Transfer RL across Observation Feature Spaces via Model-Based Regularization

In many reinforcement learning (RL) applications, the observation space is specified by human developers and restricted by physical realizations, and may thus be subject to dramatic changes over time (e.g. increased number of observable features). However, when the observation space changes, the previous policy will likely fail due to the mismatch of input features, and another policy must be trained from scratch, which is inefficient in terms of computation and sample complexity. Following theoretical insights, we propose a novel algorithm which extracts the latent-space dynamics in the source task, and transfers the dynamics model to the target task to use as a model-based regularizer. Our algorithm works for drastic changes of observation space (e.g. from vector-based observation to image-based observation), without any inter-task mapping or any prior knowledge of the target task. Empirical results show that our algorithm significantly improves the efficiency and stability of learning in the target task.

==> figs/acrobot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.52]

% \definecolor{sourcecolor}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{singlecolor}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{ourcolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{auxcolor}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{aligncolor}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{tunecolor}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend columns=6, 
legend cell align={left},
legend style={at={(-0.85, 1.3)}, anchor=north west, fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black, font=\Large, column sep=0.2cm},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=white!80!black
% },
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
title={\Large{\textbf{Vec-to-pixel: Acrobot}}},
xlabel={Steps},
xmajorgrids,
xmin=-1.2, xmax=25.2,
xtick style={color=black},
xtick={0,5,10,15,20,25},
xticklabels={0k,250k,500k,750k,1000k,1250k},
y grid style={white!69.0196078431373!black},
ylabel={Return},
ymajorgrids,
ymin=-520.363648805556, ymax=-67.7718470410053,
ytick style={color=black}
]
\path [fill=sourcecolor, fill opacity=0.2]
(axis cs:0,-499.482725661376)
--(axis cs:0,-499.791294179894)
--(axis cs:1,-395.900233333333)
--(axis cs:2,-218.423835)
--(axis cs:3,-185.686483333333)
--(axis cs:4,-157.634086666667)
--(axis cs:5,-145.565133333333)
--(axis cs:6,-135.404966666667)
--(axis cs:7,-127.499268333333)
--(axis cs:8,-127.19382)
--(axis cs:9,-118.2275)
--(axis cs:10,-107.365226666667)
--(axis cs:11,-106.394301666667)
--(axis cs:12,-99.1909983333334)
--(axis cs:13,-91.5249333333333)
--(axis cs:14,-93.2521916666666)
--(axis cs:15,-99.8384533333333)
--(axis cs:16,-104.000466666667)
--(axis cs:17,-94.5652666666666)
--(axis cs:18,-89.372005)
--(axis cs:19,-94.4117116666667)
--(axis cs:20,-92.8951183333333)
--(axis cs:21,-100.843265)
--(axis cs:22,-93.2551666666667)
--(axis cs:23,-91.887665)
--(axis cs:24,-97.0985)
--(axis cs:24,-92.9338583333333)
--(axis cs:24,-92.9338583333333)
--(axis cs:23,-89.7156683333333)
--(axis cs:22,-90.3496666666667)
--(axis cs:21,-95.0716166666667)
--(axis cs:20,-90.1214533333334)
--(axis cs:19,-91.8678116666667)
--(axis cs:18,-88.3442016666667)
--(axis cs:17,-90.954395)
--(axis cs:16,-96.1334983333333)
--(axis cs:15,-96.84173)
--(axis cs:14,-91.60652)
--(axis cs:13,-90.7242033333333)
--(axis cs:12,-96.6491183333333)
--(axis cs:11,-102.844085)
--(axis cs:10,-104.283845)
--(axis cs:9,-115.179466666667)
--(axis cs:8,-118.530946666667)
--(axis cs:7,-124.720668333333)
--(axis cs:6,-131.484938333333)
--(axis cs:5,-141.670383333333)
--(axis cs:4,-153.617313333333)
--(axis cs:3,-179.848166666667)
--(axis cs:2,-212.041376666667)
--(axis cs:1,-387.394995)
--(axis cs:0,-499.482725661376)
--cycle;

\path [fill=singlecolor, fill opacity=0.2]
(axis cs:0,-498.819184424603)
--(axis cs:0,-499.311832123016)
--(axis cs:1,-497.955923333333)
--(axis cs:2,-494.870563333333)
--(axis cs:3,-493.33208)
--(axis cs:4,-492.949006666667)
--(axis cs:5,-492.153956666667)
--(axis cs:6,-479.68761)
--(axis cs:7,-473.831713333333)
--(axis cs:8,-455.168943333333)
--(axis cs:9,-427.404545)
--(axis cs:10,-393.379483333333)
--(axis cs:11,-365.699166666667)
--(axis cs:12,-343.216275)
--(axis cs:13,-318.407031666667)
--(axis cs:14,-296.667225)
--(axis cs:15,-270.406836666667)
--(axis cs:16,-234.369025)
--(axis cs:17,-211.424931666667)
--(axis cs:18,-184.681956666667)
--(axis cs:19,-160.891468333333)
--(axis cs:20,-151.96094)
--(axis cs:21,-138.76427)
--(axis cs:22,-137.124625)
--(axis cs:23,-135.367116666667)
--(axis cs:24,-134.567388333333)
--(axis cs:24,-121.920298333333)
--(axis cs:24,-121.920298333333)
--(axis cs:23,-124.239603333333)
--(axis cs:22,-124.166535)
--(axis cs:21,-127.55327)
--(axis cs:20,-133.105308333333)
--(axis cs:19,-136.976255)
--(axis cs:18,-151.408141666667)
--(axis cs:17,-168.82573)
--(axis cs:16,-180.205525)
--(axis cs:15,-205.073596666667)
--(axis cs:14,-220.580365)
--(axis cs:13,-245.8015)
--(axis cs:12,-267.80091)
--(axis cs:11,-302.29094)
--(axis cs:10,-341.598823333333)
--(axis cs:9,-384.285661666667)
--(axis cs:8,-426.245825)
--(axis cs:7,-456.861045)
--(axis cs:6,-472.827975)
--(axis cs:5,-487.850013333333)
--(axis cs:4,-490.395008333333)
--(axis cs:3,-490.69311)
--(axis cs:2,-493.39152)
--(axis cs:1,-497.190746666667)
--(axis cs:0,-498.819184424603)
--cycle;

\path [fill=ourcolor, fill opacity=0.2]
(axis cs:0,-498.310908174603)
--(axis cs:0,-498.896432063492)
--(axis cs:1,-487.047206666667)
--(axis cs:2,-447.77801)
--(axis cs:3,-406.249073333333)
--(axis cs:4,-316.274106666667)
--(axis cs:5,-228.390771666667)
--(axis cs:6,-183.0457)
--(axis cs:7,-164.016878333333)
--(axis cs:8,-149.735501666667)
--(axis cs:9,-150.237701666667)
--(axis cs:10,-141.406253333333)
--(axis cs:11,-133.259315)
--(axis cs:12,-130.304158333333)
--(axis cs:13,-124.644976666667)
--(axis cs:14,-120.500848333333)
--(axis cs:15,-120.592998333333)
--(axis cs:16,-119.085278333333)
--(axis cs:17,-116.144781666667)
--(axis cs:18,-116.592923333333)
--(axis cs:19,-114.626155)
--(axis cs:20,-116.063946666667)
--(axis cs:21,-113.9547)
--(axis cs:22,-110.36065)
--(axis cs:23,-113.356838333333)
--(axis cs:24,-109.54796)
--(axis cs:24,-106.550178333333)
--(axis cs:24,-106.550178333333)
--(axis cs:23,-108.077715)
--(axis cs:22,-107.74523)
--(axis cs:21,-109.761431666667)
--(axis cs:20,-110.229583333333)
--(axis cs:19,-110.583093333333)
--(axis cs:18,-110.80339)
--(axis cs:17,-109.426616666667)
--(axis cs:16,-110.727983333333)
--(axis cs:15,-112.103368333333)
--(axis cs:14,-113.466523333333)
--(axis cs:13,-118.315005)
--(axis cs:12,-123.144838333333)
--(axis cs:11,-125.257985)
--(axis cs:10,-130.639581666667)
--(axis cs:9,-136.840108333333)
--(axis cs:8,-139.685545)
--(axis cs:7,-151.533776666667)
--(axis cs:6,-168.614396666667)
--(axis cs:5,-205.872446666667)
--(axis cs:4,-291.838295)
--(axis cs:3,-385.64661)
--(axis cs:2,-434.224293333333)
--(axis cs:1,-481.799028333333)
--(axis cs:0,-498.310908174603)
--cycle;

\path [fill=auxcolor, fill opacity=0.2]
(axis cs:0,-497.758329814815)
--(axis cs:0,-498.760129206349)
--(axis cs:1,-497.613053333333)
--(axis cs:2,-495.467923333333)
--(axis cs:3,-493.088126666667)
--(axis cs:4,-486.510551666667)
--(axis cs:5,-478.764715)
--(axis cs:6,-470.193173333333)
--(axis cs:7,-443.370205)
--(axis cs:8,-411.731868333333)
--(axis cs:9,-376.861685)
--(axis cs:10,-358.693803333333)
--(axis cs:11,-319.33722)
--(axis cs:12,-289.89672)
--(axis cs:13,-236.1242)
--(axis cs:14,-198.659101666667)
--(axis cs:15,-184.09708)
--(axis cs:16,-169.182185)
--(axis cs:17,-153.26464)
--(axis cs:18,-142.733383333333)
--(axis cs:19,-133.427833333333)
--(axis cs:20,-124.24978)
--(axis cs:21,-119.987998333333)
--(axis cs:22,-115.20455)
--(axis cs:23,-116.285946666667)
--(axis cs:24,-118.707163333333)
--(axis cs:24,-112.175833333333)
--(axis cs:24,-112.175833333333)
--(axis cs:23,-109.395786666667)
--(axis cs:22,-109.64473)
--(axis cs:21,-112.8838)
--(axis cs:20,-115.25891)
--(axis cs:19,-120.681193333333)
--(axis cs:18,-130.365535)
--(axis cs:17,-141.112698333333)
--(axis cs:16,-152.06198)
--(axis cs:15,-161.495603333333)
--(axis cs:14,-171.885693333333)
--(axis cs:13,-203.422883333333)
--(axis cs:12,-239.577408333333)
--(axis cs:11,-266.939576666667)
--(axis cs:10,-296.947205)
--(axis cs:9,-326.583451666667)
--(axis cs:8,-368.617191666667)
--(axis cs:7,-412.905416666667)
--(axis cs:6,-456.072173333333)
--(axis cs:5,-466.794915)
--(axis cs:4,-480.46819)
--(axis cs:3,-491.178593333333)
--(axis cs:2,-494.004123333333)
--(axis cs:1,-496.804393333333)
--(axis cs:0,-497.758329814815)
--cycle;

\path [fill=aligncolor, fill opacity=0.2]
(axis cs:0,-498.26065)
--(axis cs:0,-499.13385)
--(axis cs:1,-498.178666666667)
--(axis cs:2,-495.172938333333)
--(axis cs:3,-492.659961666667)
--(axis cs:4,-490.805568333333)
--(axis cs:5,-487.968536666667)
--(axis cs:6,-476.278601666667)
--(axis cs:7,-472.210821666667)
--(axis cs:8,-453.431945)
--(axis cs:9,-438.669741666667)
--(axis cs:10,-430.642295)
--(axis cs:11,-405.203881666667)
--(axis cs:12,-369.349588333333)
--(axis cs:13,-342.511773333333)
--(axis cs:14,-324.787185)
--(axis cs:15,-298.964886666667)
--(axis cs:16,-264.428843333333)
--(axis cs:17,-247.432893333333)
--(axis cs:18,-231.115676666667)
--(axis cs:19,-227.604218333333)
--(axis cs:20,-222.121686666667)
--(axis cs:21,-217.291325)
--(axis cs:22,-213.306708333333)
--(axis cs:23,-206.126071666667)
--(axis cs:24,-197.959583333333)
--(axis cs:24,-134.874686666667)
--(axis cs:24,-134.874686666667)
--(axis cs:23,-137.808275)
--(axis cs:22,-138.902783333333)
--(axis cs:21,-145.37085)
--(axis cs:20,-147.191915)
--(axis cs:19,-166.927891666667)
--(axis cs:18,-168.444441666667)
--(axis cs:17,-187.658765)
--(axis cs:16,-203.39392)
--(axis cs:15,-237.447946666667)
--(axis cs:14,-263.207975)
--(axis cs:13,-279.480175)
--(axis cs:12,-309.367041666667)
--(axis cs:11,-346.458906666667)
--(axis cs:10,-390.516405)
--(axis cs:9,-395.821016666667)
--(axis cs:8,-412.654436666667)
--(axis cs:7,-444.655203333333)
--(axis cs:6,-458.10498)
--(axis cs:5,-477.416451666667)
--(axis cs:4,-486.696371666667)
--(axis cs:3,-491.048196666667)
--(axis cs:2,-493.493171666667)
--(axis cs:1,-497.204971666667)
--(axis cs:0,-498.26065)
--cycle;

\path [fill=tunecolor, fill opacity=0.2]
(axis cs:0,-484.624526025132)
--(axis cs:0,-497.262753260582)
--(axis cs:1,-470.52937)
--(axis cs:2,-429.12964)
--(axis cs:3,-398.608195)
--(axis cs:4,-333.054436666667)
--(axis cs:5,-277.630451666667)
--(axis cs:6,-245.486078333333)
--(axis cs:7,-228.970635)
--(axis cs:8,-217.560506666667)
--(axis cs:9,-214.254188333333)
--(axis cs:10,-207.957366666667)
--(axis cs:11,-201.925046666667)
--(axis cs:12,-194.430388333333)
--(axis cs:13,-190.050983333333)
--(axis cs:14,-181.068888333333)
--(axis cs:15,-178.438433333333)
--(axis cs:16,-178.085896666667)
--(axis cs:17,-161.789333333333)
--(axis cs:18,-149.066263333333)
--(axis cs:19,-139.73499)
--(axis cs:20,-130.810086666667)
--(axis cs:21,-120.732885)
--(axis cs:22,-123.204848333333)
--(axis cs:23,-124.27851)
--(axis cs:24,-122.415133333333)
--(axis cs:24,-110.463388333333)
--(axis cs:24,-110.463388333333)
--(axis cs:23,-111.35774)
--(axis cs:22,-111.293121666667)
--(axis cs:21,-111.02539)
--(axis cs:20,-112.950915)
--(axis cs:19,-115.495051666667)
--(axis cs:18,-115.349208333333)
--(axis cs:17,-115.903665)
--(axis cs:16,-119.880993333333)
--(axis cs:15,-120.621035)
--(axis cs:14,-121.801465)
--(axis cs:13,-124.00333)
--(axis cs:12,-124.86971)
--(axis cs:11,-129.184226666667)
--(axis cs:10,-138.903308333333)
--(axis cs:9,-140.544543333333)
--(axis cs:8,-146.412433333333)
--(axis cs:7,-161.41049)
--(axis cs:6,-177.65621)
--(axis cs:5,-218.687891666667)
--(axis cs:4,-275.283978333333)
--(axis cs:3,-335.214585)
--(axis cs:2,-368.892418333333)
--(axis cs:1,-414.913688333333)
--(axis cs:0,-484.624526025132)
--cycle;

\addplot [very thick, dashed, sourcecolor]
table {%
0 -499.634837253439
1 -391.605673
2 -215.240099633333
3 -182.786821633333
4 -155.685290066667
5 -143.6304846
6 -133.359091066667
7 -126.1229948
8 -122.745379766667
9 -116.649896533333
10 -105.736247133333
11 -104.6602855
12 -97.932516
13 -91.1144326
14 -92.4480361666667
15 -98.3195673333333
16 -99.8623343666666
17 -92.7817959333333
18 -88.8646283666667
19 -93.1368585666667
20 -91.5476631
21 -97.8618985
22 -91.8005003
23 -90.7939748666666
24 -94.9410862
};
\addlegendentry{Source (oracle)}
\addplot [ultra thick, ourcolor]
table {%
0 -498.611656598148
1 -484.443115866667
2 -441.1126486
3 -395.758449166667
4 -304.259430166667
5 -216.947274966667
6 -175.2316496
7 -157.459627133333
8 -144.530438566667
9 -143.059119833333
10 -135.741948866667
11 -129.060355833333
12 -126.784125533333
13 -121.469760833333
14 -116.948524966667
15 -116.294021633333
16 -114.722694233333
17 -112.615263133333
18 -113.7487319
19 -112.652899033333
20 -113.238390833333
21 -111.8509637
22 -109.022657733333
23 -110.694499666667
24 -107.9947475
};
\addlegendentry{Transfer (ours)}
\addplot [very thick, singlecolor]
table {%
0 -499.068418629762
1 -497.584427666667
2 -494.148149866667
3 -492.0558445
4 -491.6769096
5 -490.1167035
6 -476.285542166667
7 -465.865740633333
8 -440.410845433333
9 -405.419219966667
10 -367.089910533333
11 -334.293304166667
12 -304.341640033333
13 -282.4243423
14 -257.647752133333
15 -237.386268966667
16 -206.536173566667
17 -189.069853133333
18 -167.287920266667
19 -148.4596025
20 -141.936690233333
21 -133.219878433333
22 -130.574217166667
23 -129.729764266667
24 -128.097884966667
};
\addlegendentry{Single}
\addplot [very thick, auxcolor]
table {%
0 -498.288415239683
1 -497.2010002
2 -494.727176733333
3 -492.103680933333
4 -483.499375533333
5 -472.968346666667
6 -463.370377966667
7 -428.546566366667
8 -391.5573683
9 -352.203905766667
10 -327.070696266667
11 -291.901611133333
12 -264.9444929
13 -219.904808366667
14 -185.216689133333
15 -172.603010166667
16 -161.037981833333
17 -147.3461817
18 -136.379214033333
19 -126.918858566667
20 -119.609506366667
21 -116.307497666667
22 -112.361428666667
23 -112.869426866667
24 -115.411595466667
};
\addlegendentry{Auxiliary}
\addplot [very thick, tunecolor]
table {%
0 -491.437470168254
1 -443.8965385
2 -399.828371366667
3 -368.716115
4 -303.675578066667
5 -246.9707223
6 -209.496202833333
7 -192.744650533333
8 -178.696098466667
9 -175.374805333333
10 -170.843285033333
11 -162.768387966667
12 -157.272665566667
13 -154.0055966
14 -149.161647566667
15 -147.296724866667
16 -146.609421966667
17 -137.336257566667
18 -131.218163733333
19 -126.960408366667
20 -121.138416266667
21 -115.503102233333
22 -116.861168733333
23 -117.238002
24 -115.998674866667
};
\addlegendentry{Fine-tune}
\addplot [very thick, aligncolor]
table {%
0 -498.700157333333
1 -497.6932927
2 -494.355935933333
3 -491.8728655
4 -488.6991072
5 -482.682559766667
6 -467.443957266667
7 -458.964921566667
8 -434.245564666667
9 -417.860765966667
10 -410.876710133333
11 -376.5533821
12 -340.157942566667
13 -311.260164766667
14 -294.019290833333
15 -269.131668033333
16 -233.835197966667
17 -216.4442473
18 -198.356197266667
19 -194.858334666667
20 -181.3257982
21 -179.2726139
22 -173.255821
23 -170.792088466667
24 -164.961562133333
};
\addlegendentry{Time-aligned}
\end{axis}

\end{tikzpicture}


==> figs/all_cart_ablation_run20.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=2.3526159561631, ymax=156.377558777027,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,28.3336666666667)
--(axis cs:0,16.7323333333333)
--(axis cs:1,16.7790666666667)
--(axis cs:2,15.7431866666667)
--(axis cs:3,15.934416)
--(axis cs:4,15.8537994666667)
--(axis cs:5,15.13630624)
--(axis cs:6,14.7823116586667)
--(axis cs:7,14.2524493269333)
--(axis cs:8,13.6086261282133)
--(axis cs:9,13.5069009025707)
--(axis cs:10,12.5721873887232)
--(axis cs:11,12.6710832443119)
--(axis cs:12,12.4634665954495)
--(axis cs:13,11.8173732763596)
--(axis cs:14,11.713831954421)
--(axis cs:15,11.3509988968702)
--(axis cs:16,11.4207991174961)
--(axis cs:17,11.3499059606636)
--(axis cs:18,11.0732581018642)
--(axis cs:19,11.2252064814913)
--(axis cs:20,11.0334318518597)
--(axis cs:21,11.1732788148211)
--(axis cs:22,10.8852897185236)
--(axis cs:23,10.7615651081522)
--(axis cs:24,10.4625854198551)
--(axis cs:25,10.4034016692174)
--(axis cs:26,10.5560546687073)
--(axis cs:27,10.6048437349658)
--(axis cs:28,10.417208321306)
--(axis cs:29,10.6604333237114)
--(axis cs:30,11.4148799923025)
--(axis cs:31,11.298503993842)
--(axis cs:32,11.2721365284069)
--(axis cs:33,11.1377092227255)
--(axis cs:34,10.8101673781804)
--(axis cs:35,10.661400569211)
--(axis cs:36,10.8223871220355)
--(axis cs:37,11.610976364295)
--(axis cs:38,12.9487144247694)
--(axis cs:39,13.9448382064822)
--(axis cs:40,14.6557372318524)
--(axis cs:41,14.4379231188153)
--(axis cs:42,13.5103384950522)
--(axis cs:43,12.7682707960418)
--(axis cs:44,12.3212833035001)
--(axis cs:45,12.0102933094667)
--(axis cs:46,11.86150131424)
--(axis cs:47,11.8024677180587)
--(axis cs:48,11.854974174447)
--(axis cs:49,12.4306460062242)
--(axis cs:50,12.4643834716461)
--(axis cs:51,12.4315067773168)
--(axis cs:52,11.9718720885201)
--(axis cs:53,11.6241643374828)
--(axis cs:54,11.6459981366529)
--(axis cs:55,11.5767985093223)
--(axis cs:56,11.3345721407912)
--(axis cs:57,11.6140577126329)
--(axis cs:58,11.5644461701064)
--(axis cs:59,11.3582236027518)
--(axis cs:60,11.7792455488681)
--(axis cs:61,11.3099964390945)
--(axis cs:62,10.8813304846089)
--(axis cs:63,10.3183977210204)
--(axis cs:64,10.6078515101497)
--(axis cs:65,11.0329478747864)
--(axis cs:66,11.3196916331625)
--(axis cs:67,11.7420866398633)
--(axis cs:68,11.713602645224)
--(axis cs:69,11.6374821161792)
--(axis cs:70,12.0295190262767)
--(axis cs:71,11.7502152210213)
--(axis cs:72,11.4668388434837)
--(axis cs:73,11.4001377414537)
--(axis cs:74,11.3734435264963)
--(axis cs:75,11.8318881545303)
--(axis cs:76,12.2388438569576)
--(axis cs:77,13.0242084188994)
--(axis cs:78,13.4459667351195)
--(axis cs:79,14.1300400547623)
--(axis cs:80,15.2968320438098)
--(axis cs:81,14.9235323017145)
--(axis cs:82,14.4454258413716)
--(axis cs:83,14.7958740064306)
--(axis cs:84,16.7028325384778)
--(axis cs:85,17.3353993641156)
--(axis cs:86,17.4349861579592)
--(axis cs:87,17.954655593034)
--(axis cs:88,18.7834578077605)
--(axis cs:89,18.7789662462084)
--(axis cs:90,19.8098396636334)
--(axis cs:91,18.7741383975734)
--(axis cs:92,18.438844051392)
--(axis cs:93,18.510808574447)
--(axis cs:94,19.5808468595576)
--(axis cs:95,20.6178774876461)
--(axis cs:96,20.5407686567835)
--(axis cs:97,20.9192149254268)
--(axis cs:98,21.2680386070081)
--(axis cs:99,21.1736975522732)
--(axis cs:100,22.4244247084852)
--(axis cs:101,21.9328064334548)
--(axis cs:102,22.0189784800972)
--(axis cs:103,24.3483827840777)
--(axis cs:104,26.0118395605955)
--(axis cs:105,28.7754716484764)
--(axis cs:106,30.1203773187811)
--(axis cs:107,32.0427685216916)
--(axis cs:108,32.6599481506866)
--(axis cs:109,34.0997585205493)
--(axis cs:110,34.2925401497727)
--(axis cs:111,31.7936321198182)
--(axis cs:112,35.1198390291879)
--(axis cs:113,37.5152712233503)
--(axis cs:114,38.7317503120136)
--(axis cs:115,39.4839335829442)
--(axis cs:116,40.266213533022)
--(axis cs:117,39.5857708264176)
--(axis cs:118,40.1951499944674)
--(axis cs:119,38.1758533289073)
--(axis cs:120,38.4862159964592)
--(axis cs:121,39.9815061305007)
--(axis cs:122,39.7984049044005)
--(axis cs:123,38.5649905901871)
--(axis cs:124,39.405325805483)
--(axis cs:125,39.1173939777197)
--(axis cs:126,40.9995151821758)
--(axis cs:127,41.384945479074)
--(axis cs:128,43.0671563832592)
--(axis cs:129,43.3120584399407)
--(axis cs:130,43.3018467519525)
--(axis cs:131,41.645677401562)
--(axis cs:132,43.009875254583)
--(axis cs:133,41.586966870333)
--(axis cs:134,41.0019068295998)
--(axis cs:135,42.5080587970131)
--(axis cs:136,44.0246470376105)
--(axis cs:137,45.2787842967551)
--(axis cs:138,44.7952274374041)
--(axis cs:139,44.3161152832566)
--(axis cs:140,44.9728255599386)
--(axis cs:141,43.2366604479509)
--(axis cs:142,40.4757283583607)
--(axis cs:143,40.8268493533552)
--(axis cs:144,39.7210794826842)
--(axis cs:145,39.7961969194807)
--(axis cs:146,38.4235575355845)
--(axis cs:147,38.0714460284676)
--(axis cs:148,39.5836234894408)
--(axis cs:149,39.1933654582193)
--(axis cs:150,37.8008256999088)
--(axis cs:151,37.2867938932604)
--(axis cs:152,37.5158351146083)
--(axis cs:153,39.57260142502)
--(axis cs:154,41.343481140016)
--(axis cs:155,41.3008515786794)
--(axis cs:156,41.2598145962769)
--(axis cs:157,39.8010516770215)
--(axis cs:158,39.9999080082839)
--(axis cs:159,41.3580597399604)
--(axis cs:160,40.1061811253017)
--(axis cs:161,38.9714782335747)
--(axis cs:162,39.3282492535264)
--(axis cs:163,39.7957327361545)
--(axis cs:164,42.3685861889236)
--(axis cs:165,45.5944022844722)
--(axis cs:166,46.7006551609111)
--(axis cs:167,50.9533907953955)
--(axis cs:168,49.1218459696498)
--(axis cs:169,50.8236767757198)
--(axis cs:170,50.0517414205758)
--(axis cs:171,48.1200598031273)
--(axis cs:172,52.4549811758352)
--(axis cs:173,50.1698516073348)
--(axis cs:174,53.5289479525345)
--(axis cs:175,52.0696250286943)
--(axis cs:176,51.9885000229554)
--(axis cs:177,54.830466685031)
--(axis cs:178,53.7149066813581)
--(axis cs:179,55.1247920117532)
--(axis cs:180,53.8463002760692)
--(axis cs:181,52.2353735541887)
--(axis cs:182,53.479298843351)
--(axis cs:183,55.7099057413474)
--(axis cs:184,57.806924593078)
--(axis cs:185,60.8911396744624)
--(axis cs:186,58.2125784062366)
--(axis cs:187,59.5688627249892)
--(axis cs:188,59.0080901799914)
--(axis cs:189,58.6796054773265)
--(axis cs:190,58.7830843818612)
--(axis cs:191,61.3378008388223)
--(axis cs:192,60.9749740043912)
--(axis cs:193,64.1796458701796)
--(axis cs:194,64.282450029477)
--(axis cs:195,66.2519600235816)
--(axis cs:196,65.188234685532)
--(axis cs:197,64.1229210817589)
--(axis cs:198,63.1648035320738)
--(axis cs:199,64.2249094923257)
--(axis cs:199,106.146522800526)
--(axis cs:199,106.146522800526)
--(axis cs:198,105.640653500657)
--(axis cs:197,106.557650209155)
--(axis cs:196,107.904896094777)
--(axis cs:195,111.147620118472)
--(axis cs:194,108.542191814756)
--(axis cs:193,109.652739768445)
--(axis cs:192,108.231841377223)
--(axis cs:191,106.836218388196)
--(axis cs:190,103.036772985245)
--(axis cs:189,103.879299564889)
--(axis cs:188,104.873291122778)
--(axis cs:187,106.130530570139)
--(axis cs:186,103.770913212674)
--(axis cs:185,105.313474849176)
--(axis cs:184,104.108510228136)
--(axis cs:183,102.00213778517)
--(axis cs:182,97.7178388981295)
--(axis cs:181,96.0047986226619)
--(axis cs:180,97.4219982783273)
--(axis cs:179,99.0517478479092)
--(axis cs:178,98.6805181432198)
--(axis cs:177,99.6498976790247)
--(axis cs:176,96.0532054321142)
--(axis cs:175,96.6410901234761)
--(axis cs:174,99.8827793210118)
--(axis cs:173,96.6857241512648)
--(axis cs:172,100.789655189081)
--(axis cs:171,96.2283189863512)
--(axis cs:170,96.6593153996057)
--(axis cs:169,97.5807275828405)
--(axis cs:168,96.7899928118839)
--(axis cs:167,100.761657681522)
--(axis cs:166,96.0685721019019)
--(axis cs:165,95.3421317940441)
--(axis cs:164,91.6769980758885)
--(axis cs:163,89.0286642615273)
--(axis cs:162,89.8349969935757)
--(axis cs:161,87.6917462419697)
--(axis cs:160,89.8893494691288)
--(axis cs:159,90.808686836411)
--(axis cs:158,87.7844418788471)
--(axis cs:157,88.4383856818922)
--(axis cs:156,90.6193987690319)
--(axis cs:155,91.3074984612899)
--(axis cs:154,89.5092897432791)
--(axis cs:153,86.6947788457655)
--(axis cs:152,84.1253068905402)
--(axis cs:151,83.6559669465086)
--(axis cs:150,86.060792016469)
--(axis cs:149,87.3083233539196)
--(axis cs:148,90.5670708590662)
--(axis cs:147,86.8288385738328)
--(axis cs:146,88.7692148839577)
--(axis cs:145,90.5531019382804)
--(axis cs:144,91.7325440895172)
--(axis cs:143,92.5015967785632)
--(axis cs:142,90.5435793065373)
--(axis cs:141,95.0867241331716)
--(axis cs:140,98.5159884997978)
--(axis cs:139,98.4111522914139)
--(axis cs:138,99.9137736976007)
--(axis cs:137,99.6486337886676)
--(axis cs:136,98.7849589025012)
--(axis cs:135,95.9294486281265)
--(axis cs:134,96.6365607851581)
--(axis cs:133,99.0863676481143)
--(axis cs:132,100.43962622681)
--(axis cs:131,99.5409494501786)
--(axis cs:130,98.6758534793899)
--(axis cs:129,97.385733515904)
--(axis cs:128,96.5070835615467)
--(axis cs:127,95.5906877852667)
--(axis cs:126,95.8869430649167)
--(axis cs:125,94.0835121644792)
--(axis cs:124,95.0537235389323)
--(axis cs:123,93.9989044236654)
--(axis cs:122,95.3984638629151)
--(axis cs:121,96.9801631619772)
--(axis cs:120,94.7662039524715)
--(axis cs:119,93.7973382739227)
--(axis cs:118,98.2915061757367)
--(axis cs:117,97.8435493863376)
--(axis cs:116,100.203020066255)
--(axis cs:115,99.9202750828191)
--(axis cs:114,98.3051771868573)
--(axis cs:113,95.7892214835716)
--(axis cs:112,90.9518601877978)
--(axis cs:111,85.5209919014139)
--(axis cs:110,87.7654898767674)
--(axis cs:109,86.1398623459592)
--(axis cs:108,84.824077932449)
--(axis cs:107,83.4375140822279)
--(axis cs:106,80.8548092694516)
--(axis cs:105,79.3323449201478)
--(axis cs:104,75.5653478168514)
--(axis cs:103,72.8566847710642)
--(axis cs:102,68.2510226304969)
--(axis cs:101,67.1719449547879)
--(axis cs:100,68.0791811934848)
--(axis cs:99,66.114726491856)
--(axis cs:98,66.3837414481534)
--(axis cs:97,66.7110934768584)
--(axis cs:96,68.8049501794063)
--(axis cs:95,69.4806043909246)
--(axis cs:94,65.6235054886557)
--(axis cs:93,63.0192985274863)
--(axis cs:92,64.4556231593578)
--(axis cs:91,64.010945615864)
--(axis cs:90,67.86343201983)
--(axis cs:89,65.1371233581208)
--(axis cs:88,65.4458208643177)
--(axis cs:87,64.6987760803971)
--(axis cs:86,64.023136767163)
--(axis cs:85,61.5003376256204)
--(axis cs:84,58.4252553653589)
--(axis cs:83,52.5514025400319)
--(axis cs:82,52.3689198417065)
--(axis cs:81,51.5108998021332)
--(axis cs:80,52.3622914193332)
--(axis cs:79,48.3422809408331)
--(axis cs:78,45.4418511760414)
--(axis cs:77,43.2020639700517)
--(axis cs:76,41.0273299625647)
--(axis cs:75,36.0250791198725)
--(axis cs:74,30.538932233174)
--(axis cs:73,30.8069986248008)
--(axis cs:72,27.8896649476677)
--(axis cs:71,30.9285811845846)
--(axis cs:70,35.5857264807307)
--(axis cs:69,35.8818247675801)
--(axis cs:68,35.8771976261418)
--(axis cs:67,33.5964136993439)
--(axis cs:66,31.9617671241798)
--(axis cs:65,28.2932089052248)
--(axis cs:64,26.2810944648643)
--(axis cs:63,25.2344514144137)
--(axis cs:62,23.9180642680172)
--(axis cs:61,27.1891636683548)
--(axis cs:60,31.1280379187768)
--(axis cs:59,29.442797398471)
--(axis cs:58,27.2782467480888)
--(axis cs:57,27.880558435111)
--(axis cs:56,23.7671147105554)
--(axis cs:55,23.5993933881943)
--(axis cs:54,19.9309084019095)
--(axis cs:53,16.6383021690535)
--(axis cs:52,18.0644610446503)
--(axis cs:51,19.9305763058128)
--(axis cs:50,20.6630537155994)
--(axis cs:49,21.2784838111659)
--(axis cs:48,18.556271430624)
--(axis cs:47,18.7120059549467)
--(axis cs:46,18.5315907770167)
--(axis cs:45,19.1394884712709)
--(axis cs:44,19.9660272557553)
--(axis cs:43,21.3490340696941)
--(axis cs:42,23.9112092537843)
--(axis cs:41,25.905678233897)
--(axis cs:40,28.5654311257046)
--(axis cs:39,26.2232889071308)
--(axis cs:38,21.7360278005801)
--(axis cs:37,18.6611180840585)
--(axis cs:36,17.8845642717398)
--(axis cs:35,15.9805386730081)
--(axis cs:34,15.9255900079268)
--(axis cs:33,16.7902375099085)
--(axis cs:32,17.4793802207189)
--(axis cs:31,17.8242252758986)
--(axis cs:30,19.2052815948733)
--(axis cs:29,15.0807686602583)
--(axis cs:28,12.6422941586562)
--(axis cs:27,12.8278676983202)
--(axis cs:26,12.4347512895669)
--(axis cs:25,12.101772445292)
--(axis cs:24,12.127215556615)
--(axis cs:23,12.6173527791021)
--(axis cs:22,12.9133576405443)
--(axis cs:21,13.4999470506803)
--(axis cs:20,13.0165171466838)
--(axis cs:19,13.353979766688)
--(axis cs:18,13.22572470836)
--(axis cs:17,13.54040588545)
--(axis cs:16,13.7255073568126)
--(axis cs:15,13.8485508626824)
--(axis cs:14,14.3523552450196)
--(axis cs:13,14.7571107229412)
--(axis cs:12,15.8380550703432)
--(axis cs:11,16.0974021712623)
--(axis cs:10,16.3716693807445)
--(axis cs:9,17.9228367259307)
--(axis cs:8,18.6617959074133)
--(axis cs:7,19.7769948842667)
--(axis cs:6,21.2045769386667)
--(axis cs:5,22.69738784)
--(axis cs:4,24.2631514666667)
--(axis cs:3,24.728856)
--(axis cs:2,25.0109866666667)
--(axis cs:1,27.5137333333333)
--(axis cs:0,28.3336666666667)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,25.6006666666667)
--(axis cs:0,17.8996666666667)
--(axis cs:1,17.8928)
--(axis cs:2,17.0075733333333)
--(axis cs:3,17.0059253333333)
--(axis cs:4,15.9912736)
--(axis cs:5,15.05961888)
--(axis cs:6,14.814295104)
--(axis cs:7,14.3581027498667)
--(axis cs:8,14.0996821998933)
--(axis cs:9,13.8863457599147)
--(axis cs:10,13.0956766079317)
--(axis cs:11,13.1098746196787)
--(axis cs:12,13.0011663624096)
--(axis cs:13,12.3075997565944)
--(axis cs:14,12.2860131386088)
--(axis cs:15,11.9021438442204)
--(axis cs:16,11.768381742043)
--(axis cs:17,11.6347053936344)
--(axis cs:18,11.1677643149075)
--(axis cs:19,11.2608781185927)
--(axis cs:20,11.0219691615408)
--(axis cs:21,11.0708419958993)
--(axis cs:22,10.7832735967195)
--(axis cs:23,10.6799522107089)
--(axis cs:24,10.4572951019004)
--(axis cs:25,10.2858360815204)
--(axis cs:26,10.3886688652163)
--(axis cs:27,10.537535092173)
--(axis cs:28,10.5566947404051)
--(axis cs:29,10.5653557923241)
--(axis cs:30,10.7788846338593)
--(axis cs:31,11.0631077070874)
--(axis cs:32,11.0571528323366)
--(axis cs:33,10.8857222658693)
--(axis cs:34,10.7419111460288)
--(axis cs:35,10.680128916823)
--(axis cs:36,10.6307698001251)
--(axis cs:37,10.7645491734334)
--(axis cs:38,10.86497267208)
--(axis cs:39,10.8653114709974)
--(axis cs:40,10.8921158434646)
--(axis cs:41,10.8535593414383)
--(axis cs:42,10.596180806484)
--(axis cs:43,10.4302113118539)
--(axis cs:44,10.4507023828164)
--(axis cs:45,10.4538285729198)
--(axis cs:46,10.3697295250025)
--(axis cs:47,10.3024502866687)
--(axis cs:48,10.7218935626683)
--(axis cs:49,10.7240481834679)
--(axis cs:50,10.779105213441)
--(axis cs:51,10.6099508374195)
--(axis cs:52,10.3878940032689)
--(axis cs:53,10.2236485359485)
--(axis cs:54,10.3988521620921)
--(axis cs:55,10.7523483963404)
--(axis cs:56,11.175145383739)
--(axis cs:57,11.2533163069912)
--(axis cs:58,11.8425197122596)
--(axis cs:59,11.587349103141)
--(axis cs:60,11.4365459491795)
--(axis cs:61,11.7758367593436)
--(axis cs:62,11.3806027408082)
--(axis cs:63,11.1709488593132)
--(axis cs:64,11.0700924207839)
--(axis cs:65,11.2492739366271)
--(axis cs:66,11.6260191493017)
--(axis cs:67,12.2470153194414)
--(axis cs:68,13.9775455888864)
--(axis cs:69,13.5215698044425)
--(axis cs:70,13.4235225102206)
--(axis cs:71,13.1254180081765)
--(axis cs:72,12.6736677398745)
--(axis cs:73,12.438867525233)
--(axis cs:74,12.5708940201864)
--(axis cs:75,12.5629818828158)
--(axis cs:76,12.4968521729193)
--(axis cs:77,13.1104150716688)
--(axis cs:78,13.2479987240017)
--(axis cs:79,14.251465645868)
--(axis cs:80,14.6666391833611)
--(axis cs:81,15.5131113466889)
--(axis cs:82,15.1166890773511)
--(axis cs:83,16.6188179285475)
--(axis cs:84,17.5815876761714)
--(axis cs:85,18.7846701409371)
--(axis cs:86,21.3539361127497)
--(axis cs:87,23.3866822235331)
--(axis cs:88,25.3814124454931)
--(axis cs:89,26.1117299563945)
--(axis cs:90,27.0091839651156)
--(axis cs:91,27.1400138387591)
--(axis cs:92,27.2246110710073)
--(axis cs:93,26.4790888568059)
--(axis cs:94,28.7565377521113)
--(axis cs:95,28.4912968683557)
--(axis cs:96,28.6261708280179)
--(axis cs:97,28.9740699957477)
--(axis cs:98,30.2323226632648)
--(axis cs:99,31.1253247972785)
--(axis cs:100,31.4666598378228)
--(axis cs:101,32.2719278702582)
--(axis cs:102,33.9568089628733)
--(axis cs:103,38.0519138369653)
--(axis cs:104,40.3147310695722)
--(axis cs:105,42.7983181889911)
--(axis cs:106,43.5038545511929)
--(axis cs:107,45.3488836409543)
--(axis cs:108,46.6387069127635)
--(axis cs:109,46.9834988635441)
--(axis cs:110,49.4121990908353)
--(axis cs:111,49.4088926060016)
--(axis cs:112,50.6337807514679)
--(axis cs:113,53.4661579345076)
--(axis cs:114,56.8585930142728)
--(axis cs:115,60.6852744114182)
--(axis cs:116,62.7480861958012)
--(axis cs:117,63.8776022899743)
--(axis cs:118,66.4811484986461)
--(axis cs:119,67.8407187989169)
--(axis cs:120,69.9978417058002)
--(axis cs:121,70.3553400313068)
--(axis cs:122,72.0298053583788)
--(axis cs:123,75.516644286703)
--(axis cs:124,77.2321154293624)
--(axis cs:125,80.2720923434899)
--(axis cs:126,84.0576072081253)
--(axis cs:127,86.6514857665002)
--(axis cs:128,87.8187886132002)
--(axis cs:129,89.3077642238935)
--(axis cs:130,90.6053447124481)
--(axis cs:131,88.8705424366252)
--(axis cs:132,89.0811672826335)
--(axis cs:133,89.3247338261068)
--(axis cs:134,91.8390537275521)
--(axis cs:135,92.768776315375)
--(axis cs:136,90.8674210523)
--(axis cs:137,91.53993684184)
--(axis cs:138,93.1020161401387)
--(axis cs:139,93.7205462454443)
--(axis cs:140,95.6759036630221)
--(axis cs:141,96.786456263751)
--(axis cs:142,93.8491650110008)
--(axis cs:143,94.578665342134)
--(axis cs:144,93.7229322737072)
--(axis cs:145,94.6228124856324)
--(axis cs:146,94.1234499885059)
--(axis cs:147,95.9849599908047)
--(axis cs:148,93.4878346593105)
--(axis cs:149,90.7102010607817)
--(axis cs:150,89.854227515292)
--(axis cs:151,86.8815820122336)
--(axis cs:152,87.4042656097869)
--(axis cs:153,87.6695458211629)
--(axis cs:154,87.4254366569303)
--(axis cs:155,89.5864159922109)
--(axis cs:156,90.3085327937687)
--(axis cs:157,94.300026235015)
--(axis cs:158,89.7990876546786)
--(axis cs:159,89.6452701237429)
--(axis cs:160,95.555082765661)
--(axis cs:161,95.9167328791955)
--(axis cs:162,98.685852970023)
--(axis cs:163,97.4736823760184)
--(axis cs:164,92.3651459008148)
--(axis cs:165,92.9785833873185)
--(axis cs:166,91.8957333765214)
--(axis cs:167,93.9962533678838)
--(axis cs:168,92.0028693609737)
--(axis cs:169,91.475495488779)
--(axis cs:170,89.5932630576898)
--(axis cs:171,88.9600771128185)
--(axis cs:172,88.3480616902548)
--(axis cs:173,89.1446493522039)
--(axis cs:174,90.8755194817631)
--(axis cs:175,89.4251489187438)
--(axis cs:176,90.493119134995)
--(axis cs:177,88.967695307996)
--(axis cs:178,86.9060229130635)
--(axis cs:179,84.4176183304508)
--(axis cs:180,84.4336946643606)
--(axis cs:181,86.1058223981552)
--(axis cs:182,85.0176579185241)
--(axis cs:183,87.8326596681526)
--(axis cs:184,88.0590610678554)
--(axis cs:185,85.953315520951)
--(axis cs:186,85.3425857500941)
--(axis cs:187,83.653735266742)
--(axis cs:188,85.0934548800602)
--(axis cs:189,84.8344305707149)
--(axis cs:190,80.7403444565719)
--(axis cs:191,79.8982755652575)
--(axis cs:192,79.6182871188727)
--(axis cs:193,80.8265630284315)
--(axis cs:194,79.3075170894118)
--(axis cs:195,79.4822803381961)
--(axis cs:196,78.3124909372236)
--(axis cs:197,81.0563927497789)
--(axis cs:198,80.4248475331564)
--(axis cs:199,82.4238780265251)
--(axis cs:199,132.168918760822)
--(axis cs:199,132.168918760822)
--(axis cs:198,130.293898451027)
--(axis cs:197,131.600623063784)
--(axis cs:196,128.541862163064)
--(axis cs:195,129.608744370496)
--(axis cs:194,126.677430463121)
--(axis cs:193,128.870788078901)
--(axis cs:192,126.044151765292)
--(axis cs:191,126.330106373282)
--(axis cs:190,126.111882966603)
--(axis cs:189,130.230103708254)
--(axis cs:188,130.945129635317)
--(axis cs:187,128.438745377479)
--(axis cs:186,129.639681721849)
--(axis cs:185,127.982185485645)
--(axis cs:184,130.593398523723)
--(axis cs:183,130.720998154654)
--(axis cs:182,127.89208102665)
--(axis cs:181,129.139934616646)
--(axis cs:180,127.507834937474)
--(axis cs:179,126.683377005176)
--(axis cs:178,131.03747125647)
--(axis cs:177,132.861422403921)
--(axis cs:176,134.293194671569)
--(axis cs:175,132.049576672794)
--(axis cs:174,131.353470840992)
--(axis cs:173,131.216338551241)
--(axis cs:172,129.278256522384)
--(axis cs:171,130.330903986313)
--(axis cs:170,129.705213316225)
--(axis cs:169,132.005599978614)
--(axis cs:168,134.256333306601)
--(axis cs:167,136.611833299918)
--(axis cs:166,134.312708291565)
--(axis cs:165,133.056635364456)
--(axis cs:164,134.94479420557)
--(axis cs:163,139.177826090296)
--(axis cs:162,139.75553261287)
--(axis cs:161,137.552582432754)
--(axis cs:160,136.939228040942)
--(axis cs:159,133.140535051178)
--(axis cs:158,134.350335480639)
--(axis cs:157,138.662336017465)
--(axis cs:156,133.593920021831)
--(axis cs:155,133.650650027289)
--(axis cs:154,133.271562534111)
--(axis cs:153,134.372369834306)
--(axis cs:152,135.388295626216)
--(axis cs:151,137.52611953277)
--(axis cs:150,140.373149415962)
--(axis cs:149,140.382603436619)
--(axis cs:148,143.744254295774)
--(axis cs:147,148.204651203051)
--(axis cs:146,145.554397337147)
--(axis cs:145,145.967996671433)
--(axis cs:144,145.918162505958)
--(axis cs:143,146.180703132448)
--(axis cs:142,144.533045582226)
--(axis cs:141,147.640473644449)
--(axis cs:140,146.883175388895)
--(axis cs:139,147.236469236119)
--(axis cs:138,147.476669878482)
--(axis cs:137,145.762420681436)
--(axis cs:136,145.652275851795)
--(axis cs:135,147.330678148077)
--(axis cs:134,146.820847685096)
--(axis cs:133,145.23180960637)
--(axis cs:132,145.85417867463)
--(axis cs:131,148.01480667662)
--(axis cs:130,149.376425012442)
--(axis cs:129,148.177864598886)
--(axis cs:128,146.638830748608)
--(axis cs:127,144.572538435759)
--(axis cs:126,142.174006378033)
--(axis cs:125,140.382091305874)
--(axis cs:124,138.010947465676)
--(axis cs:123,137.170767665428)
--(axis cs:122,133.478376248452)
--(axis cs:121,131.861803643899)
--(axis cs:120,131.81842122154)
--(axis cs:119,129.662359860258)
--(axis cs:118,128.79261649199)
--(axis cs:117,125.938937281654)
--(axis cs:116,124.2455049354)
--(axis cs:115,119.714631169251)
--(axis cs:114,114.69320562823)
--(axis cs:113,111.573757035287)
--(axis cs:112,108.591112960776)
--(axis cs:111,106.52139120097)
--(axis cs:110,105.091905667879)
--(axis cs:109,102.928548751515)
--(axis cs:108,103.257519272728)
--(axis cs:107,103.57164909091)
--(axis cs:106,102.19789469697)
--(axis cs:105,100.044701704546)
--(axis cs:104,95.7860437973493)
--(axis cs:103,92.8824714133533)
--(axis cs:102,89.8030892666917)
--(axis cs:101,86.2365282500313)
--(axis cs:100,85.4689103125391)
--(axis cs:99,83.7427212240072)
--(axis cs:98,83.2823181966757)
--(axis cs:97,80.9662310791779)
--(axis cs:96,82.3567055156391)
--(axis cs:95,83.3285485612155)
--(axis cs:94,85.3761857015194)
--(axis cs:93,81.9353987935659)
--(axis cs:92,81.927415158624)
--(axis cs:91,81.3221022816134)
--(axis cs:90,79.9021278520167)
--(axis cs:89,79.6933264816876)
--(axis cs:88,80.7234081021095)
--(axis cs:87,77.7788434609702)
--(axis cs:86,73.5457209928794)
--(axis cs:85,68.5899012410993)
--(axis cs:84,64.6868765513741)
--(axis cs:83,61.9150956892176)
--(axis cs:82,58.0167862781887)
--(axis cs:81,56.4208995144026)
--(axis cs:80,54.9063743930032)
--(axis cs:79,50.965967991254)
--(axis cs:78,45.7059599890675)
--(axis cs:77,44.3812833196677)
--(axis cs:76,42.517437482918)
--(axis cs:75,41.5709635203142)
--(axis cs:74,40.945037733726)
--(axis cs:73,37.4708805004909)
--(axis cs:72,35.5616839589469)
--(axis cs:71,32.630688282017)
--(axis cs:70,31.7956103525212)
--(axis cs:69,32.6859296073182)
--(axis cs:68,31.8395786758144)
--(axis cs:67,27.023723344768)
--(axis cs:66,25.4125708476267)
--(axis cs:65,23.5067135595334)
--(axis cs:64,21.1579752827501)
--(axis cs:63,22.1806357701042)
--(axis cs:62,22.3673780459636)
--(axis cs:61,23.9591392241212)
--(axis cs:60,24.9739240301515)
--(axis cs:59,25.1002383710227)
--(axis cs:58,25.2086312971117)
--(axis cs:57,22.1522057880563)
--(axis cs:56,19.1815905684037)
--(axis cs:55,17.0266548771713)
--(axis cs:54,14.5831519297975)
--(axis cs:53,14.3371899122469)
--(axis cs:52,14.9048207236419)
--(axis cs:51,15.922692571219)
--(axis cs:50,16.8781990473571)
--(axis cs:49,15.6803321425298)
--(axis cs:48,16.0670818448289)
--(axis cs:47,15.0919356393694)
--(axis cs:46,15.8732528825451)
--(axis cs:45,16.1581494365147)
--(axis cs:44,15.4222701289767)
--(axis cs:43,15.1778376612209)
--(axis cs:42,16.3222970765261)
--(axis cs:41,17.286204678991)
--(axis cs:40,17.8492558487387)
--(axis cs:39,17.5948198109234)
--(axis cs:38,18.1933580969876)
--(axis cs:37,15.6081976212345)
--(axis cs:36,15.4769136932098)
--(axis cs:35,15.5293921165123)
--(axis cs:34,15.678406812307)
--(axis cs:33,15.5718418487171)
--(axis cs:32,16.6980523108964)
--(axis cs:31,17.4891487219538)
--(axis cs:30,17.7530192357756)
--(axis cs:29,17.9244407113862)
--(axis cs:28,16.6888008892327)
--(axis cs:27,13.0438344448742)
--(axis cs:26,11.6793763894261)
--(axis cs:25,11.4908038201159)
--(axis cs:24,11.7884214418116)
--(axis cs:23,12.1021934689312)
--(axis cs:22,12.402741836164)
--(axis cs:21,12.8950939618716)
--(axis cs:20,12.8938674523395)
--(axis cs:19,13.2840009820911)
--(axis cs:18,13.4632512276138)
--(axis cs:17,14.3123140345173)
--(axis cs:16,14.5987258764799)
--(axis cs:15,15.1484073455999)
--(axis cs:14,15.4270091819999)
--(axis cs:13,15.6504281441665)
--(axis cs:12,16.7130351802081)
--(axis cs:11,16.9662106419268)
--(axis cs:10,17.3243466357419)
--(axis cs:9,18.5637666280107)
--(axis cs:8,19.0295416183467)
--(axis cs:7,19.6702603562667)
--(axis cs:6,20.7709087786667)
--(axis cs:5,21.4468859733333)
--(axis cs:4,22.9169408)
--(axis cs:3,24.5545093333333)
--(axis cs:2,24.68472)
--(axis cs:1,26.2140666666667)
--(axis cs:0,25.6006666666667)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,27.267)
--(axis cs:0,17.9653333333333)
--(axis cs:1,17.2388)
--(axis cs:2,17.49764)
--(axis cs:3,16.8045786666667)
--(axis cs:4,16.3236629333333)
--(axis cs:5,16.0721970133333)
--(axis cs:6,15.0577576106667)
--(axis cs:7,14.5327394218667)
--(axis cs:8,14.11945820416)
--(axis cs:9,13.395566563328)
--(axis cs:10,13.2697865839957)
--(axis cs:11,12.6158292671966)
--(axis cs:12,12.3925967470906)
--(axis cs:13,12.7674107310058)
--(axis cs:14,12.2005285848047)
--(axis cs:15,12.6470228678437)
--(axis cs:16,12.3109516276083)
--(axis cs:17,12.1153613020867)
--(axis cs:18,12.1522223750027)
--(axis cs:19,12.0350445666688)
--(axis cs:20,11.9947023200017)
--(axis cs:21,11.7490951893347)
--(axis cs:22,11.9858761514678)
--(axis cs:23,12.0886342545075)
--(axis cs:24,12.2842407369394)
--(axis cs:25,12.1873925895515)
--(axis cs:26,11.7365807383079)
--(axis cs:27,11.5758645906463)
--(axis cs:28,11.747291672517)
--(axis cs:29,11.611166671347)
--(axis cs:30,11.3288666704109)
--(axis cs:31,11.2164266696621)
--(axis cs:32,10.9730080023963)
--(axis cs:33,10.7915397352504)
--(axis cs:34,10.7732317882003)
--(axis cs:35,10.8252520972269)
--(axis cs:36,10.8668683444482)
--(axis cs:37,10.6334946755586)
--(axis cs:38,10.8267290737802)
--(axis cs:39,10.7480499256908)
--(axis cs:40,10.738373273886)
--(axis cs:41,10.5573652857755)
--(axis cs:42,10.6192255619537)
--(axis cs:43,10.3753137828963)
--(axis cs:44,10.1935843596504)
--(axis cs:45,10.0348674877203)
--(axis cs:46,10.2878273235096)
--(axis cs:47,10.2102618588077)
--(axis cs:48,10.4215428203795)
--(axis cs:49,10.4705675896369)
--(axis cs:50,10.7697874050429)
--(axis cs:51,10.6090965907009)
--(axis cs:52,10.5939439392274)
--(axis cs:53,10.6418218180486)
--(axis cs:54,10.6334574544389)
--(axis cs:55,10.4667659635511)
--(axis cs:56,10.2134127708409)
--(axis cs:57,10.2773968833394)
--(axis cs:58,10.3218508400048)
--(axis cs:59,10.1508140053372)
--(axis cs:60,10.3605845376031)
--(axis cs:61,10.1484676300825)
--(axis cs:62,10.0787074373993)
--(axis cs:63,9.86956594991945)
--(axis cs:64,10.0355860932689)
--(axis cs:65,10.1484688746151)
--(axis cs:66,10.2587750996921)
--(axis cs:67,10.386953413087)
--(axis cs:68,10.4761627304696)
--(axis cs:69,10.0609301843757)
--(axis cs:70,9.97534414750055)
--(axis cs:71,10.0936086513338)
--(axis cs:72,10.274886921067)
--(axis cs:73,10.5398428701869)
--(axis cs:74,10.4118076294829)
--(axis cs:75,10.1894461035863)
--(axis cs:76,10.0182235495357)
--(axis cs:77,10.0945788396286)
--(axis cs:78,9.96226307170286)
--(axis cs:79,9.95641045736229)
--(axis cs:80,10.1783950325565)
--(axis cs:81,10.0493826927119)
--(axis cs:82,9.85283948750283)
--(axis cs:83,9.86227159000226)
--(axis cs:84,9.89648393866847)
--(axis cs:85,9.61718715093478)
--(axis cs:86,9.35374972074782)
--(axis cs:87,9.61633310993159)
--(axis cs:88,9.85973315461194)
--(axis cs:89,9.96771985702289)
--(axis cs:90,9.92750921895164)
--(axis cs:91,10.055274041828)
--(axis cs:92,9.97755256679572)
--(axis cs:93,9.9753753867699)
--(axis cs:94,10.3336336427493)
--(axis cs:95,10.1335069141994)
--(axis cs:96,10.2666721980262)
--(axis cs:97,10.3932710917543)
--(axis cs:98,10.4412835400701)
--(axis cs:99,10.5330268320561)
--(axis cs:100,10.4130214656449)
--(axis cs:101,10.4769505058492)
--(axis cs:102,10.5815604046794)
--(axis cs:103,10.6185816570768)
--(axis cs:104,10.7081986589948)
--(axis cs:105,10.5798255938625)
--(axis cs:106,10.45046047509)
--(axis cs:107,10.3737017134053)
--(axis cs:108,10.5389613707243)
--(axis cs:109,10.6175690965794)
--(axis cs:110,10.4139886105969)
--(axis cs:111,10.3443908884775)
--(axis cs:112,10.515512710782)
--(axis cs:113,10.3856101686256)
--(axis cs:114,10.5951548015671)
--(axis cs:115,10.5627238412537)
--(axis cs:116,10.3634457396696)
--(axis cs:117,10.6107565917357)
--(axis cs:118,10.6285386067219)
--(axis cs:119,10.5828308853775)
--(axis cs:120,10.5395980416353)
--(axis cs:121,10.6116117666416)
--(axis cs:122,10.79595607998)
--(axis cs:123,10.7166981973173)
--(axis cs:124,10.8666918911872)
--(axis cs:125,10.8932868462831)
--(axis cs:126,10.6409628103598)
--(axis cs:127,10.7660369149545)
--(axis cs:128,10.7194961986303)
--(axis cs:129,11.0622636255709)
--(axis cs:130,11.59574423379)
--(axis cs:131,11.0498620536987)
--(axis cs:132,10.8996229762923)
--(axis cs:133,10.7796983810338)
--(axis cs:134,10.8703587048271)
--(axis cs:135,10.962820297195)
--(axis cs:136,10.8301895710893)
--(axis cs:137,10.8040183235381)
--(axis cs:138,10.8898813254972)
--(axis cs:139,10.9984383937311)
--(axis cs:140,10.7587507149849)
--(axis cs:141,10.9402672386545)
--(axis cs:142,11.172147124257)
--(axis cs:143,11.4707843660722)
--(axis cs:144,11.6962941595245)
--(axis cs:145,11.7169686609529)
--(axis cs:146,11.7001082620957)
--(axis cs:147,11.4266199430099)
--(axis cs:148,11.3612959544079)
--(axis cs:149,11.2756367635263)
--(axis cs:150,11.1004427441544)
--(axis cs:151,11.3802208619902)
--(axis cs:152,11.4641100229255)
--(axis cs:153,11.3446213516737)
--(axis cs:154,11.5423637480056)
--(axis cs:155,11.5271576650712)
--(axis cs:156,11.6617261320569)
--(axis cs:157,11.3693142389789)
--(axis cs:158,11.6287180578498)
--(axis cs:159,11.3896411129465)
--(axis cs:160,11.2117128903572)
--(axis cs:161,11.6421703122857)
--(axis cs:162,12.5868695831619)
--(axis cs:163,12.5492956665295)
--(axis cs:164,12.6194365332236)
--(axis cs:165,12.7622158932456)
--(axis cs:166,13.1362393812631)
--(axis cs:167,13.4023248383438)
--(axis cs:168,13.1616598706751)
--(axis cs:169,13.2159278965401)
--(axis cs:170,13.2926089838987)
--(axis cs:171,13.3540205204523)
--(axis cs:172,13.5426830830285)
--(axis cs:173,13.8807464664228)
--(axis cs:174,13.7712638398049)
--(axis cs:175,14.3098777385106)
--(axis cs:176,13.8212355241418)
--(axis cs:177,14.0435217526468)
--(axis cs:178,13.9744174021174)
--(axis cs:179,13.9194005883606)
--(axis cs:180,13.9220538040218)
--(axis cs:181,14.3973097098841)
--(axis cs:182,14.1111811012406)
--(axis cs:183,13.5288782143258)
--(axis cs:184,13.1963025714607)
--(axis cs:185,13.0634420571685)
--(axis cs:186,12.7772869790682)
--(axis cs:187,12.6817629165879)
--(axis cs:188,12.478476999937)
--(axis cs:189,12.4694482666162)
--(axis cs:190,12.5820919466263)
--(axis cs:191,12.9388068906344)
--(axis cs:192,12.8105121791742)
--(axis cs:193,13.1617430766727)
--(axis cs:194,12.8960611280048)
--(axis cs:195,13.8563822357372)
--(axis cs:196,14.6448391219231)
--(axis cs:197,15.1223379642051)
--(axis cs:198,14.5576703713641)
--(axis cs:199,14.319402963758)
--(axis cs:199,37.3294010237226)
--(axis cs:199,37.3294010237226)
--(axis cs:198,40.3780846129866)
--(axis cs:197,44.5639390995666)
--(axis cs:196,45.6880072077916)
--(axis cs:195,43.7925090097394)
--(axis cs:194,39.4322195955076)
--(axis cs:193,40.6980244943846)
--(axis cs:192,39.6136972846474)
--(axis cs:191,40.7500382724759)
--(axis cs:190,38.5691311739282)
--(axis cs:189,40.4525806340769)
--(axis cs:188,39.8654757925961)
--(axis cs:187,39.3563447407451)
--(axis cs:186,39.8536809259314)
--(axis cs:185,41.941767824081)
--(axis cs:184,40.5012097801012)
--(axis cs:183,40.1657622251265)
--(axis cs:182,41.4727027814081)
--(axis cs:181,43.4991284767601)
--(axis cs:180,40.3470772626168)
--(axis cs:179,39.6335132449377)
--(axis cs:178,39.1412248895055)
--(axis cs:177,38.5424477785485)
--(axis cs:176,35.5344763898523)
--(axis cs:175,38.1088454873154)
--(axis cs:174,37.1253901924776)
--(axis cs:173,38.481737740597)
--(axis cs:172,35.0519221757462)
--(axis cs:171,35.7647360530161)
--(axis cs:170,33.2059200662701)
--(axis cs:169,33.6483167495043)
--(axis cs:168,33.4848126035471)
--(axis cs:167,35.2722657544338)
--(axis cs:166,33.5556655263756)
--(axis cs:165,33.9528319079695)
--(axis cs:164,33.5907898849619)
--(axis cs:163,30.1883206895357)
--(axis cs:162,29.9603175285863)
--(axis cs:161,25.0328969107329)
--(axis cs:160,21.8322878050828)
--(axis cs:159,22.4648597563535)
--(axis cs:158,23.8809913621086)
--(axis cs:157,23.3343225359691)
--(axis cs:156,24.942819836628)
--(axis cs:155,26.636774795785)
--(axis cs:154,25.3793018280646)
--(axis cs:153,23.5819606184141)
--(axis cs:152,24.2187007730176)
--(axis cs:151,23.164875966272)
--(axis cs:150,23.0639282911734)
--(axis cs:149,24.1714103639667)
--(axis cs:148,25.3390962882917)
--(axis cs:147,24.5735370270313)
--(axis cs:146,24.2749212837892)
--(axis cs:145,25.1684849380698)
--(axis cs:144,25.4855228392539)
--(axis cs:143,24.8317368824007)
--(axis cs:142,23.4280044363342)
--(axis cs:141,20.9679222120844)
--(axis cs:140,20.6845694317722)
--(axis cs:139,20.3712117897153)
--(axis cs:138,20.0639314038107)
--(axis cs:137,20.8131642547634)
--(axis cs:136,19.6997886517876)
--(axis cs:135,20.3830691480679)
--(axis cs:134,20.9370031017515)
--(axis cs:133,21.087920543856)
--(axis cs:132,22.4848173464867)
--(axis cs:131,24.4476050164417)
--(axis cs:130,25.4174229372188)
--(axis cs:129,23.4884453381902)
--(axis cs:128,22.0938066727378)
--(axis cs:127,23.7005916742555)
--(axis cs:126,23.2320729261528)
--(axis cs:125,22.548091157691)
--(axis cs:124,20.842947280447)
--(axis cs:123,18.9701841005588)
--(axis cs:122,19.7043967923652)
--(axis cs:121,19.9799959904565)
--(axis cs:120,18.3659949880706)
--(axis cs:119,18.9073270684216)
--(axis cs:118,19.2840755021936)
--(axis cs:117,19.471594377742)
--(axis cs:116,19.3227429721776)
--(axis cs:115,18.5781787152219)
--(axis cs:114,18.5138900606941)
--(axis cs:113,18.5923625758676)
--(axis cs:112,18.6232032198345)
--(axis cs:111,17.6622540247932)
--(axis cs:110,17.6944841976581)
--(axis cs:109,17.6843552470726)
--(axis cs:108,17.7554440588408)
--(axis cs:107,15.5441384068843)
--(axis cs:106,15.9467563419388)
--(axis cs:105,16.2831954274235)
--(axis cs:104,16.3704942842793)
--(axis cs:103,16.5463678553492)
--(axis cs:102,16.6412931525198)
--(axis cs:101,16.8181997739831)
--(axis cs:100,16.5473330508121)
--(axis cs:99,15.5924996468485)
--(axis cs:98,15.5906245585606)
--(axis cs:97,15.7881973648675)
--(axis cs:96,14.6014967060843)
--(axis cs:95,14.1432042159388)
--(axis cs:94,14.4623386032568)
--(axis cs:93,13.6195065874043)
--(axis cs:92,13.8076332342554)
--(axis cs:91,13.6342082094859)
--(axis cs:90,13.5260102618574)
--(axis cs:89,13.5323461606551)
--(axis cs:88,13.4820160341522)
--(axis cs:87,13.5441867093569)
--(axis cs:86,13.7719000533628)
--(axis cs:85,14.5898750667035)
--(axis cs:84,13.0038438333793)
--(axis cs:83,12.9714714583909)
--(axis cs:82,12.8725893229886)
--(axis cs:81,13.2407366537357)
--(axis cs:80,13.7341708171696)
--(axis cs:79,12.4010468547954)
--(axis cs:78,12.5428919018276)
--(axis cs:77,12.8119482106178)
--(axis cs:76,12.8148519299389)
--(axis cs:75,13.3601482457569)
--(axis cs:74,13.8917686405295)
--(axis cs:73,13.9979608006619)
--(axis cs:72,13.5472010008274)
--(axis cs:71,13.3506679177009)
--(axis cs:70,12.7300015637928)
--(axis cs:69,12.7541686214076)
--(axis cs:68,13.1010441100929)
--(axis cs:67,13.0428884709494)
--(axis cs:66,12.7536105886867)
--(axis cs:65,12.7586799025251)
--(axis cs:64,12.9483498781564)
--(axis cs:63,12.1853540143621)
--(axis cs:62,12.4566091846193)
--(axis cs:61,12.6790948141075)
--(axis cs:60,12.840535184301)
--(axis cs:59,12.6922523137096)
--(axis cs:58,13.1152320588037)
--(axis cs:57,12.852123406838)
--(axis cs:56,13.0734042585474)
--(axis cs:55,13.4500053231843)
--(axis cs:54,13.7458399873137)
--(axis cs:53,14.0905499841421)
--(axis cs:52,13.8464374801777)
--(axis cs:51,13.7829635168888)
--(axis cs:50,14.0536210627776)
--(axis cs:49,13.7001096618054)
--(axis cs:48,13.2082204105901)
--(axis cs:47,13.0768588465709)
--(axis cs:46,13.3959902248803)
--(axis cs:45,12.894904447767)
--(axis cs:44,12.7352138930421)
--(axis cs:43,12.9940173663026)
--(axis cs:42,13.534188374545)
--(axis cs:41,13.3010688015146)
--(axis cs:40,13.7013360018932)
--(axis cs:39,13.9100033356998)
--(axis cs:38,13.9956708362914)
--(axis cs:37,13.969505212031)
--(axis cs:36,14.5035481817054)
--(axis cs:35,14.5211018937984)
--(axis cs:34,14.5262940339147)
--(axis cs:33,14.7494508757267)
--(axis cs:32,14.911730261325)
--(axis cs:31,15.4729128266562)
--(axis cs:30,15.566057699987)
--(axis cs:29,16.124155458317)
--(axis cs:28,15.7217776562296)
--(axis cs:27,15.8521387369537)
--(axis cs:26,16.4317567545255)
--(axis cs:25,17.1061959431568)
--(axis cs:24,17.0743282622794)
--(axis cs:23,17.1178269945159)
--(axis cs:22,16.6639504098115)
--(axis cs:21,16.1631880122644)
--(axis cs:20,16.6706516819971)
--(axis cs:19,16.3214812691631)
--(axis cs:18,16.4851015864539)
--(axis cs:17,16.6062103164007)
--(axis cs:16,16.9076795621675)
--(axis cs:15,17.3091827860427)
--(axis cs:14,16.1697284825534)
--(axis cs:13,17.2371606031917)
--(axis cs:12,16.2963674206563)
--(axis cs:11,16.6202926091537)
--(axis cs:10,17.6252824281088)
--(axis cs:9,18.1899363684693)
--(axis cs:8,19.0873371272533)
--(axis cs:7,20.0425047424)
--(axis cs:6,20.8697142613333)
--(axis cs:5,22.9621428266667)
--(axis cs:4,23.4609285333333)
--(axis cs:3,24.042744)
--(axis cs:2,25.2283466666667)
--(axis cs:1,25.3602666666667)
--(axis cs:0,27.267)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,26.8673333333333)
--(axis cs:0,16.733)
--(axis cs:1,16.8597333333333)
--(axis cs:2,16.2810533333333)
--(axis cs:3,16.3114426666667)
--(axis cs:4,15.5424208)
--(axis cs:5,15.0670033066667)
--(axis cs:6,14.426869312)
--(axis cs:7,14.0748287829333)
--(axis cs:8,13.53979635968)
--(axis cs:9,13.6185037544107)
--(axis cs:10,12.8147363368619)
--(axis cs:11,13.0051224028228)
--(axis cs:12,12.7440979222583)
--(axis cs:13,12.1286116711399)
--(axis cs:14,11.9961560035786)
--(axis cs:15,11.5302581361962)
--(axis cs:16,11.5708731756237)
--(axis cs:17,11.4233652071656)
--(axis cs:18,11.0520254990658)
--(axis cs:19,11.181553732586)
--(axis cs:20,11.1185096527354)
--(axis cs:21,11.1881410555217)
--(axis cs:22,10.877179511084)
--(axis cs:23,10.7684102755339)
--(axis cs:24,10.5013948870938)
--(axis cs:25,10.301115909675)
--(axis cs:26,10.46089272774)
--(axis cs:27,10.6286475155253)
--(axis cs:28,10.4494513457536)
--(axis cs:29,10.3128944099362)
--(axis cs:30,10.743515527949)
--(axis cs:31,10.7548124223592)
--(axis cs:32,10.7038499378873)
--(axis cs:33,10.7497466169765)
--(axis cs:34,10.4797972935812)
--(axis cs:35,10.3105045015317)
--(axis cs:36,10.175070267892)
--(axis cs:37,10.3266562143136)
--(axis cs:38,10.2812583047842)
--(axis cs:39,10.3050066438274)
--(axis cs:40,10.4172719817286)
--(axis cs:41,10.6071509187162)
--(axis cs:42,10.3257207349729)
--(axis cs:43,10.3339099213117)
--(axis cs:44,10.4403279370494)
--(axis cs:45,10.5255290163061)
--(axis cs:46,10.1937565463783)
--(axis cs:47,10.4283385704359)
--(axis cs:48,10.1759375230154)
--(axis cs:49,10.0740833517457)
--(axis cs:50,9.9325333480632)
--(axis cs:51,10.0993600117839)
--(axis cs:52,9.73948800942711)
--(axis cs:53,9.49152374087502)
--(axis cs:54,9.49981899270002)
--(axis cs:55,9.80645519416002)
--(axis cs:56,10.2784974886613)
--(axis cs:57,10.3693979909291)
--(axis cs:58,10.8353850594099)
--(axis cs:59,10.9549080475279)
--(axis cs:60,10.850593104689)
--(axis cs:61,11.1071411504179)
--(axis cs:62,11.052379587001)
--(axis cs:63,11.2085036696008)
--(axis cs:64,10.920136269014)
--(axis cs:65,10.7427090152112)
--(axis cs:66,10.5207672121689)
--(axis cs:67,10.3831471030685)
--(axis cs:68,10.3198510157881)
--(axis cs:69,10.9357474792972)
--(axis cs:70,11.0484646501044)
--(axis cs:71,11.0254383867502)
--(axis cs:72,11.0536173760668)
--(axis cs:73,10.7428939008534)
--(axis cs:74,11.1072484540161)
--(axis cs:75,11.3657320965462)
--(axis cs:76,11.799185677237)
--(axis cs:77,11.8993485417896)
--(axis cs:78,11.939412166765)
--(axis cs:79,12.1981964000787)
--(axis cs:80,12.0585571200629)
--(axis cs:81,12.173512362717)
--(axis cs:82,12.3720765568403)
--(axis cs:83,12.5174612454722)
--(axis cs:84,12.4806356630444)
--(axis cs:85,12.5444418637689)
--(axis cs:86,12.5888868243484)
--(axis cs:87,12.1443761261454)
--(axis cs:88,12.0621009009163)
--(axis cs:89,12.1762807207331)
--(axis cs:90,12.2143579099198)
--(axis cs:91,12.2514863279358)
--(axis cs:92,12.307722395682)
--(axis cs:93,12.4059779165456)
--(axis cs:94,12.2380489999031)
--(axis cs:95,11.9103725332558)
--(axis cs:96,11.9082980266047)
--(axis cs:97,11.7133050879504)
--(axis cs:98,11.9437774036937)
--(axis cs:99,12.1016219229549)
--(axis cs:100,11.8879642050306)
--(axis cs:101,11.8103046973578)
--(axis cs:102,11.8349104245529)
--(axis cs:103,11.714595006309)
--(axis cs:104,11.8850093383805)
--(axis cs:105,11.7279408040378)
--(axis cs:106,11.6356193098969)
--(axis cs:107,11.7084287812508)
--(axis cs:108,11.706676358334)
--(axis cs:109,11.8452744200005)
--(axis cs:110,11.7895528693338)
--(axis cs:111,11.824842295467)
--(axis cs:112,11.7198071697069)
--(axis cs:113,11.3891124024322)
--(axis cs:114,11.1979565886124)
--(axis cs:115,11.2116986042233)
--(axis cs:116,11.169292216712)
--(axis cs:117,11.2154337733696)
--(axis cs:118,10.905680352029)
--(axis cs:119,10.8244776149565)
--(axis cs:120,10.9128487586319)
--(axis cs:121,10.8034790069055)
--(axis cs:122,10.8693832055244)
--(axis cs:123,10.9085065644195)
--(axis cs:124,11.0334719182023)
--(axis cs:125,11.1465108678952)
--(axis cs:126,10.9504753609828)
--(axis cs:127,10.8735802887862)
--(axis cs:128,10.8655308976957)
--(axis cs:129,10.9857580514899)
--(axis cs:130,10.9086064411919)
--(axis cs:131,11.3201518196202)
--(axis cs:132,11.2425214556961)
--(axis cs:133,11.0139504978902)
--(axis cs:134,11.0844270649789)
--(axis cs:135,11.1808083186498)
--(axis cs:136,11.1913133215865)
--(axis cs:137,11.1462506572692)
--(axis cs:138,11.730267192482)
--(axis cs:139,11.9974804206523)
--(axis cs:140,11.9246510031885)
--(axis cs:141,11.8729208025508)
--(axis cs:142,11.9649366420406)
--(axis cs:143,12.0049493136325)
--(axis cs:144,12.2904261175727)
--(axis cs:145,12.2387408940581)
--(axis cs:146,12.4509260485798)
--(axis cs:147,12.8001408388639)
--(axis cs:148,13.1733793377578)
--(axis cs:149,13.3920368035395)
--(axis cs:150,13.226962776165)
--(axis cs:151,12.914770220932)
--(axis cs:152,12.8384828434122)
--(axis cs:153,13.3303196080631)
--(axis cs:154,13.0307223531172)
--(axis cs:155,13.6843112158271)
--(axis cs:156,14.2206489726617)
--(axis cs:157,14.955985844796)
--(axis cs:158,15.5445886758368)
--(axis cs:159,16.0955376073361)
--(axis cs:160,16.1295634192022)
--(axis cs:161,15.8101174020284)
--(axis cs:162,15.5880272549561)
--(axis cs:163,18.7034884706315)
--(axis cs:164,20.3687907765052)
--(axis cs:165,20.7212992878708)
--(axis cs:166,21.9170394302967)
--(axis cs:167,22.9136315442373)
--(axis cs:168,23.2040385687232)
--(axis cs:169,22.9895641883119)
--(axis cs:170,22.9446513506495)
--(axis cs:171,21.7557210805196)
--(axis cs:172,21.3912435310824)
--(axis cs:173,21.1528614915326)
--(axis cs:174,20.5555558598927)
--(axis cs:175,20.5960446879142)
--(axis cs:176,20.1964357503313)
--(axis cs:177,21.6222152669317)
--(axis cs:178,21.5566388802121)
--(axis cs:179,21.171444437503)
--(axis cs:180,21.083822216669)
--(axis cs:181,22.5869244400019)
--(axis cs:182,23.5359395520015)
--(axis cs:183,23.6281516416012)
--(axis cs:184,24.4152546466143)
--(axis cs:185,25.7918703839581)
--(axis cs:186,26.1734296404998)
--(axis cs:187,27.0451437123999)
--(axis cs:188,27.8957816365866)
--(axis cs:189,28.9764919759359)
--(axis cs:190,28.3009935807487)
--(axis cs:191,27.533394864599)
--(axis cs:192,27.7463825583459)
--(axis cs:193,29.1287060466767)
--(axis cs:194,29.429431504008)
--(axis cs:195,29.1899452032064)
--(axis cs:196,31.9719561625651)
--(axis cs:197,34.3437649300521)
--(axis cs:198,32.980745277375)
--(axis cs:199,32.7505295552333)
--(axis cs:199,74.3268734305449)
--(axis cs:199,74.3268734305449)
--(axis cs:198,74.4169251215144)
--(axis cs:197,75.9039064018931)
--(axis cs:196,71.9547163356997)
--(axis cs:195,67.5015620862912)
--(axis cs:194,68.1258692745307)
--(axis cs:193,67.5048365931634)
--(axis cs:192,65.9716290747876)
--(axis cs:191,67.1123696768178)
--(axis cs:190,69.7397120960223)
--(axis cs:189,71.3078901200279)
--(axis cs:188,70.2008626500349)
--(axis cs:187,67.9991616458769)
--(axis cs:186,65.9822020573461)
--(axis cs:185,68.001585905016)
--(axis cs:184,65.69798238127)
--(axis cs:183,63.3551446432542)
--(axis cs:182,61.2430141374011)
--(axis cs:181,58.6352676717514)
--(axis cs:180,55.1348345896892)
--(axis cs:179,57.7268765704449)
--(axis cs:178,57.4478457130561)
--(axis cs:177,59.1763071413201)
--(axis cs:176,54.6282172599834)
--(axis cs:175,57.192438241646)
--(axis cs:174,52.5237978020574)
--(axis cs:173,55.5045805859051)
--(axis cs:172,54.7388923990481)
--(axis cs:171,54.3308654988101)
--(axis cs:170,55.8717485401793)
--(axis cs:169,56.7138523418908)
--(axis cs:168,58.7831487606968)
--(axis cs:167,59.2367692842044)
--(axis cs:166,58.3368782719221)
--(axis cs:165,55.2275145065693)
--(axis cs:164,52.225726466545)
--(axis cs:163,47.3646580831812)
--(axis cs:162,40.0887392706432)
--(axis cs:161,40.9773407549706)
--(axis cs:160,41.5876759437133)
--(axis cs:159,41.6246782629749)
--(axis cs:158,40.2555144953853)
--(axis cs:157,39.8438931192317)
--(axis cs:156,37.9034497323729)
--(axis cs:155,37.6193954987995)
--(axis cs:154,35.5471610401661)
--(axis cs:153,34.8497013002076)
--(axis cs:152,31.1532099585928)
--(axis cs:151,32.491512448241)
--(axis cs:150,31.3283905603013)
--(axis cs:149,32.7520715337099)
--(axis cs:148,30.5310894171374)
--(axis cs:147,30.7138617714217)
--(axis cs:146,29.8080772142771)
--(axis cs:145,26.8401798511798)
--(axis cs:144,26.4833914806414)
--(axis cs:143,27.2284893508017)
--(axis cs:142,26.0681116885021)
--(axis cs:141,26.3850562772943)
--(axis cs:140,24.0144870132846)
--(axis cs:139,22.7594420999391)
--(axis cs:138,22.1905526249239)
--(axis cs:137,19.0046907811548)
--(axis cs:136,19.7890301431102)
--(axis cs:135,20.5528710122211)
--(axis cs:134,21.632505431943)
--(axis cs:133,22.5072151232621)
--(axis cs:132,24.742102237411)
--(axis cs:131,23.7523777967637)
--(axis cs:130,22.0627222459547)
--(axis cs:129,23.8949028074433)
--(axis cs:128,25.7102118426375)
--(axis cs:127,25.2875148032968)
--(axis cs:126,24.3082268374544)
--(axis cs:125,26.5019502134847)
--(axis cs:124,25.9520211001891)
--(axis cs:123,24.9900263752364)
--(axis cs:122,23.4040329690455)
--(axis cs:121,21.4628745446403)
--(axis cs:120,19.670259847467)
--(axis cs:119,19.2371581426671)
--(axis cs:118,19.3796976783338)
--(axis cs:117,18.4411220979173)
--(axis cs:116,16.3846526223966)
--(axis cs:115,15.8805657779958)
--(axis cs:114,14.5917072224947)
--(axis cs:113,15.1896340281184)
--(axis cs:112,15.7119592018146)
--(axis cs:111,16.0649490022683)
--(axis cs:110,16.281102919502)
--(axis cs:109,16.5760453160442)
--(axis cs:108,16.4116399783886)
--(axis cs:107,16.1393833063191)
--(axis cs:106,16.2992291328988)
--(axis cs:105,16.5655364161235)
--(axis cs:104,17.0735871868211)
--(axis cs:103,17.383650650193)
--(axis cs:102,17.937729979408)
--(axis cs:101,16.8049958075933)
--(axis cs:100,16.4479114261583)
--(axis cs:99,17.1098892826979)
--(axis cs:98,16.837278270039)
--(axis cs:97,16.1881811708821)
--(axis cs:96,16.0850597969359)
--(axis cs:95,16.3729080795033)
--(axis cs:94,16.9243850993791)
--(axis cs:93,17.4387313742238)
--(axis cs:92,17.1815808844465)
--(axis cs:91,16.5268094388914)
--(axis cs:90,16.5250951319476)
--(axis cs:89,16.8062855816012)
--(axis cs:88,17.1161069770015)
--(axis cs:87,17.1532170545852)
--(axis cs:86,17.2246879848981)
--(axis cs:85,17.539193314456)
--(axis cs:84,17.3823249764033)
--(axis cs:83,17.7528228871708)
--(axis cs:82,17.4492786089635)
--(axis cs:81,16.8863482612044)
--(axis cs:80,16.9578519931722)
--(axis cs:79,16.6055649914653)
--(axis cs:78,16.7569562393316)
--(axis cs:77,16.5711119658311)
--(axis cs:76,15.8469732906223)
--(axis cs:75,15.5169666132778)
--(axis cs:74,15.2710415999306)
--(axis cs:73,14.9052186665799)
--(axis cs:72,15.3647733332249)
--(axis cs:71,15.0224666665311)
--(axis cs:70,14.9696666664972)
--(axis cs:69,14.6119999997882)
--(axis cs:68,13.8649999997353)
--(axis cs:67,13.4478333330024)
--(axis cs:66,13.5764583329197)
--(axis cs:65,13.570406249483)
--(axis cs:64,13.321341145187)
--(axis cs:63,13.5349264314838)
--(axis cs:62,13.1185747060214)
--(axis cs:61,13.2981350491934)
--(axis cs:60,12.9560021448251)
--(axis cs:59,13.3283360143647)
--(axis cs:58,13.3520866846226)
--(axis cs:57,12.4732750224449)
--(axis cs:56,12.2912604447228)
--(axis cs:55,11.7807422225702)
--(axis cs:54,11.3259277782127)
--(axis cs:53,11.3490763894326)
--(axis cs:52,11.8030121534574)
--(axis cs:51,12.4036818584884)
--(axis cs:50,12.4129356564438)
--(axis cs:49,12.5910862372214)
--(axis cs:48,12.9304411298601)
--(axis cs:47,12.9628847456584)
--(axis cs:46,12.386855932073)
--(axis cs:45,12.733486581758)
--(axis cs:44,12.8417748938641)
--(axis cs:43,12.3520519506635)
--(axis cs:42,12.5233982716627)
--(axis cs:41,13.120914506245)
--(axis cs:40,12.8428097994729)
--(axis cs:39,12.4534289160078)
--(axis cs:38,12.3667028116765)
--(axis cs:37,12.6167118479289)
--(axis cs:36,12.4042231432445)
--(axis cs:35,12.1801955957223)
--(axis cs:34,12.4001611613195)
--(axis cs:33,12.9585347849827)
--(axis cs:32,13.0148351478951)
--(axis cs:31,13.3935439348688)
--(axis cs:30,13.4335965852527)
--(axis cs:29,12.3334957315659)
--(axis cs:28,12.6584529977907)
--(axis cs:27,12.889732913905)
--(axis cs:26,12.528832809048)
--(axis cs:25,12.43604101131)
--(axis cs:24,12.5783012641375)
--(axis cs:23,12.9895432468385)
--(axis cs:22,13.4451790585481)
--(axis cs:21,14.0731404898518)
--(axis cs:20,14.1496756123148)
--(axis cs:19,13.9537611820601)
--(axis cs:18,13.8837848109085)
--(axis cs:17,14.6880643469689)
--(axis cs:16,14.8350804337112)
--(axis cs:15,14.8770172088056)
--(axis cs:14,15.696271511007)
--(axis cs:13,16.1702560554254)
--(axis cs:12,17.3044867359485)
--(axis cs:11,18.1972750866022)
--(axis cs:10,17.6549271915861)
--(axis cs:9,18.8351589894827)
--(axis cs:8,18.9272820701867)
--(axis cs:7,19.8257692544)
--(axis cs:6,21.0737949013333)
--(axis cs:5,22.8422436266667)
--(axis cs:4,23.2193045333333)
--(axis cs:3,24.7907973333333)
--(axis cs:2,25.5967466666667)
--(axis cs:1,26.6872666666667)
--(axis cs:0,26.8673333333333)
--cycle;

\addplot [very thick, color0]
table {%
0 21.8909
1 21.60308
2 19.9524306666667
3 19.9263778666667
4 19.6678222933333
5 18.543911168
6 17.6767822677333
7 16.7516658141867
8 15.8825526513493
9 15.5033021210795
10 14.2927083635302
11 14.2212066908242
12 13.9605053526594
13 13.1273042821275
14 12.901443425702
15 12.4723080738949
16 12.4566797924493
17 12.3316771672927
18 12.0221417338342
19 12.1680667204007
20 11.9130867096539
21 12.1981893677231
22 11.7792781608452
23 11.5833358620095
24 11.2079020229409
25 11.1685149516861
26 11.4031052946822
27 11.5434042357457
28 11.3632167219299
29 12.4679067108773
30 14.5464520353685
31 13.9353682949615
32 13.7233013026358
33 13.3609277087753
34 12.8519355003536
35 12.7714017336162
36 13.5244747202263
37 14.3983131095144
38 16.6079304876115
39 19.1910977234225
40 20.657538178738
41 19.4150038763238
42 18.0216964343923
43 16.4956904808472
44 15.6499123846778
45 15.1271432410755
46 14.7615079261938
47 14.7930330076217
48 14.8019997394307
49 16.2845931248779
50 16.0321678332356
51 15.7158409332552
52 14.6417060799375
53 13.82446486395
54 15.13457189116
55 16.4446241795947
56 16.4340660103424
57 18.0660328082739
58 17.9015062466191
59 18.3200983306286
60 19.3906319978362
61 17.577985598269
62 16.0293551452819
63 15.8283574495588
64 16.5262259596471
65 17.4986807677176
66 19.2043779475074
67 20.3425356913393
68 20.7764552197381
69 20.8065975091238
70 21.0607380072991
71 19.1240370725059
72 17.8402163246714
73 19.0354730597371
74 19.0506584477897
75 21.5217200915651
76 23.8553560732521
77 25.3644248586017
78 26.7629198868813
79 28.6034959095051
80 31.5712433942707
81 30.7485947154166
82 30.7789957723333
83 31.1498032845333
84 34.95993596096
85 36.802648768768
86 38.4088790150144
87 38.9324898786782
88 39.6351385696092
89 39.688657522354
90 41.6139860178832
91 39.1452621476399
92 39.2281830514453
93 38.6774397744895
94 40.318965152925
95 42.52371212234
96 42.1774363645387
97 41.2799624249643
98 41.4317966066381
99 41.0254906186438
100 42.5484191615817
101 41.910281995932
102 42.6651122634123
103 46.2475964773965
104 48.7648705152505
105 52.1441364122004
106 53.5561824630937
107 55.9102393038083
108 57.1130114430466
109 58.3880824877706
110 59.4591526568832
111 56.9608554588399
112 61.4147510337386
113 65.2856408269909
114 67.281445994926
115 68.8262167959408
116 69.325266770086
117 67.7137534160688
118 68.4576693995217
119 64.8702955196174
120 65.1983697490272
121 66.8787557992218
122 66.3561846393774
123 64.9297277115019
124 66.0302021692016
125 65.4232550686946
126 67.5071840549557
127 67.3512272439645
128 69.2494017951716
129 69.583688102804
130 70.3421304822432
131 69.9557043857945
132 70.8967901753023
133 69.5650721402418
134 67.8886577121935
135 68.4316595030881
136 70.8497476024705
137 72.0103647486431
138 71.8147051322478
139 70.9639641057982
140 71.2935312846386
141 68.9077450277109
142 65.1130160221687
143 65.8961061510683
144 64.863258254188
145 64.330913270017
146 62.7351772826803
147 61.4920618261442
148 64.1165894609154
149 62.3389649020656
150 60.8417585883192
151 59.3569202039887
152 59.5419094965243
153 61.8569875972194
154 64.0912434111089
155 64.8324147288871
156 64.8072717831097
157 62.9876574264877
158 62.5249592745235
159 64.9787540862855
160 63.9201366023617
161 62.221875948556
162 63.7448607588448
163 63.4244686070759
164 65.6557748856607
165 69.2715399085286
166 70.0792185934895
167 74.4987082081249
168 71.7324465664999
169 73.1738972532
170 72.3877711358933
171 71.2171369087146
172 75.9481161936384
173 72.7053196215774
174 76.1516956972619
175 74.1502098911428
176 73.7270479129143
177 77.0186783303314
178 76.1883826642651
179 76.9481794647454
180 75.369350238463
181 73.8761068574371
182 75.5282254859497
183 78.3898670554264
184 80.7811403110078
185 82.9048189154729
186 80.716961799045
187 82.292989439236
188 81.2444848847221
189 80.723041241111
190 80.1213796595555
191 83.2552970609777
192 83.5318109821155
193 86.0330221190257
194 85.5036843618873
195 88.0055741561765
196 85.9328193249412
197 85.0028887932863
198 83.766891034629
199 84.7723661610365
};
\addlegendentry{target}
\addplot [very thick, color1]
table {%
0 21.4931333333333
1 21.7678
2 20.5804466666667
3 20.4852173333333
4 19.1984138666667
5 18.0149644266667
6 17.580698208
7 16.8360052330667
8 16.4157375197867
9 16.0867100158293
10 15.0796746793301
11 14.9242997434641
12 14.725686461438
13 13.873375835817
14 13.7704406686536
15 13.4482792015896
16 13.1193633612717
17 12.9182240223507
18 12.2634525512139
19 12.2298620409711
20 11.9113029661102
21 11.9395757062215
22 11.5530272316439
23 11.3526684519818
24 11.0920280949187
25 10.864822475935
26 10.9999846474147
27 11.6304677179317
28 12.974580841012
29 13.3972113394763
30 13.4202224049144
31 13.5569179239315
32 13.2544276724785
33 12.7251421379828
34 12.6732137103863
35 12.584190968309
36 12.5295127746472
37 12.6994302197178
38 13.5950108424409
39 13.4165353406194
40 13.5944549391622
41 13.3755839513297
42 12.8381204943971
43 12.299369728851
44 12.4183291164142
45 12.7188966264647
46 12.5800773011717
47 12.257908507604
48 12.9923734727499
49 12.8351387781999
50 13.4326576892266
51 12.8971394847146
52 12.3501382544384
53 11.995863936884
54 12.1973311495072
55 13.2377849196058
56 14.441821269018
57 15.6151770152144
58 17.2479816121715
59 16.9591319564039
60 16.8925055651231
61 16.7772644520985
62 15.8534648950121
63 15.7596719160097
64 15.2330641994744
65 16.1862646929129
66 17.2339450876636
67 18.3221027367976
68 21.5630288561047
69 21.6595230848838
70 21.3644851345737
71 21.4630214409923
72 22.3446704861272
73 22.8431163889017
74 24.4276731111214
75 24.6062518222304
76 24.673748124451
77 26.0832651662275
78 26.486152132982
79 29.7007883730523
80 32.2759906984418
81 33.5484392254201
82 33.9674913803361
83 36.5811797709355
84 38.7157438167484
85 41.1281883867321
86 45.2847973760523
87 48.6881245675085
88 50.8990929873402
89 50.9007877232055
90 51.2616301785644
91 52.1672108095182
92 52.2650153142812
93 51.7464989180916
94 55.29820580114
95 54.188844640912
96 53.4515290460629
97 53.339269903517
98 55.3789959228136
99 56.0740567382509
100 56.9071520572674
101 57.7912616458139
102 60.7987093166511
103 64.3274274533209
104 67.1792286293234
105 70.7266229034587
106 72.206598322767
107 73.8208653248802
108 74.4450055932375
109 74.54118447459
110 77.0092942463387
111 77.6714220637376
112 79.4187109843234
113 82.4147554541254
114 85.6032043633003
115 89.9479501573069
116 93.6364467925122
117 94.9840441006764
118 97.7601219472078
119 98.9706242244329
120 100.93565271288
121 100.78974883697
122 102.635665736243
123 106.155079255661
124 107.471736737862
125 110.468976056956
126 113.234620845565
127 115.912690009785
128 117.551432007828
129 119.620378939596
130 120.656869818343
131 119.070215854675
132 118.036306017073
133 117.809778146992
134 119.950522517593
135 120.763404680741
136 118.648503744593
137 118.971016329008
138 120.92644639654
139 121.260837117232
140 121.708209693785
141 122.821527755028
142 119.524148870689
143 120.725339096551
144 119.932251277241
145 120.64018768846
146 120.461303484101
147 122.650089453947
148 119.127124896491
149 116.120413250526
150 115.602530600421
151 112.251644480337
152 111.402442250936
153 110.905860467416
154 110.193141707266
155 111.415286699146
156 111.611449359317
157 116.090879487453
158 111.654263589963
159 110.817644205304
160 115.758955364243
161 116.298610958061
162 118.690215433115
163 117.847639013159
164 113.275904543861
165 112.878843635088
166 113.304334908071
167 115.663027926457
168 113.388609007832
169 111.766413872932
170 109.763424431679
171 109.817892878677
172 108.991360969608
173 110.687388775686
174 111.493437687216
175 110.813910149773
176 112.473454786485
177 110.963050495854
178 108.991900396684
179 105.869426984014
180 106.297508253877
181 107.996086603102
182 106.915422615815
183 109.532211425985
184 109.665922474122
185 107.146971312631
186 107.670037050104
187 106.333902973417
188 108.300362378734
189 107.679189902987
190 103.631751922389
191 103.082601537912
192 102.914347896996
193 104.748358317597
194 103.022579987411
195 104.022063989929
196 102.932911191943
197 106.012735620221
198 104.931068496177
199 107.104388130275
};
\addlegendentry{transfer}
\addplot [very thick, color2]
table {%
0 22.232
1 20.9789066666667
2 21.0693986666667
3 20.1803389333333
4 19.6144778133333
5 19.1934422506667
6 17.6957071338667
7 17.0647257070933
8 16.409393899008
9 15.5557084525397
10 15.2546600953651
11 14.4451347429588
12 14.180147794367
13 14.7985849021603
14 14.0254879217282
15 14.7678503373826
16 14.4190602699061
17 14.1726548825915
18 14.1721839060732
19 14.0103937915252
20 14.1693483665535
21 13.8088586932428
22 14.1497136212609
23 14.3947775636754
24 14.4894820509403
25 14.4207323074189
26 13.8669458459351
27 13.5136033434148
28 13.5597160080652
29 13.5672728064521
30 13.1943982451617
31 13.0980719294627
32 12.7260975435702
33 12.5652180348561
34 12.4368410945516
35 12.4746528756413
36 12.4765089671797
37 12.1229538404104
38 12.2376030723283
39 12.1508491245293
40 12.0540992996235
41 11.7759261063654
42 11.9016008850923
43 11.5280140414072
44 11.2986912331258
45 11.2663396531673
46 11.6101383892005
47 11.4266373780271
48 11.583643235755
49 11.8226612552707
50 12.1658623375499
51 11.9690832033732
52 12.0083198960319
53 12.1559692501589
54 12.0042687334604
55 11.7692683201017
56 11.475521322748
57 11.4098770581984
58 11.5498816465587
59 11.2794786505803
60 11.4660229204642
61 11.2227316697047
62 11.1046986690971
63 10.8650256019444
64 11.2756604815555
65 11.2755550519111
66 11.3488240415288
67 11.5465458998897
68 11.6269233865785
69 11.2344253759294
70 11.1840336340769
71 11.4588402405948
72 11.6440121924759
73 11.9817364206474
74 11.8830691365179
75 11.5363086425476
76 11.2089269140381
77 11.2422615312305
78 11.0581492249844
79 11.0029060466542
80 11.7172781706567
81 11.4319758698587
82 11.1745740292203
83 11.2072925567096
84 11.231587378701
85 11.6242099029608
86 11.1408345890353
87 11.2123610045616
88 11.3600221369826
89 11.4548243762527
90 11.4723195010022
91 11.6041289341351
92 11.6103564806414
93 11.5438385178465
94 12.1145108142772
95 11.8848019847551
96 12.1208149211374
97 12.6934986035766
98 12.6251388828613
99 12.663551106289
100 12.9142008850312
101 13.1099540413583
102 13.1314098997533
103 13.096701253136
104 13.0833210025088
105 12.9363101353404
106 12.731934774939
107 12.5247278199512
108 13.3749622559609
109 13.4493964714354
110 13.403623843815
111 13.3000524083853
112 13.8520419267083
113 13.8019935413666
114 13.91132149976
115 13.9312305331413
116 14.0979310931797
117 14.2599582078771
118 14.1171665663017
119 14.0227132530413
120 13.8244506024331
121 14.4307338152798
122 14.4388670522238
123 14.0988603084457
124 14.9721882467566
125 15.3749905974053
126 15.5754924779242
127 15.8714273156727
128 15.2445951858715
129 15.9432561486972
130 17.1040049189578
131 16.3000772684995
132 15.5049084814663
133 14.9365001185064
134 14.9751134281384
135 14.8177174091774
136 14.4373405940086
137 14.8620724752069
138 14.5837446468322
139 14.7599090507991
140 14.7327672406393
141 15.0006271258447
142 16.1026417006758
143 16.946046693874
144 17.2992573550992
145 17.2332258840793
146 16.9010140405968
147 16.7015245658108
148 16.9382196526486
149 16.3806557221189
150 15.8758712443618
151 16.1330769954894
152 16.6462082630582
153 16.3585932771132
154 17.1267546216906
155 17.4846636973525
156 16.943210957882
157 16.1646620996389
158 16.5967630130445
159 15.8806637437689
160 15.6001309950151
161 16.8519847960121
162 19.805861170143
163 19.7496422694477
164 20.9478804822249
165 21.4262110524466
166 21.6038488419572
167 22.6430257402325
168 21.6439672588526
169 21.8852204737488
170 21.7010497123324
171 22.8113664365325
172 22.7250664825594
173 24.2867931860475
174 23.700654548838
175 24.3811169724037
176 23.1687202445897
177 24.6713695290051
178 24.912795623204
179 24.7038098318966
180 24.7979611988506
181 26.3744289590805
182 25.282169833931
183 24.2654292004782
184 24.3389433603825
185 24.881014688306
186 23.7313584173115
187 23.3463267338492
188 23.2746347204127
189 23.4359411096635
190 22.9001462210641
191 23.953643643518
192 23.656641581481
193 24.7192665985182
194 23.9902266121479
195 26.448427956385
196 27.7174356984413
197 27.5866018920864
198 25.4977548470024
199 24.1119638776019
};
\addlegendentry{linear}
\addplot [very thick, color3]
table {%
0 21.209
1 21.0871733333333
2 20.2832386666667
3 20.0305376
4 18.8643167466667
5 18.4765733973333
6 17.3508787178667
7 16.6350029742933
8 15.9174023794347
9 15.9460019035477
10 14.9656881895049
11 15.2646638849372
12 14.7317977746164
13 13.9026382196932
14 13.6241572424212
15 13.0187124606036
16 13.0166166351496
17 12.8499799747863
18 12.2908839798291
19 12.3807338505299
20 12.4473337470906
21 12.4700869976725
22 12.0287562648046
23 11.7639250118437
24 11.413720009475
25 11.20587600758
26 11.357100806064
27 11.6210939781845
28 11.4198751825476
29 11.2067001460381
30 11.9373534501638
31 11.9420560934644
32 11.7459115414382
33 11.7441358998172
34 11.3466553865204
35 11.1459576425497
36 11.1276927807064
37 11.3036608912318
38 11.1814487129854
39 11.2559789703883
40 11.4945831763107
41 11.7390732077152
42 11.3123452328388
43 11.2430828529377
44 11.5252262823502
45 11.5212743592135
46 11.1902661540375
47 11.5370662565633
48 11.3597130052506
49 11.1673504042005
50 11.0213336566937
51 11.123286925355
52 10.6600428736173
53 10.3180209655605
54 10.3098034391151
55 10.6979827512921
56 11.1974462010337
57 11.3433169608269
58 12.0058535686615
59 12.0560628549292
60 11.8362436172767
61 12.1402148938214
62 12.0208852483904
63 12.2941881987123
64 12.0326505589699
65 11.9763537805092
66 11.8457163577407
67 11.7144530861926
68 11.8471158022874
69 12.5438726418299
70 12.7215114467973
71 12.7514158241045
72 12.9234326592836
73 12.5400127940935
74 12.9411435686082
75 13.1708815215532
76 13.5747385505759
77 13.8490708404607
78 13.9506766723686
79 14.0832746712282
80 14.1254730703159
81 14.1673251229194
82 14.5269534316688
83 14.7609094120017
84 14.5934608629347
85 14.6764953570144
86 14.5942962856116
87 14.2495436951559
88 14.1945216227914
89 14.1365039648998
90 14.0730965052532
91 14.1195505375359
92 14.344593763362
93 14.509328344023
94 14.2360026752184
95 13.823415473508
96 13.7210123788064
97 13.6643365697118
98 14.0701225891028
99 14.2863047379489
100 13.8873237903591
101 13.9233990322873
102 14.3853725591632
103 14.0756513806639
104 14.0707411045311
105 13.7891128836249
106 13.6628903068999
107 13.6705189121866
108 13.7680084630826
109 13.9411067704661
110 13.7774254163729
111 13.7444136664316
112 13.5241642664786
113 13.1010980798496
114 12.719571797213
115 13.1677907711037
116 13.3647792835496
117 13.9587034268397
118 13.9693894081384
119 13.9343781931774
120 14.3204892212086
121 14.8342313769669
122 15.4103584349068
123 15.8880800812588
124 16.2234973983404
125 16.672084585339
126 15.8278476682712
127 16.0717581346169
128 16.1998598410269
129 15.6551012061548
130 15.0342809649239
131 16.0863714386058
132 16.6418371508846
133 15.6546563873744
134 15.3883584432328
135 15.0254534212529
136 14.748749403669
137 14.4341728562685
138 16.0457982850148
139 16.4557186280119
140 16.9083549024095
141 17.6476439219276
142 17.5204284708754
143 18.0686561100337
144 18.0102315546936
145 18.0864385770882
146 19.2863108616706
147 19.9280353560031
148 20.2003549514692
149 21.246550627842
150 20.6393871689403
151 20.7082364018189
152 20.2592291214551
153 22.0028166304974
154 22.1876599710646
155 23.474581310185
156 23.9405383814813
157 25.4449373718517
158 26.1038032308147
159 27.1345492513184
160 27.1445327343881
161 26.7329728541771
162 26.4633382833417
163 31.4447039600067
164 34.6300165013387
165 36.217213201071
166 38.2951438941901
167 39.1323484486854
168 39.1225187589483
169 38.1167816738253
170 37.6198253390603
171 36.1432136045815
172 36.3402908836652
173 36.5501527069322
174 34.8886888322124
175 36.9050310657699
176 35.7606981859493
177 38.6181252154261
178 37.6867735056742
179 37.3487388045394
180 36.2825243769648
181 38.9055128349052
182 40.8131436012575
183 41.6041815476727
184 42.8949319048048
185 44.8107721905105
186 44.2664110857417
187 45.8457355352601
188 47.2115017615414
189 48.3344280758998
190 47.0283691273865
191 45.3994819685759
192 45.2186455748607
193 46.6621031265552
194 47.0980425012442
195 46.7493473343287
196 50.4603245341296
197 53.6353862939703
198 52.0234157018429
199 51.6889725614744
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}


==> figs/all_cart_auxiliary_run20.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=2.49926353870435, ymax=169.32639926115,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,25.1)
--(axis cs:0,18.333)
--(axis cs:1,18.1062666666667)
--(axis cs:2,17.5516133333333)
--(axis cs:3,17.0342906666667)
--(axis cs:4,16.3606992)
--(axis cs:5,15.92855936)
--(axis cs:6,15.3695141546667)
--(axis cs:7,14.8756113237333)
--(axis cs:8,14.2204890589867)
--(axis cs:9,13.8363912471893)
--(axis cs:10,13.2823796644181)
--(axis cs:11,12.7858370648678)
--(axis cs:12,12.4152696518943)
--(axis cs:13,12.0988823881821)
--(axis cs:14,11.7323725772123)
--(axis cs:15,11.3858313951032)
--(axis cs:16,11.1486651160826)
--(axis cs:17,10.9122654261994)
--(axis cs:18,10.9096790076262)
--(axis cs:19,10.7610098727676)
--(axis cs:20,10.6421412315474)
--(axis cs:21,10.5601796519046)
--(axis cs:22,10.448077054857)
--(axis cs:23,10.3851283105523)
--(axis cs:24,10.4147693151085)
--(axis cs:25,10.6117487854201)
--(axis cs:26,10.7226656950028)
--(axis cs:27,10.7579992226689)
--(axis cs:28,10.6930660448018)
--(axis cs:29,10.6544528358414)
--(axis cs:30,10.4968956020065)
--(axis cs:31,10.4707831482718)
--(axis cs:32,10.5032265186175)
--(axis cs:33,10.542581214894)
--(axis cs:34,10.5807316385818)
--(axis cs:35,10.5512519775321)
--(axis cs:36,10.380934915359)
--(axis cs:37,10.3380812656206)
--(axis cs:38,10.2703983458298)
--(axis cs:39,10.4629853433305)
--(axis cs:40,10.4037216079977)
--(axis cs:41,10.2363106197315)
--(axis cs:42,10.0823151624519)
--(axis cs:43,10.1258521299615)
--(axis cs:44,10.2006150373025)
--(axis cs:45,10.147092029842)
--(axis cs:46,10.2043402905403)
--(axis cs:47,10.3168055657656)
--(axis cs:48,10.4865777859458)
--(axis cs:49,10.7025288954233)
--(axis cs:50,11.4414231163386)
--(axis cs:51,11.1931384930709)
--(axis cs:52,11.7009107944567)
--(axis cs:53,14.187195302232)
--(axis cs:54,16.923089575119)
--(axis cs:55,19.0384049934285)
--(axis cs:56,21.0837239947428)
--(axis cs:57,22.8598458624609)
--(axis cs:58,24.8810766899687)
--(axis cs:59,26.004461351975)
--(axis cs:60,26.62216908158)
--(axis cs:61,27.517335265264)
--(axis cs:62,30.0531348788779)
--(axis cs:63,31.9820412364356)
--(axis cs:64,34.5850329891485)
--(axis cs:65,38.7876263913188)
--(axis cs:66,42.5093677797217)
--(axis cs:67,44.9062275571107)
--(axis cs:68,46.4164487123552)
--(axis cs:69,49.1724923032175)
--(axis cs:70,51.7245271759073)
--(axis cs:71,55.6383550740592)
--(axis cs:72,59.310150725914)
--(axis cs:73,65.1680539140646)
--(axis cs:74,68.700576464585)
--(axis cs:75,74.6069278383347)
--(axis cs:76,77.3786089373344)
--(axis cs:77,81.6894871498675)
--(axis cs:78,83.4782563865607)
--(axis cs:79,81.0742051092486)
--(axis cs:80,78.1924974207322)
--(axis cs:81,83.5803312699191)
--(axis cs:82,87.0485316826019)
--(axis cs:83,90.5114253460815)
--(axis cs:84,92.0154069435319)
--(axis cs:85,96.6949255548255)
--(axis cs:86,97.7482071105271)
--(axis cs:87,100.844965688422)
--(axis cs:88,99.8619058840707)
--(axis cs:89,100.174791373923)
--(axis cs:90,101.113033099139)
--(axis cs:91,102.456559812644)
--(axis cs:92,101.491847850115)
--(axis cs:93,104.713211613426)
--(axis cs:94,103.77696929074)
--(axis cs:95,102.148242099259)
--(axis cs:96,103.271860346074)
--(axis cs:97,103.716821610192)
--(axis cs:98,104.679057288154)
--(axis cs:99,104.53631249719)
--(axis cs:100,100.761516664419)
--(axis cs:101,105.075679998202)
--(axis cs:102,104.611543998561)
--(axis cs:103,106.162501865516)
--(axis cs:104,104.929868159079)
--(axis cs:105,110.38256119393)
--(axis cs:106,108.584448955144)
--(axis cs:107,108.607359164115)
--(axis cs:108,109.925687331292)
--(axis cs:109,107.993483198367)
--(axis cs:110,105.027519892027)
--(axis cs:111,110.068215913622)
--(axis cs:112,111.766972730897)
--(axis cs:113,114.353378184718)
--(axis cs:114,113.594969214441)
--(axis cs:115,113.109308704886)
--(axis cs:116,111.660446963909)
--(axis cs:117,109.46169090446)
--(axis cs:118,110.149086056902)
--(axis cs:119,110.811268845521)
--(axis cs:120,108.09454840975)
--(axis cs:121,110.2410387278)
--(axis cs:122,113.69223098224)
--(axis cs:123,116.339651452459)
--(axis cs:124,114.837987828634)
--(axis cs:125,111.508990262907)
--(axis cs:126,110.805925543659)
--(axis cs:127,114.411207101594)
--(axis cs:128,115.588965681275)
--(axis cs:129,110.562105878353)
--(axis cs:130,110.181151369349)
--(axis cs:131,108.904854428813)
--(axis cs:132,107.389150209717)
--(axis cs:133,111.41758683444)
--(axis cs:134,113.650336134219)
--(axis cs:135,113.819202240708)
--(axis cs:136,115.548561792567)
--(axis cs:137,113.898449434053)
--(axis cs:138,112.410159547243)
--(axis cs:139,110.566327637794)
--(axis cs:140,113.339728776902)
--(axis cs:141,116.904849688188)
--(axis cs:142,115.390346417217)
--(axis cs:143,113.578477133774)
--(axis cs:144,113.776115040352)
--(axis cs:145,112.627225365615)
--(axis cs:146,115.314513625826)
--(axis cs:147,115.411544233994)
--(axis cs:148,113.008968720528)
--(axis cs:149,111.539374976423)
--(axis cs:150,107.184833314471)
--(axis cs:151,106.054133318244)
--(axis cs:152,104.923039987928)
--(axis cs:153,106.690631990343)
--(axis cs:154,107.945238925608)
--(axis cs:155,108.109191140486)
--(axis cs:156,108.953419579055)
--(axis cs:157,111.128468996578)
--(axis cs:158,112.355975197262)
--(axis cs:159,110.495913491143)
--(axis cs:160,110.109664126248)
--(axis cs:161,112.013997967665)
--(axis cs:162,111.197665040799)
--(axis cs:163,108.824398699306)
--(axis cs:164,106.505052292778)
--(axis cs:165,109.643775167556)
--(axis cs:166,109.773420134044)
--(axis cs:167,112.458469440569)
--(axis cs:168,112.419642219122)
--(axis cs:169,111.514980441964)
--(axis cs:170,112.171717686905)
--(axis cs:171,110.583174149524)
--(axis cs:172,110.605272652952)
--(axis cs:173,111.701151455695)
--(axis cs:174,112.313454497889)
--(axis cs:175,113.377230264978)
--(axis cs:176,116.961384211983)
--(axis cs:177,114.955507369586)
--(axis cs:178,116.844205895669)
--(axis cs:179,116.302031383202)
--(axis cs:180,118.167825106561)
--(axis cs:181,119.393860085249)
--(axis cs:182,119.501754734866)
--(axis cs:183,118.301137121226)
--(axis cs:184,117.464976363648)
--(axis cs:185,117.445181090918)
--(axis cs:186,116.275878206068)
--(axis cs:187,113.040302564854)
--(axis cs:188,109.425042051883)
--(axis cs:189,108.106633641507)
--(axis cs:190,110.864573579872)
--(axis cs:191,113.038125530564)
--(axis cs:192,115.101967091118)
--(axis cs:193,119.227973672894)
--(axis cs:194,117.715645604982)
--(axis cs:195,117.145316483986)
--(axis cs:196,119.109253187189)
--(axis cs:197,113.109735883084)
--(axis cs:198,115.040455373134)
--(axis cs:199,110.065564298507)
--(axis cs:199,157.0411988341)
--(axis cs:199,157.0411988341)
--(axis cs:198,160.617915209291)
--(axis cs:197,158.463810678281)
--(axis cs:196,161.204763347851)
--(axis cs:195,159.921787518147)
--(axis cs:194,160.03465106435)
--(axis cs:193,161.468063830438)
--(axis cs:192,158.359996454714)
--(axis cs:191,157.674162235059)
--(axis cs:190,155.983452793824)
--(axis cs:189,155.577482658947)
--(axis cs:188,156.554103323683)
--(axis cs:187,158.000795821271)
--(axis cs:186,159.808411443255)
--(axis cs:185,161.743347637403)
--(axis cs:184,160.670684546753)
--(axis cs:183,158.604022350108)
--(axis cs:182,158.971527937635)
--(axis cs:181,159.379243255377)
--(axis cs:180,156.873804069221)
--(axis cs:179,157.325171753194)
--(axis cs:178,157.564631358159)
--(axis cs:177,157.595705864365)
--(axis cs:176,159.611132330456)
--(axis cs:175,157.021582079737)
--(axis cs:174,156.601977599671)
--(axis cs:173,156.602305332922)
--(axis cs:172,154.881714999486)
--(axis cs:171,154.001643749357)
--(axis cs:170,154.72688802003)
--(axis cs:169,153.790943358371)
--(axis cs:168,154.363429197964)
--(axis cs:167,154.745703164121)
--(axis cs:166,153.340045621818)
--(axis cs:165,153.332640360606)
--(axis cs:164,150.105467117424)
--(axis cs:163,152.046500563447)
--(axis cs:162,153.223292370975)
--(axis cs:161,153.995032130386)
--(axis cs:160,152.133623496315)
--(axis cs:159,151.383279370394)
--(axis cs:158,152.411099212993)
--(axis cs:157,152.304124016241)
--(axis cs:156,152.163071686968)
--(axis cs:155,149.827506275376)
--(axis cs:154,150.308049510887)
--(axis cs:153,147.917311888609)
--(axis cs:152,145.661139860761)
--(axis cs:151,148.209258159285)
--(axis cs:150,148.794572699106)
--(axis cs:149,152.026132540549)
--(axis cs:148,153.473165675686)
--(axis cs:147,154.056290427941)
--(axis cs:146,152.428029701593)
--(axis cs:145,150.443037126991)
--(axis cs:144,151.219546408739)
--(axis cs:143,151.123183010924)
--(axis cs:142,152.152812096989)
--(axis cs:141,153.732181787902)
--(axis cs:140,151.173477234878)
--(axis cs:139,150.150013210264)
--(axis cs:138,152.52026651283)
--(axis cs:137,153.615999807704)
--(axis cs:136,155.577666426297)
--(axis cs:135,153.261999699538)
--(axis cs:134,153.002082957756)
--(axis cs:133,150.310853697195)
--(axis cs:132,147.27048378816)
--(axis cs:131,148.762271401867)
--(axis cs:130,147.668589252334)
--(axis cs:129,148.301986565417)
--(axis cs:128,151.393983206772)
--(axis cs:127,151.475395675131)
--(axis cs:126,149.610577927247)
--(axis cs:125,150.953972409059)
--(axis cs:124,152.23038217799)
--(axis cs:123,152.952227722488)
--(axis cs:122,149.540117986443)
--(axis cs:121,145.514814149721)
--(axis cs:120,143.693101020484)
--(axis cs:119,145.798792942272)
--(axis cs:118,146.13999117784)
--(axis cs:117,144.791072305634)
--(axis cs:116,148.022090382042)
--(axis cs:115,150.485446310886)
--(axis cs:114,151.881724555274)
--(axis cs:113,151.334989027426)
--(axis cs:112,149.518402950949)
--(axis cs:111,147.72983702202)
--(axis cs:110,143.895546277525)
--(axis cs:109,147.318682846906)
--(axis cs:108,147.339436891966)
--(axis cs:107,147.549129448291)
--(axis cs:106,146.793661810364)
--(axis cs:105,147.716660596288)
--(axis cs:104,144.661992412027)
--(axis cs:103,146.042323848367)
--(axis cs:102,145.592738143792)
--(axis cs:101,144.880506013074)
--(axis cs:100,140.348715849676)
--(axis cs:99,143.810894812095)
--(axis cs:98,144.821785181785)
--(axis cs:97,144.935481477231)
--(axis cs:96,145.876268513206)
--(axis cs:95,143.553668974841)
--(axis cs:94,145.483669551884)
--(axis cs:93,147.510670273188)
--(axis cs:92,145.487421174819)
--(axis cs:91,145.824776468524)
--(axis cs:90,144.055553918988)
--(axis cs:89,142.794442398735)
--(axis cs:88,143.550552998418)
--(axis cs:87,145.412191248023)
--(axis cs:86,143.155905726695)
--(axis cs:85,143.552882158369)
--(axis cs:84,138.914936031295)
--(axis cs:83,138.242503372452)
--(axis cs:82,134.794129215565)
--(axis cs:81,131.367328186123)
--(axis cs:80,126.63232689932)
--(axis cs:79,130.404158624151)
--(axis cs:78,132.053864946855)
--(axis cs:77,131.475664516902)
--(axis cs:76,128.127080646127)
--(axis cs:75,125.265267474326)
--(axis cs:74,119.714834342908)
--(axis cs:73,116.959792928634)
--(axis cs:72,112.565574494126)
--(axis cs:71,107.421801450991)
--(axis cs:70,102.516251813739)
--(axis cs:69,102.194648100507)
--(axis cs:68,98.7249767923006)
--(axis cs:67,97.2138876570424)
--(axis cs:66,93.0576929046363)
--(axis cs:65,88.3538661307954)
--(axis cs:64,82.6743326634942)
--(axis cs:63,78.7093324960345)
--(axis cs:62,74.8364989533764)
--(axis cs:61,69.8436236917205)
--(axis cs:60,67.178612947984)
--(axis cs:59,66.5730995183133)
--(axis cs:58,63.332957731225)
--(axis cs:57,59.1411138306979)
--(axis cs:56,53.5577256217057)
--(axis cs:55,49.2969903604654)
--(axis cs:54,43.8535712839151)
--(axis cs:53,36.7309641048939)
--(axis cs:52,26.5452884644508)
--(axis cs:51,24.0306939138968)
--(axis cs:50,25.3799507257043)
--(axis cs:49,21.0320217404637)
--(axis cs:48,20.9480271755796)
--(axis cs:47,20.3842839694745)
--(axis cs:46,18.5715216285099)
--(axis cs:45,19.0642353689706)
--(axis cs:44,18.49696087788)
--(axis cs:43,18.73770109735)
--(axis cs:42,18.7881263716875)
--(axis cs:41,20.360074631276)
--(axis cs:40,22.8167599557617)
--(axis cs:39,20.6625332780354)
--(axis cs:38,19.111083264211)
--(axis cs:37,18.3966040802637)
--(axis cs:36,17.6290884336629)
--(axis cs:35,15.3113605420787)
--(axis cs:34,14.2970340109317)
--(axis cs:33,14.3212925136646)
--(axis cs:32,14.1848656420808)
--(axis cs:31,13.8976653859343)
--(axis cs:30,13.9219983990845)
--(axis cs:29,13.4106646655223)
--(axis cs:28,13.4382474985696)
--(axis cs:27,13.622809373212)
--(axis cs:26,13.061761716515)
--(axis cs:25,12.8854521456437)
--(axis cs:24,12.7318151820546)
--(axis cs:23,12.6730189775683)
--(axis cs:22,12.9662737219603)
--(axis cs:21,13.0661754857837)
--(axis cs:20,13.232552690563)
--(axis cs:19,13.3990241965371)
--(axis cs:18,13.8071135790047)
--(axis cs:17,13.5837253070892)
--(axis cs:16,14.0713233005282)
--(axis cs:15,14.4890707923269)
--(axis cs:14,15.294671823742)
--(axis cs:13,15.8349231130108)
--(axis cs:12,16.0269038912635)
--(axis cs:11,16.6669631974127)
--(axis cs:10,17.3502873300992)
--(axis cs:9,18.3211924959573)
--(axis cs:8,19.0514072866133)
--(axis cs:7,20.1224257749333)
--(axis cs:6,20.7612822186667)
--(axis cs:5,21.9266027733333)
--(axis cs:4,22.1991701333333)
--(axis cs:3,23.382296)
--(axis cs:2,24.0027866666667)
--(axis cs:1,24.3867333333333)
--(axis cs:0,25.1)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,28.2683333333333)
--(axis cs:0,16.8326666666667)
--(axis cs:1,16.886)
--(axis cs:2,15.8687333333333)
--(axis cs:3,15.9749866666667)
--(axis cs:4,15.8465893333333)
--(axis cs:5,15.1171381333333)
--(axis cs:6,14.7603771733333)
--(axis cs:7,14.2349684053333)
--(axis cs:8,13.5746413909333)
--(axis cs:9,13.4863797794133)
--(axis cs:10,12.542437156864)
--(axis cs:11,12.6606163921579)
--(axis cs:12,12.4484264470596)
--(axis cs:13,11.8054078243144)
--(axis cs:14,11.7043262594515)
--(axis cs:15,11.3434610075612)
--(axis cs:16,11.401368806049)
--(axis cs:17,11.3277617115058)
--(axis cs:18,11.0688093692047)
--(axis cs:19,11.2149808286971)
--(axis cs:20,11.0052513296243)
--(axis cs:21,11.1374677303661)
--(axis cs:22,10.8433075176262)
--(axis cs:23,10.7413126807677)
--(axis cs:24,10.4596501446141)
--(axis cs:25,10.4076534490246)
--(axis cs:26,10.5461227592197)
--(axis cs:27,10.5902315407091)
--(axis cs:28,10.4055185659006)
--(axis cs:29,10.6510148527205)
--(axis cs:30,11.3140118821764)
--(axis cs:31,11.2178095057411)
--(axis cs:32,11.2009142712596)
--(axis cs:33,11.0939980836743)
--(axis cs:34,10.7618651336061)
--(axis cs:35,10.6294254402182)
--(axis cs:36,10.7902070188412)
--(axis cs:37,11.5388322817397)
--(axis cs:38,12.9843991587251)
--(axis cs:39,13.8941859936467)
--(axis cs:40,14.5886821282507)
--(axis cs:41,14.3908790359339)
--(axis cs:42,13.4725698954138)
--(axis cs:43,12.744655916331)
--(axis cs:44,12.2823247330648)
--(axis cs:45,11.9590597864519)
--(axis cs:46,11.8203811624948)
--(axis cs:47,11.7429715966625)
--(axis cs:48,11.87437727733)
--(axis cs:49,12.518901821864)
--(axis cs:50,12.5483214574912)
--(axis cs:51,12.518657165993)
--(axis cs:52,12.041592399461)
--(axis cs:53,11.6799405862355)
--(axis cs:54,11.6706191356551)
--(axis cs:55,11.5364286418574)
--(axis cs:56,11.2756095801526)
--(axis cs:57,11.5534876641221)
--(axis cs:58,11.4894567979643)
--(axis cs:59,11.2715654383715)
--(axis cs:60,11.6438523506972)
--(axis cs:61,11.2017485472244)
--(axis cs:62,10.7947321711128)
--(axis cs:63,10.2491190702236)
--(axis cs:64,10.5592952561789)
--(axis cs:65,11.0006362049431)
--(axis cs:66,11.2204422972878)
--(axis cs:67,11.7630205044969)
--(axis cs:68,11.7702830702642)
--(axis cs:69,11.7025597895447)
--(axis cs:70,12.0413144983024)
--(axis cs:71,11.7596515986419)
--(axis cs:72,11.4810546122469)
--(axis cs:73,11.4115103564642)
--(axis cs:74,11.3558082851713)
--(axis cs:75,11.5105132948037)
--(axis cs:76,12.0146773025097)
--(axis cs:77,12.6516085086744)
--(axis cs:78,13.2412201402728)
--(axis cs:79,13.9058427788849)
--(axis cs:80,15.5511408897746)
--(axis cs:81,15.1275127118197)
--(axis cs:82,14.7015435027891)
--(axis cs:83,14.6611681355646)
--(axis cs:84,16.6755345084517)
--(axis cs:85,17.3721609400947)
--(axis cs:86,17.9305287520757)
--(axis cs:87,17.8639563349939)
--(axis cs:88,18.5634317346618)
--(axis cs:89,18.8969453877294)
--(axis cs:90,20.2821563101836)
--(axis cs:91,19.1586583814802)
--(axis cs:92,18.9395933718508)
--(axis cs:93,19.1844746974806)
--(axis cs:94,20.1808464246512)
--(axis cs:95,21.377877139721)
--(axis cs:96,21.0883017117768)
--(axis cs:97,20.9637080360881)
--(axis cs:98,21.2770330955371)
--(axis cs:99,21.3078931430964)
--(axis cs:100,22.5593811811438)
--(axis cs:101,21.9473716115817)
--(axis cs:102,22.309163955932)
--(axis cs:103,25.3539311647456)
--(axis cs:104,26.2893449317965)
--(axis cs:105,28.9369426121039)
--(axis cs:106,29.8285540896831)
--(axis cs:107,31.9671766050798)
--(axis cs:108,32.8267412840638)
--(axis cs:109,33.5667263605844)
--(axis cs:110,34.1263144218009)
--(axis cs:111,31.913984870774)
--(axis cs:112,36.1043878966192)
--(axis cs:113,38.4166436506287)
--(axis cs:114,39.6664482538363)
--(axis cs:115,40.5720919364024)
--(axis cs:116,41.3775402157886)
--(axis cs:117,40.4884321726309)
--(axis cs:118,41.223879071438)
--(axis cs:119,38.6989699238171)
--(axis cs:120,38.6524426057203)
--(axis cs:121,39.4951540845763)
--(axis cs:122,39.8094566009943)
--(axis cs:123,38.8270319474621)
--(axis cs:124,39.694558891303)
--(axis cs:125,39.1621137797091)
--(axis cs:126,40.9080910237673)
--(axis cs:127,41.1995394856805)
--(axis cs:128,43.7126982552111)
--(axis cs:129,44.0484919375022)
--(axis cs:130,43.6711935500017)
--(axis cs:131,42.3755548400014)
--(axis cs:132,42.5851772053345)
--(axis cs:133,41.7342084309342)
--(axis cs:134,41.2339667447474)
--(axis cs:135,42.6254400624646)
--(axis cs:136,44.4528187166383)
--(axis cs:137,45.9812549733107)
--(axis cs:138,45.5044706453152)
--(axis cs:139,45.4229098495855)
--(axis cs:140,46.4382612130017)
--(axis cs:141,44.7969423037347)
--(axis cs:142,41.7293538429878)
--(axis cs:143,41.3076830743902)
--(axis cs:144,40.2394797928455)
--(axis cs:145,40.3243171676097)
--(axis cs:146,38.8193870674211)
--(axis cs:147,38.2820429872702)
--(axis cs:148,40.0503010564829)
--(axis cs:149,39.4924408451863)
--(axis cs:150,37.5666860094824)
--(axis cs:151,37.0865488075859)
--(axis cs:152,36.9491057127354)
--(axis cs:153,39.105951236855)
--(axis cs:154,40.7750276561506)
--(axis cs:155,40.7864887915872)
--(axis cs:156,41.5477910332697)
--(axis cs:157,40.5177661599491)
--(axis cs:158,40.4137462612926)
--(axis cs:159,42.1303970090341)
--(axis cs:160,40.937384273894)
--(axis cs:161,39.6498407524485)
--(axis cs:162,40.7058726019588)
--(axis cs:163,40.2043647482337)
--(axis cs:164,42.5223584652536)
--(axis cs:165,45.8311534388696)
--(axis cs:166,47.194456084429)
--(axis cs:167,51.1216315342099)
--(axis cs:168,49.0639052273679)
--(axis cs:169,50.3291241818943)
--(axis cs:170,49.5344993455154)
--(axis cs:171,48.0735328097457)
--(axis cs:172,52.9720929144632)
--(axis cs:173,50.7506076649039)
--(axis cs:174,53.7602861319231)
--(axis cs:175,52.5740289055385)
--(axis cs:176,52.3977564577641)
--(axis cs:177,55.5173384995446)
--(axis cs:178,54.6591374663024)
--(axis cs:179,56.0921099730419)
--(axis cs:180,54.7260879784335)
--(axis cs:181,52.6870703827468)
--(axis cs:182,54.4629229728641)
--(axis cs:183,55.7616717116246)
--(axis cs:184,58.3202040359664)
--(axis cs:185,61.4228298954398)
--(axis cs:186,59.3647305830185)
--(axis cs:187,60.6850511330814)
--(axis cs:188,59.9067075731318)
--(axis cs:189,59.6913660585055)
--(axis cs:190,59.4112261801377)
--(axis cs:191,61.2419809441102)
--(axis cs:192,60.4261847552881)
--(axis cs:193,63.5332144708972)
--(axis cs:194,63.6061049100511)
--(axis cs:195,65.8114172613742)
--(axis cs:196,65.1085338090994)
--(axis cs:197,63.9590270472795)
--(axis cs:198,63.1998216378236)
--(axis cs:199,64.2463906435922)
--(axis cs:199,106.016606060177)
--(axis cs:199,106.016606060177)
--(axis cs:198,105.361924241888)
--(axis cs:197,106.318738635693)
--(axis cs:196,107.281673294616)
--(axis cs:195,110.593508284937)
--(axis cs:194,108.440885356171)
--(axis cs:193,109.142356695214)
--(axis cs:192,107.794112535684)
--(axis cs:191,107.125474002938)
--(axis cs:190,102.790009170339)
--(axis cs:189,103.804011462924)
--(axis cs:188,104.505014328655)
--(axis cs:187,105.637851244152)
--(axis cs:186,104.063064055191)
--(axis cs:185,105.648330068988)
--(axis cs:184,103.993745919569)
--(axis cs:183,101.800515732794)
--(axis cs:182,98.0170613326591)
--(axis cs:181,95.8209099991573)
--(axis cs:180,97.4261374989466)
--(axis cs:179,99.5822552070166)
--(axis cs:178,99.2269856754374)
--(axis cs:177,100.291232094297)
--(axis cs:176,97.1050401178709)
--(axis cs:175,98.2033834806719)
--(axis cs:174,100.904146017507)
--(axis cs:173,98.2215158552165)
--(axis cs:172,102.351811485687)
--(axis cs:171,97.5889310237758)
--(axis cs:170,97.4921637797198)
--(axis cs:169,98.6897047246497)
--(axis cs:168,97.6702975724788)
--(axis cs:167,101.454038632265)
--(axis cs:166,96.6479649569982)
--(axis cs:165,95.8260395295811)
--(axis cs:164,91.9481327453097)
--(axis cs:163,89.8928325983038)
--(axis cs:162,90.531874081213)
--(axis cs:161,88.0794259348496)
--(axis cs:160,90.1154490852287)
--(axis cs:159,90.5849780232025)
--(axis cs:158,86.9476391956698)
--(axis cs:157,88.184465661254)
--(axis cs:156,90.5466654099008)
--(axis cs:155,91.2416650957093)
--(axis cs:154,89.9672480363033)
--(axis cs:153,86.5838100453791)
--(axis cs:152,84.0623458900573)
--(axis cs:151,83.5351823625716)
--(axis cs:150,85.8438112865478)
--(axis cs:149,88.0370974415181)
--(axis cs:148,90.886955135231)
--(axis cs:147,87.6200272523721)
--(axis cs:146,89.8415340654651)
--(axis cs:145,91.1575009151647)
--(axis cs:144,92.3962094772892)
--(axis cs:143,93.1273451799449)
--(axis cs:142,91.3401814749311)
--(axis cs:141,95.6311435103305)
--(axis cs:140,99.0718460545798)
--(axis cs:139,99.072890901558)
--(axis cs:138,100.664696960281)
--(axis cs:137,99.6054545336844)
--(axis cs:136,99.0149015004388)
--(axis cs:135,95.3423768755485)
--(axis cs:134,95.8436377611023)
--(axis cs:133,97.9543805347112)
--(axis cs:132,99.6227256683891)
--(axis cs:131,98.902823752153)
--(axis cs:130,98.4438630235245)
--(axis cs:129,97.479662112739)
--(axis cs:128,96.9479109742571)
--(axis cs:127,95.1597220511547)
--(axis cs:126,95.7386525639434)
--(axis cs:125,93.4543990382626)
--(axis cs:124,94.6149154644949)
--(axis cs:123,93.3840609972853)
--(axis cs:122,95.2025762466066)
--(axis cs:121,96.3568869749249)
--(axis cs:120,94.4446920519894)
--(axis cs:119,93.8701983983202)
--(axis cs:118,98.4108313312335)
--(axis cs:117,98.0551224973752)
--(axis cs:116,99.701403121719)
--(axis cs:115,99.2432539021488)
--(axis cs:114,97.336567377686)
--(axis cs:113,95.1201258887742)
--(axis cs:112,91.0667406943011)
--(axis cs:111,85.799592534543)
--(axis cs:110,88.4657406681787)
--(axis cs:109,86.7983425018901)
--(axis cs:108,85.2796781273626)
--(axis cs:107,84.1151809925366)
--(axis cs:106,81.1508095740041)
--(axis cs:105,78.9874286341718)
--(axis cs:104,75.4836191260481)
--(axis cs:103,71.7026072408935)
--(axis cs:102,67.6345923844502)
--(axis cs:101,66.7428238138961)
--(axis cs:100,67.1367797673701)
--(axis cs:99,65.5586413758793)
--(axis cs:98,66.6187183865157)
--(axis cs:97,66.8981479831447)
--(axis cs:96,69.1131849789308)
--(axis cs:95,69.1316478903302)
--(axis cs:94,65.6225598629128)
--(axis cs:93,63.202949828641)
--(axis cs:92,64.7861872858012)
--(axis cs:91,64.1652341072515)
--(axis cs:90,67.7978759673977)
--(axis cs:89,65.3630116259138)
--(axis cs:88,66.0282645323923)
--(axis cs:87,65.216997332157)
--(axis cs:86,64.4605799985296)
--(axis cs:85,61.8324749981621)
--(axis cs:84,59.2731770810359)
--(axis cs:83,53.3413046846282)
--(axis cs:82,52.4098808557853)
--(axis cs:81,52.1452677363982)
--(axis cs:80,52.9479180038311)
--(axis cs:79,48.1003975047889)
--(axis cs:78,44.9670802143195)
--(axis cs:77,43.332766934566)
--(axis cs:76,40.6988753348742)
--(axis cs:75,36.0399275019261)
--(axis cs:74,30.7891593774076)
--(axis cs:73,30.6362825550928)
--(axis cs:72,27.6595198605327)
--(axis cs:71,30.6408164923326)
--(axis cs:70,35.2092706154157)
--(axis cs:69,35.785671602603)
--(axis cs:68,35.7811728365871)
--(axis cs:67,33.4262160457338)
--(axis cs:66,31.7223533905006)
--(axis cs:65,28.2101084047924)
--(axis cs:64,26.0274688393239)
--(axis cs:63,25.1343360491548)
--(axis cs:62,23.7845033947769)
--(axis cs:61,27.0306292434711)
--(axis cs:60,30.8632865543389)
--(axis cs:59,28.9206915262569)
--(axis cs:58,26.7420310744878)
--(axis cs:57,27.2936221764431)
--(axis cs:56,23.2583610538872)
--(axis cs:55,22.8221179840257)
--(axis cs:54,19.7183141466988)
--(axis cs:53,16.6476426833735)
--(axis cs:52,18.0845533542169)
--(axis cs:51,19.9556916927711)
--(axis cs:50,20.7611979492972)
--(axis cs:49,21.4431641032881)
--(axis cs:48,18.6284551291102)
--(axis cs:47,18.7438189113877)
--(axis cs:46,18.5629403059013)
--(axis cs:45,19.2118420490433)
--(axis cs:44,20.0314692279708)
--(axis cs:43,21.3893365349635)
--(axis cs:42,23.9782540020377)
--(axis cs:41,25.9809841692138)
--(axis cs:40,28.6428135448506)
--(axis cs:39,26.36993359773)
--(axis cs:38,21.6204169971625)
--(axis cs:37,18.5251879131197)
--(axis cs:36,17.7064015580663)
--(axis cs:35,15.9162519475829)
--(axis cs:34,15.895148267812)
--(axis cs:33,16.7521020014317)
--(axis cs:32,17.4232108351229)
--(axis cs:31,17.7456802105703)
--(axis cs:30,19.1237669298796)
--(axis cs:29,15.0212086623495)
--(axis cs:28,12.6672608279368)
--(axis cs:27,12.8506593682544)
--(axis cs:26,12.4464908769846)
--(axis cs:25,12.0579469295641)
--(axis cs:24,12.0974336619551)
--(axis cs:23,12.5967087441106)
--(axis cs:22,12.8875525968049)
--(axis cs:21,13.4677740793394)
--(axis cs:20,12.9512175991743)
--(axis cs:19,13.2973553323012)
--(axis cs:18,13.1632774987098)
--(axis cs:17,13.5040135400539)
--(axis cs:16,13.6966002584007)
--(axis cs:15,13.8290836563342)
--(axis cs:14,14.3446879037511)
--(axis cs:13,14.7308598796889)
--(axis cs:12,15.7969081829444)
--(axis cs:11,16.0542185620139)
--(axis cs:10,16.350939869184)
--(axis cs:9,17.8970081698133)
--(axis cs:8,18.6128435456)
--(axis cs:7,19.757554432)
--(axis cs:6,21.1636097066667)
--(axis cs:5,22.6710954666667)
--(axis cs:4,24.2138693333333)
--(axis cs:3,24.68392)
--(axis cs:2,24.9797333333333)
--(axis cs:1,27.4413333333333)
--(axis cs:0,28.2683333333333)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,28.0343333333333)
--(axis cs:0,17.9663333333333)
--(axis cs:1,17.7796666666667)
--(axis cs:2,17.0035333333333)
--(axis cs:3,16.8760933333333)
--(axis cs:4,15.8675413333333)
--(axis cs:5,15.3205664)
--(axis cs:6,15.3095197866667)
--(axis cs:7,14.7609491626667)
--(axis cs:8,14.2620259968)
--(axis cs:9,13.8362874641067)
--(axis cs:10,13.0290299712853)
--(axis cs:11,12.9298906436949)
--(axis cs:12,12.5638458482893)
--(axis cs:13,11.9377433452981)
--(axis cs:14,11.9635280095718)
--(axis cs:15,11.5574890743241)
--(axis cs:16,11.5259245927926)
--(axis cs:17,11.3407396742341)
--(axis cs:18,11.0925250727206)
--(axis cs:19,11.2806867248432)
--(axis cs:20,11.2311493798745)
--(axis cs:21,11.2649195038996)
--(axis cs:22,10.8919356031197)
--(axis cs:23,10.8402151491624)
--(axis cs:24,10.5188387859966)
--(axis cs:25,10.401737695464)
--(axis cs:26,10.9079901563712)
--(axis cs:27,11.3196587917636)
--(axis cs:28,11.7023270334109)
--(axis cs:29,12.2018616267287)
--(axis cs:30,12.5344226347163)
--(axis cs:31,12.3942047744397)
--(axis cs:32,12.0020304862184)
--(axis cs:33,11.7682243889747)
--(axis cs:34,11.4745795111798)
--(axis cs:35,11.6262636089438)
--(axis cs:36,11.8608775538217)
--(axis cs:37,12.0953687097241)
--(axis cs:38,12.4228283011126)
--(axis cs:39,12.6649293075567)
--(axis cs:40,12.918610112712)
--(axis cs:41,12.6614880901696)
--(axis cs:42,12.4757904721357)
--(axis cs:43,11.9272323777086)
--(axis cs:44,11.5950525688335)
--(axis cs:45,11.3626420550668)
--(axis cs:46,11.7167136440535)
--(axis cs:47,11.8533709152428)
--(axis cs:48,12.4159633988609)
--(axis cs:49,12.706104052422)
--(axis cs:50,13.504816575271)
--(axis cs:51,13.1837865935501)
--(axis cs:52,12.6603626081734)
--(axis cs:53,12.1816234198721)
--(axis cs:54,11.9385654025643)
--(axis cs:55,11.6774523220515)
--(axis cs:56,11.2084951909745)
--(axis cs:57,11.3866628194463)
--(axis cs:58,11.322530255557)
--(axis cs:59,11.2311575377789)
--(axis cs:60,11.3248593635565)
--(axis cs:61,10.9665541575119)
--(axis cs:62,10.5931766593428)
--(axis cs:63,10.1278746608076)
--(axis cs:64,10.6620997286461)
--(axis cs:65,11.0563464495835)
--(axis cs:66,11.8583438263335)
--(axis cs:67,11.7264083944001)
--(axis cs:68,12.1409933821868)
--(axis cs:69,11.5794613724161)
--(axis cs:70,12.0766357645995)
--(axis cs:71,11.9279752783463)
--(axis cs:72,11.562380222677)
--(axis cs:73,11.4965708448083)
--(axis cs:74,11.76379000918)
--(axis cs:75,12.697232007344)
--(axis cs:76,14.0969189392085)
--(axis cs:77,14.2040684847001)
--(axis cs:78,14.8893214544268)
--(axis cs:79,16.4781238302081)
--(axis cs:80,17.3220990641665)
--(axis cs:81,16.2772792513332)
--(axis cs:82,15.9345567343999)
--(axis cs:83,17.1532453875199)
--(axis cs:84,19.8025296433493)
--(axis cs:85,21.4275570480127)
--(axis cs:86,21.6351789717435)
--(axis cs:87,21.9079431773948)
--(axis cs:88,21.8784212085825)
--(axis cs:89,23.842336966866)
--(axis cs:90,26.5928029068262)
--(axis cs:91,25.5875756587943)
--(axis cs:92,26.2765271937021)
--(axis cs:93,27.114355088295)
--(axis cs:94,29.031284070636)
--(axis cs:95,33.2112272565088)
--(axis cs:96,33.955381805207)
--(axis cs:97,34.870838777499)
--(axis cs:98,36.7024710219992)
--(axis cs:99,39.2751101509327)
--(axis cs:100,40.0729547874128)
--(axis cs:101,38.2974971632636)
--(axis cs:102,38.9825977306109)
--(axis cs:103,38.9248781844887)
--(axis cs:104,39.312502547591)
--(axis cs:105,39.5098020380728)
--(axis cs:106,39.9537082971249)
--(axis cs:107,41.2218999710332)
--(axis cs:108,39.7840533101599)
--(axis cs:109,38.2601093147946)
--(axis cs:110,40.0279541185024)
--(axis cs:111,38.6753632948019)
--(axis cs:112,38.3464239691748)
--(axis cs:113,38.4238058420065)
--(axis cs:114,39.2715780069386)
--(axis cs:115,41.1221957388842)
--(axis cs:116,43.9030899244407)
--(axis cs:117,45.7556052728859)
--(axis cs:118,47.390417551642)
--(axis cs:119,48.417467374647)
--(axis cs:120,50.1802405663842)
--(axis cs:121,47.0836591197741)
--(axis cs:122,47.3129272958193)
--(axis cs:123,46.7764751699887)
--(axis cs:124,47.420980135991)
--(axis cs:125,48.7563174421261)
--(axis cs:126,49.2113872870342)
--(axis cs:127,51.0214431629607)
--(axis cs:128,51.3298878637019)
--(axis cs:129,51.9437769576282)
--(axis cs:130,54.5399548994359)
--(axis cs:131,51.9574305862154)
--(axis cs:132,52.432411135639)
--(axis cs:133,52.6570622418445)
--(axis cs:134,54.2582497934756)
--(axis cs:135,54.3665998347805)
--(axis cs:136,56.5332132011577)
--(axis cs:137,57.7331705609262)
--(axis cs:138,57.0128697820743)
--(axis cs:139,58.8960958256594)
--(axis cs:140,56.6701433271942)
--(axis cs:141,57.9892479950887)
--(axis cs:142,57.3704650627376)
--(axis cs:143,57.3145720501901)
--(axis cs:144,56.9648576401521)
--(axis cs:145,55.2585527787883)
--(axis cs:146,55.819975556364)
--(axis cs:147,56.8415804450912)
--(axis cs:148,60.4127310227396)
--(axis cs:149,62.0034514848584)
--(axis cs:150,63.9826278545534)
--(axis cs:151,59.9379689503094)
--(axis cs:152,62.8435751602475)
--(axis cs:153,64.0247934615313)
--(axis cs:154,62.2997014358917)
--(axis cs:155,64.1709611487134)
--(axis cs:156,66.8553689189707)
--(axis cs:157,67.2573618018432)
--(axis cs:158,68.3848894414746)
--(axis cs:159,70.3317115531796)
--(axis cs:160,68.605302575877)
--(axis cs:161,64.4032420607016)
--(axis cs:162,62.435860315228)
--(axis cs:163,61.8150215855157)
--(axis cs:164,60.8518172684126)
--(axis cs:165,60.7745204813967)
--(axis cs:166,61.8462163851174)
--(axis cs:167,62.4633731080939)
--(axis cs:168,60.6172984864751)
--(axis cs:169,61.6203721225134)
--(axis cs:170,59.9348310313441)
--(axis cs:171,57.2340648250753)
--(axis cs:172,58.4580518600602)
--(axis cs:173,60.5177748213815)
--(axis cs:174,58.5608198571052)
--(axis cs:175,62.3549892190175)
--(axis cs:176,64.809791375214)
--(axis cs:177,62.1144331001712)
--(axis cs:178,60.9774131468036)
--(axis cs:179,61.6474638507762)
--(axis cs:180,63.1912377472877)
--(axis cs:181,61.3316568644968)
--(axis cs:182,62.4569921582641)
--(axis cs:183,60.4318603932779)
--(axis cs:184,59.7120883146224)
--(axis cs:185,58.3548039850312)
--(axis cs:186,56.3901098546916)
--(axis cs:187,57.9368878837533)
--(axis cs:188,56.5627103070027)
--(axis cs:189,54.3500349122688)
--(axis cs:190,55.1787612631484)
--(axis cs:191,53.5472756771854)
--(axis cs:192,56.6689538750816)
--(axis cs:193,56.9080964333986)
--(axis cs:194,56.9729438133856)
--(axis cs:195,58.7316883840418)
--(axis cs:196,60.2986840405668)
--(axis cs:197,60.4044138991201)
--(axis cs:198,61.9157311192961)
--(axis cs:199,67.0778515621035)
--(axis cs:199,111.588682730682)
--(axis cs:199,111.588682730682)
--(axis cs:198,106.935436746686)
--(axis cs:197,104.818962600024)
--(axis cs:196,104.714119916697)
--(axis cs:195,103.825649895871)
--(axis cs:194,100.832062369839)
--(axis cs:193,99.8144112956324)
--(axis cs:192,98.4261807862072)
--(axis cs:191,95.3232259827589)
--(axis cs:190,97.5037824784487)
--(axis cs:189,97.2363114313942)
--(axis cs:188,97.5561392892427)
--(axis cs:187,100.810174111553)
--(axis cs:186,100.762717639442)
--(axis cs:185,103.469730382636)
--(axis cs:184,105.112079644961)
--(axis cs:183,108.046516222868)
--(axis cs:182,109.557811945252)
--(axis cs:181,109.146681598231)
--(axis cs:180,109.431935331122)
--(axis cs:179,107.130919163903)
--(axis cs:178,105.711482288212)
--(axis cs:177,107.863686193599)
--(axis cs:176,111.337857741998)
--(axis cs:175,108.838488844164)
--(axis cs:174,104.731361055205)
--(axis cs:173,108.629451319007)
--(axis cs:172,106.720064148759)
--(axis cs:171,104.165580185948)
--(axis cs:170,108.656808565769)
--(axis cs:169,108.586677373877)
--(axis cs:168,108.01668005068)
--(axis cs:167,110.870683396683)
--(axis cs:166,111.229687579187)
--(axis cs:165,109.803526140651)
--(axis cs:164,111.312657675814)
--(axis cs:163,110.989405428101)
--(axis cs:162,110.184340118459)
--(axis cs:161,112.638675148074)
--(axis cs:160,115.464427268426)
--(axis cs:159,117.722117418865)
--(axis cs:158,117.285813440248)
--(axis cs:157,115.448433466977)
--(axis cs:156,114.809375167055)
--(axis cs:155,111.627552292152)
--(axis cs:154,110.884273698523)
--(axis cs:153,113.653092123154)
--(axis cs:152,113.624448487275)
--(axis cs:151,110.968560609094)
--(axis cs:150,117.560284094701)
--(axis cs:149,113.866771785043)
--(axis cs:148,111.765631397971)
--(axis cs:147,108.181122580797)
--(axis cs:146,106.967236559329)
--(axis cs:145,106.517129032495)
--(axis cs:144,109.637577957285)
--(axis cs:143,109.776389113273)
--(axis cs:142,108.919986391591)
--(axis cs:141,109.574066322823)
--(axis cs:140,105.725582903528)
--(axis cs:139,109.505811962744)
--(axis cs:138,107.090181620096)
--(axis cs:137,107.970060358454)
--(axis cs:136,106.5829087814)
--(axis cs:135,105.678302643417)
--(axis cs:134,106.780628304271)
--(axis cs:133,106.358868713672)
--(axis cs:132,105.623585892091)
--(axis cs:131,105.477065698447)
--(axis cs:130,108.295915456391)
--(axis cs:129,105.144810987156)
--(axis cs:128,102.421513733945)
--(axis cs:127,103.600392167431)
--(axis cs:126,102.557990209289)
--(axis cs:125,101.977904428278)
--(axis cs:124,100.771630535348)
--(axis cs:123,99.4540381691845)
--(axis cs:122,100.364964378147)
--(axis cs:121,100.537955472684)
--(axis cs:120,104.571361007522)
--(axis cs:119,102.671284592736)
--(axis cs:118,101.489022407586)
--(axis cs:117,100.010444676149)
--(axis cs:116,96.9462225118534)
--(axis cs:115,92.3822781398167)
--(axis cs:114,90.9103476747709)
--(axis cs:113,92.054017926797)
--(axis cs:112,93.2508557418295)
--(axis cs:111,92.0375696772869)
--(axis cs:110,92.421795429942)
--(axis cs:109,89.6512442874275)
--(axis cs:108,92.2690553592844)
--(axis cs:107,94.2598191991054)
--(axis cs:106,94.0412739988818)
--(axis cs:105,93.2256758319356)
--(axis cs:104,92.4981781232528)
--(axis cs:103,91.571722654066)
--(axis cs:102,91.2145699842492)
--(axis cs:101,90.3502958136448)
--(axis cs:100,92.3450364337227)
--(axis cs:99,91.1213788754867)
--(axis cs:98,87.8418069276917)
--(axis cs:97,87.0175086596147)
--(axis cs:96,84.2865524911851)
--(axis cs:95,82.232607280648)
--(axis cs:94,77.75675910081)
--(axis cs:93,75.6945322093458)
--(axis cs:92,74.5264985950156)
--(axis cs:91,71.7994565771028)
--(axis cs:90,71.0158207213785)
--(axis cs:89,67.0691092350565)
--(axis cs:88,63.3173865438206)
--(axis cs:87,62.1463165131091)
--(axis cs:86,62.1992289747197)
--(axis cs:85,61.897869551733)
--(axis cs:84,61.0956702729996)
--(axis cs:83,54.4770878412495)
--(axis cs:82,49.8284431348952)
--(axis cs:81,45.743803918619)
--(axis cs:80,45.7378382316071)
--(axis cs:79,43.2124644561756)
--(axis cs:78,36.4478305702195)
--(axis cs:77,31.7930382127743)
--(axis cs:76,28.6810477659679)
--(axis cs:75,25.0592263741266)
--(axis cs:74,21.2904496343249)
--(axis cs:73,21.3546453762394)
--(axis cs:72,22.768223386966)
--(axis cs:71,22.1763625670408)
--(axis cs:70,22.953453208801)
--(axis cs:69,22.1417331776679)
--(axis cs:68,21.0681664720849)
--(axis cs:67,18.8850414234394)
--(axis cs:66,17.405968445966)
--(axis cs:65,16.1907938907908)
--(axis cs:64,15.5296590301552)
--(axis cs:63,14.6786571210273)
--(axis cs:62,15.3565714012841)
--(axis cs:61,16.0872975849385)
--(axis cs:60,17.1257053145064)
--(axis cs:59,17.7487983097997)
--(axis cs:58,17.8191645539163)
--(axis cs:57,18.0402056923953)
--(axis cs:56,18.0919237821609)
--(axis cs:55,18.3314880610344)
--(axis cs:54,19.2472767429597)
--(axis cs:53,19.6840125953662)
--(axis cs:52,21.7633490775411)
--(axis cs:51,23.9708530135931)
--(axis cs:50,26.1300662669914)
--(axis cs:49,22.3623328337392)
--(axis cs:48,20.6024993755073)
--(axis cs:47,20.0280408860508)
--(axis cs:46,19.4348011075635)
--(axis cs:45,17.0685013844544)
--(axis cs:44,17.635626730568)
--(axis cs:43,18.08603341321)
--(axis cs:42,18.7322084331792)
--(axis cs:41,18.706760541474)
--(axis cs:40,19.6500340101759)
--(axis cs:39,19.3790425127198)
--(axis cs:38,18.3236364742331)
--(axis cs:37,18.0877955927914)
--(axis cs:36,17.5597444909893)
--(axis cs:35,16.4162639470699)
--(axis cs:34,15.7619132671707)
--(axis cs:33,16.7106415839634)
--(axis cs:32,16.5793853132876)
--(axis cs:31,17.6825649749428)
--(axis cs:30,18.6282062186786)
--(axis cs:29,18.3767577733482)
--(axis cs:28,15.7707805500186)
--(axis cs:27,14.4382256875232)
--(axis cs:26,13.422782109404)
--(axis cs:25,12.2200609700884)
--(axis cs:24,12.4250762126105)
--(axis cs:23,12.8646785990964)
--(axis cs:22,12.9891815822039)
--(axis cs:21,13.6030603110882)
--(axis cs:20,13.6538253888602)
--(axis cs:19,13.833948402742)
--(axis cs:18,13.7257688367608)
--(axis cs:17,13.9487943792843)
--(axis cs:16,14.3525763074387)
--(axis cs:15,14.3823037176317)
--(axis cs:14,15.1777963137063)
--(axis cs:13,15.2470787254663)
--(axis cs:12,16.2920984068328)
--(axis cs:11,17.223373008541)
--(axis cs:10,17.7625495940096)
--(axis cs:9,19.1781036591787)
--(axis cs:8,20.3559629073067)
--(axis cs:7,21.4032869674667)
--(axis cs:6,22.770525376)
--(axis cs:5,22.99640672)
--(axis cs:4,23.5954250666667)
--(axis cs:3,25.2191146666667)
--(axis cs:2,25.91556)
--(axis cs:1,27.1275333333333)
--(axis cs:0,28.0343333333333)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,25.6013333333333)
--(axis cs:0,17.4)
--(axis cs:1,17.5325333333333)
--(axis cs:2,16.7526933333333)
--(axis cs:3,16.748688)
--(axis cs:4,15.7922837333333)
--(axis cs:5,14.91376032)
--(axis cs:6,14.704208256)
--(axis cs:7,14.2432999381333)
--(axis cs:8,14.0012399505067)
--(axis cs:9,13.8341919604053)
--(axis cs:10,13.0606869016576)
--(axis cs:11,13.1018161879927)
--(axis cs:12,12.9680529503942)
--(axis cs:13,12.2944423603154)
--(axis cs:14,12.2755538882523)
--(axis cs:15,11.9203764439352)
--(axis cs:16,11.7763011551481)
--(axis cs:17,11.6343742574518)
--(axis cs:18,11.1674994059615)
--(axis cs:19,11.2739328581025)
--(axis cs:20,11.019146286482)
--(axis cs:21,11.0686503625189)
--(axis cs:22,10.7749202900151)
--(axis cs:23,10.6732695653455)
--(axis cs:24,10.4586156522764)
--(axis cs:25,10.2934925218211)
--(axis cs:26,10.3947273507902)
--(axis cs:27,10.5157818806322)
--(axis cs:28,10.5524921711724)
--(axis cs:29,10.5418604036046)
--(axis cs:30,10.7534883228837)
--(axis cs:31,11.0493906583069)
--(axis cs:32,11.0528458599789)
--(axis cs:33,10.8756100213164)
--(axis cs:34,10.7404880170532)
--(axis cs:35,10.6723237469759)
--(axis cs:36,10.6244589975807)
--(axis cs:37,10.7662338647312)
--(axis cs:38,10.8462537584516)
--(axis cs:39,10.8503363400946)
--(axis cs:40,10.9068690720757)
--(axis cs:41,10.8788285909939)
--(axis cs:42,10.6297295394618)
--(axis cs:43,10.4571169649028)
--(axis cs:44,10.4856935719222)
--(axis cs:45,10.4818881908711)
--(axis cs:46,10.3988438860302)
--(axis cs:47,10.3323417754908)
--(axis cs:48,10.6924734203927)
--(axis cs:49,10.7005120696475)
--(axis cs:50,10.7803429890513)
--(axis cs:51,10.604274391241)
--(axis cs:52,10.3766861796595)
--(axis cs:53,10.2279489437276)
--(axis cs:54,10.3689591549821)
--(axis cs:55,10.661700657319)
--(axis cs:56,11.0026271925219)
--(axis cs:57,11.0410350873508)
--(axis cs:58,11.5792280698807)
--(axis cs:59,11.4100491225712)
--(axis cs:60,11.3479726313903)
--(axis cs:61,11.6383114384456)
--(axis cs:62,11.2706491507565)
--(axis cs:63,11.0631193206052)
--(axis cs:64,10.9838287898175)
--(axis cs:65,11.220263031854)
--(axis cs:66,11.6026104254832)
--(axis cs:67,12.2885550070532)
--(axis cs:68,13.8574440056426)
--(axis cs:69,13.4989552045141)
--(axis cs:70,13.4990974969446)
--(axis cs:71,13.131611330889)
--(axis cs:72,12.6519557313779)
--(axis cs:73,12.4214979184356)
--(axis cs:74,12.5169983347485)
--(axis cs:75,12.4133320011321)
--(axis cs:76,12.337198934239)
--(axis cs:77,13.0094924807246)
--(axis cs:78,13.0208606512463)
--(axis cs:79,14.3491551876637)
--(axis cs:80,15.3185908167976)
--(axis cs:81,15.9678059867714)
--(axis cs:82,15.7341781227505)
--(axis cs:83,16.3938758315337)
--(axis cs:84,17.541100665227)
--(axis cs:85,19.0662138655149)
--(axis cs:86,21.1726377590786)
--(axis cs:87,23.2580435405962)
--(axis cs:88,25.193034832477)
--(axis cs:89,25.3273611993149)
--(axis cs:90,26.1404222927853)
--(axis cs:91,26.5244711675615)
--(axis cs:92,26.7909769340492)
--(axis cs:93,26.0314482139061)
--(axis cs:94,29.2182252377915)
--(axis cs:95,28.3273135235665)
--(axis cs:96,28.3278508188532)
--(axis cs:97,29.0154139884159)
--(axis cs:98,30.5986645240661)
--(axis cs:99,31.6383982859195)
--(axis cs:100,31.921451962069)
--(axis cs:101,32.5035615696552)
--(axis cs:102,34.6338492557241)
--(axis cs:103,38.3934794045793)
--(axis cs:104,40.8670501903301)
--(axis cs:105,44.2269068189308)
--(axis cs:106,45.1209254551446)
--(axis cs:107,46.8092070307823)
--(axis cs:108,47.5394989579592)
--(axis cs:109,48.4307991663674)
--(axis cs:110,50.6255059997606)
--(axis cs:111,49.9994714664751)
--(axis cs:112,51.1713105065134)
--(axis cs:113,53.6214484052107)
--(axis cs:114,56.4536253908353)
--(axis cs:115,60.6410336460015)
--(axis cs:116,63.1978935834679)
--(axis cs:117,64.184981533441)
--(axis cs:118,67.0807852267528)
--(axis cs:119,68.6436281814022)
--(axis cs:120,70.7404358784551)
--(axis cs:121,70.9522153694307)
--(axis cs:122,73.0401056288779)
--(axis cs:123,76.5846178364357)
--(axis cs:124,77.9200942691485)
--(axis cs:125,81.0214087486522)
--(axis cs:126,84.6093936655884)
--(axis cs:127,87.3204482658041)
--(axis cs:128,88.2088919459766)
--(axis cs:129,90.1201802234479)
--(axis cs:130,91.0493441787583)
--(axis cs:131,89.85920867634)
--(axis cs:132,89.3140336077387)
--(axis cs:133,89.0310935528576)
--(axis cs:134,91.4379415089528)
--(axis cs:135,92.5166198738289)
--(axis cs:136,90.7792292323964)
--(axis cs:137,91.3699833859172)
--(axis cs:138,93.3692533754004)
--(axis cs:139,93.774269366987)
--(axis cs:140,95.2784821602562)
--(axis cs:141,97.2952523948716)
--(axis cs:142,93.5894019158973)
--(axis cs:143,94.2896548660512)
--(axis cs:144,93.4242572261743)
--(axis cs:145,94.0792057809394)
--(axis cs:146,94.1755646247515)
--(axis cs:147,95.9196516998012)
--(axis cs:148,93.048921359841)
--(axis cs:149,90.1520037545394)
--(axis cs:150,88.9205363369649)
--(axis cs:151,86.4560290695719)
--(axis cs:152,87.0180232556575)
--(axis cs:153,86.834218604526)
--(axis cs:154,86.4002415502875)
--(axis cs:155,88.8468599068967)
--(axis cs:156,89.6634212588507)
--(axis cs:157,93.9568703404139)
--(axis cs:158,90.2423629389978)
--(axis cs:159,89.9137570178649)
--(axis cs:160,94.9842722809585)
--(axis cs:161,94.9467511581002)
--(axis cs:162,97.7040675931468)
--(axis cs:163,96.3162540745174)
--(axis cs:164,92.0661365929473)
--(axis cs:165,92.8776426076912)
--(axis cs:166,92.1744474194863)
--(axis cs:167,94.3586912689223)
--(axis cs:168,92.2468863484712)
--(axis cs:169,91.5032424121103)
--(axis cs:170,89.9622605963549)
--(axis cs:171,89.4422751437506)
--(axis cs:172,88.5932201150005)
--(axis cs:173,90.0607760920004)
--(axis cs:174,91.8552208736003)
--(axis cs:175,90.6895100322136)
--(axis cs:176,92.3510080257709)
--(axis cs:177,90.14613975395)
--(axis cs:178,88.10951180316)
--(axis cs:179,85.5866761091947)
--(axis cs:180,85.0145408873557)
--(axis cs:181,86.5046327098846)
--(axis cs:182,85.202639501241)
--(axis cs:183,87.6950449343261)
--(axis cs:184,87.9957026141276)
--(axis cs:185,85.6964287579687)
--(axis cs:186,85.3970763397083)
--(axis cs:187,84.0575277384333)
--(axis cs:188,85.7786888574133)
--(axis cs:189,85.328884419264)
--(axis cs:190,80.8561742020779)
--(axis cs:191,79.929406028329)
--(axis cs:192,79.6160581559965)
--(axis cs:193,79.9859798581305)
--(axis cs:194,78.5002505531711)
--(axis cs:195,78.9858004425369)
--(axis cs:196,78.4140403540295)
--(axis cs:197,81.1972989498903)
--(axis cs:198,80.5511724932455)
--(axis cs:199,82.4538713279298)
--(axis cs:199,132.933336491845)
--(axis cs:199,132.933336491845)
--(axis cs:198,130.582503948139)
--(axis cs:197,131.942879935174)
--(axis cs:196,128.894683252301)
--(axis cs:195,130.35018739871)
--(axis cs:194,127.67106758172)
--(axis cs:193,129.513667810484)
--(axis cs:192,126.641418096438)
--(axis cs:191,126.631605953881)
--(axis cs:190,127.039090775685)
--(axis cs:189,130.548613469606)
--(axis cs:188,131.535433503674)
--(axis cs:187,129.202208546259)
--(axis cs:186,129.851510682824)
--(axis cs:185,128.071055020196)
--(axis cs:184,131.162235441912)
--(axis cs:183,131.116377635724)
--(axis cs:182,128.519638711321)
--(axis cs:181,129.774548389151)
--(axis cs:180,128.234518819772)
--(axis cs:179,127.325648524716)
--(axis cs:178,131.315227322561)
--(axis cs:177,132.808950819868)
--(axis cs:176,134.159771858169)
--(axis cs:175,132.157964822711)
--(axis cs:174,131.746956028388)
--(axis cs:173,131.524945035485)
--(axis cs:172,129.281097961023)
--(axis cs:171,129.551205784613)
--(axis cs:170,128.888507230766)
--(axis cs:169,131.777217371791)
--(axis cs:168,134.329021714738)
--(axis cs:167,136.311193810089)
--(axis cs:166,134.080075595945)
--(axis cs:165,132.899677828265)
--(axis cs:164,134.707847285331)
--(axis cs:163,138.559809106664)
--(axis cs:162,139.190178049996)
--(axis cs:161,136.387389229162)
--(axis cs:160,135.557736536452)
--(axis cs:159,131.355337337232)
--(axis cs:158,132.419005004873)
--(axis cs:157,136.923172922758)
--(axis cs:156,132.402299486781)
--(axis cs:155,132.32720769181)
--(axis cs:154,132.042342948095)
--(axis cs:153,133.202345351786)
--(axis cs:152,134.284848356399)
--(axis cs:151,136.363727112165)
--(axis cs:150,139.74449222354)
--(axis cs:149,139.447198612758)
--(axis cs:148,142.733581599281)
--(axis cs:147,147.132226999101)
--(axis cs:146,145.14836708221)
--(axis cs:145,145.285375519429)
--(axis cs:144,145.097386065953)
--(axis cs:143,145.829065915775)
--(axis cs:142,144.760665728052)
--(axis cs:141,147.849082160065)
--(axis cs:140,146.969519366747)
--(axis cs:139,147.252649208434)
--(axis cs:138,147.030728177209)
--(axis cs:137,145.429076888178)
--(axis cs:136,145.131679443556)
--(axis cs:135,147.222599304445)
--(axis cs:134,146.56758246389)
--(axis cs:133,145.391644746529)
--(axis cs:132,146.297222599828)
--(axis cs:131,148.571528249785)
--(axis cs:130,149.580743645565)
--(axis cs:129,148.367429556956)
--(axis cs:128,146.491620279529)
--(axis cs:127,144.305608682744)
--(axis cs:126,142.281760853431)
--(axis cs:125,140.292534400121)
--(axis cs:124,137.657168000152)
--(axis cs:123,136.76221000019)
--(axis cs:122,132.834429166904)
--(axis cs:121,130.60678645863)
--(axis cs:120,130.866733073287)
--(axis cs:119,129.206749674943)
--(axis cs:118,128.258270427012)
--(axis cs:117,125.528004700431)
--(axis cs:116,123.435005875539)
--(axis cs:115,118.793174011091)
--(axis cs:114,114.565800847197)
--(axis cs:113,112.006584392329)
--(axis cs:112,109.405730490411)
--(axis cs:111,106.995413113014)
--(axis cs:110,105.627016391268)
--(axis cs:109,103.592020489085)
--(axis cs:108,103.531108944689)
--(axis cs:107,103.721136180861)
--(axis cs:106,102.16675355941)
--(axis cs:105,100.128858615929)
--(axis cs:104,95.8087399365779)
--(axis cs:103,92.5519249207224)
--(axis cs:102,89.8385728175697)
--(axis cs:101,86.2630493552954)
--(axis cs:100,85.0844783607859)
--(axis cs:99,83.3865979509824)
--(axis cs:98,83.2894141053947)
--(axis cs:97,80.56043429841)
--(axis cs:96,81.3812095396792)
--(axis cs:95,82.6336785912656)
--(axis cs:94,85.541348239082)
--(axis cs:93,82.1847686321859)
--(axis cs:92,82.1802941235657)
--(axis cs:91,81.3144509877905)
--(axis cs:90,79.8567304014048)
--(axis cs:89,80.0122463350893)
--(axis cs:88,80.6064745855283)
--(axis cs:87,77.6870932319103)
--(axis cs:86,73.9147832065546)
--(axis cs:85,69.1517290081933)
--(axis cs:84,65.8638279269082)
--(axis cs:83,62.842701575302)
--(axis cs:82,58.8028769691275)
--(axis cs:81,56.9281795447427)
--(axis cs:80,55.7332244309283)
--(axis cs:79,50.9485305386604)
--(axis cs:78,45.7022465066589)
--(axis cs:77,44.5593081333236)
--(axis cs:76,43.0063851666545)
--(axis cs:75,41.9993147916515)
--(axis cs:74,40.9381434895644)
--(axis cs:73,37.4043460286221)
--(axis cs:72,35.2718492024443)
--(axis cs:71,32.3893948363887)
--(axis cs:70,31.4784102121526)
--(axis cs:69,32.3385960985241)
--(axis cs:68,31.7476617898217)
--(axis cs:67,26.8004939039438)
--(axis cs:66,25.1837840465965)
--(axis cs:65,23.4047300582456)
--(axis cs:64,21.3219959061403)
--(axis cs:63,22.3522448826754)
--(axis cs:62,22.4403061033442)
--(axis cs:61,23.9502992958469)
--(axis cs:60,24.896207453142)
--(axis cs:59,24.9285926497609)
--(axis cs:58,24.9190741455344)
--(axis cs:57,21.707092681918)
--(axis cs:56,18.8419491857308)
--(axis cs:55,16.8606031488302)
--(axis cs:54,14.6007539360378)
--(axis cs:53,14.3507757533805)
--(axis cs:52,14.9134696917257)
--(axis cs:51,15.9501704479904)
--(axis cs:50,16.9292963933213)
--(axis cs:49,15.7032871583183)
--(axis cs:48,16.0206922812313)
--(axis cs:47,14.9590320182058)
--(axis cs:46,15.7154566894239)
--(axis cs:45,15.9526541951132)
--(axis cs:44,15.3150677438914)
--(axis cs:43,15.085501346531)
--(axis cs:42,16.2068766831637)
--(axis cs:41,17.1668458539546)
--(axis cs:40,17.75847398411)
--(axis cs:39,17.4893424801375)
--(axis cs:38,18.0445947668385)
--(axis cs:37,15.5048267918815)
--(axis cs:36,15.2640334898518)
--(axis cs:35,15.3050418623148)
--(axis cs:34,15.4645523278935)
--(axis cs:33,15.3053570765335)
--(axis cs:32,16.3566963456669)
--(axis cs:31,17.0875370987503)
--(axis cs:30,17.2590880401045)
--(axis cs:29,17.2987767167973)
--(axis cs:28,16.36505422933)
--(axis cs:27,12.9719844533292)
--(axis cs:26,11.6982305666615)
--(axis cs:25,11.4977882083269)
--(axis cs:24,11.8055685937419)
--(axis cs:23,12.1152940755107)
--(axis cs:22,12.4274509277217)
--(axis cs:21,12.9259803263188)
--(axis cs:20,12.9323920745652)
--(axis cs:19,13.3237400932065)
--(axis cs:18,13.5046751165081)
--(axis cs:17,14.3475105623018)
--(axis cs:16,14.6343048695439)
--(axis cs:15,15.1928810869299)
--(axis cs:14,15.407768025329)
--(axis cs:13,15.6346266983279)
--(axis cs:12,16.6766167062432)
--(axis cs:11,16.9288542161374)
--(axis cs:10,17.3026511035051)
--(axis cs:9,18.5616472127147)
--(axis cs:8,19.0686423492267)
--(axis cs:7,19.6523862698667)
--(axis cs:6,20.732149504)
--(axis cs:5,21.41518688)
--(axis cs:4,22.9105669333333)
--(axis cs:3,24.504792)
--(axis cs:2,24.7639066666667)
--(axis cs:1,26.3214666666667)
--(axis cs:0,25.6013333333333)
--cycle;

\addplot [very thick, color0]
table {%
0 21.4426
1 21.01192
2 20.563216
3 19.9965394666667
4 19.0995115733333
5 18.759362592
6 17.9041434069333
7 17.3627947255467
8 16.509802447104
9 15.9781952910165
10 15.2244295661466
11 14.6531769862506
12 14.1544282556671
13 13.801395937867
14 13.3270767502936
15 12.7843947335682
16 12.4777424535213
17 12.1086072961503
18 12.1753858369203
19 11.9248553362029
20 11.7759242689623
21 11.6580994151698
22 11.5530461988025
23 11.4000902923754
24 11.4437322339003
25 11.6383191204536
26 11.7749286296962
27 12.0296495704236
28 11.8801196563389
29 11.8329223917378
30 11.8593312467236
31 11.8838449973788
32 12.0575026645697
33 12.1359887983225
34 12.1491443719913
35 12.557475497593
36 13.1497737314078
37 13.3443056517929
38 13.468391188101
39 14.4439396171474
40 15.1091450270513
41 14.0987026883077
42 13.4316154839795
43 13.4235923871836
44 13.4537472430802
45 13.6327977944642
46 13.5196915689047
47 14.2110532551237
48 14.7031959374323
49 14.9445500832792
50 17.16176673329
51 16.3775800532987
52 17.7407307093056
53 24.0809779007778
54 29.2816689872889
55 33.1636885231645
56 36.4805108185316
57 40.1576153214919
58 43.0931189238602
59 45.1266418057548
60 45.4292534446039
61 47.3020227556831
62 50.9701182045465
63 53.9488745636372
64 57.2415929842431
65 62.1456143873945
66 66.2068115099156
67 69.4585158745991
68 71.1290326996793
69 74.1426794930768
70 75.6004435944614
71 80.4808148755691
72 85.3816252337886
73 90.6358068536976
74 94.0100854829581
75 100.067228386366
76 102.886042709093
77 106.972380833941
78 108.235004667153
79 106.357090400389
80 102.815685653645
81 108.085901856249
82 111.548761484999
83 114.828502521333
84 116.118715350399
85 120.661678946986
86 120.988669824256
87 123.701142526071
88 122.34960735419
89 122.013619216686
90 123.228182040015
91 124.569178965345
92 123.932763172276
93 126.938117204488
94 125.421747096924
95 123.828917677539
96 125.450347475364
97 124.992931313625
98 125.509251717567
99 124.80904804072
100 121.134365099243
101 125.653918746061
102 125.833488330182
103 126.609683997479
104 125.498367197983
105 129.582660425053
106 128.050115006709
107 128.429958672034
108 128.885046937627
109 128.083097550102
110 124.813218040081
111 129.255027765398
112 131.063208878985
113 133.393647103188
114 133.540611015884
115 132.535535479374
116 130.587548383499
117 127.763052040133
118 128.739894965439
119 128.751195972352
120 126.328663444548
121 128.669457422305
122 132.194499271177
123 135.260992750275
124 134.022200866887
125 131.773587360176
126 130.617303221474
127 133.218869243846
128 133.81222872841
129 129.339249649395
130 128.734153052849
131 128.579022442279
132 127.374071287157
133 130.891557029725
134 133.48946562378
135 133.777179165691
136 135.854763332553
137 134.013057332709
138 133.025445866167
139 130.852676692934
140 132.897281354347
141 135.872998416811
142 134.386898733449
143 133.088065653426
144 133.200919189407
145 132.171168684859
146 134.317141614554
147 135.28661995831
148 133.836862633315
149 132.327870106652
150 128.451862751988
151 127.445856868257
152 125.767118827939
153 127.705115062351
154 129.809038716548
155 129.509224306571
156 130.920826111924
157 132.173740889539
158 132.727132711631
159 131.188426169305
160 131.584254268777
161 133.144876748355
162 132.351241398684
163 130.643826452281
164 128.418167828491
165 131.755027596126
166 131.994362076901
167 133.903662994854
168 133.86485706255
169 133.193172316707
170 133.941397853365
171 132.848878282692
172 133.17200929282
173 134.674787434256
174 134.746189947405
175 135.563165291257
176 138.666998899673
177 136.655605786405
178 137.572157962457
179 137.133706369966
180 137.785965095973
181 139.904792076778
182 139.804780328089
183 139.277084262471
184 139.82812074331
185 139.913736594648
186 138.558815942385
187 135.914979420575
188 133.388090203127
189 132.414205495835
190 133.905837730001
191 135.923823517334
192 137.061998813867
193 140.672459051094
194 139.227647240875
195 138.9214577927
196 140.394852900827
197 136.088355653995
198 137.990464523196
199 133.338031618557
};
\addlegendentry{source}
\addplot [very thick, color1]
table {%
0 21.6677
1 21.42682
2 19.8121293333333
3 19.8198634666667
4 19.5642107733333
5 18.4642552853333
6 17.6094642282667
7 16.69409804928
8 15.833118439424
9 15.4738680848725
10 14.2687478012314
11 14.2091449076518
12 13.9395025927881
13 13.1129220742305
14 12.8885309927177
15 12.4593047941742
16 12.4515638353393
17 12.3294977349381
18 12.0194781879505
19 12.1665358836937
20 11.911568706955
21 12.206494965564
22 11.7855293057845
23 11.5859901112943
24 11.2061520890354
25 11.1647816712283
26 11.4030253369827
27 11.5456136029195
28 11.3671375490022
29 12.4851167058685
30 14.5765333646948
31 13.9595466917558
32 13.7437640200713
33 13.3756512160571
34 12.8626809728456
35 12.7929314449432
36 13.5513518226212
37 14.4415547914303
38 16.5972371664776
39 19.1662697331821
40 20.6261157865457
41 19.3931459625699
42 17.9827834367225
43 16.4649200827114
44 15.6344427328358
45 15.1090075196019
46 14.7531593490149
47 14.7989341458786
48 14.8275139833695
49 16.2706378533623
50 16.0158169493565
51 15.6999535594852
52 14.6302561809215
53 13.8135516114039
54 15.1735412891231
55 16.4198730312985
56 16.3661184250388
57 18.034814740031
58 17.8677384586915
59 18.1902041002865
60 19.2500032802292
61 17.47172929085
62 15.9459500993467
63 15.7561134128107
64 16.4537307302486
65 17.4633779175322
66 19.0954623340257
67 20.2472832005539
68 20.9050598937765
69 20.9086345816878
70 21.1492209986836
71 19.2020301322802
72 17.8897841058242
73 19.1890072846593
74 19.2497924943941
75 21.7869139955153
76 24.0783911964123
77 25.4848196237965
78 26.8177023657038
79 28.5708752258964
80 31.8030935140505
81 30.9212281445737
82 30.9438358489923
83 31.2860620125272
84 35.1269896100217
85 36.8721383546841
86 38.4946306837472
87 39.0058178803311
88 39.7272209709316
89 39.7848901100786
90 41.6542654213962
91 39.3415056704503
92 39.4109045363602
93 38.7027236290882
94 40.4774055699372
95 42.5781377892831
96 42.1310168980932
97 41.2520535184745
98 41.4208094814463
99 41.1696142518237
100 42.4993447347923
101 41.9013424545005
102 42.6413139636004
103 46.345937837547
104 48.8662636033709
105 52.3212375493634
106 53.6928300394907
107 55.9922573649259
108 57.0831525586074
109 58.2662353802192
110 59.4091016375087
111 56.9606946433403
112 61.5695490480056
113 65.2264525717378
114 67.2533487240569
115 68.8244189792455
116 69.4189018500631
117 67.9078348133838
118 68.5556945173737
119 64.8456622805656
120 65.2310898244525
121 66.9281385262287
122 66.3502974876496
123 64.8137779901197
124 65.8436023920957
125 65.1202285803433
126 67.1123361976079
127 67.0533289580864
128 68.9534698331358
129 69.4049025331753
130 70.1672286932069
131 69.8716896212322
132 70.5798583636524
133 69.2904200242553
134 67.6627360194042
135 68.3168621488567
136 70.773796385752
137 72.0316704419349
138 71.884076353548
139 71.0607410828384
140 71.4133728662707
141 69.0471316263499
142 65.1031853010799
143 65.6999282408639
144 64.6598025926912
145 64.1349420741529
146 62.664660325989
147 61.5336282607912
148 64.2285892752996
149 62.4033514202397
150 60.6736478028584
151 59.2569715756201
152 59.4755239271627
153 61.7156058083968
154 64.0764579800508
155 64.7938330507073
156 64.8142797738992
157 63.040250485786
158 62.6506870552955
159 65.019976310903
160 63.8835143820558
161 62.1976715056446
162 63.867430537849
163 63.3856177636126
164 65.5017475442234
165 69.2422847020454
166 70.1241077616363
167 74.5963795426424
168 71.8236103007806
169 73.4647015739578
170 72.5231012591662
171 71.469501007333
172 76.3062874725331
173 73.0482366446931
174 76.1903026490878
175 74.2346887859369
176 73.7682776954162
177 77.0591088229996
178 76.2869070583997
179 77.0300723133864
180 75.3013445173758
181 73.820508947234
182 75.5240071577872
183 78.5151723928964
184 80.9149179143171
185 83.164187664787
186 81.022623465163
187 82.575205438797
188 81.5872843510376
189 81.0811474808301
190 80.4712246513307
191 83.6650997210646
192 83.7105264435183
193 86.1305878214813
194 85.6321569238517
195 88.0524922057481
196 86.0284870979318
197 85.0397763450121
198 83.8941077426763
199 84.9503528608077
};
\addlegendentry{target}
\addplot [very thick, color2]
table {%
0 22.6683
1 22.1636066666667
2 21.1883786666667
3 20.8015362666667
4 19.4214423466667
5 18.7681072106667
6 18.6802191018667
7 17.7740952814933
8 17.0037562251947
9 16.2417583134891
10 15.1627666507913
11 14.8764999872997
12 14.2612599898397
13 13.4492746585385
14 13.4283997268308
15 12.8522397814646
16 12.8310718251717
17 12.5427507934707
18 12.2960006347765
19 12.4519138411546
20 12.353064406257
21 12.3607048583389
22 11.8773772200045
23 11.7794817760036
24 11.3757454208029
25 11.222103003309
26 12.0212424026472
27 12.6616405887844
28 13.4929191376942
29 14.8213886434887
30 15.1460509147909
31 14.6713473984994
32 13.9869312521329
33 13.804951668373
34 13.2626146680317
35 13.6637250677587
36 14.251420054207
37 14.6388493766989
38 14.9684728346925
39 15.557638267754
40 15.8018239475365
41 15.2335991580292
42 15.14650599309
43 14.5430114611387
44 14.162649168911
45 13.7839726684621
46 14.932451468103
47 15.2963411744824
48 15.9558662729193
49 16.8127796850021
50 18.8178437480017
51 17.739021665068
52 16.4936839987211
53 15.3446005323102
54 15.0576337591815
55 14.5212936740118
56 14.1466416058761
57 14.2376799513676
58 14.1832239610941
59 14.1138858355419
60 13.8880886684335
61 13.2133776014135
62 12.6195754144641
63 12.012286998238
64 12.7638629319237
65 13.3501436788723
66 14.3319016097645
67 14.8776146211449
68 15.954271696916
69 15.8345573575328
70 16.6262992193595
71 16.2226860421543
72 16.0033155003901
73 15.4112324003121
74 15.6615525869163
75 17.8741154028664
76 20.3258789889598
77 21.6256965245012
78 23.8097772196009
79 27.6634484423474
80 29.2957587538779
81 28.653393669769
82 30.2435482691485
83 33.3584586153188
84 37.6048335589217
85 38.8834801804707
86 39.3139774777099
87 39.5529819821679
88 40.2122255857343
89 43.0946271352541
90 46.7747017082033
91 46.7931413665626
92 48.1401664265834
93 49.2712598079334
94 51.6744411796801
95 56.1851062770774
96 57.3864850216619
97 59.1980346839962
98 60.8714610805303
99 63.5584955310909
100 64.5366764248727
101 62.7475344732315
102 64.0393475785852
103 64.0962913962015
104 64.6443064502945
105 65.2558651602356
106 66.0023721281885
107 66.7763843692175
108 64.6923341620406
109 62.6141006629658
110 64.611353863706
111 63.6614497576315
112 64.2846064727719
113 63.5109118448841
114 63.7148028092407
115 65.4380222473925
116 69.3538711312473
117 71.9056969049979
118 73.532664190665
119 74.4835180191986
120 76.4874544153589
121 72.8062835322871
122 73.0369068258297
123 72.2219987939971
124 73.1944990351977
125 74.6723725614915
126 75.1213447158598
127 76.9053891060212
128 76.3110646181503
129 78.1169050278536
130 81.0590706889495
131 77.9424565511596
132 78.115558574261
133 78.7452068594088
134 79.9013588208604
135 79.0578470566883
136 80.6549643120173
137 82.1861714496139
138 81.4861838263577
139 83.7282403944195
140 80.523845648869
141 83.2254431857618
142 82.6417945486095
143 83.3757423055542
144 82.7050471777767
145 80.4999310755547
146 80.9688315271104
147 82.1798252216883
148 85.7984801773507
149 87.4543974752139
150 90.1064513135044
151 85.0479543841369
152 87.7954168406428
153 88.4135534725143
154 86.2165294446781
155 87.6404902224091
156 90.5148455112606
157 91.0030030756752
158 92.7547424605401
159 93.8335873017654
160 92.0351298414124
161 88.1869972064632
162 85.6853110985039
163 85.6290555454698
164 85.4042177697091
165 84.540520882434
166 85.9229833726139
167 86.1838666980911
168 83.7069866918062
169 84.3269360201116
170 83.534255482756
171 79.8335510528714
172 81.8712875089638
173 83.8635433405044
174 80.9090346724035
175 85.1083144045895
176 87.5253915236716
177 84.2671998856039
178 82.7977199084831
179 84.0101092601199
180 86.0052007414292
181 84.91624725981
182 85.726457807848
183 84.0243795796117
184 81.9671303303561
185 80.1224309309515
186 77.7076247447612
187 78.432119795809
188 76.2649425033138
189 74.8505940026511
190 75.6039085354542
191 73.46875349503
192 76.6476094626907
193 77.2329009034859
194 78.037154056122
195 80.547516578231
196 82.0710799292514
197 82.1222506100678
198 83.7918871547209
199 88.9522697237767
};
\addlegendentry{auxiliary}
\addplot [very thick, color3]
table {%
0 21.3905666666667
1 21.70716
2 20.5393346666667
3 20.4215144
4 19.1552581866667
5 17.9726665493333
6 17.5409399061333
7 16.8002319249067
8 16.3916588732587
9 16.0628337652736
10 15.0627403455522
11 14.9100256097751
12 14.7207938211534
13 13.8625483902561
14 13.7630053788715
15 13.4377176364305
16 13.1090341091444
17 12.9042006206489
18 12.2554138298524
19 12.2257043972153
20 11.9082768511056
21 11.9342148142178
22 11.5476985180409
23 11.3483654810994
24 11.0894523848795
25 10.8615219079036
26 10.9962708596562
27 11.6184900210583
28 12.9210786835133
29 13.3197629468106
30 13.3760570241152
31 13.5185856192921
32 13.2208551621004
33 12.696090796347
34 12.6674193037442
35 12.5670487763287
36 12.518819021063
37 12.6952885501837
38 13.5438575068136
39 13.3790060054509
40 13.5699914710274
41 13.3593865101553
42 12.8341958747909
43 12.2972433664994
44 12.4226280265328
45 12.7289290878929
46 12.5944432703143
47 12.2654812829181
48 13.0186383596678
49 12.8624573544009
50 13.4327992168541
51 12.9001460401499
52 12.3511968321199
53 11.997717465696
54 12.1961473058901
55 13.2016711780454
56 14.4017702757697
57 15.6011962206157
58 17.2574303098259
59 16.9560375811941
60 16.9161100649553
61 16.7863080519642
62 15.879933108238
63 15.7925798199238
64 15.2640505226057
65 16.2332070847512
66 17.229665667801
67 18.3645592009074
68 21.6003740273926
69 21.6999058885808
70 21.3643647108646
71 21.5017584353584
72 22.3573667482867
73 22.9356133986293
74 24.5993507189035
75 24.7596139084561
76 24.9107177934316
77 26.1726942347452
78 26.5565420544629
79 29.9046536435703
80 32.4300695815229
81 33.654462331885
82 34.0639631988413
83 36.5700705590731
84 38.7847097805918
85 41.2525944911401
86 45.3071555929121
87 48.5484511409963
88 50.7450409127971
89 50.635246063571
90 50.9527701841901
91 51.9479494806854
92 52.0587329178817
93 51.438333000972
94 54.9852997341109
95 53.7961131206221
96 53.1240171631643
97 53.1125070638648
98 54.9966856510918
99 55.7805085208735
100 56.7025534833654
101 57.6649561200257
102 60.6967648960206
103 64.2250452501498
104 66.9934962001198
105 70.5430969600959
106 72.13879090141
107 73.961832721128
108 74.5336328435691
109 74.7398396081886
110 77.0519183532175
111 77.7093880159074
112 79.5095037460592
113 82.506589663514
114 85.5416317308112
115 89.7148920513157
116 93.3563669743859
117 95.006326912842
118 97.6852415302736
119 98.9443198908856
120 101.009109246042
121 100.980587396833
122 102.791629917467
123 106.30935060064
124 107.736200480512
125 110.743113717743
126 113.411490974194
127 115.984366112689
128 117.707199556818
129 119.687199645454
130 120.564419716363
131 119.069042439757
132 117.871373951806
133 117.693885828111
134 119.819241995822
135 120.527313596658
136 118.52426421066
137 118.810478035194
138 120.706395761489
139 121.200143275858
140 121.66768795402
141 122.819870363216
142 119.451716290573
143 120.589613032458
144 119.789390425966
145 120.414332340773
146 120.168072539285
147 122.258104698095
148 118.780057091809
149 115.746725673447
150 115.399880538758
151 112.057151097673
152 111.100327544805
153 110.606568702511
154 109.795928295342
155 111.01690930294
156 111.255314109019
157 115.648057953882
158 111.406073029772
159 110.714931757151
160 115.668372072387
161 116.16491765791
162 118.687374126328
163 117.817205967729
164 113.397564774183
165 112.956691819347
166 113.312433455477
167 115.556493431048
168 113.351208078172
169 111.734859795871
170 109.725334503364
171 109.733400936024
172 108.842527415486
173 110.618795265722
174 111.544549545911
175 111.080252970062
176 112.82746237605
177 111.189483234173
178 109.189779920672
179 106.042317269871
180 106.532660482563
181 108.110641719384
182 106.974920042174
183 109.573822700406
184 109.720284826991
185 107.21403452826
186 107.846760955941
187 106.39197543142
188 108.304720345136
189 107.664136276108
190 103.689655687553
191 102.996457883376
192 102.893566306701
193 104.591953045361
194 102.788809102955
195 103.979713949031
196 102.904311159225
197 105.877715594046
198 104.791619141904
199 106.920595313523
};
\addlegendentry{transfer}
\end{axis}

\end{tikzpicture}


==> figs/all_compare.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xmin=-9.95, xmax=208.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymin=2.42364702123437, ymax=155.226595258488,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:0,27.4673333333333)
--(axis cs:0,18.398)
--(axis cs:1,18.185)
--(axis cs:2,17.2013333333333)
--(axis cs:3,17.0144)
--(axis cs:4,15.94472)
--(axis cs:5,15.335776)
--(axis cs:6,15.3684874666667)
--(axis cs:7,14.8145899733333)
--(axis cs:8,14.3049386453333)
--(axis cs:9,13.8906175829333)
--(axis cs:10,13.0724940663467)
--(axis cs:11,12.984661919744)
--(axis cs:12,12.6143962024619)
--(axis cs:13,11.9781169619695)
--(axis cs:14,11.9824935695756)
--(axis cs:15,11.5793281889938)
--(axis cs:16,11.5433958845284)
--(axis cs:17,11.3613833742894)
--(axis cs:18,11.0957733660982)
--(axis cs:19,11.2699520262119)
--(axis cs:20,11.2092949543028)
--(axis cs:21,11.2473692967756)
--(axis cs:22,10.8844954374205)
--(axis cs:23,10.8275963499364)
--(axis cs:24,10.5020770799491)
--(axis cs:25,10.3816616639593)
--(axis cs:26,10.8919293311674)
--(axis cs:27,11.2801434649339)
--(axis cs:28,11.6638481052805)
--(axis cs:29,12.2177451508911)
--(axis cs:30,12.5941961207128)
--(axis cs:31,12.4220235632369)
--(axis cs:32,12.0308855172562)
--(axis cs:33,11.7713750804716)
--(axis cs:34,11.4771000643773)
--(axis cs:35,11.5948133848352)
--(axis cs:36,11.8623173745348)
--(axis cs:37,12.0831872329612)
--(axis cs:38,12.4398164530356)
--(axis cs:39,12.6518531624285)
--(axis cs:40,12.8947491966095)
--(axis cs:41,12.6291326906209)
--(axis cs:42,12.4765728191634)
--(axis cs:43,11.9479249219974)
--(axis cs:44,11.6183399375979)
--(axis cs:45,11.3746052834117)
--(axis cs:46,11.7462842267293)
--(axis cs:47,11.8766940480501)
--(axis cs:48,12.4212885717734)
--(axis cs:49,12.8036308574187)
--(axis cs:50,13.5428380192683)
--(axis cs:51,13.2208704154147)
--(axis cs:52,12.6900296656651)
--(axis cs:53,12.1986903991987)
--(axis cs:54,11.9722856526923)
--(axis cs:55,11.6778285221538)
--(axis cs:56,11.2222628177231)
--(axis cs:57,11.4044102541785)
--(axis cs:58,11.2767948700094)
--(axis cs:59,11.1747692293409)
--(axis cs:60,11.2664153834727)
--(axis cs:61,10.9264656401115)
--(axis cs:62,10.5545058454225)
--(axis cs:63,10.0969380096714)
--(axis cs:64,10.5708837410704)
--(axis cs:65,11.009973659523)
--(axis cs:66,11.8276455942851)
--(axis cs:67,11.7553831420947)
--(axis cs:68,12.2104398470091)
--(axis cs:69,11.6349518776073)
--(axis cs:70,12.0876948354192)
--(axis cs:71,11.8900892016687)
--(axis cs:72,11.5320713613349)
--(axis cs:73,11.4589904224013)
--(axis cs:74,11.713792337921)
--(axis cs:75,12.5633672036702)
--(axis cs:76,14.0038270962695)
--(axis cs:77,14.4563283436822)
--(axis cs:78,15.1977293416124)
--(axis cs:79,16.49758347329)
--(axis cs:80,17.3846001119653)
--(axis cs:81,16.3074134229056)
--(axis cs:82,16.1455307383245)
--(axis cs:83,17.5608245906596)
--(axis cs:84,19.5085263391943)
--(axis cs:85,21.1130210713555)
--(axis cs:86,21.529883523751)
--(axis cs:87,21.4237734856675)
--(axis cs:88,21.850618788534)
--(axis cs:89,23.5465616974939)
--(axis cs:90,26.0838493579951)
--(axis cs:91,25.2403461530627)
--(axis cs:92,26.1252102557835)
--(axis cs:93,27.0061682046268)
--(axis cs:94,28.8377345637015)
--(axis cs:95,32.7899876509612)
--(axis cs:96,33.7836567874356)
--(axis cs:97,35.0269254299485)
--(axis cs:98,36.8746070106254)
--(axis cs:99,38.858152275167)
--(axis cs:100,39.918055153467)
--(axis cs:101,37.8676441227736)
--(axis cs:102,38.9324486315522)
--(axis cs:103,39.0991589052417)
--(axis cs:104,39.4113937908601)
--(axis cs:105,40.062315032688)
--(axis cs:106,40.8207186928171)
--(axis cs:107,41.9423749542537)
--(axis cs:108,40.6204999634029)
--(axis cs:109,38.9963333040557)
--(axis cs:110,40.1169333099112)
--(axis cs:111,39.566346647929)
--(axis cs:112,39.4055439850098)
--(axis cs:113,39.1776351880079)
--(axis cs:114,39.9820414837396)
--(axis cs:115,41.7450998536584)
--(axis cs:116,44.6423465495934)
--(axis cs:117,46.8593439063414)
--(axis cs:118,48.0874084584064)
--(axis cs:119,48.6565934333918)
--(axis cs:120,50.0032747467134)
--(axis cs:121,46.8217531307041)
--(axis cs:122,47.2014691712299)
--(axis cs:123,46.9611753369839)
--(axis cs:124,47.3282736029205)
--(axis cs:125,48.1690855490031)
--(axis cs:126,48.3150017725358)
--(axis cs:127,50.2652680846953)
--(axis cs:128,50.5916144677562)
--(axis cs:129,51.6784249075383)
--(axis cs:130,54.7560065926973)
--(axis cs:131,52.2180052741579)
--(axis cs:132,52.8742708859929)
--(axis cs:133,53.6789500421277)
--(axis cs:134,55.6008267003688)
--(axis cs:135,55.0005280269617)
--(axis cs:136,56.9336890882361)
--(axis cs:137,58.2330846039222)
--(axis cs:138,57.7997343498044)
--(axis cs:139,60.0663874798435)
--(axis cs:140,57.2783099838748)
--(axis cs:141,58.5691146537665)
--(axis cs:142,57.9549583896799)
--(axis cs:143,58.2037000450772)
--(axis cs:144,57.0948933693951)
--(axis cs:145,55.5421813621828)
--(axis cs:146,55.5669450897462)
--(axis cs:147,56.593356071797)
--(axis cs:148,60.3540181907709)
--(axis cs:149,61.7873478859501)
--(axis cs:150,64.3430783087601)
--(axis cs:151,60.3475293136747)
--(axis cs:152,63.2431567842731)
--(axis cs:153,64.2939254274185)
--(axis cs:154,62.2481403419348)
--(axis cs:155,63.8982456068812)
--(axis cs:156,66.4852631521716)
--(axis cs:157,67.4213438550706)
--(axis cs:158,68.3154084173898)
--(axis cs:159,69.8389267339119)
--(axis cs:160,68.7629413871295)
--(axis cs:161,64.5083531097036)
--(axis cs:162,62.1328824877629)
--(axis cs:163,61.7329059902103)
--(axis cs:164,60.9229914588349)
--(axis cs:165,61.0381931670679)
--(axis cs:166,62.6366878669877)
--(axis cs:167,62.9689502935901)
--(axis cs:168,60.5281602348721)
--(axis cs:169,61.7147281878977)
--(axis cs:170,59.7444492169848)
--(axis cs:171,56.6346260402545)
--(axis cs:172,57.579434165537)
--(axis cs:173,59.6227473324296)
--(axis cs:174,57.6839978659437)
--(axis cs:175,61.9405316260883)
--(axis cs:176,64.4122919675373)
--(axis cs:177,61.5827002406965)
--(axis cs:178,60.4859601925572)
--(axis cs:179,61.7453014873791)
--(axis cs:180,63.4092411899033)
--(axis cs:181,61.4794596185893)
--(axis cs:182,61.8033676948714)
--(axis cs:183,60.0999608225638)
--(axis cs:184,59.1196353247177)
--(axis cs:185,57.4483082597742)
--(axis cs:186,55.5112466078193)
--(axis cs:187,57.0615306195888)
--(axis cs:188,55.621824495671)
--(axis cs:189,54.0234595965368)
--(axis cs:190,55.0320343438961)
--(axis cs:191,53.2854274751169)
--(axis cs:192,56.4216086467602)
--(axis cs:193,56.8829535840748)
--(axis cs:194,56.8659628672599)
--(axis cs:195,58.6587702938079)
--(axis cs:196,60.6593495683796)
--(axis cs:197,60.9262796547037)
--(axis cs:198,61.699423723763)
--(axis cs:199,66.884605645677)
--(axis cs:199,111.486512191149)
--(axis cs:199,111.486512191149)
--(axis cs:198,106.641473572269)
--(axis cs:197,104.88367529867)
--(axis cs:196,105.145344123337)
--(axis cs:195,104.131096820838)
--(axis cs:194,101.503871026048)
--(axis cs:193,99.8963387825598)
--(axis cs:192,98.5450901448665)
--(axis cs:191,95.0056960144164)
--(axis cs:190,97.4983700180205)
--(axis cs:189,97.181295855859)
--(axis cs:188,97.1932031531571)
--(axis cs:187,99.8327539414463)
--(axis cs:186,100.339859093475)
--(axis cs:185,102.966157200177)
--(axis cs:184,105.082446500221)
--(axis cs:183,108.300974791943)
--(axis cs:182,110.584551823261)
--(axis cs:181,109.55452311241)
--(axis cs:180,109.733987223846)
--(axis cs:179,107.014234029808)
--(axis cs:178,105.592125870593)
--(axis cs:177,107.822324004908)
--(axis cs:176,111.567821672801)
--(axis cs:175,108.933277091001)
--(axis cs:174,104.615179697085)
--(axis cs:173,108.25230795469)
--(axis cs:172,106.631301610029)
--(axis cs:171,103.830543679203)
--(axis cs:170,107.912929599003)
--(axis cs:169,107.548411998754)
--(axis cs:168,107.375348331776)
--(axis cs:167,110.53568541472)
--(axis cs:166,111.286190101734)
--(axis cs:165,109.899154293834)
--(axis cs:164,111.298609533959)
--(axis cs:163,110.486261917449)
--(axis cs:162,110.163160730144)
--(axis cs:161,112.602034246014)
--(axis cs:160,115.783542807517)
--(axis cs:159,117.47101184273)
--(axis cs:158,117.212848136745)
--(axis cs:157,115.079976837598)
--(axis cs:156,114.440304380331)
--(axis cs:155,111.280130475414)
--(axis cs:154,110.873329760934)
--(axis cs:153,113.008245534501)
--(axis cs:152,113.293390251459)
--(axis cs:151,110.440404480991)
--(axis cs:150,116.755755601239)
--(axis cs:149,114.011277834882)
--(axis cs:148,112.096680626935)
--(axis cs:147,108.487434117002)
--(axis cs:146,107.07595931292)
--(axis cs:145,107.082365807816)
--(axis cs:144,109.923873926437)
--(axis cs:143,110.279009074713)
--(axis cs:142,109.405428010058)
--(axis cs:141,108.981451679239)
--(axis cs:140,105.208314599049)
--(axis cs:139,109.334143248811)
--(axis cs:138,107.075179061014)
--(axis cs:137,108.2433071596)
--(axis cs:136,106.336467282834)
--(axis cs:135,105.493000770209)
--(axis cs:134,106.432250962761)
--(axis cs:133,106.223563703451)
--(axis cs:132,106.061954629314)
--(axis cs:131,105.783943286643)
--(axis cs:130,108.863262441637)
--(axis cs:129,106.345494718712)
--(axis cs:128,103.336785065057)
--(axis cs:127,105.060981331322)
--(axis cs:126,103.642309997485)
--(axis cs:125,103.46097083019)
--(axis cs:124,101.942463537737)
--(axis cs:123,100.727829422172)
--(axis cs:122,102.182286777715)
--(axis cs:121,101.676108472144)
--(axis cs:120,105.258802256846)
--(axis cs:119,103.406419487724)
--(axis cs:118,102.356774359655)
--(axis cs:117,101.062217949569)
--(axis cs:116,97.2270224369615)
--(axis cs:115,92.8071113795352)
--(axis cs:114,90.8420558910857)
--(axis cs:113,91.4684865305238)
--(axis cs:112,92.4768581631547)
--(axis cs:111,91.0944893706101)
--(axis cs:110,91.7911117132626)
--(axis cs:109,89.0468896415783)
--(axis cs:108,91.2826953853062)
--(axis cs:107,94.409952564966)
--(axis cs:106,94.2283573728742)
--(axis cs:105,93.4073633827594)
--(axis cs:104,92.791620895116)
--(axis cs:103,92.1723594522283)
--(axis cs:102,91.7885326486187)
--(axis cs:101,89.8913324774401)
--(axis cs:100,91.2222489301334)
--(axis cs:99,90.6108944960001)
--(axis cs:98,87.7965347866668)
--(axis cs:97,86.4285851500001)
--(axis cs:96,84.1012314375002)
--(axis cs:95,82.3170392968752)
--(axis cs:94,77.9874657877607)
--(axis cs:93,75.9999155680342)
--(axis cs:92,74.7070611267094)
--(axis cs:91,71.9670764083868)
--(axis cs:90,70.5327621771501)
--(axis cs:89,66.2146193881043)
--(axis cs:88,63.2681075684637)
--(axis cs:87,61.9571344605797)
--(axis cs:86,61.4448347423913)
--(axis cs:85,60.6222100946558)
--(axis cs:84,60.3850126183197)
--(axis cs:83,54.8457657728996)
--(axis cs:82,49.8483738827912)
--(axis cs:81,45.5996340201557)
--(axis cs:80,44.8977091918613)
--(axis cs:79,42.1204698231599)
--(axis cs:78,35.5167539456166)
--(axis cs:77,31.547775765354)
--(axis cs:76,28.2262197066926)
--(axis cs:75,25.090857966699)
--(axis cs:74,21.3464891250404)
--(axis cs:73,21.4495280729672)
--(axis cs:72,22.9282434245424)
--(axis cs:71,22.318554280678)
--(axis cs:70,23.1062761841808)
--(axis cs:69,22.257595230226)
--(axis cs:68,20.8634107044491)
--(axis cs:67,18.8124300472281)
--(axis cs:66,17.3983708923685)
--(axis cs:65,16.3143802821272)
--(axis cs:64,15.5845586859924)
--(axis cs:63,14.6804483574905)
--(axis cs:62,15.3753937801964)
--(axis cs:61,16.1692422252455)
--(axis cs:60,17.2198861148903)
--(axis cs:59,17.8497743102795)
--(axis cs:58,17.8950512211827)
--(axis cs:57,18.0020640264784)
--(axis cs:56,18.0941633664313)
--(axis cs:55,18.4422875413724)
--(axis cs:54,19.3691927600489)
--(axis cs:53,19.8269076167278)
--(axis cs:52,21.9336345209097)
--(axis cs:51,24.1087098178038)
--(axis cs:50,26.2358872722547)
--(axis cs:49,22.4447757569851)
--(axis cs:48,20.8058030295647)
--(axis cs:47,20.1988371202892)
--(axis cs:46,19.5147964003615)
--(axis cs:45,17.0098288337852)
--(axis cs:44,17.5537027088982)
--(axis cs:43,18.0170450527894)
--(axis cs:42,18.7208063159867)
--(axis cs:41,18.6757578949834)
--(axis cs:40,19.6780307020626)
--(axis cs:39,19.3974550442449)
--(axis cs:38,18.3798188053061)
--(axis cs:37,18.1330235066326)
--(axis cs:36,17.5079460499574)
--(axis cs:35,16.5095158957801)
--(axis cs:34,15.8781448697252)
--(axis cs:33,16.8310144204898)
--(axis cs:32,16.6303513589456)
--(axis cs:31,17.7628558653486)
--(axis cs:30,18.7368198316858)
--(axis cs:29,18.6289414562739)
--(axis cs:28,15.8771768203424)
--(axis cs:27,14.4713043587613)
--(axis cs:26,13.4471304484516)
--(axis cs:25,12.2086630605645)
--(axis cs:24,12.4190788257057)
--(axis cs:23,12.8654318654654)
--(axis cs:22,13.0150398318318)
--(axis cs:21,13.6187997897897)
--(axis cs:20,13.6568330705705)
--(axis cs:19,13.8709580048798)
--(axis cs:18,13.7469475060997)
--(axis cs:17,13.9251843826247)
--(axis cs:16,14.3314804782808)
--(axis cs:15,14.3560172645177)
--(axis cs:14,15.1532715806472)
--(axis cs:13,15.1748394758089)
--(axis cs:12,16.2018826780945)
--(axis cs:11,17.1106866809515)
--(axis cs:10,17.605025017856)
--(axis cs:9,18.9896146056533)
--(axis cs:8,20.1286849237333)
--(axis cs:7,21.1441061546667)
--(axis cs:6,22.44679936)
--(axis cs:5,22.6664992)
--(axis cs:4,23.2912906666667)
--(axis cs:3,24.8639466666667)
--(axis cs:2,25.5632666666667)
--(axis cs:1,26.6873333333333)
--(axis cs:0,27.4673333333333)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:0,28.4013333333333)
--(axis cs:0,16.5333333333333)
--(axis cs:1,16.6198666666667)
--(axis cs:2,15.6358266666667)
--(axis cs:3,15.8285946666667)
--(axis cs:4,15.7228090666667)
--(axis cs:5,15.0248472533333)
--(axis cs:6,14.6931444693333)
--(axis cs:7,14.1811822421333)
--(axis cs:8,13.56487912704)
--(axis cs:9,13.4651699682987)
--(axis cs:10,12.5254026413056)
--(axis cs:11,12.6203221130445)
--(axis cs:12,12.4095910237689)
--(axis cs:13,11.7676728190151)
--(axis cs:14,11.6741382552121)
--(axis cs:15,11.312643937503)
--(axis cs:16,11.3901151500024)
--(axis cs:17,11.3187587866686)
--(axis cs:18,11.0616736960015)
--(axis cs:19,11.2160056234679)
--(axis cs:20,11.019471165441)
--(axis cs:21,11.1555769323528)
--(axis cs:22,10.8511282125489)
--(axis cs:23,10.7409025700391)
--(axis cs:24,10.459388722698)
--(axis cs:25,10.4008443114917)
--(axis cs:26,10.5540087825267)
--(axis cs:27,10.589873692688)
--(axis cs:28,10.4118989541504)
--(axis cs:29,10.6360524966537)
--(axis cs:30,11.3021753306563)
--(axis cs:31,11.2150735978583)
--(axis cs:32,11.18539221162)
--(axis cs:33,11.068313769296)
--(axis cs:34,10.7546510154368)
--(axis cs:35,10.6303874790161)
--(axis cs:36,10.8375766498796)
--(axis cs:37,11.5499279865703)
--(axis cs:38,12.9530757225896)
--(axis cs:39,13.9947272447383)
--(axis cs:40,14.7220484624573)
--(axis cs:41,14.4842387699659)
--(axis cs:42,13.5539910159727)
--(axis cs:43,12.8098594794448)
--(axis cs:44,12.3544209168892)
--(axis cs:45,12.0368700668447)
--(axis cs:46,11.9028293868091)
--(axis cs:47,11.8089301761139)
--(axis cs:48,11.8870108075578)
--(axis cs:49,12.4824086460462)
--(axis cs:50,12.5391935835037)
--(axis cs:51,12.5046215334696)
--(axis cs:52,12.0302972267757)
--(axis cs:53,11.6709044480872)
--(axis cs:54,11.6232568918031)
--(axis cs:55,11.5850721801091)
--(axis cs:56,11.3211910774207)
--(axis cs:57,11.6636195286032)
--(axis cs:58,11.5708956228825)
--(axis cs:59,11.356716498306)
--(axis cs:60,11.8253065319782)
--(axis cs:61,11.3469118922492)
--(axis cs:62,10.9175295137994)
--(axis cs:63,10.3540236110395)
--(axis cs:64,10.6630855554983)
--(axis cs:65,11.0502684443986)
--(axis cs:66,11.2333480888522)
--(axis cs:67,11.6800118044151)
--(axis cs:68,11.7306094435321)
--(axis cs:69,11.5974875548257)
--(axis cs:70,11.9112567105272)
--(axis cs:71,11.6423387017551)
--(axis cs:72,11.3938709614041)
--(axis cs:73,11.3417634357899)
--(axis cs:74,11.3000774152986)
--(axis cs:75,11.9065952655722)
--(axis cs:76,12.3185428791244)
--(axis cs:77,12.9214343032996)
--(axis cs:78,13.5970141093063)
--(axis cs:79,14.1431446207784)
--(axis cs:80,15.5343823632894)
--(axis cs:81,15.0939725572982)
--(axis cs:82,14.5951780458385)
--(axis cs:83,14.5620757700042)
--(axis cs:84,16.69312728267)
--(axis cs:85,17.0070351594693)
--(axis cs:86,17.2450947942421)
--(axis cs:87,17.774409168727)
--(axis cs:88,18.378860668315)
--(axis cs:89,18.6827552013186)
--(axis cs:90,20.0594708277216)
--(axis cs:91,19.2209099955106)
--(axis cs:92,18.8965279964085)
--(axis cs:93,18.9835557304601)
--(axis cs:94,19.3992445843681)
--(axis cs:95,20.5058623341611)
--(axis cs:96,20.3496898673289)
--(axis cs:97,20.6986852271965)
--(axis cs:98,21.0054148484238)
--(axis cs:99,21.2309985454057)
--(axis cs:100,22.4776655029913)
--(axis cs:101,21.861932402393)
--(axis cs:102,21.8022792552477)
--(axis cs:103,24.6930900708648)
--(axis cs:104,26.5541387233585)
--(axis cs:105,29.2765776453535)
--(axis cs:106,29.8457287829495)
--(axis cs:107,31.3428496930262)
--(axis cs:108,32.073079754421)
--(axis cs:109,33.3648638035368)
--(axis cs:110,33.9708910428294)
--(axis cs:111,32.0030461675969)
--(axis cs:112,35.6812369340775)
--(axis cs:113,38.361789547262)
--(axis cs:114,39.3157649711429)
--(axis cs:115,40.151878643581)
--(axis cs:116,40.8946362481981)
--(axis cs:117,39.8811089985585)
--(axis cs:118,40.9709538655135)
--(axis cs:119,38.7233630924108)
--(axis cs:120,38.6318904739286)
--(axis cs:121,39.9115790458096)
--(axis cs:122,39.801996569981)
--(axis cs:123,38.6747972559848)
--(axis cs:124,39.5731711381212)
--(axis cs:125,38.5582702438303)
--(axis cs:126,40.6661495283975)
--(axis cs:127,41.1720529560514)
--(axis cs:128,43.1642423648411)
--(axis cs:129,43.0637938918729)
--(axis cs:130,42.917501780165)
--(axis cs:131,41.712201424132)
--(axis cs:132,42.8486278059722)
--(axis cs:133,41.4500355781111)
--(axis cs:134,40.7854284624889)
--(axis cs:135,42.1147427699911)
--(axis cs:136,43.6048608826596)
--(axis cs:137,44.9167553727943)
--(axis cs:138,44.4798709649021)
--(axis cs:139,44.4966967719217)
--(axis cs:140,45.050424084204)
--(axis cs:141,43.6530726006965)
--(axis cs:142,40.8957914138906)
--(axis cs:143,40.4828331311125)
--(axis cs:144,39.16626650489)
--(axis cs:145,39.5262798705786)
--(axis cs:146,38.4873572297962)
--(axis cs:147,38.2225524505037)
--(axis cs:148,40.2979086270696)
--(axis cs:149,39.7235269016557)
--(axis cs:150,38.3720881879912)
--(axis cs:151,37.8225372170596)
--(axis cs:152,37.537163106981)
--(axis cs:153,39.2891304855848)
--(axis cs:154,40.4083043884679)
--(axis cs:155,40.6491768441076)
--(axis cs:156,41.2250748086194)
--(axis cs:157,40.1655265135622)
--(axis cs:158,40.4723545441831)
--(axis cs:159,41.8230169686798)
--(axis cs:160,40.6047469082772)
--(axis cs:161,39.1835975266217)
--(axis cs:162,39.8999446879641)
--(axis cs:163,39.8196890837046)
--(axis cs:164,41.895684600297)
--(axis cs:165,45.0029476802376)
--(axis cs:166,45.8356914775234)
--(axis cs:167,49.8150865153521)
--(axis cs:168,48.1253358789483)
--(axis cs:169,49.9667353698253)
--(axis cs:170,48.9533216291936)
--(axis cs:171,47.5425239700215)
--(axis cs:172,52.5269525093506)
--(axis cs:173,50.5342953408138)
--(axis cs:174,53.492836272651)
--(axis cs:175,52.2541356847875)
--(axis cs:176,52.2201752144967)
--(axis cs:177,54.8150735049307)
--(axis cs:178,53.7653254706112)
--(axis cs:179,54.978460376489)
--(axis cs:180,53.7626349678578)
--(axis cs:181,52.3425746409529)
--(axis cs:182,53.9537930460957)
--(axis cs:183,55.4622344368765)
--(axis cs:184,58.1431208828346)
--(axis cs:185,61.2277633729343)
--(axis cs:186,58.4286773650141)
--(axis cs:187,59.878408558678)
--(axis cs:188,59.2693268469424)
--(axis cs:189,59.0545281442206)
--(axis cs:190,58.8562891820431)
--(axis cs:191,61.3377646789678)
--(axis cs:192,60.6562117431743)
--(axis cs:193,63.7782360612061)
--(axis cs:194,63.4621221822982)
--(axis cs:195,65.7162977458386)
--(axis cs:196,64.8060381966708)
--(axis cs:197,63.9836305573367)
--(axis cs:198,63.1864377792027)
--(axis cs:199,64.4148835566955)
--(axis cs:199,106.264846608185)
--(axis cs:199,106.264846608185)
--(axis cs:198,106.171891593565)
--(axis cs:197,106.664031158623)
--(axis cs:196,107.804038948278)
--(axis cs:195,110.671465352015)
--(axis cs:194,108.196498356685)
--(axis cs:193,109.303122945856)
--(axis cs:192,107.962070348987)
--(axis cs:191,106.5855046029)
--(axis cs:190,102.664214086958)
--(axis cs:189,103.895850942031)
--(axis cs:188,104.460647010872)
--(axis cs:187,105.434058763591)
--(axis cs:186,103.498573454488)
--(axis cs:185,104.987800151444)
--(axis cs:184,103.915583522638)
--(axis cs:183,101.961146069964)
--(axis cs:182,97.7675159207881)
--(axis cs:181,96.3759782343184)
--(axis cs:180,97.6698061262314)
--(axis cs:179,99.5949243244559)
--(axis cs:178,99.6508220722365)
--(axis cs:177,100.663444256962)
--(axis cs:176,96.4707219878696)
--(axis cs:175,97.045902484837)
--(axis cs:174,100.19796143938)
--(axis cs:173,96.9968684658911)
--(axis cs:172,101.478502249031)
--(axis cs:171,96.8136278112881)
--(axis cs:170,97.7164514307768)
--(axis cs:169,98.7699809551377)
--(axis cs:168,97.4685595272555)
--(axis cs:167,101.593866075736)
--(axis cs:166,96.5159992613367)
--(axis cs:165,95.7856657433375)
--(axis cs:164,92.0210821791719)
--(axis cs:163,89.6921027239649)
--(axis cs:162,90.1478784049561)
--(axis cs:161,88.3587646728618)
--(axis cs:160,90.5669558410772)
--(axis cs:159,91.3831948013465)
--(axis cs:158,87.7840768350165)
--(axis cs:157,88.663179377104)
--(axis cs:156,90.8705575547133)
--(axis cs:155,91.3783636100583)
--(axis cs:154,89.3724545125729)
--(axis cs:153,86.5556514740495)
--(axis cs:152,83.6358143425619)
--(axis cs:151,83.501684594869)
--(axis cs:150,86.2603557435862)
--(axis cs:149,87.8489446794828)
--(axis cs:148,91.0524308493535)
--(axis cs:147,87.8654552283585)
--(axis cs:146,89.6717357021149)
--(axis cs:145,91.2561696276436)
--(axis cs:144,92.2858787012211)
--(axis cs:143,93.3568483765264)
--(axis cs:142,91.9036438039914)
--(axis cs:141,96.5275547549892)
--(axis cs:140,99.8502767770698)
--(axis cs:139,99.9375126380039)
--(axis cs:138,101.125057464172)
--(axis cs:137,101.272905163548)
--(axis cs:136,100.214714787768)
--(axis cs:135,97.14164348471)
--(axis cs:134,97.0100543558876)
--(axis cs:133,99.6955679448594)
--(axis cs:132,101.385793264408)
--(axis cs:131,100.423908247176)
--(axis cs:130,100.23538530897)
--(axis cs:129,98.6094816362128)
--(axis cs:128,97.6694353785994)
--(axis cs:127,96.5777108899159)
--(axis cs:126,96.8466386123948)
--(axis cs:125,94.8901315988269)
--(axis cs:124,95.3874144985336)
--(axis cs:123,94.017268123167)
--(axis cs:122,95.4373351539587)
--(axis cs:121,96.6714189424484)
--(axis cs:120,94.5390236780605)
--(axis cs:119,93.7986962642423)
--(axis cs:118,98.0134536636362)
--(axis cs:117,97.6416504128786)
--(axis cs:116,99.5006463494316)
--(axis cs:115,99.0223079367895)
--(axis cs:114,97.4097182543202)
--(axis cs:113,95.5865644845669)
--(axis cs:112,90.9387889390419)
--(axis cs:111,85.5364861738024)
--(axis cs:110,87.7940243839197)
--(axis cs:109,86.3915304798996)
--(axis cs:108,84.7559130998745)
--(axis cs:107,82.5927247081765)
--(axis cs:106,80.1311558852206)
--(axis cs:105,78.8803615231924)
--(axis cs:104,75.7087019039905)
--(axis cs:103,72.2520440466548)
--(axis cs:102,68.2727217249852)
--(axis cs:101,66.7644021562315)
--(axis cs:100,67.4799193619561)
--(axis cs:99,66.4163992024451)
--(axis cs:98,67.6202490030564)
--(axis cs:97,67.5884779204871)
--(axis cs:96,69.1994307339423)
--(axis cs:95,70.1483717507611)
--(axis cs:94,67.0091313551181)
--(axis cs:93,63.360997527231)
--(axis cs:92,65.1504135757054)
--(axis cs:91,65.1630169696317)
--(axis cs:90,69.0020212120397)
--(axis cs:89,66.3275265150496)
--(axis cs:88,66.8507414771453)
--(axis cs:87,65.3960935130983)
--(axis cs:86,65.5015335580395)
--(axis cs:85,62.5899169475494)
--(axis cs:84,59.2935628511034)
--(axis cs:83,53.6655368972126)
--(axis cs:82,52.6634211215157)
--(axis cs:81,52.1851930685613)
--(axis cs:80,52.639574669035)
--(axis cs:79,47.8985516696271)
--(axis cs:78,44.7061895870339)
--(axis cs:77,42.972903650459)
--(axis cs:76,40.4327128964071)
--(axis cs:75,36.1071411205089)
--(axis cs:74,31.3476764006361)
--(axis cs:73,31.2095955007952)
--(axis cs:72,27.5759943759939)
--(axis cs:71,30.4282429699924)
--(axis cs:70,34.9436370458239)
--(axis cs:69,35.0793796406132)
--(axis cs:68,35.3821412174331)
--(axis cs:67,33.0857598551247)
--(axis cs:66,31.6736164855726)
--(axis cs:65,27.8155206069658)
--(axis cs:64,25.7774007587072)
--(axis cs:63,25.0209176150507)
--(axis cs:62,23.6177303521467)
--(axis cs:61,26.8304129401833)
--(axis cs:60,30.6629328418958)
--(axis cs:59,28.6944160523698)
--(axis cs:58,26.8643533987956)
--(axis cs:57,27.4383584151612)
--(axis cs:56,23.2141980189515)
--(axis cs:55,22.9343308570227)
--(axis cs:54,19.7999135712783)
--(axis cs:53,16.5735586307646)
--(axis cs:52,17.9836149551224)
--(axis cs:51,19.829518693903)
--(axis cs:50,20.5785650340454)
--(axis cs:49,21.2731229592234)
--(axis cs:48,18.4414036990292)
--(axis cs:47,18.5345046237865)
--(axis cs:46,18.4347974463998)
--(axis cs:45,19.0097468079998)
--(axis cs:44,19.8205168433331)
--(axis cs:43,21.0838960541663)
--(axis cs:42,23.5965367343746)
--(axis cs:41,25.4621709179683)
--(axis cs:40,28.0027136474603)
--(axis cs:39,25.9366420593254)
--(axis cs:38,21.4788025741567)
--(axis cs:37,18.3482532176959)
--(axis cs:36,17.5101498554532)
--(axis cs:35,15.8209373193166)
--(axis cs:34,15.8091716491457)
--(axis cs:33,16.6362978947655)
--(axis cs:32,17.3452890351235)
--(axis cs:31,17.739777960571)
--(axis cs:30,19.1246391173805)
--(axis cs:29,15.2390488967256)
--(axis cs:28,12.6487277875736)
--(axis cs:27,12.8274930678004)
--(axis cs:26,12.4091996680838)
--(axis cs:25,12.0781662517714)
--(axis cs:24,12.1310411480476)
--(axis cs:23,12.6221347683928)
--(axis cs:22,12.9109184604911)
--(axis cs:21,13.5052314089472)
--(axis cs:20,12.9981225945173)
--(axis cs:19,13.3559865764799)
--(axis cs:18,13.2116498872666)
--(axis cs:17,13.5312290257499)
--(axis cs:16,13.6973696155207)
--(axis cs:15,13.8132953527342)
--(axis cs:14,14.3166191909177)
--(axis cs:13,14.7124406553139)
--(axis cs:12,15.782217485809)
--(axis cs:11,16.0442718572612)
--(axis cs:10,16.3469231549099)
--(axis cs:9,17.900320610304)
--(axis cs:8,18.6420674295467)
--(axis cs:7,19.7608342869333)
--(axis cs:6,21.1760428586667)
--(axis cs:5,22.6783035733333)
--(axis cs:4,24.2062128)
--(axis cs:3,24.7156826666667)
--(axis cs:2,25.0528533333333)
--(axis cs:1,27.5410666666667)
--(axis cs:0,28.4013333333333)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:0,24.4013333333333)
--(axis cs:0,16.0663333333333)
--(axis cs:1,16.0530666666667)
--(axis cs:2,14.98232)
--(axis cs:3,14.905856)
--(axis cs:4,14.7513514666667)
--(axis cs:5,14.2544145066667)
--(axis cs:6,14.190198272)
--(axis cs:7,14.0254919509333)
--(axis cs:8,13.6269935607467)
--(axis cs:9,13.4749281819307)
--(axis cs:10,12.8265425455445)
--(axis cs:11,12.781167369769)
--(axis cs:12,12.4849338958152)
--(axis cs:13,11.9212137833188)
--(axis cs:14,11.983571026655)
--(axis cs:15,11.4535234879907)
--(axis cs:16,11.4694854570592)
--(axis cs:17,11.382255032314)
--(axis cs:18,11.0991373591846)
--(axis cs:19,11.152643220681)
--(axis cs:20,10.9154479098781)
--(axis cs:21,10.8190249945692)
--(axis cs:22,10.6552199956553)
--(axis cs:23,10.5841759965243)
--(axis cs:24,10.4873407972194)
--(axis cs:25,10.2365393044422)
--(axis cs:26,10.4558981102204)
--(axis cs:27,10.6046518215097)
--(axis cs:28,10.5169881238744)
--(axis cs:29,10.8067238324329)
--(axis cs:30,11.0853123992796)
--(axis cs:31,11.3282499194237)
--(axis cs:32,11.2692666022056)
--(axis cs:33,11.0954132817645)
--(axis cs:34,10.9429306254116)
--(axis cs:35,10.8410111669959)
--(axis cs:36,11.0593422669301)
--(axis cs:37,10.9740738135441)
--(axis cs:38,11.0725257175019)
--(axis cs:39,11.1178872406682)
--(axis cs:40,11.3342431258679)
--(axis cs:41,11.3073945006943)
--(axis cs:42,11.1525156005555)
--(axis cs:43,11.1218124804444)
--(axis cs:44,11.1839833176888)
--(axis cs:45,11.3604533208177)
--(axis cs:46,11.5680293233208)
--(axis cs:47,11.6410901253233)
--(axis cs:48,12.006205433592)
--(axis cs:49,12.7779643468736)
--(axis cs:50,13.4285714774989)
--(axis cs:51,12.8695238486658)
--(axis cs:52,12.4488190789326)
--(axis cs:53,12.3189219298128)
--(axis cs:54,12.4551375438502)
--(axis cs:55,13.2905767017468)
--(axis cs:56,13.6123280280641)
--(axis cs:57,13.1164624224513)
--(axis cs:58,13.0397032712944)
--(axis cs:59,12.9716959503688)
--(axis cs:60,14.2702900936284)
--(axis cs:61,13.3494987415694)
--(axis cs:62,12.7395323265888)
--(axis cs:63,12.8048925279377)
--(axis cs:64,14.8971806890169)
--(axis cs:65,16.4573445512135)
--(axis cs:66,17.3710756409708)
--(axis cs:67,19.34999384611)
--(axis cs:68,20.3263284102213)
--(axis cs:69,19.547662728177)
--(axis cs:70,18.7975301825416)
--(axis cs:71,19.4308241460333)
--(axis cs:72,19.3379259834933)
--(axis cs:73,19.2032074534613)
--(axis cs:74,19.0016992961024)
--(axis cs:75,19.6944261035486)
--(axis cs:76,20.5688075495055)
--(axis cs:77,22.2611127062711)
--(axis cs:78,21.7752234983502)
--(axis cs:79,21.8131787986802)
--(axis cs:80,21.8500763722775)
--(axis cs:81,20.0999277644886)
--(axis cs:82,21.9785422115909)
--(axis cs:83,25.4416337692727)
--(axis cs:84,30.0299070154182)
--(axis cs:85,33.2834589456679)
--(axis cs:86,34.7123671565343)
--(axis cs:87,37.6884937252274)
--(axis cs:88,41.2303949801819)
--(axis cs:89,40.8039826508122)
--(axis cs:90,42.5629861206498)
--(axis cs:91,43.7024555631865)
--(axis cs:92,46.1396977838825)
--(axis cs:93,51.0046915604394)
--(axis cs:94,54.0804865816848)
--(axis cs:95,56.5095225986812)
--(axis cs:96,58.9673514122783)
--(axis cs:97,59.7578811298226)
--(axis cs:98,59.1449715705248)
--(axis cs:99,59.6759105897532)
--(axis cs:100,59.8273951384692)
--(axis cs:101,62.0468494441087)
--(axis cs:102,67.3964128886203)
--(axis cs:103,68.1161303108962)
--(axis cs:104,69.879104248717)
--(axis cs:105,69.6363500656403)
--(axis cs:106,72.0617467191789)
--(axis cs:107,72.2213973753431)
--(axis cs:108,71.3565845669411)
--(axis cs:109,72.7771343202196)
--(axis cs:110,71.7271741228423)
--(axis cs:111,71.6884059649405)
--(axis cs:112,76.0971914386191)
--(axis cs:113,78.8510864842286)
--(axis cs:114,82.3594025207162)
--(axis cs:115,86.7002553499063)
--(axis cs:116,86.0132709465917)
--(axis cs:117,86.2094167572734)
--(axis cs:118,87.574066739152)
--(axis cs:119,88.585786724655)
--(axis cs:120,87.173629379724)
--(axis cs:121,87.9295035037792)
--(axis cs:122,88.1824028030233)
--(axis cs:123,89.857055575752)
--(axis cs:124,90.8497111272683)
--(axis cs:125,88.5921022351479)
--(axis cs:126,90.2930817881183)
--(axis cs:127,93.1199320971613)
--(axis cs:128,90.5890790110624)
--(axis cs:129,87.4243298755166)
--(axis cs:130,89.1525972337466)
--(axis cs:131,87.8408111203306)
--(axis cs:132,88.4437822295978)
--(axis cs:133,89.1926924503449)
--(axis cs:134,92.4206872936092)
--(axis cs:135,92.2763498348874)
--(axis cs:136,90.2339465345766)
--(axis cs:137,89.4195572276613)
--(axis cs:138,90.1083124487957)
--(axis cs:139,88.2058499590365)
--(axis cs:140,86.6810799672292)
--(axis cs:141,85.5375973071167)
--(axis cs:142,86.9282778456934)
--(axis cs:143,87.0626222765547)
--(axis cs:144,87.3024311545771)
--(axis cs:145,89.808278256995)
--(axis cs:146,89.579422605596)
--(axis cs:147,89.4676714178101)
--(axis cs:148,87.4339371342481)
--(axis cs:149,84.3670163740651)
--(axis cs:150,82.4002130992521)
--(axis cs:151,88.1196371460684)
--(axis cs:152,87.908843050188)
--(axis cs:153,89.4793411068171)
--(axis cs:154,92.387606218787)
--(axis cs:155,95.2959516416963)
--(axis cs:156,97.2032279800237)
--(axis cs:157,96.5823157173523)
--(axis cs:158,96.6513859072152)
--(axis cs:159,94.6263753924388)
--(axis cs:160,93.146900313951)
--(axis cs:161,93.1036535844942)
--(axis cs:162,95.489189534262)
--(axis cs:163,95.5510849607429)
--(axis cs:164,95.1200679685944)
--(axis cs:165,96.0090543748755)
--(axis cs:166,98.0001768332337)
--(axis cs:167,93.9798081332537)
--(axis cs:168,92.1902465066029)
--(axis cs:169,90.1773972052823)
--(axis cs:170,89.1079177642259)
--(axis cs:171,89.1123342113807)
--(axis cs:172,88.4893340357712)
--(axis cs:173,89.062667228617)
--(axis cs:174,87.9031337828936)
--(axis cs:175,88.1286403596482)
--(axis cs:176,86.2155122877186)
--(axis cs:177,84.7123431635082)
--(axis cs:178,83.1617411974732)
--(axis cs:179,83.5620596246452)
--(axis cs:180,83.0495810330495)
--(axis cs:181,84.2056648264396)
--(axis cs:182,88.4639318611517)
--(axis cs:183,86.9160788222547)
--(axis cs:184,90.4991297244704)
--(axis cs:185,92.545570446243)
--(axis cs:186,91.4559896903277)
--(axis cs:187,93.2179250855955)
--(axis cs:188,98.2142734018097)
--(axis cs:189,96.8428853881145)
--(axis cs:190,95.3941749771582)
--(axis cs:191,93.2290066483933)
--(axis cs:192,91.4364053187146)
--(axis cs:193,93.442457588305)
--(axis cs:194,92.8472327373107)
--(axis cs:195,98.6368528565152)
--(axis cs:196,101.109015618545)
--(axis cs:197,102.77974582817)
--(axis cs:198,101.196463329202)
--(axis cs:199,102.543770663362)
--(axis cs:199,143.478219557264)
--(axis cs:199,143.478219557264)
--(axis cs:198,140.20402444658)
--(axis cs:197,142.595613891559)
--(axis cs:196,141.611100697782)
--(axis cs:195,139.35495920556)
--(axis cs:194,133.809115673617)
--(axis cs:193,134.578061258688)
--(axis cs:192,131.805743240027)
--(axis cs:191,134.531679050033)
--(axis cs:190,134.313848812541)
--(axis cs:189,135.73139434901)
--(axis cs:188,136.139076269596)
--(axis cs:187,131.515012003662)
--(axis cs:186,132.301598337911)
--(axis cs:185,131.301664589055)
--(axis cs:184,129.959580736319)
--(axis cs:183,126.665142587065)
--(axis cs:182,126.246094900498)
--(axis cs:181,122.823785292289)
--(axis cs:180,121.511148282028)
--(axis cs:179,121.463352019201)
--(axis cs:178,121.895606690668)
--(axis cs:177,121.694508363335)
--(axis cs:176,125.043135454169)
--(axis cs:175,126.212085984378)
--(axis cs:174,126.014940813806)
--(axis cs:173,128.459509350591)
--(axis cs:172,126.090720021572)
--(axis cs:171,128.638233360298)
--(axis cs:170,127.971375033706)
--(axis cs:169,130.238052125465)
--(axis cs:168,131.463398490165)
--(axis cs:167,134.154998112706)
--(axis cs:166,138.668580974216)
--(axis cs:165,138.084392884437)
--(axis cs:164,138.963741105546)
--(axis cs:163,140.0125930486)
--(axis cs:162,141.040157977416)
--(axis cs:161,140.83994747177)
--(axis cs:160,142.415017673046)
--(axis cs:159,143.534438757975)
--(axis cs:158,143.807881780802)
--(axis cs:157,144.101435559335)
--(axis cs:156,145.259211115836)
--(axis cs:155,143.856847228128)
--(axis cs:154,141.39505903516)
--(axis cs:153,138.042990460617)
--(axis cs:152,136.477821409104)
--(axis cs:151,138.137693428047)
--(axis cs:150,132.630366785059)
--(axis cs:149,134.620041814657)
--(axis cs:148,139.315302268321)
--(axis cs:147,140.440794502068)
--(axis cs:146,140.258659794252)
--(axis cs:145,139.638241409481)
--(axis cs:144,138.505885095185)
--(axis cs:143,138.829273035648)
--(axis cs:142,137.46009129456)
--(axis cs:141,136.632780784866)
--(axis cs:140,136.964225981083)
--(axis cs:139,138.030282476353)
--(axis cs:138,140.261936428775)
--(axis cs:137,140.352003869302)
--(axis cs:136,141.548088169961)
--(axis cs:135,144.668276879117)
--(axis cs:134,146.70017943223)
--(axis cs:133,144.358474290288)
--(axis cs:132,144.339426196193)
--(axis cs:131,144.822616078575)
--(axis cs:130,144.558936764885)
--(axis cs:129,142.264670956106)
--(axis cs:128,145.080005361799)
--(axis cs:127,148.281006702249)
--(axis cs:126,145.042091711145)
--(axis cs:125,142.552447972264)
--(axis cs:124,144.62180996533)
--(axis cs:123,143.485345789996)
--(axis cs:122,140.738682237496)
--(axis cs:121,140.45635279687)
--(axis cs:120,139.278357662754)
--(axis cs:119,141.097447078442)
--(axis cs:118,140.277725514719)
--(axis cs:117,138.754573560066)
--(axis cs:116,139.201050283415)
--(axis cs:115,140.526062854269)
--(axis cs:114,137.479495234503)
--(axis cs:113,135.622369043129)
--(axis cs:112,133.835461303911)
--(axis cs:111,130.685659963222)
--(axis cs:110,129.014158287361)
--(axis cs:109,129.800864525868)
--(axis cs:108,126.667497324001)
--(axis cs:107,125.850371655001)
--(axis cs:106,126.061797902085)
--(axis cs:105,123.984497377606)
--(axis cs:104,123.547038388675)
--(axis cs:103,121.38321465251)
--(axis cs:102,119.700434982304)
--(axis cs:101,116.04129372788)
--(axis cs:100,112.584450493184)
--(axis cs:99,114.969146449813)
--(axis cs:98,114.459599728933)
--(axis cs:97,114.505666327833)
--(axis cs:96,111.921749576458)
--(axis cs:95,110.084186970573)
--(axis cs:94,107.080150379882)
--(axis cs:93,103.566521308186)
--(axis cs:92,98.5566516352329)
--(axis cs:91,93.8269812107078)
--(axis cs:90,90.6418098467181)
--(axis cs:89,89.5340956417309)
--(axis cs:88,88.6497862188303)
--(axis cs:87,84.9621494402046)
--(axis cs:86,81.224770133589)
--(axis cs:85,81.0792960003196)
--(axis cs:84,77.7815366670662)
--(axis cs:83,68.9920041671661)
--(axis cs:82,61.2309218756243)
--(axis cs:81,53.7634023445304)
--(axis cs:80,55.428752930663)
--(axis cs:79,56.3271078299954)
--(axis cs:78,57.4999681208276)
--(axis cs:77,57.4904601510345)
--(axis cs:76,53.7545751887931)
--(axis cs:75,52.2261356526581)
--(axis cs:74,51.2325862324892)
--(axis cs:73,54.2907327906116)
--(axis cs:72,55.6669159882644)
--(axis cs:71,54.8983116519972)
--(axis cs:70,53.4974728983299)
--(axis cs:69,55.862757789579)
--(axis cs:68,57.2616139036404)
--(axis cs:67,56.5911840462172)
--(axis cs:66,51.4668967244382)
--(axis cs:65,48.2249542388811)
--(axis cs:64,39.9049427986013)
--(axis cs:63,32.6391784982517)
--(axis cs:62,31.3401397894813)
--(axis cs:61,35.3167580701849)
--(axis cs:60,40.4041142543978)
--(axis cs:59,34.5376428179973)
--(axis cs:58,36.9969701891632)
--(axis cs:57,36.029212736454)
--(axis cs:56,36.4920992539009)
--(axis cs:55,35.3980407340428)
--(axis cs:54,30.5638842508868)
--(axis cs:53,30.1961053136085)
--(axis cs:52,31.7617983086773)
--(axis cs:51,31.23508121918)
--(axis cs:50,34.6937681906416)
--(axis cs:49,30.0979602383021)
--(axis cs:48,26.3304502978776)
--(axis cs:47,24.5292295390136)
--(axis cs:46,22.285286923767)
--(axis cs:45,22.0315253213755)
--(axis cs:44,19.1794899850527)
--(axis cs:43,19.6238624813159)
--(axis cs:42,18.9794114349782)
--(axis cs:41,20.5159309603894)
--(axis cs:40,21.5865803671534)
--(axis cs:39,18.465808792275)
--(axis cs:38,18.3322609903438)
--(axis cs:37,19.2818262379298)
--(axis cs:36,19.4428661307455)
--(axis cs:35,17.6868326634319)
--(axis cs:34,15.7497074959566)
--(axis cs:33,15.4371343699457)
--(axis cs:32,15.6880012957655)
--(axis cs:31,16.4183349530402)
--(axis cs:30,16.1645020246335)
--(axis cs:29,15.1306275307919)
--(axis cs:28,13.9298677468232)
--(axis cs:27,12.2703346835291)
--(axis cs:26,12.154585021078)
--(axis cs:25,11.7932312763475)
--(axis cs:24,12.1747890954343)
--(axis cs:23,12.2184863692929)
--(axis cs:22,12.5147746282828)
--(axis cs:21,12.8017182853535)
--(axis cs:20,12.9603978566919)
--(axis cs:19,13.3088306541982)
--(axis cs:18,13.5443716510811)
--(axis cs:17,14.0303812305181)
--(axis cs:16,14.4296432048143)
--(axis cs:15,14.4787206726845)
--(axis cs:14,15.406734174189)
--(axis cs:13,15.3417510510696)
--(axis cs:12,15.9520221471703)
--(axis cs:11,16.6733610172962)
--(axis cs:10,17.1250346049536)
--(axis cs:9,18.106293256192)
--(axis cs:8,18.8161999035733)
--(axis cs:7,19.1700832128)
--(axis cs:6,19.8291873493333)
--(axis cs:5,20.6364008533333)
--(axis cs:4,21.0283344)
--(axis cs:3,21.510168)
--(axis cs:2,22.02096)
--(axis cs:1,24.1012)
--(axis cs:0,24.4013333333333)
--cycle;

\path [fill=white!46.6666666666667!black, fill opacity=0.2, very thin]
(axis cs:0,27.3003333333333)
--(axis cs:0,17.433)
--(axis cs:1,16.813)
--(axis cs:2,17.1767333333333)
--(axis cs:3,16.50792)
--(axis cs:4,16.0596026666667)
--(axis cs:5,15.7873488)
--(axis cs:6,14.82987904)
--(axis cs:7,14.3904365653333)
--(axis cs:8,13.9990159189333)
--(axis cs:9,13.3124127351467)
--(axis cs:10,13.236596854784)
--(axis cs:11,12.5958774838272)
--(axis cs:12,12.3700353203951)
--(axis cs:13,12.7693615896494)
--(axis cs:14,12.2088226050529)
--(axis cs:15,12.613724750709)
--(axis cs:16,12.2975131339005)
--(axis cs:17,12.1312771737871)
--(axis cs:18,12.1982217390297)
--(axis cs:19,12.0385773912237)
--(axis cs:20,12.0307285796456)
--(axis cs:21,11.7779161970498)
--(axis cs:22,11.9955996243065)
--(axis cs:23,12.0764130327786)
--(axis cs:24,12.2877970928895)
--(axis cs:25,12.2102376743116)
--(axis cs:26,11.7681234727826)
--(axis cs:27,11.6144321115594)
--(axis cs:28,11.7982123559142)
--(axis cs:29,11.6585032180647)
--(axis cs:30,11.3734692411184)
--(axis cs:31,11.2385087262281)
--(axis cs:32,10.9707403143158)
--(axis cs:33,10.7631922514526)
--(axis cs:34,10.7372204678288)
--(axis cs:35,10.7964430409297)
--(axis cs:36,10.8704877660771)
--(axis cs:37,10.6363902128617)
--(axis cs:38,10.8224455036227)
--(axis cs:39,10.7112230695648)
--(axis cs:40,10.7089117889852)
--(axis cs:41,10.5270627645215)
--(axis cs:42,10.5749835449505)
--(axis cs:43,10.3399868359604)
--(axis cs:44,10.1653228021017)
--(axis cs:45,10.0121915750147)
--(axis cs:46,10.2696865933451)
--(axis cs:47,10.1890826080094)
--(axis cs:48,10.3979327530742)
--(axis cs:49,10.4516795357927)
--(axis cs:50,10.7346769619675)
--(axis cs:51,10.587741569574)
--(axis cs:52,10.5901932556592)
--(axis cs:53,10.6321546045273)
--(axis cs:54,10.6256570169552)
--(axis cs:55,10.4338589468975)
--(axis cs:56,10.167087157518)
--(axis cs:57,10.2270030593477)
--(axis cs:58,10.2616024474782)
--(axis cs:59,10.1092819579825)
--(axis cs:60,10.307425566386)
--(axis cs:61,10.1126071197755)
--(axis cs:62,10.0500856958204)
--(axis cs:63,9.82673522332299)
--(axis cs:64,10.0147215119917)
--(axis cs:65,10.1317772095934)
--(axis cs:66,10.2520217676747)
--(axis cs:67,10.3882840808064)
--(axis cs:68,10.4906272646451)
--(axis cs:69,10.0725018117161)
--(axis cs:70,9.98466811603956)
--(axis cs:71,10.107667826165)
--(axis cs:72,10.2794009275986)
--(axis cs:73,10.5435207420789)
--(axis cs:74,10.3947499269965)
--(axis cs:75,10.1823999415972)
--(axis cs:76,10.0192532866111)
--(axis cs:77,10.1020026292889)
--(axis cs:78,9.96160210343109)
--(axis cs:79,9.95588168274487)
--(axis cs:80,10.2311720128626)
--(axis cs:81,10.0982042769567)
--(axis cs:82,9.89856342156537)
--(axis cs:83,9.8988507372523)
--(axis cs:84,9.9123472564685)
--(axis cs:85,9.63654447184147)
--(axis cs:86,9.36923557747318)
--(axis cs:87,9.62198846197854)
--(axis cs:88,9.87752410291617)
--(axis cs:89,9.9686859489996)
--(axis cs:90,9.95494875919968)
--(axis cs:91,10.0506256740264)
--(axis cs:92,9.94710053922113)
--(axis cs:93,9.96434709804357)
--(axis cs:94,10.3380776784349)
--(axis cs:95,10.1370621427479)
--(axis cs:96,10.2762497141983)
--(axis cs:97,10.4142664380253)
--(axis cs:98,10.4714131504203)
--(axis cs:99,10.5503971870029)
--(axis cs:100,10.4735177496023)
--(axis cs:101,10.5386141996818)
--(axis cs:102,10.6442246930788)
--(axis cs:103,10.635379754463)
--(axis cs:104,10.7149704702371)
--(axis cs:105,10.585309709523)
--(axis cs:106,10.4549144342851)
--(axis cs:107,10.3705982140947)
--(axis cs:108,10.5230785712758)
--(axis cs:109,10.5916628570206)
--(axis cs:110,10.3865969522832)
--(axis cs:111,10.3425442284932)
--(axis cs:112,10.4607020494612)
--(axis cs:113,10.3218283062356)
--(axis cs:114,10.5107293116552)
--(axis cs:115,10.4817834493241)
--(axis cs:116,10.2986267594593)
--(axis cs:117,10.5788347409008)
--(axis cs:118,10.6030677927206)
--(axis cs:119,10.5690542341765)
--(axis cs:120,10.5551767206745)
--(axis cs:121,10.6774080432063)
--(axis cs:122,10.8352597678984)
--(axis cs:123,10.768141147652)
--(axis cs:124,10.9677795847883)
--(axis cs:125,10.9808236678306)
--(axis cs:126,10.7244589342645)
--(axis cs:127,10.7860338140783)
--(axis cs:128,10.7487603845959)
--(axis cs:129,11.0790083076768)
--(axis cs:130,11.5029399794747)
--(axis cs:131,10.9756186502465)
--(axis cs:132,10.8403615868638)
--(axis cs:133,10.7522226028244)
--(axis cs:134,10.8015780822595)
--(axis cs:135,10.9478624658076)
--(axis cs:136,10.8116233059794)
--(axis cs:137,10.6824319781169)
--(axis cs:138,10.7859455824935)
--(axis cs:139,10.9420231326615)
--(axis cs:140,10.7269518394625)
--(axis cs:141,10.8546948049033)
--(axis cs:142,11.1237558439227)
--(axis cs:143,11.3789380084715)
--(axis cs:144,11.6364837401105)
--(axis cs:145,11.6824536587551)
--(axis cs:146,11.7126295936707)
--(axis cs:147,11.4566370082699)
--(axis cs:148,11.4250429399493)
--(axis cs:149,11.3267010186261)
--(axis cs:150,11.1746274815675)
--(axis cs:151,11.4062353185874)
--(axis cs:152,11.4249215882032)
--(axis cs:153,11.3266039372292)
--(axis cs:154,11.5208164831167)
--(axis cs:155,11.46331985316)
--(axis cs:156,11.5639892158614)
--(axis cs:157,11.2911913726891)
--(axis cs:158,11.5391530981513)
--(axis cs:159,11.2779891451877)
--(axis cs:160,11.1757246494835)
--(axis cs:161,11.6003797195868)
--(axis cs:162,12.5063037756694)
--(axis cs:163,12.5047763538689)
--(axis cs:164,12.5304877497618)
--(axis cs:165,12.7375235331427)
--(axis cs:166,13.0297521598475)
--(axis cs:167,13.2224683945447)
--(axis cs:168,13.0245080489691)
--(axis cs:169,13.1326064391753)
--(axis cs:170,13.1460184846735)
--(axis cs:171,13.2098147877388)
--(axis cs:172,13.3009184968577)
--(axis cs:173,13.6272681308195)
--(axis cs:174,13.5818145046556)
--(axis cs:175,13.9387182703912)
--(axis cs:176,13.5309079496463)
--(axis cs:177,14.017926359717)
--(axis cs:178,13.8808744211069)
--(axis cs:179,13.8243662035522)
--(axis cs:180,13.9126262961751)
--(axis cs:181,14.5001677036068)
--(axis cs:182,14.2267341628854)
--(axis cs:183,13.6213873303083)
--(axis cs:184,13.34364319758)
--(axis cs:185,13.221514558064)
--(axis cs:186,12.9038116464512)
--(axis cs:187,12.7963159838276)
--(axis cs:188,12.6302527870621)
--(axis cs:189,12.5508022296497)
--(axis cs:190,12.6405751170531)
--(axis cs:191,13.0657267603091)
--(axis cs:192,13.019248074914)
--(axis cs:193,13.4749317932645)
--(axis cs:194,13.1864787679449)
--(axis cs:195,13.828983014356)
--(axis cs:196,14.6630530781514)
--(axis cs:197,14.9903091291878)
--(axis cs:198,14.4320473033502)
--(axis cs:199,14.1056378426802)
--(axis cs:199,36.8752668796484)
--(axis cs:199,36.8752668796484)
--(axis cs:198,39.6690002662272)
--(axis cs:197,43.7278336661173)
--(axis cs:196,45.1347920826467)
--(axis cs:195,43.6267401033083)
--(axis cs:194,39.6911751291354)
--(axis cs:193,41.2805522447526)
--(axis cs:192,39.9004403059407)
--(axis cs:191,40.7660503824259)
--(axis cs:190,38.3814796446991)
--(axis cs:189,40.3850995558739)
--(axis cs:188,39.796041111509)
--(axis cs:187,39.2283847227196)
--(axis cs:186,40.3007309033995)
--(axis cs:185,42.491830295916)
--(axis cs:184,41.0804545365617)
--(axis cs:183,40.8752348373688)
--(axis cs:182,41.627043546711)
--(axis cs:181,43.5490544333887)
--(axis cs:180,40.3098180417359)
--(axis cs:179,39.7620225521699)
--(axis cs:178,39.7350281902123)
--(axis cs:177,39.3980352377654)
--(axis cs:176,35.8860440472068)
--(axis cs:175,38.3406383923418)
--(axis cs:174,37.4919646570939)
--(axis cs:173,38.8722058213674)
--(axis cs:172,35.2642572767093)
--(axis cs:171,35.6959049292199)
--(axis cs:170,33.6197144948582)
--(axis cs:169,34.2074764519061)
--(axis cs:168,33.5425122315493)
--(axis cs:167,35.1605569561033)
--(axis cs:166,32.9586961951291)
--(axis cs:165,33.0392035772447)
--(axis cs:164,32.9724211382226)
--(axis cs:163,29.8472764227782)
--(axis cs:162,29.8249288618061)
--(axis cs:161,24.5055777439243)
--(axis cs:160,21.781888846572)
--(axis cs:159,22.351861058215)
--(axis cs:158,23.8393263227688)
--(axis cs:157,23.2485745701276)
--(axis cs:156,24.8523848793262)
--(axis cs:155,26.6068977658244)
--(axis cs:154,25.3252888739472)
--(axis cs:153,23.6480277591006)
--(axis cs:152,24.2345346988758)
--(axis cs:151,22.9750017069281)
--(axis cs:150,22.9020854669934)
--(axis cs:149,24.0025235004085)
--(axis cs:148,25.2274877088439)
--(axis cs:147,24.4586096360549)
--(axis cs:146,24.3646787117353)
--(axis cs:145,25.1474317230024)
--(axis cs:144,25.384039653753)
--(axis cs:143,25.0207995671913)
--(axis cs:142,23.3843327923224)
--(axis cs:141,21.0634993237363)
--(axis cs:140,20.9373741546704)
--(axis cs:139,20.4133010266713)
--(axis cs:138,20.0489596166725)
--(axis cs:137,20.8524495208407)
--(axis cs:136,19.7224785677175)
--(axis cs:135,20.3446815429802)
--(axis cs:134,21.0140185953919)
--(axis cs:133,21.1340232442399)
--(axis cs:132,22.5591123886332)
--(axis cs:131,24.4988071524581)
--(axis cs:130,25.3482589405727)
--(axis cs:129,23.3101570090492)
--(axis cs:128,22.0206962613115)
--(axis cs:127,23.650786993306)
--(axis cs:126,23.3051504082992)
--(axis cs:125,22.7142713437073)
--(axis cs:124,21.0260891796342)
--(axis cs:123,18.8657781412094)
--(axis cs:122,19.5488060098451)
--(axis cs:121,19.8022575123063)
--(axis cs:120,18.3193218903829)
--(axis cs:119,18.8074023629786)
--(axis cs:118,19.2006696203899)
--(axis cs:117,19.3174203588208)
--(axis cs:116,19.321775448526)
--(axis cs:115,18.6435526439908)
--(axis cs:114,18.6376074716551)
--(axis cs:113,18.7969260062356)
--(axis cs:112,18.8127408411278)
--(axis cs:111,17.7741760514098)
--(axis cs:110,17.8843033975956)
--(axis cs:109,17.9052125803278)
--(axis cs:108,17.9061823920764)
--(axis cs:107,15.4739779900955)
--(axis cs:106,15.9090558209527)
--(axis cs:105,16.3278197761909)
--(axis cs:104,16.4681080535719)
--(axis cs:103,16.6933017336315)
--(axis cs:102,16.8331271670394)
--(axis cs:101,17.0497422921326)
--(axis cs:100,16.8870111984991)
--(axis cs:99,15.6833473314572)
--(axis cs:98,15.7791008309882)
--(axis cs:97,15.9154593720686)
--(axis cs:96,14.6109908817524)
--(axis cs:95,14.2303219355238)
--(axis cs:94,14.5629024194047)
--(axis cs:93,13.7785446909226)
--(axis cs:92,14.0313475303199)
--(axis cs:91,13.8391844128999)
--(axis cs:90,13.7156471827915)
--(axis cs:89,13.7528089784894)
--(axis cs:88,13.7243445564451)
--(axis cs:87,13.8469306955564)
--(axis cs:86,14.1503300361122)
--(axis cs:85,15.0795792118069)
--(axis cs:84,13.0408906814253)
--(axis cs:83,13.0758633517816)
--(axis cs:82,12.9864958563936)
--(axis cs:81,13.3830364871587)
--(axis cs:80,13.9369622756151)
--(axis cs:79,12.4375361778522)
--(axis cs:78,12.5969202223152)
--(axis cs:77,12.8710669445607)
--(axis cs:76,12.8555003473675)
--(axis cs:75,13.4193754342093)
--(axis cs:74,13.9324692927617)
--(axis cs:73,14.0572532826188)
--(axis cs:72,13.5880666032735)
--(axis cs:71,13.3682499207585)
--(axis cs:70,12.7268957342815)
--(axis cs:69,12.7752863345185)
--(axis cs:68,13.0941079181481)
--(axis cs:67,13.0425515643518)
--(axis cs:66,12.7781061221064)
--(axis cs:65,12.7809659859664)
--(axis cs:64,12.9845408157913)
--(axis cs:63,12.1721760197392)
--(axis cs:62,12.4568033580073)
--(axis cs:61,12.6542541975091)
--(axis cs:60,12.8261510802197)
--(axis cs:59,12.724272183608)
--(axis cs:58,13.1470068961766)
--(axis cs:57,12.9001752868874)
--(axis cs:56,13.1168024419426)
--(axis cs:55,13.4875863857616)
--(axis cs:54,13.7593996488687)
--(axis cs:53,14.1242495610859)
--(axis cs:52,13.830228618024)
--(axis cs:51,13.7459524391967)
--(axis cs:50,14.0324405489958)
--(axis cs:49,13.7488006862448)
--(axis cs:48,13.1943341911393)
--(axis cs:47,13.1095844055908)
--(axis cs:46,13.4535638403218)
--(axis cs:45,12.975121467069)
--(axis cs:44,12.8104851671695)
--(axis cs:43,13.0381064589619)
--(axis cs:42,13.5809664070357)
--(axis cs:41,13.334541342128)
--(axis cs:40,13.7347600109933)
--(axis cs:39,13.9851166804083)
--(axis cs:38,14.0561458505104)
--(axis cs:37,14.045182313138)
--(axis cs:36,14.5813945580892)
--(axis cs:35,14.6847431976115)
--(axis cs:34,14.6641789970144)
--(axis cs:33,14.896723746268)
--(axis cs:32,15.0042380161683)
--(axis cs:31,15.5383808535437)
--(axis cs:30,15.5478927335964)
--(axis cs:29,16.0681992503288)
--(axis cs:28,15.7184157295776)
--(axis cs:27,15.873019661972)
--(axis cs:26,16.4745245774651)
--(axis cs:25,17.151322388498)
--(axis cs:24,17.1224029856225)
--(axis cs:23,17.1363370653614)
--(axis cs:22,16.7786713317018)
--(axis cs:21,16.2899224979606)
--(axis cs:20,16.8290697891174)
--(axis cs:19,16.3945872363967)
--(axis cs:18,16.5848173788292)
--(axis cs:17,16.7391883902032)
--(axis cs:16,17.131985487754)
--(axis cs:15,17.4983151930259)
--(axis cs:14,16.2054773246157)
--(axis cs:13,17.2817633224363)
--(axis cs:12,16.3354541530453)
--(axis cs:11,16.64415102464)
--(axis cs:10,17.6216887808)
--(axis cs:9,18.1854443093333)
--(axis cs:8,19.0899720533333)
--(axis cs:7,20.0457984)
--(axis cs:6,20.8239146666667)
--(axis cs:5,22.8882266666667)
--(axis cs:4,23.4518666666667)
--(axis cs:3,24.023)
--(axis cs:2,25.2536666666667)
--(axis cs:1,25.4003333333333)
--(axis cs:0,27.3003333333333)
--cycle;

\path [fill=color3, fill opacity=0.2, very thin]
(axis cs:0,26.7333333333333)
--(axis cs:0,16.833)
--(axis cs:1,16.9394666666667)
--(axis cs:2,16.34484)
--(axis cs:3,16.4025386666667)
--(axis cs:4,15.6086976)
--(axis cs:5,15.1602247466667)
--(axis cs:6,14.5081797973333)
--(axis cs:7,14.1332105045333)
--(axis cs:8,13.5731684036267)
--(axis cs:9,13.6451347229013)
--(axis cs:10,12.8561077783211)
--(axis cs:11,13.0582195559902)
--(axis cs:12,12.7932423114588)
--(axis cs:13,12.1745271825004)
--(axis cs:14,12.0396217460003)
--(axis cs:15,11.5716307301336)
--(axis cs:16,11.5773045841069)
--(axis cs:17,11.4484436672855)
--(axis cs:18,11.0587549338284)
--(axis cs:19,11.1736706137294)
--(axis cs:20,11.0922031576502)
--(axis cs:21,11.1736291927868)
--(axis cs:22,10.8655033542294)
--(axis cs:23,10.7457360167169)
--(axis cs:24,10.4765888133735)
--(axis cs:25,10.2812043840321)
--(axis cs:26,10.4449635072257)
--(axis cs:27,10.6157708057806)
--(axis cs:28,10.4192833112911)
--(axis cs:29,10.2953599823662)
--(axis cs:30,10.7096213192263)
--(axis cs:31,10.7610303887144)
--(axis cs:32,10.7087576443048)
--(axis cs:33,10.7603394487772)
--(axis cs:34,10.4816048923551)
--(axis cs:35,10.3119505805507)
--(axis cs:36,10.1895604644406)
--(axis cs:37,10.3182483715525)
--(axis cs:38,10.274598697242)
--(axis cs:39,10.3130122911269)
--(axis cs:40,10.4437431662349)
--(axis cs:41,10.6148611996546)
--(axis cs:42,10.3385556263903)
--(axis cs:43,10.3508445011123)
--(axis cs:44,10.4673422675565)
--(axis cs:45,10.5404738140452)
--(axis cs:46,10.2056457179028)
--(axis cs:47,10.4445165743222)
--(axis cs:48,10.1956132594578)
--(axis cs:49,10.0964906075662)
--(axis cs:50,9.92372581938632)
--(axis cs:51,10.0856473221757)
--(axis cs:52,9.73511785774058)
--(axis cs:53,9.4880276195258)
--(axis cs:54,9.47042209562064)
--(axis cs:55,9.78300434316318)
--(axis cs:56,10.2530701411972)
--(axis cs:57,10.3624561129578)
--(axis cs:58,10.8098982236995)
--(axis cs:59,10.9345852456263)
--(axis cs:60,10.8343348631677)
--(axis cs:61,11.1008012238675)
--(axis cs:62,11.040640979094)
--(axis cs:63,11.1991127832752)
--(axis cs:64,10.9325568932868)
--(axis cs:65,10.7660455146295)
--(axis cs:66,10.5261697450369)
--(axis cs:67,10.3675357960295)
--(axis cs:68,10.3206953034903)
--(axis cs:69,10.9164895761256)
--(axis cs:70,11.0397916609004)
--(axis cs:71,11.0451666620537)
--(axis cs:72,11.0893999963096)
--(axis cs:73,10.7381866637144)
--(axis cs:74,11.1172159976382)
--(axis cs:75,11.4137061314439)
--(axis cs:76,11.8640315718218)
--(axis cs:77,11.9312252574574)
--(axis cs:78,11.9583135392993)
--(axis cs:79,12.2133174981061)
--(axis cs:80,12.0971873318182)
--(axis cs:81,12.1910831987879)
--(axis cs:82,12.4128665590303)
--(axis cs:83,12.5902265805576)
--(axis cs:84,12.5388479311127)
--(axis cs:85,12.5710783448902)
--(axis cs:86,12.6235293425788)
--(axis cs:87,12.2121568073964)
--(axis cs:88,12.1092587792504)
--(axis cs:89,12.2007403567337)
--(axis cs:90,12.2272589520536)
--(axis cs:91,12.2817404949762)
--(axis cs:92,12.3053257293143)
--(axis cs:93,12.3775272501181)
--(axis cs:94,12.2352218000945)
--(axis cs:95,11.9213774400756)
--(axis cs:96,11.9371019520605)
--(axis cs:97,11.7562815616484)
--(axis cs:98,11.9250252493187)
--(axis cs:99,12.100020199455)
--(axis cs:100,11.8799494928973)
--(axis cs:101,11.8038929276512)
--(axis cs:102,11.7963810087876)
--(axis cs:103,11.6771048070301)
--(axis cs:104,11.8615505122907)
--(axis cs:105,11.7092404098326)
--(axis cs:106,11.6340589945327)
--(axis cs:107,11.7071138622929)
--(axis cs:108,11.6856910898343)
--(axis cs:109,11.8484862052008)
--(axis cs:110,11.7654556308273)
--(axis cs:111,11.8122311713285)
--(axis cs:112,11.7230516037295)
--(axis cs:113,11.3850412829836)
--(axis cs:114,11.1880330263869)
--(axis cs:115,11.1970264211095)
--(axis cs:116,11.1508211368876)
--(axis cs:117,11.1939235761767)
--(axis cs:118,10.8951388609414)
--(axis cs:119,10.7893777554198)
--(axis cs:120,10.8715022043358)
--(axis cs:121,10.7638684301353)
--(axis cs:122,10.8310947441083)
--(axis cs:123,10.8714091286199)
--(axis cs:124,11.0104606362293)
--(axis cs:125,11.1083018423168)
--(axis cs:126,10.9532414738534)
--(axis cs:127,10.8491931790827)
--(axis cs:128,10.8660212099328)
--(axis cs:129,10.9726836346129)
--(axis cs:130,10.924813574357)
--(axis cs:131,11.379784192819)
--(axis cs:132,11.2638273542552)
--(axis cs:133,11.0443285500708)
--(axis cs:134,11.06199617339)
--(axis cs:135,11.149596938712)
--(axis cs:136,11.1463442176362)
--(axis cs:137,11.143675374109)
--(axis cs:138,11.6544736326205)
--(axis cs:139,11.8835122394298)
--(axis cs:140,11.8334097915438)
--(axis cs:141,11.6798611665684)
--(axis cs:142,11.797222266588)
--(axis cs:143,11.8377111466038)
--(axis cs:144,12.1365022506163)
--(axis cs:145,12.0291351338264)
--(axis cs:146,12.2498414403945)
--(axis cs:147,12.6660064856489)
--(axis cs:148,13.0660718551858)
--(axis cs:149,13.3859241508153)
--(axis cs:150,13.1820726539856)
--(axis cs:151,12.8923247898551)
--(axis cs:152,12.8403931652174)
--(axis cs:153,13.2456478655073)
--(axis cs:154,12.9563849590725)
--(axis cs:155,13.751707967258)
--(axis cs:156,14.3544997071397)
--(axis cs:157,15.1635997657118)
--(axis cs:158,15.8373464792361)
--(axis cs:159,16.5365438500555)
--(axis cs:160,16.4092350800444)
--(axis cs:161,16.0338547307022)
--(axis cs:162,15.9269504512284)
--(axis cs:163,18.6946270276494)
--(axis cs:164,20.2690349554529)
--(axis cs:165,21.007694631029)
--(axis cs:166,22.0058223714898)
--(axis cs:167,22.8378578971919)
--(axis cs:168,23.0701529844202)
--(axis cs:169,22.9893890542028)
--(axis cs:170,23.0180445766956)
--(axis cs:171,21.9606356613565)
--(axis cs:172,21.9475085290852)
--(axis cs:173,21.4108734899348)
--(axis cs:174,20.7948987919478)
--(axis cs:175,21.1957190335583)
--(axis cs:176,20.83630856018)
--(axis cs:177,21.974846848144)
--(axis cs:178,21.6325441451818)
--(axis cs:179,21.1923019828121)
--(axis cs:180,21.0468415862497)
--(axis cs:181,22.8305399356664)
--(axis cs:182,23.6109652818665)
--(axis cs:183,23.6013722254932)
--(axis cs:184,23.7339644470612)
--(axis cs:185,25.385371557649)
--(axis cs:186,25.5216305794525)
--(axis cs:187,26.963704463562)
--(axis cs:188,27.8508302375163)
--(axis cs:189,28.8605975233463)
--(axis cs:190,28.2348780186771)
--(axis cs:191,27.5011690816083)
--(axis cs:192,28.0273352652867)
--(axis cs:193,29.180934878896)
--(axis cs:194,29.3441479031168)
--(axis cs:195,29.4551849891601)
--(axis cs:196,32.0708146579947)
--(axis cs:197,34.4690517263958)
--(axis cs:198,33.0946413811166)
--(axis cs:199,33.1689131048933)
--(axis cs:199,72.9743408381706)
--(axis cs:199,72.9743408381706)
--(axis cs:198,73.5090093810466)
--(axis cs:197,75.8411783929749)
--(axis cs:196,71.1409729912186)
--(axis cs:195,66.7667995723566)
--(axis cs:194,67.7994161321124)
--(axis cs:193,66.8973534984739)
--(axis cs:192,65.320608539759)
--(axis cs:191,66.1589273413655)
--(axis cs:190,69.2311591767068)
--(axis cs:189,70.9970323042168)
--(axis cs:188,69.5706237136044)
--(axis cs:187,68.2957796420055)
--(axis cs:186,66.7429745525069)
--(axis cs:185,68.4535515239669)
--(axis cs:184,66.618522738292)
--(axis cs:183,64.3683200895317)
--(axis cs:182,62.8344834452479)
--(axis cs:181,58.8762709732266)
--(axis cs:180,55.1530887165332)
--(axis cs:179,57.6322775623332)
--(axis cs:178,57.4059302862498)
--(axis cs:177,59.1646628578123)
--(axis cs:176,54.838745238932)
--(axis cs:175,56.7480982153317)
--(axis cs:174,52.524956102498)
--(axis cs:173,55.6972784614558)
--(axis cs:172,54.4956814101531)
--(axis cs:171,53.7766850960246)
--(axis cs:170,55.5120230366975)
--(axis cs:169,56.5885287958718)
--(axis cs:168,58.5519109948398)
--(axis cs:167,58.7060554102164)
--(axis cs:166,58.2322359294371)
--(axis cs:165,55.3147115784631)
--(axis cs:164,52.0669728064122)
--(axis cs:163,47.6419660080153)
--(axis cs:162,40.3087075100191)
--(axis cs:161,41.2269677208572)
--(axis cs:160,41.7003763177382)
--(axis cs:159,41.6481370638394)
--(axis cs:158,39.9850046631326)
--(axis cs:157,39.4060058289157)
--(axis cs:156,36.9651739528113)
--(axis cs:155,36.6224674410141)
--(axis cs:154,34.6522509679343)
--(axis cs:153,34.2153137099179)
--(axis cs:152,31.034558804064)
--(axis cs:151,32.3348651717467)
--(axis cs:150,31.1768314646834)
--(axis cs:149,32.5372893308542)
--(axis cs:148,30.2796949969011)
--(axis cs:147,30.4911187461264)
--(axis cs:146,29.8385650993246)
--(axis cs:145,26.9062063741558)
--(axis cs:144,26.4657579676947)
--(axis cs:143,27.0905307929517)
--(axis cs:142,26.1964134911897)
--(axis cs:141,26.6368501973204)
--(axis cs:140,24.1627294133172)
--(axis cs:139,22.7614117666465)
--(axis cs:138,22.2433480416415)
--(axis cs:137,19.1456017187185)
--(axis cs:136,19.9152521483981)
--(axis cs:135,20.7439818521644)
--(axis cs:134,21.7548106485388)
--(axis cs:133,22.5851799773401)
--(axis cs:132,24.8147249716752)
--(axis cs:131,23.809906214594)
--(axis cs:130,21.9372994349091)
--(axis cs:129,23.6965409603031)
--(axis cs:128,25.5455928670455)
--(axis cs:127,24.8819910838069)
--(axis cs:126,23.718572188092)
--(axis cs:125,25.8563819017816)
--(axis cs:124,25.1371440438937)
--(axis cs:123,23.8711800548671)
--(axis cs:122,22.9722250685839)
--(axis cs:121,21.0484480023965)
--(axis cs:120,19.3937266696623)
--(axis cs:119,18.9085750037445)
--(axis cs:118,18.885302088014)
--(axis cs:117,18.3731276100175)
--(axis cs:116,16.2414095125219)
--(axis cs:115,15.7265118906524)
--(axis cs:114,14.5495565299821)
--(axis cs:113,15.1536123291443)
--(axis cs:112,15.7252654114304)
--(axis cs:111,16.0982484309547)
--(axis cs:110,16.2893938720267)
--(axis cs:109,16.5195756733667)
--(axis cs:108,16.3992195917084)
--(axis cs:107,16.1238578229688)
--(axis cs:106,16.254822278711)
--(axis cs:105,16.451861181722)
--(axis cs:104,16.8980764771526)
--(axis cs:103,17.230928929774)
--(axis cs:102,17.7969944955509)
--(axis cs:101,16.5958264527719)
--(axis cs:100,16.2695330659649)
--(axis cs:99,16.9202496657895)
--(axis cs:98,16.6669787489035)
--(axis cs:97,16.0750567694627)
--(axis cs:96,16.0270709618284)
--(axis cs:95,16.3088387022854)
--(axis cs:94,16.8610483778568)
--(axis cs:93,17.3346438056543)
--(axis cs:92,17.0098880904013)
--(axis cs:91,16.4372767796682)
--(axis cs:90,16.463262641252)
--(axis cs:89,16.712078301565)
--(axis cs:88,17.0317645436229)
--(axis cs:87,17.1396223461952)
--(axis cs:86,17.2494445994107)
--(axis cs:85,17.5868057492634)
--(axis cs:84,17.3335071865793)
--(axis cs:83,17.7251339832241)
--(axis cs:82,17.4647508123634)
--(axis cs:81,16.8139385154543)
--(axis cs:80,16.9089231443178)
--(axis cs:79,16.5694872637306)
--(axis cs:78,16.7201090796633)
--(axis cs:77,16.5084696829125)
--(axis cs:76,15.7939204369739)
--(axis cs:75,15.4757338795507)
--(axis cs:74,15.2110840161051)
--(axis cs:73,14.805521686798)
--(axis cs:72,15.2318187751642)
--(axis cs:71,14.9480234689552)
--(axis cs:70,14.910029336194)
--(axis cs:69,14.5292033369092)
--(axis cs:68,13.7780875044698)
--(axis cs:67,13.3306927139206)
--(axis cs:66,13.4550325590675)
--(axis cs:65,13.4602906988343)
--(axis cs:64,13.3252800402096)
--(axis cs:63,13.5482667169286)
--(axis cs:62,13.1186667294941)
--(axis cs:61,13.2900000785343)
--(axis cs:60,12.9541667648346)
--(axis cs:59,13.3260417893766)
--(axis cs:58,13.3658855700541)
--(axis cs:57,12.4656069625676)
--(axis cs:56,12.2569253698761)
--(axis cs:55,11.7544900456785)
--(axis cs:54,11.2763625570981)
--(axis cs:53,11.3121198630393)
--(axis cs:52,11.7651498287991)
--(axis cs:51,12.3896872859989)
--(axis cs:50,12.4121091074987)
--(axis cs:49,12.5734697177067)
--(axis cs:48,12.9001704804667)
--(axis cs:47,12.9417964339167)
--(axis cs:46,12.4105788757291)
--(axis cs:45,12.7131402613281)
--(axis cs:44,12.8247586599935)
--(axis cs:43,12.3474483249918)
--(axis cs:42,12.5093104062398)
--(axis cs:41,13.1033046744664)
--(axis cs:40,12.804130843083)
--(axis cs:39,12.4634968871871)
--(axis cs:38,12.3793711089838)
--(axis cs:37,12.6074638862298)
--(axis cs:36,12.4009131911206)
--(axis cs:35,12.1928081555674)
--(axis cs:34,12.4076768611259)
--(axis cs:33,12.9679294097407)
--(axis cs:32,13.0348284288426)
--(axis cs:31,13.4184522027199)
--(axis cs:30,13.4396485867332)
--(axis cs:29,12.3328107334164)
--(axis cs:28,12.6493467501039)
--(axis cs:27,12.8950167709632)
--(axis cs:26,12.5186042970373)
--(axis cs:25,12.4231720379633)
--(axis cs:24,12.5370483807875)
--(axis cs:23,12.9545604759843)
--(axis cs:22,13.4098672616471)
--(axis cs:21,14.0206674103922)
--(axis cs:20,14.0924175963236)
--(axis cs:19,13.9488553287378)
--(axis cs:18,13.9026524942556)
--(axis cs:17,14.7116489511528)
--(axis cs:16,14.8561445222744)
--(axis cs:15,14.886680652843)
--(axis cs:14,15.7165174827204)
--(axis cs:13,16.2122301867338)
--(axis cs:12,17.331954400084)
--(axis cs:11,18.2566096667716)
--(axis cs:10,17.6290954167979)
--(axis cs:9,18.836285937664)
--(axis cs:8,18.8786907554133)
--(axis cs:7,19.7899467776)
--(axis cs:6,21.0291001386667)
--(axis cs:5,22.7529585066667)
--(axis cs:4,22.9493648)
--(axis cs:3,24.5697893333333)
--(axis cs:2,25.32032)
--(axis cs:1,26.4667333333333)
--(axis cs:0,26.7333333333333)
--cycle;

\addplot [very thick, color0]
table {%
0 22.6221333333333
1 22.1194533333333
2 21.128796
3 20.7410234666667
4 19.3705921066667
5 18.710600352
6 18.6365869482667
7 17.74099622528
8 16.9721236468907
9 16.2175589175125
10 15.14052713401
11 14.8590683738747
12 14.2505546990997
13 13.4442970926131
14 13.4329243407572
15 12.8544128059391
16 12.8288569114179
17 12.535532195801
18 12.2850390899741
19 12.4517312719793
20 12.3465383509168
21 12.3567373474001
22 11.8750098779201
23 11.7781812356694
24 11.3735716552022
25 11.2145906574951
26 12.0178658593294
27 12.6581460207969
28 13.5247368166375
29 14.89666945331
30 15.1967022293147
31 14.7133751167851
32 14.0227667600947
33 13.8467267414091
34 13.2923947264606
35 13.6820624478352
36 14.2550566249348
37 14.6307319666145
38 14.9756189066249
39 15.5468751252999
40 15.7961734335733
41 15.2280987468586
42 15.1549189974869
43 14.5567351979895
44 14.179121491725
45 13.80269719338
46 14.9883710880373
47 15.3352968704298
48 15.9717174963439
49 16.8232139970751
50 18.7408845309934
51 17.6781076247947
52 16.4425660998358
53 15.3051995465353
54 15.0312863038949
55 14.4917290431159
56 14.1353365678261
57 14.2311692542609
58 14.166928736742
59 14.0903296560603
60 13.8798170581816
61 13.2140669798786
62 12.6266469172362
63 12.028177533789
64 12.7680820270312
65 13.3560789549583
66 14.3227364972999
67 14.8325825311733
68 15.903879358272
69 15.8067634866176
70 16.5890174559607
71 16.1797606314352
72 15.9376885051482
73 15.3609441374519
74 15.6105153099615
75 17.7961122479692
76 20.211436465042
77 21.602102505367
78 23.7852620042936
79 27.5906229367682
80 29.2688516827479
81 28.6149813461983
82 30.3772850769586
83 33.6474013949002
84 37.5614677825869
85 38.7907342260695
86 39.2329207141889
87 39.6351099046845
88 40.3256745904143
89 43.1108196723314
90 46.6080090711985
91 46.7133605902921
92 48.2687551389003
93 49.4425241111203
94 51.7662126222296
95 56.2228500977836
96 57.3879534115602
97 59.1187560625815
98 60.8348315167319
99 63.5651185467188
100 64.3831881707084
101 62.5806772032334
102 63.8092484292534
103 64.063252076736
104 64.5908883280555
105 65.1736239957777
106 66.0223325299555
107 66.7006726906311
108 64.6488181525049
109 62.5601145220039
110 64.6076916176031
111 63.6350999607492
112 64.3177199685993
113 63.5236093082128
114 63.7110874465702
115 65.4352032905895
116 69.358675965805
117 72.0148941059773
118 73.6055419514485
119 74.4156468944921
120 76.4179441822604
121 72.7484353458083
122 73.1314682766466
123 72.3393679546506
124 73.3436543637205
125 74.8407901576431
126 74.9488121261145
127 76.7988963675582
128 76.1881237607133
129 78.2053656752373
130 80.9984525401898
131 77.8662620321518
132 78.1065896257215
133 78.7311117005772
134 80.0293293604617
135 79.248950155036
136 80.7400867906955
137 82.1765694325564
138 81.4480822127118
139 83.6430391035027
140 80.4477046161355
141 83.1580436929084
142 82.6192016209934
143 83.2399212967947
144 82.5047503707691
145 80.4181002966153
146 80.9205869039589
147 82.2849761898338
148 85.820720951867
149 87.4206167614936
150 89.9907134091949
151 84.8771973940226
152 87.7510312485514
153 88.3059183321745
154 86.1628146657396
155 87.6411717325917
156 90.45142405274
157 91.0035859088587
158 92.6495687270869
159 93.7677816483362
160 91.9712319853356
161 88.0786455882685
162 85.6382764706148
163 85.4187811764918
164 85.2772316078601
165 84.5107919529548
166 85.9395602290305
167 86.1407281832244
168 83.5356292132462
169 84.1100767039303
170 83.5174280298109
171 79.8295290905154
172 81.836309939079
173 83.7277679512632
174 80.7726010276772
175 85.0056941554751
176 87.4285219910468
177 84.1872642595041
178 82.6678980742699
179 83.8298851260826
180 85.7823881008661
181 84.7043904806929
182 85.430619051221
183 83.6000952409768
184 81.5753628594481
185 79.7532836208918
186 77.3465602300468
187 78.0872015173707
188 76.0096945472299
189 74.8853689711173
190 75.6764751768938
191 73.4569268081817
192 76.746128113212
193 77.3186091572363
194 78.0920939924557
195 80.5712418606312
196 82.025913488505
197 82.1131441241373
198 83.6068752993099
199 88.6833069061146
};
\addlegendentry{auxiliary}
\addplot [very thick, color1]
table {%
0 21.9251
1 21.6348666666667
2 19.9829133333333
3 19.9467506666667
4 19.6655205333333
5 18.5643164266667
6 17.694399808
7 16.7682665130667
8 15.8947865437867
9 15.5214025683627
10 14.3048687213568
11 14.2338749770854
12 13.9688599816684
13 13.1370479853347
14 12.9062183882677
15 12.4769813772809
16 12.4617251018247
17 12.3406800814598
18 12.0305573985011
19 12.1760525854676
20 11.9195687350407
21 12.1918549880326
22 11.7724706570927
23 11.5753431923409
24 11.1995012205393
25 11.1572543097648
26 11.3937367811452
27 11.5322494249161
28 11.3536862065996
29 12.4676489652797
30 14.4971658388904
31 13.8990660044457
32 13.6936394702232
33 13.3326249095119
34 12.8323265942762
35 12.7733346087543
36 13.5497143536701
37 14.4167181496027
38 16.6333745196822
39 19.1687529490791
40 20.5855756925966
41 19.3614072207439
42 17.9653657765952
43 16.4511992879428
44 15.6174460970209
45 15.1027768776167
46 14.7238148354267
47 14.750538535008
48 14.7712241613398
49 16.2253993290718
50 15.9720461299241
51 15.675063570606
52 14.6098708564848
53 13.7984833518545
54 15.1581133481503
55 16.4178106785202
56 16.3871285428162
57 18.0012561675863
58 17.8246982674023
59 18.1815319472552
60 19.2347455578042
61 17.45942311291
62 15.9369051569947
63 15.7391041255957
64 16.3975099671433
65 17.4209813070479
66 19.077051712305
67 20.222621369844
68 20.7672570958752
69 20.7711323433668
70 21.0178058746935
71 19.0932580330881
72 17.8099930931372
73 19.1080144745097
74 19.1399382462744
75 21.7714839303529
76 23.9290271442823
77 25.4155017154258
78 26.7769213723407
79 28.5616170978725
80 31.5375870116314
81 30.7309496093051
82 30.7957396874441
83 31.1871517499553
84 35.0944947332975
85 36.768935786638
86 38.2497086293104
87 38.7570069034483
88 39.5385255227587
89 39.6226537515403
90 41.5301630012322
91 39.2264970676524
92 39.2020043207886
93 38.6386767899642
94 40.4395014319714
95 42.5339411455771
96 42.115106249795
97 41.3153316665027
98 41.5290253332021
99 41.1654669332284
100 42.6131402132494
101 41.8703455039328
102 42.6559230698129
103 46.3734117891837
104 48.7819694313469
105 52.0609688784109
106 53.402848436062
107 55.6732054155163
108 57.1149376657464
109 58.3810634659304
110 59.4314907727443
111 56.9809592848621
112 61.469880761223
113 65.3819912756451
114 67.3402396871827
115 68.8013384164129
116 69.260937399797
117 67.7989299198376
118 68.52218393587
119 64.8788604820294
120 65.1872683856235
121 66.8413480418321
122 66.190611766799
123 64.8766227467726
124 66.1516115307514
125 65.3634625579344
126 67.4060833796809
127 67.4224467037447
128 69.1573706963291
129 69.4425165570633
130 70.0461132456506
131 69.5774505965205
132 70.3872338105497
133 69.0415403817731
134 67.5134456387518
135 68.1795831776681
136 70.4862932088012
137 71.7213212337076
138 71.5613103202994
139 70.8153415895729
140 71.2436532716583
141 68.9532626173266
142 65.1085634271947
143 65.7335974084224
144 64.6308179267379
145 64.112341008057
146 62.5576061397789
147 61.4543782451565
148 64.0212092627918
149 62.2050007435668
150 60.5983472615201
151 59.1358911425494
152 59.3248795807062
153 61.5153369978983
154 63.915362931652
155 64.5889970119882
156 64.5425509429239
157 62.8462140876725
158 62.4437179368046
159 65.0696543494437
160 63.865583479555
161 62.1698134503106
162 63.8257907602485
163 63.4670992748655
164 65.6195994198924
165 69.1928928692472
166 70.1465009620645
167 74.6163007696516
168 71.8610472823879
169 73.4344978259103
170 72.5961582607283
171 71.3870666085826
172 76.3412332868661
173 73.0833799628262
174 76.3412039702609
175 74.2844098428754
176 73.9577212076337
177 77.1975236327736
178 76.3645255728855
179 77.0887137916418
180 75.4370443666467
181 73.8831221599841
182 75.4580443946539
183 78.3719688490565
184 80.6680950792452
185 82.7896360633961
186 80.6834155173836
187 82.3473857472402
188 81.2041885977922
189 80.7616708782337
190 80.1755633692537
191 83.2366173620696
192 83.4137738896557
193 85.9556924450579
194 85.4783139560463
195 87.9462978315037
196 85.8732515985363
197 84.976621278829
198 83.7382636897299
199 84.7279176184506
};
\addlegendentry{target}
\addplot [very thick, color2]
table {%
0 19.6378666666667
1 19.56992
2 18.0848293333333
3 17.8576301333333
4 17.5693107733333
5 17.107801952
6 16.7380815616
7 16.36886524928
8 15.9937255327573
9 15.5989137595392
10 14.7982310076314
11 14.5640181394384
12 14.0711945115507
13 13.4909356092406
14 13.5284551540591
15 12.8137241232473
16 12.8013592985978
17 12.5817674388783
18 12.198027284436
19 12.1184751608821
20 11.8343201287057
21 11.6991494362979
22 11.4958728823716
23 11.325824972564
24 11.2401266447178
25 10.9203413157743
26 11.2256863859528
27 11.3472157754289
28 11.9012392870098
29 12.5756580962745
30 13.1823664770196
31 13.462786514949
32 13.1490958786259
33 12.928550036234
34 13.0292866956539
35 13.7177026898564
36 14.4340621518852
37 14.2565097215081
38 13.9783011105398
39 14.1369142217652
40 15.3469580440788
41 14.9723531019297
42 14.2862891482104
43 14.4428713185684
44 14.374830388188
45 15.7055443105504
46 15.993682115107
47 17.0524256920856
48 18.0473805536685
49 20.0306711096014
50 22.6020302210145
51 20.7629441768116
52 20.7470086747826
53 19.9803069398261
54 20.2474588851942
55 22.7779404414887
56 23.538232353191
57 22.6516658825528
58 23.0658993727089
59 22.0510594981671
60 25.334460931867
61 22.6172154121603
62 20.6344189963949
63 21.2002818637826
64 25.7474654910261
65 30.3258657261542
66 32.3977459142567
67 35.9414300647387
68 36.7648373851243
69 35.6135699080994
70 34.3772492598129
71 35.302406074517
72 35.1563181929469
73 34.7197012210242
74 33.258947643486
75 34.1451847814555
76 35.3023078251644
77 38.2216862601315
78 37.7378956747719
79 37.4164632064842
80 37.2805305651873
81 34.9419444521499
82 39.2052555617199
83 44.7894911160426
84 51.6303728928341
85 55.3910383142672
86 56.5944439847471
87 60.262868521131
88 63.6800814835715
89 63.9776518535239
90 65.4637481494858
91 67.6079718529219
92 71.3037974823376
93 76.61803798587
94 80.0061970553627
95 83.0716643109568
96 85.4819381154321
97 87.3447971590124
98 86.9442910605432
99 87.3042861817679
100 86.1743689454143
101 88.9926551563315
102 93.5194441250651
103 94.8858553000521
104 96.5479709067084
105 96.7727500587
106 98.7261533802934
107 98.6819293709014
108 98.6372101633877
109 101.217621464044
110 100.025930504568
111 100.354364403655
112 104.639731522924
113 107.123071885006
114 110.026617508004
115 113.898147339737
116 112.65907787179
117 112.805988964098
118 114.412511171279
119 115.45523560369
120 113.746195149618
121 114.689162786361
122 115.207130229089
123 117.427630849938
124 118.64538467995
125 116.494721077294
126 118.601303528502
127 121.568682822801
128 118.475006258241
129 115.320511673259
130 117.659009338608
131 116.840414137553
132 117.067571310042
133 117.4433837147
134 120.205660305094
135 119.116841577408
136 116.336193261927
137 115.360407942875
138 115.859413020966
139 113.909603750106
140 112.459923000085
141 111.821671733401
142 112.887510720054
143 113.65427524271
144 113.163526860835
145 115.231441488668
146 115.388586524268
147 115.336582552747
148 113.866632708865
149 109.945399500425
150 107.934232933673
151 113.487259680272
152 112.437787744218
153 114.091543528707
154 117.084274822966
155 120.042546525039
156 121.910957220032
157 121.060905776025
158 120.68572462082
159 119.309393029989
160 117.490541090658
161 116.59864620586
162 118.153836964688
163 117.67278957175
164 117.013218324067
165 117.22376132592
166 118.424375727403
167 114.283327248589
168 112.105101798871
169 110.280368105764
170 108.731154484611
171 109.095390254355
172 107.454732203484
173 109.011739096121
174 107.228891276897
175 107.552173021517
176 106.168138417214
177 103.788017400438
178 103.19973392035
179 103.023993802947
180 102.456901709024
181 103.737268033886
182 107.618041093775
183 106.777299541687
184 110.49017963335
185 112.08244370668
186 112.437954965344
187 112.772257305608
188 117.29563917782
189 116.385491342256
190 115.062293073805
191 113.817221125711
192 111.606143567235
193 113.809034853788
194 112.93730788303
195 118.426846306424
196 120.973170378473
197 122.612322969445
198 120.755471708889
199 123.274497367111
};
\addlegendentry{transfer}
\addplot [very thick, white!46.6666666666667!black]
table {%
0 22.1553666666667
1 20.9199933333333
2 21.0080746666667
3 20.1184064
4 19.5461317866667
5 19.1430587626667
6 17.6542403434667
7 17.02495894144
8 16.3789004864853
9 15.5400670558549
10 15.2481669780173
11 14.4469802490805
12 14.1790241992644
13 14.7995726927448
14 14.0247448208625
15 14.78465585669
16 14.4378380186854
17 14.1847437482816
18 14.1781349986253
19 14.0201879989002
20 14.1607237324535
21 13.7947056526295
22 14.1303245221036
23 14.3604529510162
24 14.4644290274796
25 14.4238498886504
26 13.8633199109203
27 13.5112692620696
28 13.5541554096557
29 13.5858043277245
30 13.2010501288463
31 13.1070134364104
32 12.737417415795
33 12.5650872659693
34 12.4401298127754
35 12.4714371835537
36 12.4796564135096
37 12.1245451308077
38 12.2428227713128
39 12.1548048837169
40 12.0487839069735
41 11.7665204589122
42 11.8791297004631
43 11.5112370937038
44 11.285869674963
45 11.2619624066371
46 11.5999565919763
47 11.4204786069144
48 11.5776428855315
49 11.8184543084252
50 12.1508567800735
51 11.9584254240588
52 12.0106070059137
53 12.1578722713976
54 12.0075978171181
55 11.7813849203612
56 11.4845879362889
57 11.4196970156978
58 11.5556976125582
59 11.2841114233799
60 11.4662891387039
61 11.2302846442965
62 11.1168277154372
63 10.8737955056831
64 11.2886297378798
65 11.2795971236372
66 11.3565576989097
67 11.5594194924611
68 11.6368755939689
69 11.2436804751751
70 11.1941110468068
71 11.4639488374454
72 11.641605736623
73 11.9667379226317
74 11.8726036714387
75 11.5306762704843
76 11.2046810163874
77 11.25218481311
78 11.0614811838213
79 11.0114582803904
80 11.7686866243123
81 11.4750559661165
82 11.2114047728932
83 11.2407638183146
84 11.2470777213183
85 11.6499421770547
86 11.1638270749771
87 11.2276283266483
88 11.3701893279853
89 11.4718914623882
90 11.4870331699106
91 11.6087865359285
92 11.6138558954095
93 11.5496047163276
94 12.1154771063954
95 11.892388351783
96 12.1197840147597
97 12.7049205451411
98 12.6402831027795
99 12.667979815557
100 12.9499571857789
101 13.1465857486231
102 13.1521085988985
103 13.1113068791188
104 13.077485503295
105 12.9134550693027
106 12.7022707221088
107 12.4989165776871
108 13.3511332621496
109 13.4407799430531
110 13.4012172877758
111 13.2911938302206
112 13.8471950641765
113 13.8224293846745
114 13.8997035077396
115 13.889576139525
116 14.0947542449534
117 14.246476729296
118 14.1227347167702
119 14.0137544400828
120 13.8287502187329
121 14.440406841653
122 14.4356521399891
123 14.0999417119912
124 14.9790067029263
125 15.4218786956744
126 15.6338896232062
127 15.8987983652316
128 15.2777720255186
129 15.9542376204149
130 17.1406100963319
131 16.3220480770655
132 15.5031451283191
133 14.9411427693219
134 14.9987675487909
135 14.8206607056994
136 14.4426218978928
137 14.8995375183143
138 14.6012300146514
139 14.8024973450545
140 14.7876845427102
141 15.0209076341682
142 16.1647261073346
143 17.054894219201
144 17.3942220420274
145 17.3152643002886
146 17.0041447735642
147 16.7487691521847
148 17.0374219884144
149 16.4769375907316
150 15.9443167392519
151 16.1739067247349
152 16.6521587131212
153 16.3200336371636
154 17.0521002430642
155 17.4069468611181
156 16.8902241555611
157 16.1059926577822
158 16.5666207928925
159 15.8350099676473
160 15.5678613074512
161 16.7804023792943
162 19.8475952367687
163 19.7494628560817
164 20.9554636181987
165 21.3603842278923
166 21.5361073823138
167 22.656685905851
168 21.6636953913475
169 21.937616313078
170 21.6937863837957
171 22.7325491070366
172 22.7149459522959
173 24.1700167618367
174 23.5737534094694
175 24.2705760609089
176 23.0737475153938
177 24.706778012315
178 24.9086957431853
179 24.6688632612149
180 24.870450608972
181 26.3875271538442
182 25.310668389742
183 24.3955147117936
184 24.4926784361016
185 25.0579827488813
186 23.895086199105
187 23.326008959284
188 23.3167005007605
189 23.4863270672751
190 22.8778016538201
191 23.9585479897227
192 23.7006117251115
193 24.7872427134225
194 24.0958808374047
195 26.5504446699238
196 27.761235735939
197 27.5820085887512
198 25.485726871001
199 24.1306481634674
};
\addlegendentry{linear}
\addplot [very thick, color3]
table {%
0 21.1692333333333
1 21.0616
2 20.2422466666667
3 20.0018373333333
4 18.8364965333333
5 18.4488572266667
6 17.329092448
7 16.6176539584
8 15.90246316672
9 15.9268772000427
10 14.9474617600341
11 15.2556827413606
12 14.7270595264218
13 13.9033809544708
14 13.62659809691
15 13.022978477528
16 13.0194494486891
17 12.8528528922846
18 12.2920889804943
19 12.3869311843955
20 12.4473382808497
21 12.4688506246798
22 12.0254538330771
23 11.7601430664617
24 11.4062544531694
25 11.2047635625355
26 11.3543308500284
27 11.6238913466894
28 11.4147264106848
29 11.2017077952145
30 11.935459569505
31 11.9412609889373
32 11.7440154578165
33 11.7475856995865
34 11.3475418930026
35 11.1468468477354
36 11.1290374781883
37 11.307983315884
38 11.1861533193739
39 11.2641159888324
40 11.5067994577326
41 11.7494728995194
42 11.3178449862822
43 11.2449293223591
44 11.5248101245539
45 11.5191414329765
46 11.1896198130479
47 11.5314625171049
48 11.3599766803506
49 11.1653680109472
50 11.0183877420911
51 11.1128235270062
52 10.6479254882716
53 10.306147057284
54 10.2924376458272
55 10.6829167833284
56 11.1872534266627
57 11.3388760746635
58 12.0113741930641
59 12.0565126877846
60 11.8348101502277
61 12.1396947868488
62 12.0210958294791
63 12.2896633302499
64 12.0314773308666
65 11.9750151980266
66 11.8452054917546
67 11.714797726737
68 11.8574181813896
69 12.558147878445
70 12.7402049694227
71 12.7700839755382
72 12.9442738470972
73 12.5560124110111
74 12.9516432621422
75 13.1887079430471
76 13.589159687771
77 13.8418944168835
78 13.9478222001734
79 14.0766710934721
80 14.1167835414443
81 14.1652534998221
82 14.5348894665244
83 14.7674049065528
84 14.6097172585756
85 14.6911671401938
86 14.5962670454884
87 14.2675936363907
88 14.1933282424459
89 14.1354359272901
90 14.0720954084987
91 14.1103496601323
92 14.3362263947725
93 14.501641115818
94 14.2316328926544
95 13.8228196474569
96 13.7279490512988
97 13.6597925743724
98 14.0648140594979
99 14.2936445809317
100 13.901562331412
101 13.9288898651296
102 14.3991185587703
103 14.0913081803496
104 14.086279877613
105 13.8080572354237
106 13.6781191216723
107 13.6798886306712
108 13.7553642378703
109 13.9067913902962
110 13.7513264455703
111 13.7185011564563
112 13.506560925165
113 13.079628740132
114 12.7049029921056
115 13.0915357270178
116 13.3134752482809
117 13.9104601986247
118 13.8910748255665
119 13.8642465271198
120 14.2604505550292
121 14.7395737773567
122 15.3034190218854
123 15.7895018841749
124 16.15104150734
125 16.6159198725386
126 15.7783625646976
127 16.0139833850914
128 16.1347267080731
129 15.5762413664585
130 14.9687197598335
131 16.0157291412001
132 16.5356433129601
133 15.5653346503681
134 15.3207277202944
135 14.9682355095689
136 14.6840284076551
137 14.3950560594574
138 16.0642848475659
139 16.4769878780528
140 16.9245836357755
141 17.6662935752871
142 17.533148193563
143 18.0752852215171
144 18.0056948438803
145 18.0827692084376
146 19.2596020334167
147 19.8710149600667
148 20.1615719680534
149 21.2312442411094
150 20.6310220595542
151 20.6787776476433
152 20.2389087847813
153 21.9284403611584
154 22.0910589555934
155 23.2688938311414
156 23.7597683982464
157 25.3013213852638
158 25.972577108211
159 27.1093616865688
160 27.0998960159217
161 26.7403301460707
162 26.4531774501899
163 31.5479219601519
164 34.6275575681215
165 36.1248393878306
166 38.1413781769311
167 39.0827558748782
168 39.2015913665692
169 38.2422064265887
170 37.7944918079377
171 36.2866734463501
172 36.6407720904134
173 36.7483643389974
174 34.9841248045313
175 36.9356065102917
176 35.8564385415667
177 38.6882441665867
178 37.6715086666027
179 37.2869269332821
180 36.221074879959
181 38.9806399039672
182 41.1001252565071
183 41.8549068718724
184 42.9811454974979
185 44.8798897313316
186 44.2786317850653
187 45.7763320947189
188 47.0134990091085
189 48.1607658739534
190 46.8403993658294
191 45.1474794926635
192 45.0544502607975
193 46.5155935419713
194 46.9345481669104
195 46.576865200195
196 50.3623054934893
197 53.5734243947915
198 51.8434528491665
199 51.6203556126665
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}


==> figs/ball.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Steps},
xmajorgrids,
xmin=-14400, xmax=302400,
xtick style={color=black},
xtick={-50000,0,50000,100000,150000,200000,250000,300000,350000},
xticklabels={\ensuremath{-}50000,0,50000,100000,150000,200000,250000,300000,350000},
y grid style={white!69.0196078431373!black},
ylabel={Average Reward},
ymajorgrids,
ymin=-4.03562823118071, ymax=103.690275525841,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100,120},
yticklabels={\ensuremath{-}20,0,20,40,60,80,100,120}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.910577664673328)
--(axis cs:0,0.893092364132404)
--(axis cs:12000,0.95124391502142)
--(axis cs:24000,0.986552190522353)
--(axis cs:36000,0.93731136182944)
--(axis cs:48000,0.980151349802812)
--(axis cs:60000,1.38133700029055)
--(axis cs:72000,1.66056094900767)
--(axis cs:84000,2.0921101287206)
--(axis cs:96000,5.34301064332326)
--(axis cs:108000,16.3375058364868)
--(axis cs:120000,29.2673957614899)
--(axis cs:132000,61.9898037185669)
--(axis cs:144000,71.1471921615601)
--(axis cs:156000,82.9768186747233)
--(axis cs:168000,78.8232673136393)
--(axis cs:180000,77.4048765055338)
--(axis cs:192000,72.8469196472168)
--(axis cs:204000,77.813770228068)
--(axis cs:216000,81.4927273228963)
--(axis cs:228000,84.1278167063395)
--(axis cs:240000,76.971204758962)
--(axis cs:252000,80.2643100357056)
--(axis cs:264000,79.6975567830404)
--(axis cs:276000,85.794260635376)
--(axis cs:288000,87.9732573267619)
--(axis cs:288000,93.5574424616496)
--(axis cs:288000,93.5574424616496)
--(axis cs:276000,93.55129931132)
--(axis cs:264000,87.3484499766032)
--(axis cs:252000,91.1553459396362)
--(axis cs:240000,84.7655315945943)
--(axis cs:228000,91.8287952880859)
--(axis cs:216000,89.7413738733927)
--(axis cs:204000,84.2741900761922)
--(axis cs:192000,80.9537687899272)
--(axis cs:180000,86.248260597229)
--(axis cs:168000,86.6328534622192)
--(axis cs:156000,90.5542114003499)
--(axis cs:144000,86.1296978963216)
--(axis cs:132000,84.3715538012187)
--(axis cs:120000,54.6968358214696)
--(axis cs:108000,32.406059368213)
--(axis cs:96000,9.60012253236771)
--(axis cs:84000,2.70227200957139)
--(axis cs:72000,2.22103743386269)
--(axis cs:60000,1.66654606143634)
--(axis cs:48000,1.04516495891412)
--(axis cs:36000,0.964269375304381)
--(axis cs:24000,1.01288511131207)
--(axis cs:12000,0.971796139319738)
--(axis cs:0,0.910577664673328)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.871808048784733)
--(axis cs:0,0.86100375777483)
--(axis cs:12000,0.914834841350714)
--(axis cs:24000,0.958737647970518)
--(axis cs:36000,0.921051799694697)
--(axis cs:48000,0.891196735640367)
--(axis cs:60000,1.10967146915197)
--(axis cs:72000,2.03191913143794)
--(axis cs:84000,2.79096178539594)
--(axis cs:96000,5.4593277036349)
--(axis cs:108000,25.5324890047709)
--(axis cs:120000,47.8468599714438)
--(axis cs:132000,62.8275574064255)
--(axis cs:144000,84.3069792836507)
--(axis cs:156000,88.0889308420817)
--(axis cs:168000,89.7207396952311)
--(axis cs:180000,87.3538599395752)
--(axis cs:192000,90.2835730489095)
--(axis cs:204000,89.0389527740478)
--(axis cs:216000,90.4442059071859)
--(axis cs:228000,92.2498991546631)
--(axis cs:240000,92.7767078501384)
--(axis cs:252000,93.9327794392904)
--(axis cs:264000,92.6601400222778)
--(axis cs:276000,91.4970280939738)
--(axis cs:288000,91.5145805333455)
--(axis cs:288000,96.52438428243)
--(axis cs:288000,96.52438428243)
--(axis cs:276000,94.8848912963867)
--(axis cs:264000,97.0786644388835)
--(axis cs:252000,98.7936435368856)
--(axis cs:240000,98.0273046951294)
--(axis cs:228000,97.0487568664551)
--(axis cs:216000,96.5604707158407)
--(axis cs:204000,95.1406799850464)
--(axis cs:192000,95.3496883850098)
--(axis cs:180000,93.9222018381755)
--(axis cs:168000,95.7630800018311)
--(axis cs:156000,93.021587059021)
--(axis cs:144000,91.990247988383)
--(axis cs:132000,83.3848142407735)
--(axis cs:120000,72.4980404071013)
--(axis cs:108000,46.2014927755992)
--(axis cs:96000,8.12549599099159)
--(axis cs:84000,3.75391913342476)
--(axis cs:72000,2.47739269800981)
--(axis cs:60000,1.28683267098665)
--(axis cs:48000,0.922785884698232)
--(axis cs:36000,0.942769618391991)
--(axis cs:24000,0.975205548763275)
--(axis cs:12000,0.930983282824357)
--(axis cs:0,0.871808048784733)
--cycle;

\addplot [very thick, color0]
table {%
0 0.90181695527037
12000 0.961865651456515
24000 0.999487705659866
36000 0.951411130100489
48000 1.01454141577085
60000 1.52133366887569
72000 1.94629387213389
84000 2.40978418843349
96000 7.37301254151662
108000 24.177642590181
120000 41.6333838238398
132000 73.5172794205983
144000 78.9019417919159
156000 86.7907293296814
168000 82.8783691818237
180000 82.2706139312744
192000 76.9213410825094
204000 81.3670181638082
216000 85.7086627431234
228000 88.0736104977926
240000 80.8399073247274
252000 85.4729502716065
264000 83.6819395250956
276000 89.6614152572632
288000 90.7896055620829
};
\addlegendentry{Single}
\addplot [very thick, color1]
table {%
0 0.866523029532035
12000 0.923426073310773
24000 0.967105489446719
36000 0.931782311052084
48000 0.906411799202363
60000 1.20005842489203
72000 2.25683490322431
84000 3.26575051081578
96000 6.86857021652857
108000 35.8172607690175
120000 61.2543949895461
132000 73.1449540998141
144000 88.3657890591939
156000 90.5192093111674
168000 93.0600311688741
180000 90.7550698183695
192000 92.8138722572327
204000 92.2825147829692
216000 93.5227928848267
228000 94.8286566258748
240000 95.6192133074443
252000 96.4174982493083
264000 94.8788883720398
276000 93.2183836176554
288000 94.176089755249
};
\addlegendentry{Transfer}
\end{axis}

\end{tikzpicture}


==> figs/ball_ablation.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.3)},
  anchor=north west,
  draw=white!80!black
},
title={3DBall},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Steps},
xmajorgrids,
xmin=-14400, xmax=302400,
xtick style={color=black},
xtick={-50000,0,50000,100000,150000,200000,250000,300000,350000},
xticklabels={\ensuremath{-}50000,0,50000,100000,150000,200000,250000,300000,350000},
y grid style={white!69.0196078431373!black},
% ylabel={Average Reward},
ymajorgrids,
ymin=-4.03448706937134, ymax=103.652170776787,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100,120},
yticklabels={\ensuremath{-}20,0,20,40,60,80,100,120}
]
% \path [fill=color0, fill opacity=0.2]
% (axis cs:0,0.910890235284964)
% --(axis cs:0,0.89283516951402)
% --(axis cs:12000,0.949547321816285)
% --(axis cs:24000,0.985419690012932)
% --(axis cs:36000,0.937196529845397)
% --(axis cs:48000,0.981557724356651)
% --(axis cs:60000,1.38850887962182)
% --(axis cs:72000,1.67008584272861)
% --(axis cs:84000,2.10321130037308)
% --(axis cs:96000,5.39776936578751)
% --(axis cs:108000,16.8870657349428)
% --(axis cs:120000,30.1110013931592)
% --(axis cs:132000,60.8397086677551)
% --(axis cs:144000,70.3747727457682)
% --(axis cs:156000,82.8517217941284)
% --(axis cs:168000,78.9418561096191)
% --(axis cs:180000,77.3779111836751)
% --(axis cs:192000,72.9658655929565)
% --(axis cs:204000,78.1510376917521)
% --(axis cs:216000,81.1858064753215)
% --(axis cs:228000,84.2047571309407)
% --(axis cs:240000,76.3845407040914)
% --(axis cs:252000,80.292763982137)
% --(axis cs:264000,79.7826211344401)
% --(axis cs:276000,85.5160578715006)
% --(axis cs:288000,87.8148302586873)
% --(axis cs:288000,93.5938025868734)
% --(axis cs:288000,93.5938025868734)
% --(axis cs:276000,93.0185446014404)
% --(axis cs:264000,87.77956812795)
% --(axis cs:252000,90.7183706614177)
% --(axis cs:240000,84.6728533770243)
% --(axis cs:228000,92.0055978317261)
% --(axis cs:216000,89.567388053894)
% --(axis cs:204000,84.2465723215739)
% --(axis cs:192000,80.6410681050618)
% --(axis cs:180000,86.3511201807658)
% --(axis cs:168000,86.8014850413005)
% --(axis cs:156000,90.7251030578613)
% --(axis cs:144000,86.1399547665914)
% --(axis cs:132000,84.3476478500366)
% --(axis cs:120000,54.5960911472638)
% --(axis cs:108000,32.729630701383)
% --(axis cs:96000,9.52461360518137)
% --(axis cs:84000,2.74033128035068)
% --(axis cs:72000,2.22701158547401)
% --(axis cs:60000,1.65654291876157)
% --(axis cs:48000,1.04557744095723)
% --(axis cs:36000,0.964100139121215)
% --(axis cs:24000,1.01180518511931)
% --(axis cs:12000,0.972691585600376)
% --(axis cs:0,0.910890235284964)
% --cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.872323761781057)
--(axis cs:0,0.860361014544964)
--(axis cs:12000,0.914358027140299)
--(axis cs:24000,0.958887066960335)
--(axis cs:36000,0.92121282907327)
--(axis cs:48000,0.889814680715402)
--(axis cs:60000,1.10826881849766)
--(axis cs:72000,2.02132520167033)
--(axis cs:84000,2.78381605505943)
--(axis cs:96000,5.62419631163279)
--(axis cs:108000,26.1583645311991)
--(axis cs:120000,47.5038191177845)
--(axis cs:132000,61.9715826234818)
--(axis cs:144000,84.4810718892415)
--(axis cs:156000,88.2146126607259)
--(axis cs:168000,89.7540460230509)
--(axis cs:180000,87.42225319163)
--(axis cs:192000,90.0463576253255)
--(axis cs:204000,88.9665768839518)
--(axis cs:216000,90.6635879643758)
--(axis cs:228000,92.2294240264893)
--(axis cs:240000,92.9938949025472)
--(axis cs:252000,93.7496298548381)
--(axis cs:264000,92.4418300374349)
--(axis cs:276000,91.6077624333699)
--(axis cs:288000,91.5732579345703)
--(axis cs:288000,96.3743648910523)
--(axis cs:288000,96.3743648910523)
--(axis cs:276000,94.8842273763021)
--(axis cs:264000,97.0441357650757)
--(axis cs:252000,98.7573226928711)
--(axis cs:240000,97.8500323053996)
--(axis cs:228000,96.879011138916)
--(axis cs:216000,96.5601553064982)
--(axis cs:204000,95.8687090377808)
--(axis cs:192000,95.2156211980184)
--(axis cs:180000,94.1688863347371)
--(axis cs:168000,95.8878598225912)
--(axis cs:156000,92.9985714187622)
--(axis cs:144000,92.3747496414185)
--(axis cs:132000,82.0042493940989)
--(axis cs:120000,72.5782542880376)
--(axis cs:108000,46.3431116097768)
--(axis cs:96000,8.15119036078453)
--(axis cs:84000,3.74200328830878)
--(axis cs:72000,2.48391943315665)
--(axis cs:60000,1.28498557176193)
--(axis cs:48000,0.92112463136514)
--(axis cs:36000,0.942134836216768)
--(axis cs:24000,0.975713419516881)
--(axis cs:12000,0.931482366979122)
--(axis cs:0,0.872323761781057)
--cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.2]
(axis cs:0,0.905981895069281)
--(axis cs:0,0.885219166537126)
--(axis cs:12000,0.925207902510961)
--(axis cs:24000,0.964586601426204)
--(axis cs:36000,0.949054447069764)
--(axis cs:48000,0.940851386226714)
--(axis cs:60000,1.10239648256575)
--(axis cs:72000,1.64839994391737)
--(axis cs:84000,2.11142329727082)
--(axis cs:96000,5.2584467609846)
--(axis cs:108000,16.8854063711228)
--(axis cs:120000,34.6196647208562)
--(axis cs:132000,47.6199765359576)
--(axis cs:144000,64.0705767002908)
--(axis cs:156000,74.0087829014861)
--(axis cs:168000,81.1400903198125)
--(axis cs:180000,83.2443541414838)
--(axis cs:192000,81.419302981183)
--(axis cs:204000,81.7865866776134)
--(axis cs:216000,81.9120090701096)
--(axis cs:228000,84.1324584942019)
--(axis cs:240000,84.8568307282208)
--(axis cs:252000,82.8722361585338)
--(axis cs:264000,84.0153901282171)
--(axis cs:276000,85.8745098122368)
--(axis cs:288000,83.9020412818)
--(axis cs:288000,90.4660031626607)
--(axis cs:288000,90.4660031626607)
--(axis cs:276000,93.2321759242186)
--(axis cs:264000,90.6834082118609)
--(axis cs:252000,89.2133476991532)
--(axis cs:240000,91.2458686872875)
--(axis cs:228000,90.7226166368633)
--(axis cs:216000,88.6737078551272)
--(axis cs:204000,89.5493300779303)
--(axis cs:192000,88.8285134426037)
--(axis cs:180000,90.512697320795)
--(axis cs:168000,90.408285187753)
--(axis cs:156000,86.8870083892186)
--(axis cs:144000,79.6632075857798)
--(axis cs:132000,69.4980595578511)
--(axis cs:120000,54.5078444822947)
--(axis cs:108000,31.4415480550766)
--(axis cs:96000,10.6376120741844)
--(axis cs:84000,3.60677947022114)
--(axis cs:72000,2.25190838526872)
--(axis cs:60000,1.23942486093814)
--(axis cs:48000,0.982310651111106)
--(axis cs:36000,0.978169544354081)
--(axis cs:24000,0.992745689123869)
--(axis cs:12000,0.949985926131407)
--(axis cs:0,0.905981895069281)
--cycle;

% \addplot [very thick, color0]
% table {%
% 0 0.902085734289885
% 12000 0.962030996721983
% 24000 0.998982429629564
% 36000 0.95143399772048
% 48000 1.01473246438503
% 60000 1.52129251182477
% 72000 1.94931157919963
% 84000 2.41969626032511
% 96000 7.35097897206942
% 108000 24.2641744759719
% 120000 41.5049367792129
% 132000 73.3189048576355
% 144000 78.7234259106954
% 156000 86.8487562876384
% 168000 82.7838727467855
% 180000 82.1750175722758
% 192000 76.7971092276255
% 204000 81.4103553548177
% 216000 85.6916233350118
% 228000 88.0244241668701
% 240000 80.8083157833099
% 252000 85.3928520512899
% 264000 83.6487004933675
% 276000 89.6185979072571
% 288000 90.8051386311849
% };
% \addlegendentry{Single}
\addplot [very thick, color1]
table {%
0 0.866383719617128
12000 0.923492955754201
24000 0.967232834452391
36000 0.931761448647578
48000 0.906405416866144
60000 1.20045799342195
72000 2.25932436795632
84000 3.26577584859927
96000 6.87968109610875
108000 35.8068333180745
120000 61.0358647752126
132000 73.0553752520243
144000 88.4734583363851
156000 90.5767876040141
168000 92.9799462514242
180000 90.8801795860291
192000 92.7429558080037
204000 92.2627342160543
216000 93.4993206835429
228000 94.835346454366
240000 95.5733169296265
252000 96.3646875027975
264000 94.8698818196615
276000 93.2056173416138
288000 94.1698479456584
};
\addlegendentry{Our Method}
\addplot [very thick, green!50.1960784313725!black]
table {%
0 0.895900379389524
12000 0.937909529684981
24000 0.978211135118703
36000 0.963537408243368
48000 0.96123461156326
60000 1.16951734687307
72000 1.93820009258498
84000 2.82918351500387
96000 7.81243054239529
108000 23.7448459532051
120000 44.7702470122312
132000 58.9433934606222
144000 72.0590399533742
156000 80.7405921978073
168000 85.9934178064385
180000 86.9817175395667
192000 85.3617080438464
204000 85.8568612997298
216000 85.4426141781293
228000 87.549511881596
240000 88.2310072282583
252000 86.1487812277054
264000 87.3290291026222
276000 89.6309973685159
288000 87.2760461436696
};
\addlegendentry{Auxiliary Tasks}
\end{axis}

\end{tikzpicture}


==> figs/ball_ablation_all.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0,0}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{1,0.549019607843137,0}
% \definecolor{color4}{rgb}{0.4,0.69803921568,1}
\definecolor{color4}{rgb}{0.55,0.27,0.07}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={{3DBall}},
scaled ticks=false,
x grid style={white!69.0196078431373!black},
xlabel={{Steps}},
xmajorgrids,
xmin=-14400, xmax=302400,
xtick style={color=black},
% xtick={-50000,0,50000,100000,150000,200000,250000,300000,350000},
% xticklabels={\ensuremath{-}50000,0,50000,100000,150000,200000,250000,300000,350000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k},
y grid style={white!69.0196078431373!black},
ylabel={{Return}},
ymajorgrids,
ymin=-4.05404311371744, ymax=103.882906501044,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100,120},
yticklabels={\ensuremath{-}20,0,20,40,60,80,100,120}
]

\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.911586044410865)
--(axis cs:0,0.893576828181744)
--(axis cs:12000,0.950052213847637)
--(axis cs:24000,0.987312424639861)
--(axis cs:36000,0.937743202825387)
--(axis cs:48000,0.98111319377025)
--(axis cs:60000,1.38828979444504)
--(axis cs:72000,1.6821152121226)
--(axis cs:84000,2.09489543334643)
--(axis cs:96000,5.51821187400818)
--(axis cs:108000,16.7050844659805)
--(axis cs:120000,28.6504294724464)
--(axis cs:132000,61.839427675883)
--(axis cs:144000,71.1358873888651)
--(axis cs:156000,82.7840106633504)
--(axis cs:168000,79.247117922465)
--(axis cs:180000,77.2332826207479)
--(axis cs:192000,72.8922494913737)
--(axis cs:204000,78.1251781082153)
--(axis cs:216000,81.2324106190999)
--(axis cs:228000,83.7450485204061)
--(axis cs:240000,76.4509918289185)
--(axis cs:252000,80.0072109603882)
--(axis cs:264000,79.5812978897095)
--(axis cs:276000,85.6326447703044)
--(axis cs:288000,87.8364172744751)
--(axis cs:288000,93.5437296015422)
--(axis cs:288000,93.5437296015422)
--(axis cs:276000,93.296606010437)
--(axis cs:264000,87.377580019633)
--(axis cs:252000,90.8259956512451)
--(axis cs:240000,84.8313724250794)
--(axis cs:228000,92.2400962600708)
--(axis cs:216000,89.7994200897217)
--(axis cs:204000,84.5465452957153)
--(axis cs:192000,81.01156300354)
--(axis cs:180000,86.601208946228)
--(axis cs:168000,87.2577630233765)
--(axis cs:156000,90.4309548492432)
--(axis cs:144000,86.4457708218892)
--(axis cs:132000,82.4021010195414)
--(axis cs:120000,54.4784513861338)
--(axis cs:108000,32.1223968280156)
--(axis cs:96000,9.70910165691376)
--(axis cs:84000,2.72736665960153)
--(axis cs:72000,2.23179793878396)
--(axis cs:60000,1.67258901568254)
--(axis cs:48000,1.04662085551023)
--(axis cs:36000,0.964142741501331)
--(axis cs:24000,1.01115789222717)
--(axis cs:12000,0.972143123229345)
--(axis cs:0,0.911586044410865)
--cycle;



\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.905502462764581)
--(axis cs:0,0.885391654312611)
--(axis cs:12000,0.966521290083726)
--(axis cs:24000,1.00435026784738)
--(axis cs:36000,0.932912302533786)
--(axis cs:48000,0.932445608874162)
--(axis cs:60000,1.26287882602215)
--(axis cs:72000,2.15145396868388)
--(axis cs:84000,2.6549033610026)
--(axis cs:96000,8.27388117281596)
--(axis cs:108000,28.4651692875226)
--(axis cs:120000,52.8148584591548)
--(axis cs:132000,60.6141692867279)
--(axis cs:144000,80.1024012680054)
--(axis cs:156000,84.4604769083659)
--(axis cs:168000,88.4866076533)
--(axis cs:180000,85.0167690658569)
--(axis cs:192000,79.9824682108561)
--(axis cs:204000,82.2037711970011)
--(axis cs:216000,82.2846532465617)
--(axis cs:228000,86.3395181121826)
--(axis cs:240000,85.5953360188802)
--(axis cs:252000,80.8599378534953)
--(axis cs:264000,85.0106308695475)
--(axis cs:276000,88.1110554962158)
--(axis cs:288000,81.7496233393351)
--(axis cs:288000,87.842561726888)
--(axis cs:288000,87.842561726888)
--(axis cs:276000,95.5240037155151)
--(axis cs:264000,92.2460413970947)
--(axis cs:252000,87.2063626505534)
--(axis cs:240000,91.739370241801)
--(axis cs:228000,93.1681739425659)
--(axis cs:216000,87.9079510294596)
--(axis cs:204000,90.2273802439372)
--(axis cs:192000,87.8411529642741)
--(axis cs:180000,90.802943069458)
--(axis cs:168000,93.9773802973429)
--(axis cs:156000,94.2027341613769)
--(axis cs:144000,89.8478268508911)
--(axis cs:132000,84.8754140650431)
--(axis cs:120000,77.9275668433507)
--(axis cs:108000,51.3851270041466)
--(axis cs:96000,17.3506291985512)
--(axis cs:84000,5.12177464898427)
--(axis cs:72000,3.21762132986387)
--(axis cs:60000,1.50324456230799)
--(axis cs:48000,0.984190978348255)
--(axis cs:36000,0.96343360632658)
--(axis cs:24000,1.03399463154872)
--(axis cs:12000,0.99281308277448)
--(axis cs:0,0.905502462764581)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.883225904961427)
--(axis cs:0,0.859483804682891)
--(axis cs:12000,0.943223104178905)
--(axis cs:24000,0.969433712323507)
--(axis cs:36000,0.92955630671978)
--(axis cs:48000,0.951388427535693)
--(axis cs:60000,1.62061495105426)
--(axis cs:72000,2.8163078562816)
--(axis cs:84000,5.05053282674154)
--(axis cs:96000,15.0860100111961)
--(axis cs:108000,34.3169784334501)
--(axis cs:120000,59.097813469251)
--(axis cs:132000,72.5467786814372)
--(axis cs:144000,89.129275255839)
--(axis cs:156000,79.964326944987)
--(axis cs:168000,83.2830441665649)
--(axis cs:180000,78.9848361422221)
--(axis cs:192000,83.2655541788737)
--(axis cs:204000,81.9271672312419)
--(axis cs:216000,81.2018585179647)
--(axis cs:228000,86.6242374827067)
--(axis cs:240000,85.5693049367269)
--(axis cs:252000,79.4840527801514)
--(axis cs:264000,84.4132767105103)
--(axis cs:276000,88.8119815724691)
--(axis cs:288000,78.2512013880412)
--(axis cs:288000,85.3612252756755)
--(axis cs:288000,85.3612252756755)
--(axis cs:276000,94.190894955953)
--(axis cs:264000,91.9075223083496)
--(axis cs:252000,86.6295628356934)
--(axis cs:240000,92.5088448435466)
--(axis cs:228000,93.7518971964518)
--(axis cs:216000,87.6470216929118)
--(axis cs:204000,88.5242448628744)
--(axis cs:192000,91.7699772796631)
--(axis cs:180000,89.1489678777059)
--(axis cs:168000,91.7363477834066)
--(axis cs:156000,89.1528789812724)
--(axis cs:144000,95.7775318094889)
--(axis cs:132000,89.3075712280273)
--(axis cs:120000,83.1186680908203)
--(axis cs:108000,52.1497931283315)
--(axis cs:96000,28.3462480015755)
--(axis cs:84000,7.12110461870829)
--(axis cs:72000,3.57770788594087)
--(axis cs:60000,1.94961797014872)
--(axis cs:48000,1.01305635631084)
--(axis cs:36000,0.946282773633798)
--(axis cs:24000,0.990201221803824)
--(axis cs:12000,0.96629344367981)
--(axis cs:0,0.883225904961427)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.88139027150472)
--(axis cs:0,0.86060740228494)
--(axis cs:12000,0.897389663040638)
--(axis cs:24000,0.978434031466643)
--(axis cs:36000,0.92770034134388)
--(axis cs:48000,0.852181868771712)
--(axis cs:60000,0.981657914261023)
--(axis cs:72000,1.54076967740059)
--(axis cs:84000,2.2723570318222)
--(axis cs:96000,4.44641343259811)
--(axis cs:108000,20.0529719130993)
--(axis cs:120000,46.6824677054087)
--(axis cs:132000,51.1384569028219)
--(axis cs:144000,79.3364067014058)
--(axis cs:156000,88.6471265767415)
--(axis cs:168000,89.6331681696574)
--(axis cs:180000,86.6542479527791)
--(axis cs:192000,88.5627005742391)
--(axis cs:204000,92.2642791213989)
--(axis cs:216000,90.4127185821533)
--(axis cs:228000,88.1311870473226)
--(axis cs:240000,94.8828336079915)
--(axis cs:252000,91.9616381352742)
--(axis cs:264000,92.361337735494)
--(axis cs:276000,91.751135559082)
--(axis cs:288000,92.3945277201335)
--(axis cs:288000,97.2609303792318)
--(axis cs:288000,97.2609303792318)
--(axis cs:276000,97.8016079406738)
--(axis cs:264000,97.0839737141927)
--(axis cs:252000,96.2726387481689)
--(axis cs:240000,98.9766815185547)
--(axis cs:228000,95.7259859466553)
--(axis cs:216000,95.8932098693848)
--(axis cs:204000,95.7680113601685)
--(axis cs:192000,94.0881837514241)
--(axis cs:180000,94.0629704818726)
--(axis cs:168000,96.1677467880249)
--(axis cs:156000,96.9878536148071)
--(axis cs:144000,92.5953575236003)
--(axis cs:132000,69.496928565979)
--(axis cs:120000,70.3417202097575)
--(axis cs:108000,43.95457969745)
--(axis cs:96000,9.91770686904589)
--(axis cs:84000,3.00842940425873)
--(axis cs:72000,1.85459575299422)
--(axis cs:60000,1.12380301326513)
--(axis cs:48000,0.874550246298313)
--(axis cs:36000,0.966980618814627)
--(axis cs:24000,0.996892310341199)
--(axis cs:12000,0.925474374175072)
--(axis cs:0,0.88139027150472)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.871857167919477)
--(axis cs:0,0.860776517748833)
--(axis cs:12000,0.914289421141148)
--(axis cs:24000,0.95932713073492)
--(axis cs:36000,0.921242848654588)
--(axis cs:48000,0.889719801882903)
--(axis cs:60000,1.11461558610201)
--(axis cs:72000,2.03723392283916)
--(axis cs:84000,2.74784810765584)
--(axis cs:96000,5.64052388978005)
--(axis cs:108000,25.4286829140981)
--(axis cs:120000,46.3380833806197)
--(axis cs:132000,62.919475666364)
--(axis cs:144000,84.2873067881266)
--(axis cs:156000,88.0819868774414)
--(axis cs:168000,89.7528482055664)
--(axis cs:180000,87.7862248484294)
--(axis cs:192000,90.0258816553752)
--(axis cs:204000,89.1812913309733)
--(axis cs:216000,90.3935373102824)
--(axis cs:228000,92.2884673461914)
--(axis cs:240000,93.388493057251)
--(axis cs:252000,93.7499954223633)
--(axis cs:264000,92.2617032750448)
--(axis cs:276000,91.5755005340576)
--(axis cs:288000,91.516523958842)
--(axis cs:288000,96.4274523620605)
--(axis cs:288000,96.4274523620605)
--(axis cs:276000,94.7065149205526)
--(axis cs:264000,97.2292050933838)
--(axis cs:252000,98.5404088567098)
--(axis cs:240000,98.0282959187825)
--(axis cs:228000,97.2676238708496)
--(axis cs:216000,96.3480383758545)
--(axis cs:204000,95.355135093689)
--(axis cs:192000,95.1367835184733)
--(axis cs:180000,93.917110748291)
--(axis cs:168000,96.0188167114258)
--(axis cs:156000,93.0501984481811)
--(axis cs:144000,92.1519879277547)
--(axis cs:132000,82.9547321907679)
--(axis cs:120000,72.8582103347778)
--(axis cs:108000,46.2636419054667)
--(axis cs:96000,8.23124446709951)
--(axis cs:84000,3.76994888810317)
--(axis cs:72000,2.49293602403005)
--(axis cs:60000,1.29158747235934)
--(axis cs:48000,0.923121931711833)
--(axis cs:36000,0.942605700612068)
--(axis cs:24000,0.975823855757713)
--(axis cs:12000,0.930647446235021)
--(axis cs:0,0.871857167919477)
--cycle;
\addplot [very thick, color0]
table {%
0 0.901905838777622
12000 0.962037223396699
24000 0.999146792906523
36000 0.951815141230822
48000 1.01409313456416
60000 1.52559088852008
72000 1.94680462131103
84000 2.40893825781345
96000 7.38685420749982
108000 24.3069916057189
120000 41.4718132746061
132000 73.4398098092397
144000 78.9852495770772
156000 86.7667355789185
168000 82.8747308479309
180000 82.1588153673808
192000 76.738635986201
204000 81.3939222195943
216000 85.7553117299398
228000 88.1452280423482
240000 80.7764732204437
252000 85.3530803944906
264000 83.6140804400126
276000 89.553214999644
288000 90.7340763198852
};
\addlegendentry{Without Transfer}

\addplot [very thick, color2]
table {%
0 0.895802424434821
12000 0.979414781109492
24000 1.01822760201891
36000 0.948577052050829
48000 0.958733204432329
60000 1.37656532059113
72000 2.69477556509972
84000 3.70319500122468
96000 12.681743108209
108000 39.698486129268
120000 65.7639903133074
132000 73.354210416158
144000 85.2202657460531
156000 89.3859767936707
168000 91.2461878267924
180000 87.9476788393656
192000 83.8790335863749
204000 86.2696961906433
216000 85.1066269032796
228000 89.6051114163717
240000 88.9006399584452
252000 84.0515214922587
264000 88.5175182601929
276000 91.9629084582011
288000 84.9264506701151
};
\addlegendentry{Auxiliary Tasks}
\addplot [very thick, color3]
table {%
0 0.87093829579552
12000 0.954461890629927
24000 0.979961372739077
36000 0.937324230092764
48000 0.981206701046228
60000 1.7854477313598
72000 3.20104330263138
84000 6.1046913353761
96000 21.3634891139507
108000 43.327407117637
120000 72.0688820735614
132000 81.3282992485682
144000 92.6493984835307
156000 84.6867981441498
168000 87.5211837226868
180000 84.0500229882558
192000 87.9100887560527
204000 85.2127063667297
216000 84.5571378092448
228000 90.3248475883484
240000 89.2384677899679
252000 83.1312809277852
264000 88.3535327097575
276000 91.4740384435018
288000 82.0333514373779
};
\addlegendentry{Transfer $\hat{P}$}
\addplot [very thick, color4]
table {%
0 0.870934468992551
12000 0.91124678465724
24000 0.987519289684296
36000 0.946019084688028
48000 0.862140349630515
60000 1.04412622292638
72000 1.69992994931539
84000 2.62818058981101
96000 6.86198756399155
108000 31.0493813880126
120000 58.3522651816686
132000 60.6335226650238
144000 86.6576751715342
156000 93.0558447364807
168000 93.0219746119181
180000 90.563238965861
192000 91.3316284627279
204000 93.9608005152384
216000 93.4840740112305
228000 91.8142399416606
240000 97.0505021827698
252000 94.1016805768331
264000 94.8691317276001
276000 95.0102150054932
288000 94.8567907740275
};
\addlegendentry{Transfer $\hat{R}$}

\addplot [ultra thick, color1]
table {%
0 0.866553709467252
12000 0.923119978447755
24000 0.967357336485386
36000 0.931596616234382
48000 0.906495008933544
60000 1.20265740027428
72000 2.25544934192499
84000 3.25691274438302
96000 6.92106072714329
108000 35.5233276727041
120000 61.0897104690393
132000 73.4303872014682
144000 88.4033905367533
156000 90.5667071271261
168000 92.9890858202616
180000 90.9145073636373
192000 92.7364072451274
204000 92.2308878267924
216000 93.5267481755574
228000 94.9024087539673
240000 95.6501070798238
252000 96.3939725914001
264000 94.8362269927978
276000 93.2026348889669
288000 94.1352893002828
};
\addlegendentry{Our Method}
\end{axis}

\end{tikzpicture}


==> figs/ball_new.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.43,0.3)},
  anchor=north west,
  draw=white!80!black,
  font=\large
},
tick align=outside,
tick pos=left,
title={\LARGE{3DBall}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
scaled ticks=false,
% xmin=-14400, xmax=302400,
xtick style={color=black},
% xtick={-50000,0,50000,100000,150000,200000,250000,300000,350000},
% xticklabels={\ensuremath{-}50000,0,50000,100000,150000,200000,250000,300000,350000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k},
y grid style={white!69.0196078431373!black},
% ylabel={Average Reward},
ymajorgrids,
ymin=-4.03562823118071, ymax=103.690275525841,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100,120},
yticklabels={\ensuremath{-}20,0,20,40,60,80,100,120}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.910577664673328)
--(axis cs:0,0.893092364132404)
--(axis cs:12000,0.95124391502142)
--(axis cs:24000,0.986552190522353)
--(axis cs:36000,0.93731136182944)
--(axis cs:48000,0.980151349802812)
--(axis cs:60000,1.38133700029055)
--(axis cs:72000,1.66056094900767)
--(axis cs:84000,2.0921101287206)
--(axis cs:96000,5.34301064332326)
--(axis cs:108000,16.3375058364868)
--(axis cs:120000,29.2673957614899)
--(axis cs:132000,61.9898037185669)
--(axis cs:144000,71.1471921615601)
--(axis cs:156000,82.9768186747233)
--(axis cs:168000,78.8232673136393)
--(axis cs:180000,77.4048765055338)
--(axis cs:192000,72.8469196472168)
--(axis cs:204000,77.813770228068)
--(axis cs:216000,81.4927273228963)
--(axis cs:228000,84.1278167063395)
--(axis cs:240000,76.971204758962)
--(axis cs:252000,80.2643100357056)
--(axis cs:264000,79.6975567830404)
--(axis cs:276000,85.794260635376)
--(axis cs:288000,87.9732573267619)
--(axis cs:288000,93.5574424616496)
--(axis cs:288000,93.5574424616496)
--(axis cs:276000,93.55129931132)
--(axis cs:264000,87.3484499766032)
--(axis cs:252000,91.1553459396362)
--(axis cs:240000,84.7655315945943)
--(axis cs:228000,91.8287952880859)
--(axis cs:216000,89.7413738733927)
--(axis cs:204000,84.2741900761922)
--(axis cs:192000,80.9537687899272)
--(axis cs:180000,86.248260597229)
--(axis cs:168000,86.6328534622192)
--(axis cs:156000,90.5542114003499)
--(axis cs:144000,86.1296978963216)
--(axis cs:132000,84.3715538012187)
--(axis cs:120000,54.6968358214696)
--(axis cs:108000,32.406059368213)
--(axis cs:96000,9.60012253236771)
--(axis cs:84000,2.70227200957139)
--(axis cs:72000,2.22103743386269)
--(axis cs:60000,1.66654606143634)
--(axis cs:48000,1.04516495891412)
--(axis cs:36000,0.964269375304381)
--(axis cs:24000,1.01288511131207)
--(axis cs:12000,0.971796139319738)
--(axis cs:0,0.910577664673328)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.871808048784733)
--(axis cs:0,0.86100375777483)
--(axis cs:12000,0.914834841350714)
--(axis cs:24000,0.958737647970518)
--(axis cs:36000,0.921051799694697)
--(axis cs:48000,0.891196735640367)
--(axis cs:60000,1.10967146915197)
--(axis cs:72000,2.03191913143794)
--(axis cs:84000,2.79096178539594)
--(axis cs:96000,5.4593277036349)
--(axis cs:108000,25.5324890047709)
--(axis cs:120000,47.8468599714438)
--(axis cs:132000,62.8275574064255)
--(axis cs:144000,84.3069792836507)
--(axis cs:156000,88.0889308420817)
--(axis cs:168000,89.7207396952311)
--(axis cs:180000,87.3538599395752)
--(axis cs:192000,90.2835730489095)
--(axis cs:204000,89.0389527740478)
--(axis cs:216000,90.4442059071859)
--(axis cs:228000,92.2498991546631)
--(axis cs:240000,92.7767078501384)
--(axis cs:252000,93.9327794392904)
--(axis cs:264000,92.6601400222778)
--(axis cs:276000,91.4970280939738)
--(axis cs:288000,91.5145805333455)
--(axis cs:288000,96.52438428243)
--(axis cs:288000,96.52438428243)
--(axis cs:276000,94.8848912963867)
--(axis cs:264000,97.0786644388835)
--(axis cs:252000,98.7936435368856)
--(axis cs:240000,98.0273046951294)
--(axis cs:228000,97.0487568664551)
--(axis cs:216000,96.5604707158407)
--(axis cs:204000,95.1406799850464)
--(axis cs:192000,95.3496883850098)
--(axis cs:180000,93.9222018381755)
--(axis cs:168000,95.7630800018311)
--(axis cs:156000,93.021587059021)
--(axis cs:144000,91.990247988383)
--(axis cs:132000,83.3848142407735)
--(axis cs:120000,72.4980404071013)
--(axis cs:108000,46.2014927755992)
--(axis cs:96000,8.12549599099159)
--(axis cs:84000,3.75391913342476)
--(axis cs:72000,2.47739269800981)
--(axis cs:60000,1.28683267098665)
--(axis cs:48000,0.922785884698232)
--(axis cs:36000,0.942769618391991)
--(axis cs:24000,0.975205548763275)
--(axis cs:12000,0.930983282824357)
--(axis cs:0,0.871808048784733)
--cycle;
\addplot [very thick, color1]
table {%
0 0.866523029532035
12000 0.923426073310773
24000 0.967105489446719
36000 0.931782311052084
48000 0.906411799202363
60000 1.20005842489203
72000 2.25683490322431
84000 3.26575051081578
96000 6.86857021652857
108000 35.8172607690175
120000 61.2543949895461
132000 73.1449540998141
144000 88.3657890591939
156000 90.5192093111674
168000 93.0600311688741
180000 90.7550698183695
192000 92.8138722572327
204000 92.2825147829692
216000 93.5227928848267
228000 94.8286566258748
240000 95.6192133074443
252000 96.4174982493083
264000 94.8788883720398
276000 93.2183836176554
288000 94.176089755249
};
\addlegendentry{With Transfer}
\addplot [very thick, color0]
table {%
0 0.90181695527037
12000 0.961865651456515
24000 0.999487705659866
36000 0.951411130100489
48000 1.01454141577085
60000 1.52133366887569
72000 1.94629387213389
84000 2.40978418843349
96000 7.37301254151662
108000 24.177642590181
120000 41.6333838238398
132000 73.5172794205983
144000 78.9019417919159
156000 86.7907293296814
168000 82.8783691818237
180000 82.2706139312744
192000 76.9213410825094
204000 81.3670181638082
216000 85.7086627431234
228000 88.0736104977926
240000 80.8399073247274
252000 85.4729502716065
264000 83.6819395250956
276000 89.6614152572632
288000 90.7896055620829
};
\addlegendentry{Without Transfer}

\end{axis}

\end{tikzpicture}


==> figs/cart_ablation.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{1,0,0}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.0,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xlabel={Episodes},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=2.40030308853674, ymax=155.735241728585,
ytick style={color=black},
ylabel={Episodic Return},
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,29.2013333333333)
--(axis cs:0,16.666)
--(axis cs:1,16.746)
--(axis cs:2,15.7367333333333)
--(axis cs:3,15.9492533333333)
--(axis cs:4,15.832536)
--(axis cs:5,15.1126288)
--(axis cs:6,14.7700363733333)
--(axis cs:7,14.2426957653333)
--(axis cs:8,13.5740899456)
--(axis cs:9,13.4725386231467)
--(axis cs:10,12.5313642318507)
--(axis cs:11,12.6184247188139)
--(axis cs:12,12.4214064417178)
--(axis cs:13,11.7704584867075)
--(axis cs:14,11.6630334560327)
--(axis cs:15,11.3037600981595)
--(axis cs:16,11.3763414118609)
--(axis cs:17,11.3143397961554)
--(axis cs:18,11.0448051702577)
--(axis cs:19,11.2225108028728)
--(axis cs:20,11.0180086422982)
--(axis cs:21,11.1544069138386)
--(axis cs:22,10.8568588644042)
--(axis cs:23,10.7588204248567)
--(axis cs:24,10.4670563398854)
--(axis cs:25,10.4069784052416)
--(axis cs:26,10.5589160575266)
--(axis cs:27,10.600399512688)
--(axis cs:28,10.406986276817)
--(axis cs:29,10.6521890214536)
--(axis cs:30,11.3416845504962)
--(axis cs:31,11.2400143070637)
--(axis cs:32,11.2252781123176)
--(axis cs:33,11.0935558231874)
--(axis cs:34,10.7748446585499)
--(axis cs:35,10.6532090601733)
--(axis cs:36,10.835900581472)
--(axis cs:37,11.5819871318442)
--(axis cs:38,12.9717897054754)
--(axis cs:39,14.0770317643803)
--(axis cs:40,14.7682254115042)
--(axis cs:41,14.5278469958701)
--(axis cs:42,13.5956109300294)
--(axis cs:43,12.8431554106902)
--(axis cs:44,12.3478576618855)
--(axis cs:45,12.0448861295084)
--(axis cs:46,11.86244223694)
--(axis cs:47,11.7566204562187)
--(axis cs:48,11.8719630316416)
--(axis cs:49,12.3971704253133)
--(axis cs:50,12.4510030069173)
--(axis cs:51,12.4739357388672)
--(axis cs:52,12.0057485910937)
--(axis cs:53,11.6578655395417)
--(axis cs:54,11.6660257649667)
--(axis cs:55,11.5726206119733)
--(axis cs:56,11.2379631562453)
--(axis cs:57,11.5499705249963)
--(axis cs:58,11.519776419997)
--(axis cs:59,11.3490211359976)
--(axis cs:60,11.7122835754648)
--(axis cs:61,11.2564935270385)
--(axis cs:62,10.8451948216308)
--(axis cs:63,10.289489190638)
--(axis cs:64,10.544058019177)
--(axis cs:65,10.9885130820083)
--(axis cs:66,11.2374104656066)
--(axis cs:67,11.7498617058186)
--(axis cs:68,11.7731560313216)
--(axis cs:69,11.6584581583906)
--(axis cs:70,11.9997665267125)
--(axis cs:71,11.73301322137)
--(axis cs:72,11.4530772437627)
--(axis cs:73,11.3891284616768)
--(axis cs:74,11.3775694360081)
--(axis cs:75,11.8151222154731)
--(axis cs:76,12.1373644390452)
--(axis cs:77,12.9364915512361)
--(axis cs:78,13.3689265743223)
--(axis cs:79,13.9350079261245)
--(axis cs:80,15.5342730075662)
--(axis cs:81,15.0404850727197)
--(axis cs:82,14.5989880581757)
--(axis cs:83,14.7723237798739)
--(axis cs:84,16.9965256905658)
--(axis cs:85,17.3896872191193)
--(axis cs:86,17.6382164419621)
--(axis cs:87,17.650506486903)
--(axis cs:88,18.3521385228557)
--(axis cs:89,18.8347108182846)
--(axis cs:90,20.054301987961)
--(axis cs:91,19.1298415903688)
--(axis cs:92,18.9362732722951)
--(axis cs:93,19.3687519511694)
--(axis cs:94,20.6348682276022)
--(axis cs:95,21.4407612487484)
--(axis cs:96,21.1857423323321)
--(axis cs:97,21.1884605325323)
--(axis cs:98,21.4240350926925)
--(axis cs:99,21.5324947408207)
--(axis cs:100,22.9125291259899)
--(axis cs:101,22.0827566341252)
--(axis cs:102,22.3318719739669)
--(axis cs:103,25.2166975791735)
--(axis cs:104,26.1396247300055)
--(axis cs:105,28.784966450671)
--(axis cs:106,29.8735731605368)
--(axis cs:107,31.5652585284295)
--(axis cs:108,32.2320068227436)
--(axis cs:109,33.4519387915282)
--(axis cs:110,33.9475510332225)
--(axis cs:111,31.6179741599114)
--(axis cs:112,34.9673793279291)
--(axis cs:113,37.4738367956766)
--(axis cs:114,39.5381361032079)
--(axis cs:115,40.6302422158997)
--(axis cs:116,40.6824604393864)
--(axis cs:117,39.2254350181758)
--(axis cs:118,40.480281347874)
--(axis cs:119,37.9772250782992)
--(axis cs:120,38.0949133959727)
--(axis cs:121,39.5291307167781)
--(axis cs:122,39.2765712400892)
--(axis cs:123,38.527723658738)
--(axis cs:124,38.9619122603237)
--(axis cs:125,38.7552631415923)
--(axis cs:126,40.0428771799405)
--(axis cs:127,40.9140350772858)
--(axis cs:128,43.2628947284953)
--(axis cs:129,43.1831157827962)
--(axis cs:130,42.7324259595703)
--(axis cs:131,41.8516074343229)
--(axis cs:132,42.9798192807917)
--(axis cs:133,41.6696554246333)
--(axis cs:134,40.4355910063733)
--(axis cs:135,41.9751394717653)
--(axis cs:136,43.2127782440789)
--(axis cs:137,44.7556225952631)
--(axis cs:138,44.2574980762105)
--(axis cs:139,44.6519984609684)
--(axis cs:140,45.3343987687747)
--(axis cs:141,43.9933856816864)
--(axis cs:142,41.1009752120158)
--(axis cs:143,40.4073801696127)
--(axis cs:144,39.5656374690235)
--(axis cs:145,39.8589766418854)
--(axis cs:146,38.3203146468417)
--(axis cs:147,37.8217850508067)
--(axis cs:148,39.757094707312)
--(axis cs:149,39.1778090991829)
--(axis cs:150,37.7483806126797)
--(axis cs:151,37.2907044901437)
--(axis cs:152,37.165763592115)
--(axis cs:153,39.051810873692)
--(axis cs:154,40.5275820322869)
--(axis cs:155,40.7408656258295)
--(axis cs:156,41.4590925006636)
--(axis cs:157,40.0404740005309)
--(axis cs:158,40.0255792004247)
--(axis cs:159,41.3931300270064)
--(axis cs:160,40.4729706882718)
--(axis cs:161,39.3515098839508)
--(axis cs:162,39.938341240494)
--(axis cs:163,40.2629396590618)
--(axis cs:164,42.1631517272495)
--(axis cs:165,45.1747880484662)
--(axis cs:166,46.5794971054397)
--(axis cs:167,51.0423310176851)
--(axis cs:168,49.0535314808147)
--(axis cs:169,51.0082918513184)
--(axis cs:170,49.9593668143881)
--(axis cs:171,48.5469601181771)
--(axis cs:172,52.7840347612084)
--(axis cs:173,50.4068944756334)
--(axis cs:174,53.8651155805067)
--(axis cs:175,52.5052924644053)
--(axis cs:176,52.1837673048576)
--(axis cs:177,55.4326805105528)
--(axis cs:178,55.1522110751089)
--(axis cs:179,56.1015688600871)
--(axis cs:180,54.5605217547363)
--(axis cs:181,52.6216174037891)
--(axis cs:182,54.0366272563646)
--(axis cs:183,56.2023018050917)
--(axis cs:184,58.4006414440733)
--(axis cs:185,61.3403798219253)
--(axis cs:186,59.0385038575403)
--(axis cs:187,60.2706030860322)
--(axis cs:188,58.6088824688258)
--(axis cs:189,58.7665726417273)
--(axis cs:190,58.5397914467152)
--(axis cs:191,61.1713664907055)
--(axis cs:192,60.6146265258977)
--(axis cs:193,64.0513012207182)
--(axis cs:194,63.4876409765745)
--(axis cs:195,66.0965794479263)
--(axis cs:196,65.2169968916744)
--(axis cs:197,64.5660641800062)
--(axis cs:198,63.6656513440049)
--(axis cs:199,64.8849210752039)
--(axis cs:199,106.567226509921)
--(axis cs:199,106.567226509921)
--(axis cs:198,106.183949804068)
--(axis cs:197,107.278353921752)
--(axis cs:196,108.19794240219)
--(axis cs:195,111.546344669404)
--(axis cs:194,108.840930836755)
--(axis cs:193,109.275830212611)
--(axis cs:192,107.768871099097)
--(axis cs:191,106.902672207204)
--(axis cs:190,103.320006925672)
--(axis cs:189,104.414841990423)
--(axis cs:188,105.284052488029)
--(axis cs:187,106.14489894337)
--(axis cs:186,104.371540345879)
--(axis cs:185,106.047675432348)
--(axis cs:184,104.683760957102)
--(axis cs:183,102.429201196378)
--(axis cs:182,98.093751495472)
--(axis cs:181,95.95868936934)
--(axis cs:180,97.5129450450083)
--(axis cs:179,99.2817646395937)
--(axis cs:178,99.0847057994922)
--(axis cs:177,100.212965582699)
--(axis cs:176,96.3074569783732)
--(axis cs:175,96.8081545562998)
--(axis cs:174,99.9341931953747)
--(axis cs:173,97.0906581608851)
--(axis cs:172,101.44640603444)
--(axis cs:171,96.4990075430496)
--(axis cs:170,97.2625927621453)
--(axis cs:169,98.0276576193483)
--(axis cs:168,97.1065720241854)
--(axis cs:167,101.390631696898)
--(axis cs:166,96.4960396211231)
--(axis cs:165,95.8530495264038)
--(axis cs:164,92.0820619080048)
--(axis cs:163,89.533827385006)
--(axis cs:162,90.1755342312574)
--(axis cs:161,88.0690011224051)
--(axis cs:160,90.4022514030064)
--(axis cs:159,91.6258975870914)
--(axis cs:158,88.4067886505309)
--(axis cs:157,89.7331524798303)
--(axis cs:156,91.9994405997878)
--(axis cs:155,92.8485507497348)
--(axis cs:154,90.8264384371684)
--(axis cs:153,88.0162147131272)
--(axis cs:152,85.2101850580757)
--(axis cs:151,84.4589813225946)
--(axis cs:150,87.33039331991)
--(axis cs:149,88.6296583165541)
--(axis cs:148,91.428406229026)
--(axis cs:147,88.6516744529492)
--(axis cs:146,90.3543430661864)
--(axis cs:145,91.3325954993997)
--(axis cs:144,92.7811610409163)
--(axis cs:143,93.8258679678121)
--(axis cs:142,91.2223349597651)
--(axis cs:141,95.7359186997063)
--(axis cs:140,99.2108983746329)
--(axis cs:139,99.2955396349578)
--(axis cs:138,101.209924543697)
--(axis cs:137,100.945655679622)
--(axis cs:136,100.44765293286)
--(axis cs:135,96.7256494994087)
--(axis cs:134,96.7069785409275)
--(axis cs:133,100.041639842826)
--(axis cs:132,101.451299803533)
--(axis cs:131,100.613958087749)
--(axis cs:130,100.124864276353)
--(axis cs:129,98.1143303454412)
--(axis cs:128,97.5584129318015)
--(axis cs:127,96.1805994980853)
--(axis cs:126,96.7503327059399)
--(axis cs:125,94.6794158824249)
--(axis cs:124,95.2046031863645)
--(axis cs:123,93.6792539829556)
--(axis cs:122,94.7139841453612)
--(axis cs:121,96.0334801817014)
--(axis cs:120,94.1414335604601)
--(axis cs:119,93.6164586172418)
--(axis cs:118,98.4703232715523)
--(axis cs:117,98.2182374227737)
--(axis cs:116,99.8056301118005)
--(axis cs:115,98.5730376397506)
--(axis cs:114,96.7491303830216)
--(axis cs:113,93.759912978777)
--(axis cs:112,89.7941412234712)
--(axis cs:111,84.7755931960057)
--(axis cs:110,87.9009914950071)
--(axis cs:109,86.2334893687589)
--(axis cs:108,84.2080283776152)
--(axis cs:107,82.8498688053524)
--(axis cs:106,80.0620026733572)
--(axis cs:105,78.0938366750298)
--(axis cs:104,74.4650458437873)
--(axis cs:103,71.3540573047342)
--(axis cs:102,67.715404964251)
--(axis cs:101,66.6108395386471)
--(axis cs:100,67.4193827566422)
--(axis cs:99,66.2477284458028)
--(axis cs:98,67.7679938905869)
--(axis cs:97,68.1681590299003)
--(axis cs:96,69.943115454042)
--(axis cs:95,70.4033109842191)
--(axis cs:94,67.0286387302739)
--(axis cs:93,64.1171317461757)
--(axis cs:92,65.937998016053)
--(axis cs:91,65.5881641867329)
--(axis cs:90,69.0665385667495)
--(axis cs:89,66.3320898751035)
--(axis cs:88,66.4982790105461)
--(axis cs:87,65.2548487631826)
--(axis cs:86,65.1503109539782)
--(axis cs:85,61.9036386924728)
--(axis cs:84,58.103298365591)
--(axis cs:83,52.7447062903221)
--(axis cs:82,52.088466196236)
--(axis cs:81,51.6596660786283)
--(axis cs:80,52.340999264952)
--(axis cs:79,47.6673324145234)
--(axis cs:78,44.8330821848209)
--(axis cs:77,42.6745193976928)
--(axis cs:76,40.234649247116)
--(axis cs:75,36.0173948922283)
--(axis cs:74,31.1048269486187)
--(axis cs:73,31.2555336857734)
--(axis cs:72,27.6691671072167)
--(axis cs:71,30.6697922173542)
--(axis cs:70,35.2455736050261)
--(axis cs:69,35.946550339616)
--(axis cs:68,35.85768792452)
--(axis cs:67,33.8380265723166)
--(axis cs:66,32.3723665487291)
--(axis cs:65,28.572124852578)
--(axis cs:64,25.9815727323892)
--(axis cs:63,25.2434659154865)
--(axis cs:62,23.9043323943581)
--(axis cs:61,27.1470821596144)
--(axis cs:60,31.0505193661846)
--(axis cs:59,29.3683158743974)
--(axis cs:58,27.0183948429968)
--(axis cs:57,27.6060768870793)
--(axis cs:56,23.5742627755158)
--(axis cs:55,23.2510784693948)
--(axis cs:54,19.9797647534101)
--(axis cs:53,16.5494559417627)
--(axis cs:52,17.95348659387)
--(axis cs:51,19.7918582423375)
--(axis cs:50,20.4564061362552)
--(axis cs:49,21.045007670319)
--(axis cs:48,18.4727595878988)
--(axis cs:47,18.6657828182068)
--(axis cs:46,18.4655618560918)
--(axis cs:45,19.0817856534481)
--(axis cs:44,19.9354820668101)
--(axis cs:43,21.2693525835127)
--(axis cs:42,23.8200240627242)
--(axis cs:41,25.8332800784052)
--(axis cs:40,28.4665167646732)
--(axis cs:39,26.0575626225081)
--(axis cs:38,21.4416199448018)
--(axis cs:37,18.343691597669)
--(axis cs:36,17.4295311637529)
--(axis cs:35,15.7450806213578)
--(axis cs:34,15.7974341100305)
--(axis cs:33,16.6467093042048)
--(axis cs:32,17.2667199635894)
--(axis cs:31,17.6416499544867)
--(axis cs:30,19.0020624431084)
--(axis cs:29,15.0940780538855)
--(axis cs:28,12.6833475673569)
--(axis cs:27,12.8625177925295)
--(axis cs:26,12.4280639073285)
--(axis cs:25,12.084913217494)
--(axis cs:24,12.1144748552008)
--(axis cs:23,12.6097602356676)
--(axis cs:22,12.9121169612512)
--(axis cs:21,13.490146201564)
--(axis cs:20,12.9710160852884)
--(axis cs:19,13.3221034399438)
--(axis cs:18,13.1941292999297)
--(axis cs:17,13.5175782915788)
--(axis cs:16,13.7303061978068)
--(axis cs:15,13.8544660805919)
--(axis cs:14,14.3929992674065)
--(axis cs:13,14.8079157509248)
--(axis cs:12,15.8932280219894)
--(axis cs:11,16.1915350274867)
--(axis cs:10,16.5227521176917)
--(axis cs:9,18.111773480448)
--(axis cs:8,18.87296685056)
--(axis cs:7,20.0412085632)
--(axis cs:6,21.509760704)
--(axis cs:5,23.0871175466667)
--(axis cs:4,24.7503136)
--(axis cs:3,25.2877253333333)
--(axis cs:2,25.62624)
--(axis cs:1,28.2078)
--(axis cs:0,29.2013333333333)
--cycle;



\path [fill=color2, fill opacity=0.2]
(axis cs:0,27.3336666666667)
--(axis cs:0,17.6663333333333)
--(axis cs:1,17.0396666666667)
--(axis cs:2,17.3517333333333)
--(axis cs:3,16.6746533333333)
--(axis cs:4,16.1929226666667)
--(axis cs:5,16.0143381333333)
--(axis cs:6,15.0114705066667)
--(axis cs:7,14.5225097386667)
--(axis cs:8,14.0979411242667)
--(axis cs:9,13.39161956608)
--(axis cs:10,13.2666289861973)
--(axis cs:11,12.5865698556245)
--(axis cs:12,12.382589217833)
--(axis cs:13,12.7794047075997)
--(axis cs:14,12.2301904327464)
--(axis cs:15,12.6573523461971)
--(axis cs:16,12.3190818769577)
--(axis cs:17,12.1085988348995)
--(axis cs:18,12.1935457345863)
--(axis cs:19,12.0547032543357)
--(axis cs:20,11.9904292701352)
--(axis cs:21,11.7656100827748)
--(axis cs:22,12.0124880662199)
--(axis cs:23,12.0965904529759)
--(axis cs:24,12.2839390290474)
--(axis cs:25,12.2071512232379)
--(axis cs:26,11.7656543119237)
--(axis cs:27,11.5858567828723)
--(axis cs:28,11.7753520929645)
--(axis cs:29,11.6602816743716)
--(axis cs:30,11.3548253394973)
--(axis cs:31,11.2570602715978)
--(axis cs:32,10.9922482172782)
--(axis cs:33,10.7803985738226)
--(axis cs:34,10.7643188590581)
--(axis cs:35,10.8113884205798)
--(axis cs:36,10.8823774031305)
--(axis cs:37,10.6592352558377)
--(axis cs:38,10.8407215380035)
--(axis cs:39,10.7125772304028)
--(axis cs:40,10.7100617843223)
--(axis cs:41,10.5280494274578)
--(axis cs:42,10.5891062086329)
--(axis cs:43,10.3446183002397)
--(axis cs:44,10.1756279735251)
--(axis cs:45,10.0138357121534)
--(axis cs:46,10.271001903056)
--(axis cs:47,10.1968015224448)
--(axis cs:48,10.3974412179559)
--(axis cs:49,10.431286307698)
--(axis cs:50,10.7516957128251)
--(axis cs:51,10.6012232369267)
--(axis cs:52,10.6009785895414)
--(axis cs:53,10.6607162049664)
--(axis cs:54,10.6485729639732)
--(axis cs:55,10.4655250378452)
--(axis cs:56,10.2057533636095)
--(axis cs:57,10.2712693575543)
--(axis cs:58,10.2970154860434)
--(axis cs:59,10.1376123888347)
--(axis cs:60,10.3299565777344)
--(axis cs:61,10.1306319288542)
--(axis cs:62,10.0444388764167)
--(axis cs:63,9.8354844344667)
--(axis cs:64,10.00165421424)
--(axis cs:65,10.1146567047254)
--(axis cs:66,10.2517253637803)
--(axis cs:67,10.3747136243576)
--(axis cs:68,10.4530375661527)
--(axis cs:69,10.0423633862555)
--(axis cs:70,9.96055737567107)
--(axis cs:71,10.1017125672035)
--(axis cs:72,10.2813033870962)
--(axis cs:73,10.5517093763436)
--(axis cs:74,10.3880341677415)
--(axis cs:75,10.1704273341932)
--(axis cs:76,10.0030085340212)
--(axis cs:77,10.082406827217)
--(axis cs:78,9.95259212844027)
--(axis cs:79,9.94874036941888)
--(axis cs:80,10.1989256288684)
--(axis cs:81,10.0658071697614)
--(axis cs:82,9.8793124024758)
--(axis cs:83,9.89011658864731)
--(axis cs:84,9.90542660425118)
--(axis cs:85,9.63767461673428)
--(axis cs:86,9.37007302672076)
--(axis cs:87,9.6160584213766)
--(axis cs:88,9.86618007043462)
--(axis cs:89,9.95294405634769)
--(axis cs:90,9.94902191174482)
--(axis cs:91,10.0525508627292)
--(axis cs:92,9.96870735685002)
--(axis cs:93,9.96823255214668)
--(axis cs:94,10.3545860417173)
--(axis cs:95,10.1769355000405)
--(axis cs:96,10.3081484000324)
--(axis cs:97,10.4464520533593)
--(axis cs:98,10.4638283093541)
--(axis cs:99,10.5377293141499)
--(axis cs:100,10.4435167846533)
--(axis cs:101,10.5214800943893)
--(axis cs:102,10.6505174088448)
--(axis cs:103,10.6603472604091)
--(axis cs:104,10.7548778083273)
--(axis cs:105,10.6172355799952)
--(axis cs:106,10.5004551306628)
--(axis cs:107,10.3870307711969)
--(axis cs:108,10.5429579502909)
--(axis cs:109,10.6143663602327)
--(axis cs:110,10.4514264215195)
--(axis cs:111,10.3744078038823)
--(axis cs:112,10.4128595764391)
--(axis cs:113,10.316954327818)
--(axis cs:114,10.5468967955877)
--(axis cs:115,10.5441841031368)
--(axis cs:116,10.2752806158428)
--(axis cs:117,10.5333578260076)
--(axis cs:118,10.5666195941394)
--(axis cs:119,10.4932290086448)
--(axis cs:120,10.4612498735825)
--(axis cs:121,10.5755332321994)
--(axis cs:122,10.7604265857595)
--(axis cs:123,10.6883412686076)
--(axis cs:124,10.8772730148861)
--(axis cs:125,10.8884184119089)
--(axis cs:126,10.5970680628604)
--(axis cs:127,10.7037877836217)
--(axis cs:128,10.696296893564)
--(axis cs:129,11.0037041815179)
--(axis cs:130,11.502830011881)
--(axis cs:131,10.9755973428381)
--(axis cs:132,10.8404778742705)
--(axis cs:133,10.7322489660831)
--(axis cs:134,10.8323325061998)
--(axis cs:135,10.9258660049598)
--(axis cs:136,10.7672928039679)
--(axis cs:137,10.6803675765076)
--(axis cs:138,10.8175607278728)
--(axis cs:139,10.9406485822982)
--(axis cs:140,10.7391855325052)
--(axis cs:141,10.8578817593375)
--(axis cs:142,10.99290540747)
--(axis cs:143,11.2409909926427)
--(axis cs:144,11.5061261274475)
--(axis cs:145,11.5847675686246)
--(axis cs:146,11.6344140548997)
--(axis cs:147,11.3807312439198)
--(axis cs:148,11.3777849951358)
--(axis cs:149,11.2688946627753)
--(axis cs:150,11.1017157302203)
--(axis cs:151,11.3345725841762)
--(axis cs:152,11.2809914006743)
--(axis cs:153,11.1980597872061)
--(axis cs:154,11.5315811630982)
--(axis cs:155,11.4917982638119)
--(axis cs:156,11.5600386110495)
--(axis cs:157,11.3080308888396)
--(axis cs:158,11.5596913777384)
--(axis cs:159,11.3144197688574)
--(axis cs:160,11.2048024817526)
--(axis cs:161,11.6169753187354)
--(axis cs:162,12.7333135883216)
--(axis cs:163,12.6796508706573)
--(axis cs:164,12.6301873631925)
--(axis cs:165,12.850749890554)
--(axis cs:166,13.0271999124432)
--(axis cs:167,13.3416265966212)
--(axis cs:168,13.1132346106303)
--(axis cs:169,13.1771210218376)
--(axis cs:170,13.2083634841367)
--(axis cs:171,13.1800241206427)
--(axis cs:172,13.3572859631808)
--(axis cs:173,13.812362103878)
--(axis cs:174,13.7362896831024)
--(axis cs:175,14.1223650798153)
--(axis cs:176,13.7045587305189)
--(axis cs:177,14.2232469844151)
--(axis cs:178,14.1251975875321)
--(axis cs:179,13.913291403359)
--(axis cs:180,14.0171664560205)
--(axis cs:181,14.1935998314831)
--(axis cs:182,14.0148798651865)
--(axis cs:183,13.4249705588158)
--(axis cs:184,13.1731764470527)
--(axis cs:185,12.9984744909755)
--(axis cs:186,12.705446259447)
--(axis cs:187,12.624090340891)
--(axis cs:188,12.4126056060461)
--(axis cs:189,12.4628844848369)
--(axis cs:190,12.5369075878695)
--(axis cs:191,12.9426594036289)
--(axis cs:192,12.8340608562365)
--(axis cs:193,13.3204486849892)
--(axis cs:194,13.0629589479914)
--(axis cs:195,13.8429004917264)
--(axis cs:196,14.8341870600478)
--(axis cs:197,15.2330829813716)
--(axis cs:198,14.6329997184306)
--(axis cs:199,14.2729331080778)
--(axis cs:199,36.9032859631685)
--(axis cs:199,36.9032859631685)
--(axis cs:198,39.8790241206273)
--(axis cs:197,43.9735301507841)
--(axis cs:196,45.2741626884801)
--(axis cs:195,43.6926200272668)
--(axis cs:194,39.6067750340835)
--(axis cs:193,40.790635459271)
--(axis cs:192,39.4212109907554)
--(axis cs:191,40.6257637384443)
--(axis cs:190,38.2897046730553)
--(axis cs:189,40.3198808413192)
--(axis cs:188,39.389101051649)
--(axis cs:187,39.0682096478945)
--(axis cs:186,39.8006787265348)
--(axis cs:185,42.0505984081685)
--(axis cs:184,40.5794146768773)
--(axis cs:183,40.3575183460966)
--(axis cs:182,41.1377312659541)
--(axis cs:181,43.305497415776)
--(axis cs:180,40.08812176972)
--(axis cs:179,39.74115221215)
--(axis cs:178,39.3427735985209)
--(axis cs:177,38.5529669981511)
--(axis cs:176,35.7159587476888)
--(axis cs:175,38.1108651012777)
--(axis cs:174,37.2630813765972)
--(axis cs:173,38.7199350540798)
--(axis cs:172,35.1898354842664)
--(axis cs:171,35.5703776886663)
--(axis cs:170,33.3040554441663)
--(axis cs:169,33.9125693052078)
--(axis cs:168,33.7142949648431)
--(axis cs:167,35.4927853727206)
--(axis cs:166,33.699315049234)
--(axis cs:165,34.0063104782092)
--(axis cs:164,33.8909714310949)
--(axis cs:163,29.8961309555352)
--(axis cs:162,29.7282470277524)
--(axis cs:161,24.4598087846905)
--(axis cs:160,21.6997609808631)
--(axis cs:159,22.2579512260789)
--(axis cs:158,23.6141056992652)
--(axis cs:157,23.0841321240816)
--(axis cs:156,24.6800818217686)
--(axis cs:155,26.3666856105441)
--(axis cs:154,24.9650236798468)
--(axis cs:153,23.4783629331418)
--(axis cs:152,24.0812869997606)
--(axis cs:151,23.1848587497008)
--(axis cs:150,23.1391567704593)
--(axis cs:149,24.2406126297408)
--(axis cs:148,25.317265787176)
--(axis cs:147,24.5630822339699)
--(axis cs:146,24.2703527924624)
--(axis cs:145,25.1377743239114)
--(axis cs:144,25.3635512382225)
--(axis cs:143,24.6870223811115)
--(axis cs:142,22.9411113097227)
--(axis cs:141,20.7845558038201)
--(axis cs:140,20.6638614214418)
--(axis cs:139,20.1795767768022)
--(axis cs:138,19.9827209710028)
--(axis cs:137,20.8116512137534)
--(axis cs:136,19.7975640171918)
--(axis cs:135,20.4134550214898)
--(axis cs:134,21.0918187768622)
--(axis cs:133,21.1897734710777)
--(axis cs:132,22.5538001721805)
--(axis cs:131,24.533833548559)
--(axis cs:130,25.4504586023654)
--(axis cs:129,23.7962399196234)
--(axis cs:128,22.2613832328626)
--(axis cs:127,23.8350623744116)
--(axis cs:126,23.5687446346811)
--(axis cs:125,22.6769307933514)
--(axis cs:124,20.9793301583559)
--(axis cs:123,18.7984126979449)
--(axis cs:122,19.5728492057645)
--(axis cs:121,19.8739781738723)
--(axis cs:120,18.342139384007)
--(axis cs:119,18.8610075633421)
--(axis cs:118,19.2345094541776)
--(axis cs:117,19.2929701510553)
--(axis cs:116,19.1991293554858)
--(axis cs:115,18.5404116943573)
--(axis cs:114,18.4584312846133)
--(axis cs:113,18.5812891057666)
--(axis cs:112,18.6427780488749)
--(axis cs:111,17.5862225610936)
--(axis cs:110,17.6744448680337)
--(axis cs:109,17.5510560850421)
--(axis cs:108,17.6138201063026)
--(axis cs:107,15.4171917995449)
--(axis cs:106,15.8380730827645)
--(axis cs:105,16.1725080201223)
--(axis cs:104,16.2988016918195)
--(axis cs:103,16.5318354481077)
--(axis cs:102,16.6397109768013)
--(axis cs:101,16.8410553876683)
--(axis cs:100,16.5175692345854)
--(axis cs:99,15.5466282098984)
--(axis cs:98,15.4913685957063)
--(axis cs:97,15.6472940779663)
--(axis cs:96,14.5589509307912)
--(axis cs:95,14.1316053301556)
--(axis cs:94,14.4143399960278)
--(axis cs:93,13.6345083283681)
--(axis cs:92,13.8430520771268)
--(axis cs:91,13.7453984297419)
--(axis cs:90,13.6650813705107)
--(axis cs:89,13.6896850464717)
--(axis cs:88,13.6704396414229)
--(axis cs:87,13.7380495517787)
--(axis cs:86,14.03897860639)
--(axis cs:85,14.9653065913208)
--(axis cs:84,12.9649665724844)
--(axis cs:83,13.0059582156055)
--(axis cs:82,12.9404477695069)
--(axis cs:81,13.3255597118836)
--(axis cs:80,13.8736163065211)
--(axis cs:79,12.4252703831514)
--(axis cs:78,12.5815879789393)
--(axis cs:77,12.8517349736741)
--(axis cs:76,12.8395853837592)
--(axis cs:75,13.3911483963657)
--(axis cs:74,13.9306021621238)
--(axis cs:73,14.0215860359881)
--(axis cs:72,13.5436492116518)
--(axis cs:71,13.3462281812314)
--(axis cs:70,12.7572018932059)
--(axis cs:69,12.7880023665074)
--(axis cs:68,13.0933362914676)
--(axis cs:67,12.9915870310012)
--(axis cs:66,12.7559837887515)
--(axis cs:65,12.7864797359394)
--(axis cs:64,12.9829330032575)
--(axis cs:63,12.1618329207386)
--(axis cs:62,12.4437911509232)
--(axis cs:61,12.6379056053207)
--(axis cs:60,12.8390486733175)
--(axis cs:59,12.6904775083136)
--(axis cs:58,13.096346885392)
--(axis cs:57,12.8536002734067)
--(axis cs:56,13.0920003417583)
--(axis cs:55,13.4482504271979)
--(axis cs:54,13.7435630339974)
--(axis cs:53,14.0960371258301)
--(axis cs:52,13.8532964072876)
--(axis cs:51,13.7666205091095)
--(axis cs:50,14.0498589697202)
--(axis cs:49,13.7705737121502)
--(axis cs:48,13.2381338068544)
--(axis cs:47,13.1392505919014)
--(axis cs:46,13.48239657321)
--(axis cs:45,12.9695790498459)
--(axis cs:44,12.7785571456407)
--(axis cs:43,13.0313630987175)
--(axis cs:42,13.5307038733969)
--(axis cs:41,13.3049631750795)
--(axis cs:40,13.697870635516)
--(axis cs:39,13.947338294395)
--(axis cs:38,14.0340062013271)
--(axis cs:37,13.9925077516589)
--(axis cs:36,14.507218022907)
--(axis cs:35,14.5756891953004)
--(axis cs:34,14.6111948274588)
--(axis cs:33,14.8222435343236)
--(axis cs:32,14.9610544179044)
--(axis cs:31,15.5262346890472)
--(axis cs:30,15.6158766946424)
--(axis cs:29,16.1447625349696)
--(axis cs:28,15.705953168712)
--(axis cs:27,15.89069146089)
--(axis cs:26,16.4883643261126)
--(axis cs:25,17.1602054076407)
--(axis cs:24,17.1252567595509)
--(axis cs:23,17.1732376161052)
--(axis cs:22,16.6998803534649)
--(axis cs:21,16.1831837751644)
--(axis cs:20,16.6956463856222)
--(axis cs:19,16.3028079820278)
--(axis cs:18,16.5034266442014)
--(axis cs:17,16.6125333052517)
--(axis cs:16,16.8905832982313)
--(axis cs:15,17.2381457894558)
--(axis cs:14,16.1310155701531)
--(axis cs:13,17.1887694626914)
--(axis cs:12,16.2859618283643)
--(axis cs:11,16.6240356187887)
--(axis cs:10,17.5883778568192)
--(axis cs:9,18.1521389876907)
--(axis cs:8,19.09009040128)
--(axis cs:7,20.0375296682667)
--(axis cs:6,20.788578752)
--(axis cs:5,22.8606401066667)
--(axis cs:4,23.4090501333333)
--(axis cs:3,24.002896)
--(axis cs:2,25.2034533333333)
--(axis cs:1,25.4204)
--(axis cs:0,27.3336666666667)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,26.5346666666667)
--(axis cs:0,16.4656666666667)
--(axis cs:1,16.6256666666667)
--(axis cs:2,16.0870666666667)
--(axis cs:3,16.2429866666667)
--(axis cs:4,15.4943893333333)
--(axis cs:5,15.0487781333333)
--(axis cs:6,14.43215584)
--(axis cs:7,14.0789913386667)
--(axis cs:8,13.5098597376)
--(axis cs:9,13.6077544567467)
--(axis cs:10,12.799470232064)
--(axis cs:11,12.9861095189845)
--(axis cs:12,12.728820948521)
--(axis cs:13,12.1296567588168)
--(axis cs:14,12.0036587403867)
--(axis cs:15,11.5561936589761)
--(axis cs:16,11.5649549271809)
--(axis cs:17,11.425297275078)
--(axis cs:18,11.0469044867291)
--(axis cs:19,11.1508569227166)
--(axis cs:20,11.1006855381733)
--(axis cs:21,11.1805484305386)
--(axis cs:22,10.8710387444309)
--(axis cs:23,10.7568309955447)
--(axis cs:24,10.4854647964358)
--(axis cs:25,10.281705170482)
--(axis cs:26,10.4519641363856)
--(axis cs:27,10.6348379757751)
--(axis cs:28,10.4412037139534)
--(axis cs:29,10.3128963044961)
--(axis cs:30,10.7503170435969)
--(axis cs:31,10.7668536348775)
--(axis cs:32,10.7068162412353)
--(axis cs:33,10.7387863263216)
--(axis cs:34,10.4510290610573)
--(axis cs:35,10.2941565821792)
--(axis cs:36,10.1753252657433)
--(axis cs:37,10.2935268792613)
--(axis cs:38,10.2481548367424)
--(axis cs:39,10.2984572027272)
--(axis cs:40,10.4120324288485)
--(axis cs:41,10.6029592764121)
--(axis cs:42,10.3290340877964)
--(axis cs:43,10.3432272702371)
--(axis cs:44,10.4678484828563)
--(axis cs:45,10.5342787862851)
--(axis cs:46,10.1807563623614)
--(axis cs:47,10.4178717565558)
--(axis cs:48,10.174230738578)
--(axis cs:49,10.0727179241957)
--(axis cs:50,9.90484100602322)
--(axis cs:51,10.0572061381519)
--(axis cs:52,9.70576491052153)
--(axis cs:53,9.47121192841722)
--(axis cs:54,9.47696954273378)
--(axis cs:55,9.80157563418702)
--(axis cs:56,10.274593840683)
--(axis cs:57,10.3596750725464)
--(axis cs:58,10.8477400580371)
--(axis cs:59,10.978125379763)
--(axis cs:60,10.8625003038104)
--(axis cs:61,11.1299335763817)
--(axis cs:62,11.063813527772)
--(axis cs:63,11.2309841555509)
--(axis cs:64,10.9380539911074)
--(axis cs:65,10.7571098595526)
--(axis cs:66,10.5056878876421)
--(axis cs:67,10.3445503101137)
--(axis cs:68,10.3155735814243)
--(axis cs:69,10.9457255318061)
--(axis cs:70,11.0365804254449)
--(axis cs:71,11.0158643403559)
--(axis cs:72,11.0526914722847)
--(axis cs:73,10.7288198444944)
--(axis cs:74,11.0963892089289)
--(axis cs:75,11.3504447004764)
--(axis cs:76,11.7935557603811)
--(axis cs:77,11.8814446083049)
--(axis cs:78,11.9650890199773)
--(axis cs:79,12.2587378826485)
--(axis cs:80,12.1269236394521)
--(axis cs:81,12.201472244895)
--(axis cs:82,12.421177795916)
--(axis cs:83,12.5502755700662)
--(axis cs:84,12.4667537893863)
--(axis cs:85,12.5532696981757)
--(axis cs:86,12.5692824252072)
--(axis cs:87,12.1354259401658)
--(axis cs:88,12.0415407521326)
--(axis cs:89,12.1132326017061)
--(axis cs:90,12.1505860813649)
--(axis cs:91,12.2068688650919)
--(axis cs:92,12.2320950920735)
--(axis cs:93,12.3390094069921)
--(axis cs:94,12.1844741922604)
--(axis cs:95,11.8675793538083)
--(axis cs:96,11.86739681638)
--(axis cs:97,11.7072507864373)
--(axis cs:98,11.9258006291499)
--(axis cs:99,12.0939071699865)
--(axis cs:100,11.8884590693226)
--(axis cs:101,11.7907005887914)
--(axis cs:102,11.8123604710331)
--(axis cs:103,11.7032217101598)
--(axis cs:104,11.8957773681279)
--(axis cs:105,11.7499552278356)
--(axis cs:106,11.6666308489352)
--(axis cs:107,11.7132380124815)
--(axis cs:108,11.7171237433185)
--(axis cs:109,11.8402989946548)
--(axis cs:110,11.7789058623905)
--(axis cs:111,11.8297246899124)
--(axis cs:112,11.7304464185966)
--(axis cs:113,11.4043571348773)
--(axis cs:114,11.2034857079018)
--(axis cs:115,11.2027885663215)
--(axis cs:116,11.1620975197238)
--(axis cs:117,11.2228113491124)
--(axis cs:118,10.9182490792899)
--(axis cs:119,10.8278659300986)
--(axis cs:120,10.9289594107455)
--(axis cs:121,10.8164341952631)
--(axis cs:122,10.8730806895438)
--(axis cs:123,10.8517978849684)
--(axis cs:124,10.974771641308)
--(axis cs:125,11.1064173130464)
--(axis cs:126,10.9184671837705)
--(axis cs:127,10.8613737470164)
--(axis cs:128,10.8755656642798)
--(axis cs:129,10.9936525314238)
--(axis cs:130,10.9281886918057)
--(axis cs:131,11.3290176201112)
--(axis cs:132,11.2164807627557)
--(axis cs:133,11.0064512768712)
--(axis cs:134,11.0718276881636)
--(axis cs:135,11.1440621505309)
--(axis cs:136,11.1352497204247)
--(axis cs:137,11.1281331096731)
--(axis cs:138,11.6557731544052)
--(axis cs:139,11.8712185235241)
--(axis cs:140,11.810241485486)
--(axis cs:141,11.6881265217221)
--(axis cs:142,11.8037678840443)
--(axis cs:143,11.8494143072355)
--(axis cs:144,12.1727314457884)
--(axis cs:145,12.111518489964)
--(axis cs:146,12.2487481253046)
--(axis cs:147,12.725531833577)
--(axis cs:148,13.2266921335283)
--(axis cs:149,13.4813537068226)
--(axis cs:150,13.3117496321247)
--(axis cs:151,12.9027330390331)
--(axis cs:152,12.8687197645598)
--(axis cs:153,13.3748424783145)
--(axis cs:154,12.993007315985)
--(axis cs:155,13.8008725194546)
--(axis cs:156,14.2470980155637)
--(axis cs:157,14.997278412451)
--(axis cs:158,15.6176893966274)
--(axis cs:159,16.1672848506353)
--(axis cs:160,16.3660945471749)
--(axis cs:161,16.0328089710732)
--(axis cs:162,15.8527805101919)
--(axis cs:163,18.8482910748202)
--(axis cs:164,20.3378328598562)
--(axis cs:165,20.8233996212183)
--(axis cs:166,21.9317196969746)
--(axis cs:167,22.9048424242464)
--(axis cs:168,23.1570072727304)
--(axis cs:169,22.9175391515177)
--(axis cs:170,23.0136979878808)
--(axis cs:171,21.7308250569713)
--(axis cs:172,21.697460045577)
--(axis cs:173,21.4176347031283)
--(axis cs:174,20.747241095836)
--(axis cs:175,20.8711262100021)
--(axis cs:176,20.7231676346684)
--(axis cs:177,22.204467441068)
--(axis cs:178,21.8434406195211)
--(axis cs:179,21.4541524956169)
--(axis cs:180,21.4626553298268)
--(axis cs:181,23.0289909305281)
--(axis cs:182,23.6291927444225)
--(axis cs:183,23.5096208622047)
--(axis cs:184,24.0875633564304)
--(axis cs:185,25.602317351811)
--(axis cs:186,25.8281205481155)
--(axis cs:187,27.141363105159)
--(axis cs:188,27.7664238174606)
--(axis cs:189,28.5794057206351)
--(axis cs:190,27.8433245765081)
--(axis cs:191,27.2477929945398)
--(axis cs:192,27.9379010622985)
--(axis cs:193,29.0697875165055)
--(axis cs:194,29.0358300132044)
--(axis cs:195,29.1815973438968)
--(axis cs:196,32.2369445417841)
--(axis cs:197,34.5554889667606)
--(axis cs:198,33.3776578400752)
--(axis cs:199,32.9815262720601)
--(axis cs:199,73.9267964471954)
--(axis cs:199,73.9267964471954)
--(axis cs:198,74.1413288923275)
--(axis cs:197,76.1262444487428)
--(axis cs:196,71.7826388942618)
--(axis cs:195,67.0448819511606)
--(axis cs:194,68.2801024389507)
--(axis cs:193,67.7416280486884)
--(axis cs:192,65.9932017275271)
--(axis cs:191,66.8494188260756)
--(axis cs:190,69.2866901992612)
--(axis cs:189,71.3645294157431)
--(axis cs:188,69.9049951030122)
--(axis cs:187,68.262160545432)
--(axis cs:186,66.4773673484566)
--(axis cs:185,68.5131258522375)
--(axis cs:184,66.3313239819635)
--(axis cs:183,64.4717383107877)
--(axis cs:182,62.0712562218179)
--(axis cs:181,58.8389869439391)
--(axis cs:180,54.8972336799239)
--(axis cs:179,57.2622920999048)
--(axis cs:178,57.376615124881)
--(axis cs:177,59.020685572768)
--(axis cs:176,54.1501902992933)
--(axis cs:175,56.2124878741166)
--(axis cs:174,52.5987765093124)
--(axis cs:173,55.7472206366405)
--(axis cs:172,54.6422757958006)
--(axis cs:171,53.9425947447508)
--(axis cs:170,55.6362434309385)
--(axis cs:169,56.5535542886731)
--(axis cs:168,58.5667761941747)
--(axis cs:167,59.1464702427184)
--(axis cs:166,58.474587803398)
--(axis cs:165,54.8331514209142)
--(axis cs:164,51.5910226094761)
--(axis cs:163,47.1633615951785)
--(axis cs:162,39.8957853273064)
--(axis cs:161,40.694481659133)
--(axis cs:160,41.1664354072496)
--(axis cs:159,41.2909609257286)
--(axis cs:158,39.8860344904941)
--(axis cs:157,39.390626446451)
--(axis cs:156,37.0881997247304)
--(axis cs:155,36.7851663225797)
--(axis cs:154,34.631291236558)
--(axis cs:153,33.9301973790308)
--(axis cs:152,31.0126633904552)
--(axis cs:151,32.4407459047356)
--(axis cs:150,31.5757657142529)
--(axis cs:149,32.9028738094828)
--(axis cs:148,30.8699255951868)
--(axis cs:147,31.1122403273168)
--(axis cs:146,30.3568837424793)
--(axis cs:145,27.2623546780992)
--(axis cs:144,26.2942766809573)
--(axis cs:143,27.0927625178633)
--(axis cs:142,26.0573698139958)
--(axis cs:141,26.5797122674947)
--(axis cs:140,24.0903070010351)
--(axis cs:139,22.7292170846272)
--(axis cs:138,22.1111880224506)
--(axis cs:137,18.8377350280633)
--(axis cs:136,19.6387521184124)
--(axis cs:135,20.3816068146822)
--(axis cs:134,21.4016751850194)
--(axis cs:133,22.2269273146076)
--(axis cs:132,24.3919091432595)
--(axis cs:131,23.2981364290744)
--(axis cs:130,21.7225038696764)
--(axis cs:129,23.4697131704288)
--(axis cs:128,25.162141463036)
--(axis cs:127,24.6108434954617)
--(axis cs:126,23.7218043693271)
--(axis cs:125,25.8605054616589)
--(axis cs:124,25.2251318270736)
--(axis cs:123,24.2225814505086)
--(axis cs:122,23.4615601464691)
--(axis cs:121,21.7349501830864)
--(axis cs:120,19.7431043955247)
--(axis cs:119,19.4037971610725)
--(axis cs:118,19.4456631180073)
--(axis cs:117,18.4486622308425)
--(axis cs:116,16.3941611218864)
--(axis cs:115,15.8592847356913)
--(axis cs:114,14.5734392529475)
--(axis cs:113,15.1751323995177)
--(axis cs:112,15.7105821660638)
--(axis cs:111,16.0714777075798)
--(axis cs:110,16.255930467808)
--(axis cs:109,16.5615797514267)
--(axis cs:108,16.37689135595)
--(axis cs:107,16.0622808616042)
--(axis cs:106,16.1443510770053)
--(axis cs:105,16.3970221795899)
--(axis cs:104,16.8712777244874)
--(axis cs:103,17.1471804889426)
--(axis cs:102,17.7172256111782)
--(axis cs:101,16.6548653473061)
--(axis cs:100,16.401665017466)
--(axis cs:99,17.0519146051658)
--(axis cs:98,16.8063932564573)
--(axis cs:97,16.1329082372383)
--(axis cs:96,16.0244686298812)
--(axis cs:95,16.2805024540181)
--(axis cs:94,16.8838780675227)
--(axis cs:93,17.37976425107)
--(axis cs:92,17.0497053138375)
--(axis cs:91,16.4871316422968)
--(axis cs:90,16.5002478862044)
--(axis cs:89,16.7169765244222)
--(axis cs:88,17.0378873221944)
--(axis cs:87,17.0472758194096)
--(axis cs:86,17.158844774262)
--(axis cs:85,17.4484726344942)
--(axis cs:84,17.2437574597844)
--(axis cs:83,17.5878634913972)
--(axis cs:82,17.3260793642465)
--(axis cs:81,16.6740992053081)
--(axis cs:80,16.7092073399685)
--(axis cs:79,16.4780925082939)
--(axis cs:78,16.5809489687008)
--(axis cs:77,16.434186210876)
--(axis cs:76,15.8009827635949)
--(axis cs:75,15.4761451211603)
--(axis cs:74,15.2201814014504)
--(axis cs:73,14.8251434184797)
--(axis cs:72,15.3060959397663)
--(axis cs:71,15.0408699247079)
--(axis cs:70,15.0010874058848)
--(axis cs:69,14.6510259240227)
--(axis cs:68,13.9385324050284)
--(axis cs:67,13.4312488396188)
--(axis cs:66,13.4973943828569)
--(axis cs:65,13.4962429785711)
--(axis cs:64,13.3452203898805)
--(axis cs:63,13.564858820684)
--(axis cs:62,13.1477401925216)
--(axis cs:61,13.342925240652)
--(axis cs:60,13.003656550815)
--(axis cs:59,13.3879040218521)
--(axis cs:58,13.4182133606485)
--(axis cs:57,12.489350034144)
--(axis cs:56,12.2950208760133)
--(axis cs:55,11.8103594283499)
--(axis cs:54,11.3296159521041)
--(axis cs:53,11.3452699401301)
--(axis cs:52,11.8065040918293)
--(axis cs:51,12.4081301147866)
--(axis cs:50,12.4351626434833)
--(axis cs:49,12.6272033043541)
--(axis cs:48,12.9590041304426)
--(axis cs:47,12.9987551630532)
--(axis cs:46,12.4316939538165)
--(axis cs:45,12.7728674422707)
--(axis cs:44,12.8825843028383)
--(axis cs:43,12.3363970452146)
--(axis cs:42,12.5204129731849)
--(axis cs:41,13.1338495498145)
--(axis cs:40,12.8337286039348)
--(axis cs:39,12.4421607549185)
--(axis cs:38,12.3526176103148)
--(axis cs:37,12.5741053462268)
--(axis cs:36,12.3758816827835)
--(axis cs:35,12.1196854368127)
--(axis cs:34,12.3328567960158)
--(axis cs:33,12.8743209950198)
--(axis cs:32,12.9262345771081)
--(axis cs:31,13.2993765547184)
--(axis cs:30,13.3325540267314)
--(axis cs:29,12.2906925334142)
--(axis cs:28,12.6216990001011)
--(axis cs:27,12.8604570834597)
--(axis cs:26,12.5170713543246)
--(axis cs:25,12.4213391929058)
--(axis cs:24,12.5682573244656)
--(axis cs:23,12.9936549889153)
--(axis cs:22,13.4504020694775)
--(axis cs:21,14.0713359201802)
--(axis cs:20,14.1725032335585)
--(axis cs:19,13.9405457086148)
--(axis cs:18,13.8755988024352)
--(axis cs:17,14.6861651697107)
--(axis cs:16,14.815873128805)
--(axis cs:15,14.8614247443396)
--(axis cs:14,15.6683642637578)
--(axis cs:13,16.1270386630306)
--(axis cs:12,17.250464995455)
--(axis cs:11,18.1629979109854)
--(axis cs:10,17.5703307220651)
--(axis cs:9,18.7461634025813)
--(axis cs:8,18.8074542532267)
--(axis cs:7,19.6509011498667)
--(axis cs:6,20.8468764373333)
--(axis cs:5,22.5668455466667)
--(axis cs:4,22.8914736)
--(axis cs:3,24.5059253333333)
--(axis cs:2,25.25724)
--(axis cs:1,26.3214666666667)
--(axis cs:0,26.5346666666667)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,27.8673333333333)
--(axis cs:0,18.1656666666667)
--(axis cs:1,18.0124666666667)
--(axis cs:2,17.1631733333333)
--(axis cs:3,17.0172053333333)
--(axis cs:4,15.9537642666667)
--(axis cs:5,15.38287808)
--(axis cs:6,15.3727691306667)
--(axis cs:7,14.7981486378667)
--(axis cs:8,14.2718522436267)
--(axis cs:9,13.844148461568)
--(axis cs:10,13.0352521025877)
--(axis cs:11,12.9415350154035)
--(axis cs:12,12.5798946789895)
--(axis cs:13,11.9639157431916)
--(axis cs:14,11.9511325945533)
--(axis cs:15,11.5542394089759)
--(axis cs:16,11.5367248605141)
--(axis cs:17,11.3627132217446)
--(axis cs:18,11.1101705773957)
--(axis cs:19,11.2948031285832)
--(axis cs:20,11.2424425028666)
--(axis cs:21,11.2805540022933)
--(axis cs:22,10.9044432018346)
--(axis cs:23,10.843487894801)
--(axis cs:24,10.5147903158408)
--(axis cs:25,10.3918322526726)
--(axis cs:26,10.9067991354715)
--(axis cs:27,11.2919059750438)
--(axis cs:28,11.6535247800351)
--(axis cs:29,12.2159531573614)
--(axis cs:30,12.5726291925558)
--(axis cs:31,12.411436687378)
--(axis cs:32,12.015816016569)
--(axis cs:33,11.7725861465886)
--(axis cs:34,11.4713355839375)
--(axis cs:35,11.5836018004833)
--(axis cs:36,11.7935481070533)
--(axis cs:37,12.0481051523093)
--(axis cs:38,12.3651507885141)
--(axis cs:39,12.611987297478)
--(axis cs:40,12.8161898379824)
--(axis cs:41,12.5928852037192)
--(axis cs:42,12.4141748296421)
--(axis cs:43,11.904673197047)
--(axis cs:44,11.5703385576376)
--(axis cs:45,11.3362708461101)
--(axis cs:46,11.6955500102214)
--(axis cs:47,11.8829066748438)
--(axis cs:48,12.4662586732084)
--(axis cs:49,12.7062069385667)
--(axis cs:50,13.3642988841867)
--(axis cs:51,13.0846391073493)
--(axis cs:52,12.5677112858795)
--(axis cs:53,12.1008356953703)
--(axis cs:54,11.9006685562962)
--(axis cs:55,11.6272015117036)
--(axis cs:56,11.2549612093629)
--(axis cs:57,11.4039023008237)
--(axis cs:58,11.3563885073256)
--(axis cs:59,11.2716441391938)
--(axis cs:60,11.343915311355)
--(axis cs:61,10.981732249084)
--(axis cs:62,10.6053857992672)
--(axis cs:63,10.1376419727471)
--(axis cs:64,10.5967135781977)
--(axis cs:65,11.0639708625582)
--(axis cs:66,11.8444433567132)
--(axis cs:67,11.7488880187039)
--(axis cs:68,12.1055770816298)
--(axis cs:69,11.5644616653038)
--(axis cs:70,12.0649026655764)
--(axis cs:71,11.9251887991278)
--(axis cs:72,11.5601510393022)
--(axis cs:73,11.4813874981084)
--(axis cs:74,11.7117766651534)
--(axis cs:75,12.6426213321227)
--(axis cs:76,13.9939637323649)
--(axis cs:77,14.1947709858919)
--(axis cs:78,14.9822834553802)
--(axis cs:79,16.8120934309708)
--(axis cs:80,17.50280807811)
--(axis cs:81,16.4753797958213)
--(axis cs:82,16.1669038366571)
--(axis cs:83,17.0729230693256)
--(axis cs:84,19.2378051221272)
--(axis cs:85,20.7564440977017)
--(axis cs:86,21.0641552781614)
--(axis cs:87,21.2445908891958)
--(axis cs:88,21.9623393780233)
--(axis cs:89,23.902804835752)
--(axis cs:90,26.8751772019349)
--(axis cs:91,25.8386750948813)
--(axis cs:92,26.5034067425717)
--(axis cs:93,27.668392060724)
--(axis cs:94,29.6542469819125)
--(axis cs:95,33.8024642521967)
--(axis cs:96,34.3085714017574)
--(axis cs:97,34.7189904547392)
--(axis cs:98,36.7079256971247)
--(axis cs:99,39.0792738910331)
--(axis cs:100,40.1760191128265)
--(axis cs:101,38.0807486235945)
--(axis cs:102,38.6373322322089)
--(axis cs:103,38.3759991191005)
--(axis cs:104,38.9740659619471)
--(axis cs:105,39.2125194362243)
--(axis cs:106,40.1292155489795)
--(axis cs:107,40.8165724391836)
--(axis cs:108,39.5593246180135)
--(axis cs:109,38.2807263610775)
--(axis cs:110,39.923981088862)
--(axis cs:111,38.5117848710896)
--(axis cs:112,38.7092278968717)
--(axis cs:113,38.1873156508307)
--(axis cs:114,38.4560525206645)
--(axis cs:115,40.3496420165316)
--(axis cs:116,43.3326469465586)
--(axis cs:117,45.0256508905802)
--(axis cs:118,46.5785207124642)
--(axis cs:119,47.3619499033047)
--(axis cs:120,49.4948932559771)
--(axis cs:121,46.5753146047817)
--(axis cs:122,46.885518350492)
--(axis cs:123,46.8412146803936)
--(axis cs:124,47.7058384109815)
--(axis cs:125,49.0707373954519)
--(axis cs:126,49.1563232496949)
--(axis cs:127,51.3765252664225)
--(axis cs:128,51.5999535464714)
--(axis cs:129,53.0990961705104)
--(axis cs:130,55.732543603075)
--(axis cs:131,52.62603488246)
--(axis cs:132,52.9198945726347)
--(axis cs:133,53.0934489914411)
--(axis cs:134,54.9403591931529)
--(axis cs:135,54.6364206878556)
--(axis cs:136,56.8884698836178)
--(axis cs:137,58.3838425735609)
--(axis cs:138,57.4846073921821)
--(axis cs:139,59.7075525804123)
--(axis cs:140,56.9585753976632)
--(axis cs:141,58.3062603181306)
--(axis cs:142,57.7713415878378)
--(axis cs:143,57.9166066036036)
--(axis cs:144,57.3660852828828)
--(axis cs:145,55.9454015596396)
--(axis cs:146,56.2827212477117)
--(axis cs:147,57.385843664836)
--(axis cs:148,61.0881415985355)
--(axis cs:149,62.214179945495)
--(axis cs:150,64.237943956396)
--(axis cs:151,59.9631551651168)
--(axis cs:152,63.1503241320935)
--(axis cs:153,64.1254593056748)
--(axis cs:154,61.9135007778731)
--(axis cs:155,63.9374672889652)
--(axis cs:156,66.7161071645055)
--(axis cs:157,67.579552398271)
--(axis cs:158,68.5034419186168)
--(axis cs:159,69.6026868682268)
--(axis cs:160,68.3950828279148)
--(axis cs:161,64.4223995956652)
--(axis cs:162,62.2236530098655)
--(axis cs:163,61.545589074559)
--(axis cs:164,60.3942712596472)
--(axis cs:165,60.6284836743845)
--(axis cs:166,61.9794536061742)
--(axis cs:167,62.8368962182727)
--(axis cs:168,60.8893169746182)
--(axis cs:169,61.6179202463612)
--(axis cs:170,60.1122028637556)
--(axis cs:171,57.2961622910045)
--(axis cs:172,57.5828631661369)
--(axis cs:173,59.6195571995762)
--(axis cs:174,57.6685790929943)
--(axis cs:175,61.7747299410621)
--(axis cs:176,64.278717286183)
--(axis cs:177,61.4091071622798)
--(axis cs:178,60.6870857298238)
--(axis cs:179,61.6486019171924)
--(axis cs:180,62.9054815337539)
--(axis cs:181,60.9355852270031)
--(axis cs:182,61.4216015149358)
--(axis cs:183,59.6699478786153)
--(axis cs:184,58.6283583028923)
--(axis cs:185,57.3226199756472)
--(axis cs:186,55.2570293138511)
--(axis cs:187,56.9587567844142)
--(axis cs:188,55.7998054275313)
--(axis cs:189,54.0530443420251)
--(axis cs:190,54.8021688069534)
--(axis cs:191,53.2599350455627)
--(axis cs:192,56.8471480364502)
--(axis cs:193,57.0037850958268)
--(axis cs:194,57.2030280766614)
--(axis cs:195,58.6605557946625)
--(axis cs:196,60.8283113023967)
--(axis cs:197,60.7091823752507)
--(axis cs:198,61.7046792335339)
--(axis cs:199,67.1432767201604)
--(axis cs:199,111.53686256236)
--(axis cs:199,111.53686256236)
--(axis cs:198,106.93682820295)
--(axis cs:197,104.786785253688)
--(axis cs:196,105.100148233776)
--(axis cs:195,104.283101958887)
--(axis cs:194,100.427377448609)
--(axis cs:193,99.2591384774278)
--(axis cs:192,98.4226730967847)
--(axis cs:191,95.3194247043143)
--(axis cs:190,98.1070308803928)
--(axis cs:189,97.5162052671577)
--(axis cs:188,97.5452565839471)
--(axis cs:187,100.987904063267)
--(axis cs:186,101.024796745751)
--(axis cs:185,103.762579265522)
--(axis cs:184,105.569807415236)
--(axis cs:183,108.678675935711)
--(axis cs:182,110.314011586305)
--(axis cs:181,110.074597816215)
--(axis cs:180,109.740663936936)
--(axis cs:179,107.033413254503)
--(axis cs:178,105.848849901462)
--(axis cs:177,107.627145710161)
--(axis cs:176,111.098598804368)
--(axis cs:175,108.897415172126)
--(axis cs:174,104.713435631824)
--(axis cs:173,108.132711206447)
--(axis cs:172,106.447722341392)
--(axis cs:171,103.566819593407)
--(axis cs:170,108.183524491759)
--(axis cs:169,107.711988948032)
--(axis cs:168,107.655902851706)
--(axis cs:167,110.144378564633)
--(axis cs:166,110.654306539125)
--(axis cs:165,108.482049840572)
--(axis cs:164,110.091562300715)
--(axis cs:163,109.281119542561)
--(axis cs:162,109.566982761535)
--(axis cs:161,112.315895118585)
--(axis cs:160,115.494118898231)
--(axis cs:159,117.642315289455)
--(axis cs:158,117.294144111819)
--(axis cs:157,115.217180139774)
--(axis cs:156,114.679308508051)
--(axis cs:155,111.371135635064)
--(axis cs:154,110.470586210497)
--(axis cs:153,112.786316096454)
--(axis cs:152,112.247311787234)
--(axis cs:151,109.592389734043)
--(axis cs:150,115.989070500887)
--(axis cs:149,112.843338126108)
--(axis cs:148,111.061589324302)
--(axis cs:147,107.659819988711)
--(axis cs:146,106.329608319222)
--(axis cs:145,105.920343732361)
--(axis cs:144,109.230512998785)
--(axis cs:143,109.587307915148)
--(axis cs:142,108.773468227268)
--(axis cs:141,109.531751950752)
--(axis cs:140,104.912606605106)
--(axis cs:139,109.190341589716)
--(axis cs:138,106.671260320478)
--(axis cs:137,107.796492067265)
--(axis cs:136,106.277948417414)
--(axis cs:135,105.289018855101)
--(axis cs:134,106.418940235543)
--(axis cs:133,106.047591961095)
--(axis cs:132,105.940489951369)
--(axis cs:131,105.757612439211)
--(axis cs:130,108.046598882347)
--(axis cs:129,105.450998602934)
--(axis cs:128,102.888748253668)
--(axis cs:127,103.939851983751)
--(axis cs:126,102.598564979689)
--(axis cs:125,102.197289557945)
--(axis cs:124,100.558945280765)
--(axis cs:123,99.4731816009558)
--(axis cs:122,101.006810334528)
--(axis cs:121,101.049179584827)
--(axis cs:120,104.800057814367)
--(axis cs:119,102.941155601292)
--(axis cs:118,102.242861168281)
--(axis cs:117,100.376076460352)
--(axis cs:116,97.1275955754397)
--(axis cs:115,92.5154111359663)
--(axis cs:114,90.9505139199579)
--(axis cs:113,92.2873090666141)
--(axis cs:112,93.1081363332676)
--(axis cs:111,91.4680870832512)
--(axis cs:110,92.0431088540639)
--(axis cs:109,89.9784694009133)
--(axis cs:108,92.4230034178083)
--(axis cs:107,95.278420938927)
--(axis cs:106,94.9970261736588)
--(axis cs:105,94.2111993837401)
--(axis cs:104,93.3537492296751)
--(axis cs:103,92.5671032037606)
--(axis cs:102,92.6583790047007)
--(axis cs:101,90.7280570892092)
--(axis cs:100,92.2920713615116)
--(axis cs:99,91.1633392018895)
--(axis cs:98,87.6282573356952)
--(axis cs:97,86.6932383362856)
--(axis cs:96,84.5804645870237)
--(axis cs:95,82.808164067113)
--(axis cs:94,78.1096217505579)
--(axis cs:93,75.4526105215307)
--(axis cs:92,73.66467981858)
--(axis cs:91,71.139099773225)
--(axis cs:90,69.7538747165312)
--(axis cs:89,65.3919267289974)
--(axis cs:88,61.9969917445801)
--(axis cs:87,60.6378230140584)
--(axis cs:86,60.821778767573)
--(axis cs:85,60.5100567927996)
--(axis cs:84,59.7114043243328)
--(axis cs:83,54.3213387387494)
--(axis cs:82,49.2140900901034)
--(axis cs:81,45.0821126126293)
--(axis cs:80,44.7602240991199)
--(axis cs:79,41.6000301238999)
--(axis cs:78,35.1661209882082)
--(axis cs:77,31.1572345685936)
--(axis cs:76,28.1117098774086)
--(axis cs:75,24.8808873467608)
--(axis cs:74,20.9917758501177)
--(axis cs:73,20.9224698126471)
--(axis cs:72,22.2863372658089)
--(axis cs:71,22.0048382489278)
--(axis cs:70,22.7892144778264)
--(axis cs:69,21.9364347639496)
--(axis cs:68,20.803793454937)
--(axis cs:67,18.812908485338)
--(axis cs:66,17.3078022733391)
--(axis cs:65,16.2097528416739)
--(axis cs:64,15.5202743854257)
--(axis cs:63,14.6502596484488)
--(axis cs:62,15.3377412272276)
--(axis cs:61,16.1054265340346)
--(axis cs:60,17.1484498342099)
--(axis cs:59,17.7853956260957)
--(axis cs:58,17.8561611992863)
--(axis cs:57,18.0535348324412)
--(axis cs:56,18.1169185405514)
--(axis cs:55,18.3708981756893)
--(axis cs:54,19.3386227196116)
--(axis cs:53,19.7731950661812)
--(axis cs:52,21.8664938327265)
--(axis cs:51,24.1163672909081)
--(axis cs:50,26.2953757803018)
--(axis cs:49,22.0603030587106)
--(axis cs:48,20.6334621567216)
--(axis cs:47,20.0166610292353)
--(axis cs:46,19.4367429532108)
--(axis cs:45,17.0290120248469)
--(axis cs:44,17.6362650310586)
--(axis cs:43,18.1286646221566)
--(axis cs:42,18.8024974443624)
--(axis cs:41,18.7112051387864)
--(axis cs:40,19.6973397568163)
--(axis cs:39,19.4631746960204)
--(axis cs:38,18.4286350366921)
--(axis cs:37,18.2354604625318)
--(axis cs:36,17.5942422448314)
--(axis cs:35,16.4090528060393)
--(axis cs:34,15.7695660075491)
--(axis cs:33,16.6868741761031)
--(axis cs:32,16.6490093867955)
--(axis cs:31,17.7695950668277)
--(axis cs:30,18.7202438335346)
--(axis cs:29,18.5668881252516)
--(axis cs:28,15.7828601565645)
--(axis cs:27,14.4700751957057)
--(axis cs:26,13.4791773279654)
--(axis cs:25,12.2072216599568)
--(axis cs:24,12.4173604082793)
--(axis cs:23,12.8716171770158)
--(axis cs:22,13.0228548046031)
--(axis cs:21,13.6452351724205)
--(axis cs:20,13.6982106321924)
--(axis cs:19,13.8726799569071)
--(axis cs:18,13.7490166128005)
--(axis cs:17,13.9445207660007)
--(axis cs:16,14.3389009575009)
--(axis cs:15,14.3736261968761)
--(axis cs:14,15.1586994127618)
--(axis cs:13,15.2566242659522)
--(axis cs:12,16.3207803324402)
--(axis cs:11,17.250892082217)
--(axis cs:10,17.7469484361045)
--(axis cs:9,19.1253522117973)
--(axis cs:8,20.29002359808)
--(axis cs:7,21.3208628309333)
--(axis cs:6,22.6925785386667)
--(axis cs:5,22.90713984)
--(axis cs:4,23.5585914666667)
--(axis cs:3,25.0813226666667)
--(axis cs:2,25.8179866666667)
--(axis cs:1,26.9807333333333)
--(axis cs:0,27.8673333333333)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,24.301)
--(axis cs:0,15.8656666666667)
--(axis cs:1,15.9058666666667)
--(axis cs:2,14.8646933333333)
--(axis cs:3,14.8383546666667)
--(axis cs:4,14.7238837333333)
--(axis cs:5,14.20564032)
--(axis cs:6,14.1511789226667)
--(axis cs:7,14.0275431381333)
--(axis cs:8,13.6487011771733)
--(axis cs:9,13.4789609417387)
--(axis cs:10,12.8364354200576)
--(axis cs:11,12.7824816693794)
--(axis cs:12,12.4926520021702)
--(axis cs:13,11.9340549350695)
--(axis cs:14,11.9938439480556)
--(axis cs:15,11.4617418251111)
--(axis cs:16,11.4560601267556)
--(axis cs:17,11.3714481014045)
--(axis cs:18,11.0904918144569)
--(axis cs:19,11.1390601182322)
--(axis cs:20,10.8978480945858)
--(axis cs:21,10.8115451423353)
--(axis cs:22,10.6558361138682)
--(axis cs:23,10.5780022244279)
--(axis cs:24,10.475668446209)
--(axis cs:25,10.2138680903005)
--(axis cs:26,10.4310278055738)
--(axis cs:27,10.5714889111257)
--(axis cs:28,10.4771911289005)
--(axis cs:29,10.7350862364538)
--(axis cs:30,11.0414023224963)
--(axis cs:31,11.3130551913304)
--(axis cs:32,11.2704441530643)
--(axis cs:33,11.1030219891181)
--(axis cs:34,10.9690842579612)
--(axis cs:35,10.8885340730356)
--(axis cs:36,11.0440939250951)
--(axis cs:37,10.9285418067428)
--(axis cs:38,11.0294334453942)
--(axis cs:39,11.0635467563154)
--(axis cs:40,11.2240374050523)
--(axis cs:41,11.2124965907085)
--(axis cs:42,11.0633306059001)
--(axis cs:43,11.0305311513868)
--(axis cs:44,11.0710915877761)
--(axis cs:45,11.2833399368875)
--(axis cs:46,11.44667194951)
--(axis cs:47,11.496937559608)
--(axis cs:48,11.8308833810198)
--(axis cs:49,12.5307067048158)
--(axis cs:50,13.3244320305193)
--(axis cs:51,12.7928789577488)
--(axis cs:52,12.374303166199)
--(axis cs:53,12.2059091996259)
--(axis cs:54,12.3313940263674)
--(axis cs:55,13.3717152210939)
--(axis cs:56,13.7433721768751)
--(axis cs:57,13.2080310748334)
--(axis cs:58,13.0930915265334)
--(axis cs:59,12.8877398878934)
--(axis cs:60,14.4565919103147)
--(axis cs:61,13.4852735282518)
--(axis cs:62,12.8614854892681)
--(axis cs:63,12.7155883914145)
--(axis cs:64,14.2588707131316)
--(axis cs:65,16.4202965705053)
--(axis cs:66,17.4357705897375)
--(axis cs:67,19.51301647179)
--(axis cs:68,20.1296798440987)
--(axis cs:69,19.396743875279)
--(axis cs:70,18.8906617668898)
--(axis cs:71,19.1055294135119)
--(axis cs:72,18.7176235308095)
--(axis cs:73,18.8070988246476)
--(axis cs:74,18.5522123930514)
--(axis cs:75,19.2280365811078)
--(axis cs:76,20.1684959315529)
--(axis cs:77,22.1143300785757)
--(axis cs:78,21.5443973961939)
--(axis cs:79,21.5488512502884)
--(axis cs:80,21.7920143335641)
--(axis cs:81,20.1735448001846)
--(axis cs:82,22.2450358401477)
--(axis cs:83,25.2826953387848)
--(axis cs:84,29.1922896043612)
--(axis cs:85,32.6468983501556)
--(axis cs:86,34.0305186801245)
--(axis cs:87,37.4694816107663)
--(axis cs:88,40.8153186219463)
--(axis cs:89,41.0851882308904)
--(axis cs:90,42.548017251379)
--(axis cs:91,43.0487471344365)
--(axis cs:92,45.2923310408826)
--(axis cs:93,49.867064832706)
--(axis cs:94,53.0860518661648)
--(axis cs:95,56.6739748262652)
--(axis cs:96,59.1977798610122)
--(axis cs:97,60.6908238888097)
--(axis cs:98,60.3516591110478)
--(axis cs:99,60.1942606221716)
--(axis cs:100,59.9080751644039)
--(axis cs:101,61.6993934648565)
--(axis cs:102,66.4515147718852)
--(axis cs:103,67.7076784841748)
--(axis cs:104,68.6988761206732)
--(axis cs:105,69.2790342298719)
--(axis cs:106,71.1623607172308)
--(axis cs:107,70.9320885737847)
--(axis cs:108,70.3450041923611)
--(axis cs:109,72.1216700205555)
--(axis cs:110,70.7705360164444)
--(axis cs:111,70.7296288131555)
--(axis cs:112,75.9433030505244)
--(axis cs:113,78.4540424404196)
--(axis cs:114,81.7556339523356)
--(axis cs:115,85.8574404952018)
--(axis cs:116,85.5508857294948)
--(axis cs:117,85.4837752502625)
--(axis cs:118,87.59222020021)
--(axis cs:119,88.8667094935013)
--(axis cs:120,87.6063009281344)
--(axis cs:121,87.4845740758409)
--(axis cs:122,87.827192594006)
--(axis cs:123,89.5784874085382)
--(axis cs:124,90.6159232601639)
--(axis cs:125,88.6519386081311)
--(axis cs:126,89.3070842198382)
--(axis cs:127,92.0119340425372)
--(axis cs:128,89.8206139006965)
--(axis cs:129,86.2479577872238)
--(axis cs:130,88.4634995631124)
--(axis cs:131,87.6207996504899)
--(axis cs:132,88.4091063870586)
--(axis cs:133,89.3261517763136)
--(axis cs:134,92.4732547543842)
--(axis cs:135,92.1044038035073)
--(axis cs:136,89.8229897094725)
--(axis cs:137,89.277791767578)
--(axis cs:138,90.2283000807291)
--(axis cs:139,88.2091733979166)
--(axis cs:140,87.0870720516666)
--(axis cs:141,85.9752576413333)
--(axis cs:142,87.8196061130666)
--(axis cs:143,88.4942848904533)
--(axis cs:144,88.2816945790293)
--(axis cs:145,90.4320223298901)
--(axis cs:146,90.1378178639121)
--(axis cs:147,89.770187624463)
--(axis cs:148,87.9546167662371)
--(axis cs:149,84.710026746323)
--(axis cs:150,82.8002880637251)
--(axis cs:151,88.2590971176467)
--(axis cs:152,87.9602110274507)
--(axis cs:153,89.6539021552939)
--(axis cs:154,92.2158550575684)
--(axis cs:155,95.9451507127214)
--(axis cs:156,97.4685872368438)
--(axis cs:157,97.0211364561417)
--(axis cs:158,97.16277583158)
--(axis cs:159,94.815820665264)
--(axis cs:160,92.4509898655446)
--(axis cs:161,92.2667918924357)
--(axis cs:162,94.6996335139485)
--(axis cs:163,95.0727068111588)
--(axis cs:164,94.9174321155937)
--(axis cs:165,96.4672123591416)
--(axis cs:166,98.3001698873133)
--(axis cs:167,94.4734025765173)
--(axis cs:168,92.2719220612138)
--(axis cs:169,90.1436709823044)
--(axis cs:170,89.5278701191769)
--(axis cs:171,89.5020960953415)
--(axis cs:172,88.7269435429399)
--(axis cs:173,89.1676881676852)
--(axis cs:174,87.7806172008148)
--(axis cs:175,87.9772270939852)
--(axis cs:176,86.6013816751882)
--(axis cs:177,84.7343720068172)
--(axis cs:178,83.7796976054538)
--(axis cs:179,83.9632914176963)
--(axis cs:180,82.9906331341571)
--(axis cs:181,84.164239840659)
--(axis cs:182,88.4780585391939)
--(axis cs:183,86.9223134980218)
--(axis cs:184,90.9895174650841)
--(axis cs:185,92.8045473054006)
--(axis cs:186,92.2159711776538)
--(axis cs:187,93.9515769421231)
--(axis cs:188,98.5409948870318)
--(axis cs:189,97.4847292429588)
--(axis cs:190,96.1339167277003)
--(axis cs:191,93.3065333821603)
--(axis cs:192,91.0517600390616)
--(axis cs:193,92.9345413645826)
--(axis cs:194,92.1535664249994)
--(axis cs:195,97.4215864733328)
--(axis cs:196,100.096002512)
--(axis cs:197,102.043335342933)
--(axis cs:198,100.286334941013)
--(axis cs:199,102.262334619477)
--(axis cs:199,143.881480748896)
--(axis cs:199,143.881480748896)
--(axis cs:198,140.19285093612)
--(axis cs:197,142.348647003483)
--(axis cs:196,141.077475421021)
--(axis cs:195,138.246094276276)
--(axis cs:194,133.039034512012)
--(axis cs:193,133.990043140014)
--(axis cs:192,131.678387258351)
--(axis cs:191,134.605984072939)
--(axis cs:190,134.399146757841)
--(axis cs:189,135.515100113967)
--(axis cs:188,135.760041809126)
--(axis cs:187,131.465468928074)
--(axis cs:186,132.131502826759)
--(axis cs:185,131.004295200116)
--(axis cs:184,129.905285666812)
--(axis cs:183,126.405440416848)
--(axis cs:182,126.37305052106)
--(axis cs:181,122.841313151325)
--(axis cs:180,121.390808105823)
--(axis cs:179,121.438260132279)
--(axis cs:178,122.120575165348)
--(axis cs:177,122.258052290018)
--(axis cs:176,125.471898695856)
--(axis cs:175,126.464706703154)
--(axis cs:174,126.522050045609)
--(axis cs:173,128.652479223678)
--(axis cs:172,126.082015696264)
--(axis cs:171,128.73526962033)
--(axis cs:170,128.142753692079)
--(axis cs:169,130.076358781766)
--(axis cs:168,131.628365143874)
--(axis cs:167,134.200623096509)
--(axis cs:166,138.50011220397)
--(axis cs:165,137.449390254962)
--(axis cs:164,138.260821152036)
--(axis cs:163,139.467443106712)
--(axis cs:162,140.59005388339)
--(axis cs:161,140.337234020904)
--(axis cs:160,141.27079252613)
--(axis cs:159,142.446073990995)
--(axis cs:158,143.049259155411)
--(axis cs:157,143.185823944264)
--(axis cs:156,144.27177993033)
--(axis cs:155,142.914391579579)
--(axis cs:154,140.16640614114)
--(axis cs:153,136.773257676425)
--(axis cs:152,135.256405428865)
--(axis cs:151,137.094506786081)
--(axis cs:150,132.033300149268)
--(axis cs:149,134.107125186585)
--(axis cs:148,138.639906483231)
--(axis cs:147,140.289466437372)
--(axis cs:146,140.069583046715)
--(axis cs:145,139.66164547506)
--(axis cs:144,137.776806843825)
--(axis cs:143,138.412508554782)
--(axis cs:142,136.998552360144)
--(axis cs:141,136.755940450179)
--(axis cs:140,136.477508896058)
--(axis cs:139,137.604802786739)
--(axis cs:138,139.87167015009)
--(axis cs:137,140.120837687613)
--(axis cs:136,141.708297109516)
--(axis cs:135,145.018288053561)
--(axis cs:134,147.030610066952)
--(axis cs:133,144.04551258369)
--(axis cs:132,143.806807396279)
--(axis cs:131,144.050009245348)
--(axis cs:130,144.603094890019)
--(axis cs:129,142.461368612523)
--(axis cs:128,145.292710765654)
--(axis cs:127,148.765471790401)
--(axis cs:126,145.122339738001)
--(axis cs:125,142.968841339168)
--(axis cs:124,144.402135007294)
--(axis cs:123,143.076502092451)
--(axis cs:122,140.669460948897)
--(axis cs:121,139.903242852787)
--(axis cs:120,139.153303565984)
--(axis cs:119,141.49987945748)
--(axis cs:118,140.133015988517)
--(axis cs:117,138.866019985646)
--(axis cs:116,139.115024982058)
--(axis cs:115,140.458864560906)
--(axis cs:114,137.356580701132)
--(axis cs:113,135.320725876415)
--(axis cs:112,133.825657345519)
--(axis cs:111,130.540405015232)
--(axis cs:110,129.466339602374)
--(axis cs:109,130.240674502967)
--(axis cs:108,127.149009795375)
--(axis cs:107,126.602012244219)
--(axis cs:106,126.468848638607)
--(axis cs:105,123.977310798259)
--(axis cs:104,124.085555164491)
--(axis cs:103,121.59011062228)
--(axis cs:102,120.353971611183)
--(axis cs:101,116.281881180646)
--(axis cs:100,113.517351475807)
--(axis cs:99,115.195022678092)
--(axis cs:98,114.368528347615)
--(axis cs:97,114.352327101186)
--(axis cs:96,112.138158876482)
--(axis cs:95,110.271948595603)
--(axis cs:94,107.164435744504)
--(axis cs:93,103.705211347297)
--(axis cs:92,98.1809308507873)
--(axis cs:91,93.8673302301508)
--(axis cs:90,90.6824961210218)
--(axis cs:89,89.2269534846106)
--(axis cs:88,88.7913585224299)
--(axis cs:87,85.1712814863707)
--(axis cs:86,81.8971851912968)
--(axis cs:85,81.1046481557876)
--(axis cs:84,77.6462268614012)
--(axis cs:83,68.5398669100849)
--(axis cs:82,60.1220003042728)
--(axis cs:81,53.2758337136743)
--(axis cs:80,55.0760421420929)
--(axis cs:79,55.6032193442828)
--(axis cs:78,56.6455241803534)
--(axis cs:77,56.7808218921085)
--(axis cs:76,52.7505273651356)
--(axis cs:75,51.7044092064195)
--(axis cs:74,50.7220948413577)
--(axis cs:73,53.6440352183638)
--(axis cs:72,55.087877356288)
--(axis cs:71,54.43284669536)
--(axis cs:70,52.9826417025334)
--(axis cs:69,54.8447187948334)
--(axis cs:68,56.5640651602084)
--(axis cs:67,56.1213314502605)
--(axis cs:66,50.9426643128256)
--(axis cs:65,47.4022470576987)
--(axis cs:64,39.4998921554567)
--(axis cs:63,31.9913651943209)
--(axis cs:62,30.8474564929012)
--(axis cs:61,34.7009872827931)
--(axis cs:60,39.6510674368247)
--(axis cs:59,33.9970842960309)
--(axis cs:58,36.4957720367053)
--(axis cs:57,35.986298379215)
--(axis cs:56,36.4394563073521)
--(axis cs:55,35.1401537175234)
--(axis cs:54,30.9249421469043)
--(axis cs:53,30.4721776836304)
--(axis cs:52,32.064972104538)
--(axis cs:51,31.2713817973391)
--(axis cs:50,34.6141439133406)
--(axis cs:49,29.9665965583424)
--(axis cs:48,26.1496623645946)
--(axis cs:47,24.4369112890766)
--(axis cs:46,22.3618057780124)
--(axis cs:45,22.0842572225156)
--(axis cs:44,19.3874048614778)
--(axis cs:43,19.8091727435139)
--(axis cs:42,19.203132596059)
--(axis cs:41,20.7789157450738)
--(axis cs:40,21.8986446813422)
--(axis cs:39,18.5313891850111)
--(axis cs:38,18.3888198145972)
--(axis cs:37,19.3192747682466)
--(axis cs:36,19.4905934603082)
--(axis cs:35,17.9882418253852)
--(axis cs:34,15.9260522817316)
--(axis cs:33,15.4736486854978)
--(axis cs:32,15.7753108568722)
--(axis cs:31,16.519055237757)
--(axis cs:30,16.1320690471962)
--(axis cs:29,15.0567529756619)
--(axis cs:28,13.8207745529107)
--(axis cs:27,12.3174681911384)
--(axis cs:26,12.2135019055897)
--(axis cs:25,11.8167940486538)
--(axis cs:24,12.2043258941506)
--(axis cs:23,12.2220740343549)
--(axis cs:22,12.5109258762769)
--(axis cs:21,12.7886573453461)
--(axis cs:20,12.9690716816827)
--(axis cs:19,13.3196729354367)
--(axis cs:18,13.5495911692958)
--(axis cs:17,14.0452389616198)
--(axis cs:16,14.4565487020247)
--(axis cs:15,14.4956858775309)
--(axis cs:14,15.4196073469137)
--(axis cs:13,15.3577591836421)
--(axis cs:12,15.9305323128859)
--(axis cs:11,16.6631653911074)
--(axis cs:10,17.1121234055509)
--(axis cs:9,18.0484042569387)
--(axis cs:8,18.7770886545067)
--(axis cs:7,19.1961108181333)
--(axis cs:6,19.861721856)
--(axis cs:5,20.6354856533333)
--(axis cs:4,21.0108570666667)
--(axis cs:3,21.4968213333333)
--(axis cs:2,21.9460266666667)
--(axis cs:1,24.0408666666667)
--(axis cs:0,24.301)
--cycle;
\addplot [very thick, color4]
table {%
0 19.7238333333333
1 19.65814
2 18.1386453333333
3 17.9200896
4 17.6225183466667
5 17.1311680106667
6 16.7542944085333
7 16.38718886016
8 15.9869377547947
9 15.5871902038357
10 14.7872588297353
11 14.5578070637882
12 14.0661389843639
13 13.4853311874911
14 13.5218116166596
15 12.8067692933276
16 12.7899687679955
17 12.569241681063
18 12.1842533448504
19 12.1092226758803
20 11.8275248073709
21 11.6902731792301
22 11.4906185433841
23 11.3239415013739
24 11.2430398677658
25 10.927005227546
26 11.2315375153701
27 11.3548633456294
28 11.8917840098369
29 12.5473205412028
30 13.1654030996289
31 13.4712158130365
32 13.1568793170959
33 12.9360101203433
34 13.0365080962747
35 13.7105198103531
36 14.4409758482825
37 14.2405873452926
38 13.9615565429008
39 14.1218452343206
40 15.3946228541232
41 15.0062716166319
42 14.3129172933055
43 14.4637338346444
44 14.4141870677155
45 15.7757496541724
46 16.0470663900046
47 17.048386445337
48 17.9823824896029
49 19.951152658349
50 22.5231221266792
51 20.7205910346767
52 20.834199494408
53 20.0424862621931
54 20.2714156764211
55 22.7985658744702
56 23.6187126995762
57 22.740790159661
58 23.0530921277288
59 22.007353702183
60 25.4505896284131
61 22.7151717027305
62 20.698624028851
63 21.1794325564142
64 25.7545660451313
65 30.3437261694384
66 32.4591409355507
67 36.0527127484406
68 36.7876501987525
69 35.5356268256686
70 34.3112214605349
71 35.1625038350946
72 35.0188830680757
73 34.5122131211272
74 33.1301038302351
75 34.0575630641881
76 35.2040837846838
77 38.2886203610804
78 37.8592696221976
79 37.4272956977581
80 37.2986165582065
81 34.9719599132318
82 39.2527212639188
83 44.8675303444684
84 51.456057608908
85 55.2003194204597
86 56.4495688697011
87 60.0958817624276
88 63.6907054099421
89 63.8980109946203
90 65.3734821290296
91 67.5583657032237
92 71.0091525625789
93 76.5021487167298
94 79.9448389733838
95 83.2387978453737
96 85.3620249429656
97 87.1577866210392
98 86.7718892968314
99 87.1964847707984
100 86.1238411499721
101 88.821066253311
102 93.2129730026488
103 94.6813050687857
104 96.3964440550286
105 96.6078219106895
106 98.6863241952183
107 98.836072689508
108 98.758604818273
109 101.306363854618
110 100.175864417028
111 100.670491533622
112 105.086613226898
113 107.347223914852
114 110.109339131881
115 113.813544638838
116 112.682255711071
117 112.827851235523
118 114.554114321752
119 115.602871457402
120 113.837497165921
121 114.64123106607
122 115.184231519523
123 117.405318548952
124 118.664321505828
125 116.640743871329
126 118.621235097063
127 121.768421410984
128 118.630023795454
129 115.43910570303
130 117.653457895757
131 116.791952983272
132 117.053029053285
133 117.471116575961
134 120.318213260769
135 119.257410608615
136 116.443748486892
137 115.422312122847
138 115.890996364944
139 113.901777091955
140 112.641755006898
141 112.114164005518
142 113.176551204414
143 113.998754296865
144 113.471296770825
145 115.49155741666
146 115.722579266662
147 115.691123413329
148 114.079058730663
149 110.223140317864
150 108.099798920958
151 113.5823724701
152 112.38883797608
153 114.10039704753
154 117.197910971358
155 120.144508777086
156 122.018773688336
157 121.182372284002
158 120.863817827201
159 119.514354261761
160 117.549823409409
161 116.65089206086
162 118.236500315355
163 117.746353585617
164 117.012842868494
165 117.281007628128
166 118.552412769169
167 114.397343548669
168 112.094888172268
169 110.351237204481
170 108.747916430252
171 109.257873144201
172 107.486431848694
173 109.107485478956
174 107.415321716498
175 107.640804039865
176 106.310303231892
177 103.905135918847
178 103.364675401744
179 103.050846988062
180 102.450764257116
181 103.758731405693
182 107.637298457888
183 106.761085432977
184 110.423288346381
185 112.064797343772
186 112.303611208351
187 112.649982300014
188 117.115325840011
189 116.326727338676
190 115.072108537607
191 113.899780163419
192 111.503190797402
193 113.708585971255
194 112.684748777004
195 118.304492354936
196 120.860913883949
197 122.517104440493
198 120.633783552394
199 123.100213508582
};
\addlegendentry{Our Method}
\addplot [very thick, color1]
table {%
0 22.5456666666667
1 22.0824
2 21.1092133333333
3 20.7389373333333
4 19.3776432
5 18.70727456
6 18.6362663146667
7 17.7355997184
8 16.96979977472
9 16.216959819776
10 15.1484811891541
11 14.8730582846566
12 14.2610799610586
13 13.4519106355136
14 13.4198418417442
15 12.8459134733954
16 12.828137445383
17 12.547476622973
18 12.3047946317118
19 12.4639290387027
20 12.3594632309622
21 12.3668705847698
22 11.8808698011491
23 11.7832091742526
24 11.3756673394021
25 11.2216138715217
26 12.0189244305507
27 12.6640062111072
28 13.5030983022191
29 14.8460586417753
30 15.1720335800869
31 14.6987135307362
32 14.0058641579223
33 13.8224646596712
34 13.2784583944036
35 13.6538933821895
36 14.2620147057516
37 14.6420917646013
38 14.9651067450144
39 15.5330453960115
40 15.7830429834759
41 15.228667720114
42 15.1390475094246
43 14.5399380075396
44 14.159303739365
45 13.7783763248254
46 14.9807010598603
47 15.3585475145549
48 15.9820580116439
49 16.7965397426485
50 18.8229651274521
51 17.743485435295
52 16.4958350149027
53 15.3423946785888
54 15.050555742871
55 14.5059445942968
56 14.1503023421041
57 14.2381152070166
58 14.1662521656133
59 14.0928617324907
60 13.8759093859925
61 13.2007941754607
62 12.6105886737019
63 12.0050909389615
64 12.7490060845025
65 13.3349382009354
66 14.300957227415
67 14.8008391152653
68 15.8838712922122
69 15.7637703671031
70 16.5517496270158
71 16.171533034946
72 15.9545997612901
73 15.3802931423654
74 15.6317145138924
75 17.8888849444472
76 20.2582546222244
77 21.5090970311129
78 23.6634976248903
79 27.5352247665789
80 29.2279864799298
81 28.7175891839438
82 30.2740780138217
83 33.4238957443907
84 37.5622432621792
85 38.8151146097434
86 39.133285021128
87 39.2807146835691
88 40.0654917468553
89 42.9752800641509
90 46.4888507179874
91 46.3551539077232
92 47.8933164595119
93 49.1662598342762
94 51.6415012007543
95 56.2422142939368
96 57.2500314351494
97 58.9196518147862
98 60.643501451829
99 63.5824078281298
100 64.4405262625039
101 62.6414343433364
102 63.7333608080025
103 63.8977619797353
104 64.4350629171216
105 65.1449103336973
106 65.9531682669578
107 66.7631346135663
108 64.6011210241863
109 62.6281368193491
110 64.5223361221459
111 63.5862222310501
112 64.21605778484
113 63.4524128945387
114 63.472830315631
115 65.3696575858381
116 69.4625060686705
117 72.1047448549364
118 73.7789692172824
119 74.5553753738259
120 76.6312002990608
121 72.9400469059153
122 73.2171441913989
123 72.3209220197858
124 73.3407176158286
125 74.7323074259962
126 74.9027126074636
127 76.7856100859709
128 76.2411680687767
129 78.1004277883547
130 80.9340888973504
131 77.9574444512137
132 78.3727688943043
133 78.9864884487768
134 80.1976507590214
135 79.2946939405505
136 81.018181819107
137 82.4194721219523
138 81.6367043642285
139 83.8431968247161
140 80.5680307931062
141 83.2489713011517
142 82.791123707588
143 83.3281722994037
144 82.822357839523
145 80.6402196049517
146 81.0548956839614
147 82.2505632138358
148 85.7469305710686
149 87.4932244568549
150 89.8967795654839
151 84.6628369857205
152 87.6298029219097
153 88.3360756708611
154 86.2066405366889
155 87.6133990960178
156 90.5187459434809
157 91.0052167547847
158 92.5295400704944
159 93.5653920563956
160 91.8679269784498
161 88.0511882494265
162 85.6083372662078
163 85.2687431462996
164 85.1414745170397
165 84.3723596136317
166 85.7813343575721
167 85.9045141527243
168 83.4925379888461
169 84.0803237244102
170 83.3925389795282
171 79.6413045169559
172 81.6267702802314
173 83.6569428908518
174 80.7690543126814
175 84.8892034501451
176 87.4021494267828
177 84.1067062080929
178 82.8013449664743
179 83.8911293065128
180 85.7301701118769
181 84.6724160895015
182 85.4483928716012
183 83.655994297281
184 81.5794887711581
185 79.8787443502598
186 77.4695421468745
187 78.336527050833
188 76.153688307333
189 74.9675173125331
190 75.6784338500265
191 73.5847270800212
192 76.8742349973503
193 77.4024013312136
194 78.1452877316375
195 80.6574235186433
196 82.212952148248
197 82.1893017185984
198 83.6602280415454
199 88.7455757665696
};
\addlegendentry{Auxiliary Tasks}
\addplot [very thick, color0]
table {%
0 22.0247333333333
1 21.7038
2 20.03466
3 19.9921013333333
4 19.7328877333333
5 18.6018901866667
6 17.720758816
7 16.7853537194667
8 15.9020429755733
9 15.524947713792
10 14.3103715043669
11 14.2335505368269
12 13.9648337627948
13 13.1316070102359
14 12.9071722748554
15 12.4728978198843
16 12.4606049225741
17 12.3368772713926
18 12.0292951504474
19 12.1720094536913
20 11.9150208962864
21 12.2069100503624
22 11.7852747069566
23 11.5862530988986
24 11.2085091457856
25 11.1679606499618
26 11.4107951866361
27 11.5557228159755
28 11.3743649194471
29 12.5133986022243
30 14.5464055484461
31 13.9349777720902
32 13.7200222176722
33 13.3598711074711
34 12.8454702193102
35 12.7747228421148
36 13.5522449403585
37 14.4406226189535
38 16.6438380951628
39 19.1840904761302
40 20.6859457142375
41 19.4390899047234
42 18.0291519237787
43 16.5038082056896
44 15.658579897885
45 15.1436972516414
46 14.7661978013131
47 14.7915782410505
48 14.7884225928404
49 16.219124740939
50 15.9777597927512
51 15.6671011675343
52 14.6041809340274
53 13.7940180805553
54 15.1652877977775
55 16.457350238222
56 16.432453523911
57 18.0834361524621
58 17.8931355886364
59 18.2236618042424
60 19.2806827767273
61 17.4914595547151
62 15.9603409771055
63 15.7768527816844
64 16.4229022253475
65 17.4436951136113
66 18.9982494242224
67 20.1759262060446
68 20.7831209648357
69 20.8949034385352
70 21.1322160841615
71 19.1878062006625
72 17.8824316271967
73 19.161991968424
74 19.1843735747392
75 21.7721188597914
76 23.9537417544998
77 25.3938000702665
78 26.6716067228798
79 28.4280853783039
80 31.5274683026431
81 30.6661479754478
82 30.6767383803583
83 31.0765107042866
84 34.9251885634293
85 36.7539908507434
86 38.4705126805947
87 38.9435568111425
88 39.648805448914
89 39.6851776924645
90 41.5468754873049
91 39.2628470565106
92 39.4719109785418
93 38.8498354495001
94 40.7772150262668
95 42.7554520210134
96 42.2204882834774
97 41.3156172934486
98 41.4631338347589
99 41.1111870678071
100 42.481802987579
101 41.7369157233965
102 42.6340659120506
103 46.3001727296405
104 48.7002981837124
105 52.0749985469699
106 53.4890255042426
107 55.7609604033941
108 56.8873483227152
109 58.2542986581722
110 59.2371189265378
111 56.7218018078969
112 61.1858947796508
113 64.8630758237207
114 67.0729673256432
115 68.5973338605146
116 69.0318337550783
117 67.594800337396
118 68.3578136032501
119 64.7669975492668
120 65.0572780394134
121 66.6822757648641
122 66.1655539452246
123 64.9355231561797
124 65.8928785249437
125 65.0215294866217
126 67.0242835892973
127 66.9923935381045
128 68.9528014971503
129 69.2546945310536
130 70.0636756248429
131 69.5899338332076
132 70.5994137332328
133 69.2840909865862
134 67.5965461226023
135 68.2170768980818
136 70.6886548517988
137 71.9549305481057
138 71.6040444384846
139 70.948248884121
140 71.3338857739635
141 68.7875419525041
142 64.98434022867
143 65.6981455162693
144 64.6320897463488
145 64.148831797079
146 62.5053521043299
147 61.3277483501306
148 63.9662586801045
149 62.2936002774169
150 60.7790735552669
151 59.2168788442135
152 59.4235964087041
153 61.71150379363
154 63.9402097015706
155 64.8255277612565
156 64.8036288756719
157 62.9778964338708
158 62.5876971470967
159 64.9729377176773
160 63.8810235074752
161 62.1315454726468
162 63.8453763781175
163 63.552441102494
164 65.7426195486618
165 69.2342089722628
166 70.1001738444769
167 74.6576857422482
168 71.8276885937986
169 73.3767108750388
170 72.4984687000311
171 71.4563549600249
172 76.2377573013532
173 72.9010925077492
174 76.1534940061994
175 74.1047818716262
176 73.733545497301
177 77.1249163978408
178 76.3003064516059
179 77.0156984946181
180 75.2943387956945
181 73.6748310365556
182 75.3919648292444
183 78.3892051967289
184 80.7180908240498
185 83.0016459925731
186 80.9372967940585
187 82.4996507685802
188 81.4097139481975
189 81.0129844918913
190 80.365667593513
191 83.5606007414771
192 83.6047805931817
193 86.1804644745453
194 85.7495849129696
195 88.2279345970423
196 86.1260943443005
197 85.1239821421071
198 83.884539047019
199 84.9213179042819
};
\addlegendentry{Without Transfer}


\addplot [very thick, color3]
table {%
0 21.1281333333333
1 21.0283133333333
2 20.2317506666667
3 19.9964338666667
4 18.8387404266667
5 18.4624923413333
6 17.3366405397333
7 16.62230576512
8 15.904284612096
9 15.9248543563435
10 14.9461368184081
11 15.2350894547265
12 14.7077048971145
13 13.885217251025
14 13.60507380082
15 13.0021057073226
16 12.9998112325248
17 12.8431956526865
18 12.2846565221492
19 12.3762585510527
20 12.4487268408422
21 12.4654614726737
22 12.022849178139
23 11.7590726758445
24 11.4069581406756
25 11.2003731792072
26 11.3473385433657
27 11.6074108346926
28 11.4003953344207
29 11.1906229342032
30 11.9071716806959
31 11.9102373445567
32 11.7181632089787
33 11.721570567183
34 11.3263097870797
35 11.1304944963304
36 11.116342263731
37 11.2877071443181
38 11.1693523821212
39 11.2480619056969
40 11.4884495245576
41 11.7405062863127
42 11.3113783623835
43 11.2380160232401
44 11.5258061519254
45 11.5240582548737
46 11.1897532705656
47 11.5374092831192
48 11.3632274264953
49 11.1733286078629
50 11.0222028862903
51 11.1170156423656
52 10.6545658472258
53 10.3125393444473
54 10.2974448088912
55 10.692875847113
56 11.197027344357
57 11.3457685421523
58 12.0226281670552
59 12.0687958669775
60 11.8438700269153
61 12.1474093548656
62 12.0282074838925
63 12.2948593204473
64 12.0388474563578
65 11.9874512984196
66 11.8576810387357
67 11.7240648309885
68 11.8609051981242
69 12.5468841584993
70 12.7314139934661
71 12.7479778614396
72 12.9223422891517
73 12.530260497988
74 12.9355750650571
75 13.1696867187123
76 13.5763227083032
77 13.8515314999759
78 13.9471251999807
79 14.0781468266512
80 14.1057707946543
81 14.1442566357235
82 14.5217719752454
83 14.7473309135297
84 14.5816847308237
85 14.668327784659
86 14.5871688943939
87 14.2512817821818
88 14.1805454257454
89 14.1253296739297
90 14.0609970724771
91 14.105010991315
92 14.347848793052
93 14.5053057011083
94 14.2376112275533
95 13.8201089820426
96 13.7196205189674
97 13.6623097485073
98 14.0672544654725
99 14.2859702390447
100 13.8877628579024
101 13.9056169529886
102 14.3769868957242
103 14.0630628499127
104 14.0611836132635
105 13.7949002239441
106 13.662426845822
107 13.6726348099909
108 13.7690878479927
109 13.9273702783942
110 13.7612095560487
111 13.7259676448389
112 13.5119341158712
113 13.0883872926969
114 12.7129431674909
115 13.128747867326
116 13.3157782938608
117 13.9663626350887
118 13.9554101080709
119 13.8867147531234
120 14.2588318024987
121 14.7822187753323
122 15.3259616869325
123 15.776469349546
124 16.1518754796368
125 16.5672337170428
126 15.7479269736342
127 15.950668245574
128 16.1083279297926
129 15.5842623438341
130 14.9733232084006
131 16.0135385667205
132 16.5414708533764
133 15.5741966827011
134 15.3186706794942
135 14.9607365435954
136 14.686355901543
137 14.3819847212344
138 16.1360144436542
139 16.53615822159
140 16.9589399106053
141 17.6944852618176
142 17.5384548761207
143 18.0759305675633
144 17.9913777873839
145 18.0890488965738
146 19.2444524505924
147 19.8481352938072
148 20.1903015683791
149 21.1984012547033
150 20.6077676704293
151 20.6885274696768
152 20.2264086424081
153 21.9242069139265
154 22.1430321978078
155 23.3450457582463
156 23.827276606597
157 25.3452012852776
158 26.0553476948888
159 27.0416248225777
160 27.0301398580621
161 26.6952918864497
162 26.4046535091598
163 31.4513761406611
164 34.5825742458622
165 36.1454927300231
166 38.3823541840185
167 39.1475033472148
168 39.2111026777718
169 38.1824154755508
170 37.828285713774
171 36.2615685710192
172 36.5701148568153
173 36.6404318854523
174 34.9308921750285
175 36.8198537400228
176 35.7275296586849
177 38.5900837269479
178 37.6677669815583
179 37.24862691858
180 36.2094282015307
181 38.9866892278912
182 40.9738380489796
183 41.7126504391837
184 42.906140351347
185 44.7613989477442
186 44.1700591581954
187 45.8463406598896
188 47.0736991945784
189 48.212612688996
190 46.9410034845302
191 45.3392827876241
192 45.173652896766
193 46.6338756507461
194 47.0800605205969
195 46.7599684164775
196 50.6052880665153
197 53.7756971198789
198 52.1719976959032
199 51.8990181567225
};
\addlegendentry{Random Models}

\addplot [very thick, color2]
table {%
0 22.2991
1 21.0407466666667
2 21.1035506666667
3 20.2164738666667
4 19.64244576
5 19.2286032746667
6 17.7245159530667
7 17.0816927624533
8 16.4345208766293
9 15.5747100346368
10 15.2732346943761
11 14.4638677555009
12 14.2060608710674
13 14.8069886968539
14 14.0340376241498
15 14.7699034326532
16 14.4193760794559
17 14.1724675302314
18 14.1678406908518
19 14.0095992193481
20 14.1592593754785
21 13.7864275003828
22 14.1184220003062
23 14.3576109335783
24 14.4560287468626
25 14.3959096641568
26 13.8429477313254
27 13.4966181850603
28 13.5393212147149
29 13.5597769717719
30 13.1885615774176
31 13.1088225952674
32 12.7319247428806
33 12.5563931276378
34 12.4329545021102
35 12.4695369350215
36 12.4816962146839
37 12.1247636384138
38 12.2427642440644
39 12.1515913952515
40 12.0496464495345
41 11.7701371596276
42 11.8894163943688
43 11.5264264488283
44 11.2958078257293
45 11.2648329272501
46 11.6136196751334
47 11.4325024067734
48 11.5872885920854
49 11.8360908736683
50 12.165526032268
51 11.9661808258144
52 12.0145113273182
53 12.1563557285212
54 12.0048179161503
55 11.7707276662536
56 11.4815821330029
57 11.414912373069
58 11.5440298984552
59 11.2739372520975
60 11.4596364683446
61 11.2156491746757
62 11.1058926730739
63 10.8641608051258
64 11.279841977434
65 11.2748869152805
66 11.3518161988911
67 11.5465529591129
68 11.6240890339569
69 11.2211245604989
70 11.1744196483991
71 11.4667157187193
72 11.6395392416421
73 11.9681380599803
74 11.8715237813176
75 11.5252390250541
76 11.2012378867099
77 11.2379169760346
78 11.0545402474944
79 11.0036055313288
80 11.7449710917297
81 11.4581502067171
82 11.1969468320404
83 11.2338374656323
84 11.2523833058392
85 11.6375399780047
86 11.1455319824037
87 11.2129589192563
88 11.3618004687384
89 11.457533708324
90 11.4770202999926
91 11.5987029066607
92 11.6007356586619
93 11.5413285269295
94 12.124156154877
95 11.9019382572349
96 12.1301772724546
97 12.6808818179637
98 12.6034921210376
99 12.6480136968301
100 12.9172642907974
101 13.1204314326379
102 13.132471812777
103 13.0908174502216
104 13.0684206268439
105 12.9117165014752
106 12.7034798678468
107 12.4930905609441
108 13.3592591154219
109 13.4234139590042
110 13.3842978338701
111 13.280938267096
112 13.8309839470102
113 13.7743938242748
114 13.8602417260865
115 13.8808267142025
116 14.0377680380287
117 14.2134677637563
118 14.0897608776717
119 13.984635368804
120 13.7950549617099
121 14.4504039693679
122 14.431089842161
123 14.0925385403955
124 14.9966841656497
125 15.4026606658531
126 15.6164218660158
127 15.9003774928127
128 15.2741553275835
129 15.9818975954001
130 17.1337447429867
131 16.2932157943894
132 15.4914793021782
133 14.9275567750759
134 14.977158753394
135 14.8153736693819
136 14.4421056021722
137 14.8800978150711
138 14.5880849187235
139 14.7642146016455
140 14.7480783479831
141 14.9913293450531
142 16.0362234760425
143 16.9437654475007
144 17.3233323580005
145 17.2501525530671
146 16.936615375787
147 16.7266123006296
148 17.0146698405037
149 16.4412758724029
150 15.9203540312557
151 16.1873965583379
152 16.629683913337
153 16.3279204640029
154 17.0876297045357
155 17.4375704302952
156 16.9010030109028
157 16.1114557420556
158 16.5585579269778
159 15.8356063415822
160 15.5847917399325
161 16.861733391946
162 19.8929467135568
163 19.8915173708454
164 21.167000563343
165 21.5506271173411
166 21.6805016938729
167 22.7937946884316
168 21.7725957507453
169 22.0282032672629
170 21.7771026138103
171 22.9236687577149
172 22.7832083395053
173 24.4372933382709
174 23.8194013372834
175 24.5330410698267
176 23.281999522528
177 24.8285729513557
178 24.9074183610846
179 24.682608022201
180 24.8513530844275
181 26.4024091342087
182 25.2931939740336
183 24.3071951792269
184 24.3347361433815
185 24.9499222480385
186 23.7676844650975
187 23.330787572078
188 23.2600700576624
189 23.4401427127966
190 22.9076675035706
191 23.9769406695231
192 23.7258525356185
193 24.8435086951615
194 24.1631336227959
195 26.6541068982367
196 27.862772185256
197 27.6354844148715
198 25.5312808652305
199 24.1505580255177
};
\addlegendentry{Linear Value Head}


\end{axis}

\end{tikzpicture}


==> figs/cart_new_baseline.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.55]

% \definecolor{sourcecolor}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{ourcolor}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{singlecolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{auxcolor}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{tunecolor}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{aligncolor}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend columns=6, 
legend cell align={left},
legend style={at={(-0.9, 1.3)}, anchor=north west, fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black, font=\Large, column sep=0.2cm},
tick align=outside,
tick pos=left,
title={CartPole},
xlabel={Episodes},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Return}
ymin=1.4376789926577, ymax=169.039049292923,
ytick style={color=black}
]
\path [fill=sourcecolor, fill opacity=0.2]
(axis cs:0,24.5336666666667)
--(axis cs:0,18.3666666666667)
--(axis cs:1,18.1398666666667)
--(axis cs:2,17.5650933333333)
--(axis cs:3,17.052008)
--(axis cs:4,16.4016064)
--(axis cs:5,16.0346184533333)
--(axis cs:6,15.4476947626667)
--(axis cs:7,14.9714224768)
--(axis cs:8,14.3236713147733)
--(axis cs:9,13.9189370518187)
--(axis cs:10,13.3550829747883)
--(axis cs:11,12.8839997131639)
--(axis cs:12,12.5004664371978)
--(axis cs:13,12.1537064830916)
--(axis cs:14,11.7895651864733)
--(axis cs:15,11.4249188158453)
--(axis cs:16,11.2065350526762)
--(axis cs:17,10.9518947088076)
--(axis cs:18,10.9347824337128)
--(axis cs:19,10.7611592803036)
--(axis cs:20,10.6355940909095)
--(axis cs:21,10.5484086060609)
--(axis cs:22,10.4520602181821)
--(axis cs:23,10.394981507879)
--(axis cs:24,10.4225852063032)
--(axis cs:25,10.6246681650426)
--(axis cs:26,10.6797345320341)
--(axis cs:27,10.7503876256272)
--(axis cs:28,10.6935767671685)
--(axis cs:29,10.6481947470681)
--(axis cs:30,10.4918891309878)
--(axis cs:31,10.4801779714569)
--(axis cs:32,10.5240757104989)
--(axis cs:33,10.5659272350658)
--(axis cs:34,10.5860084547193)
--(axis cs:35,10.5621400971088)
--(axis cs:36,10.396312077687)
--(axis cs:37,10.3637163288163)
--(axis cs:38,10.3043063963863)
--(axis cs:39,10.3899784504424)
--(axis cs:40,10.3717160936873)
--(axis cs:41,10.2107062082831)
--(axis cs:42,10.0685649666265)
--(axis cs:43,10.1348519733012)
--(axis cs:44,10.227881578641)
--(axis cs:45,10.1556385962461)
--(axis cs:46,10.1978442103302)
--(axis cs:47,10.3182753682642)
--(axis cs:48,10.5943536279447)
--(axis cs:49,10.8351495690224)
--(axis cs:50,11.4678529885513)
--(axis cs:51,11.2075490575077)
--(axis cs:52,11.6987059126728)
--(axis cs:53,14.3581647301382)
--(axis cs:54,17.1729984507773)
--(axis cs:55,19.5449320939551)
--(axis cs:56,21.5426123418308)
--(axis cs:57,23.5673565401313)
--(axis cs:58,25.2128185654384)
--(axis cs:59,26.109388185684)
--(axis cs:60,26.9200438818806)
--(axis cs:61,27.8358351055044)
--(axis cs:62,30.3741347510702)
--(axis cs:63,32.4059078008562)
--(axis cs:64,35.1245929073516)
--(axis cs:65,39.6654743258813)
--(axis cs:66,42.785379460705)
--(axis cs:67,44.6667702352307)
--(axis cs:68,45.8333495215179)
--(axis cs:69,48.846346283881)
--(axis cs:70,50.7627436937714)
--(axis cs:71,54.9543282883505)
--(axis cs:72,58.5367292973471)
--(axis cs:73,64.469316771211)
--(axis cs:74,67.7545200836355)
--(axis cs:75,73.9366160669084)
--(axis cs:76,76.8282928535267)
--(axis cs:77,81.2545676161547)
--(axis cs:78,82.9299874262571)
--(axis cs:79,80.7941899410057)
--(axis cs:80,78.1543519528045)
--(axis cs:81,83.8020148955769)
--(axis cs:82,87.1746785831282)
--(axis cs:83,90.7392761998359)
--(axis cs:84,92.2111542932021)
--(axis cs:85,96.8153234345616)
--(axis cs:86,97.712125414316)
--(axis cs:87,100.909033664786)
--(axis cs:88,99.7869602651622)
--(axis cs:89,100.18076821213)
--(axis cs:90,100.817614569704)
--(axis cs:91,101.75995832243)
--(axis cs:92,101.066766657944)
--(axis cs:93,104.652346659688)
--(axis cs:94,104.008477327751)
--(axis cs:95,102.053248528867)
--(axis cs:96,102.808998823094)
--(axis cs:97,102.993332391808)
--(axis cs:98,104.047332580113)
--(axis cs:99,103.737599397424)
--(axis cs:100,100.082879517939)
--(axis cs:101,104.599503614351)
--(axis cs:102,104.446269558148)
--(axis cs:103,105.896748979852)
--(axis cs:104,104.723132517215)
--(axis cs:105,110.344239347105)
--(axis cs:106,108.581324811017)
--(axis cs:107,108.978193182147)
--(axis cs:108,109.908554545718)
--(axis cs:109,108.280110303241)
--(axis cs:110,105.263888242593)
--(axis cs:111,109.971043927408)
--(axis cs:112,111.623435141926)
--(axis cs:113,114.298414780207)
--(axis cs:114,114.435598490833)
--(axis cs:115,113.988012125999)
--(axis cs:116,112.6636097008)
--(axis cs:117,110.097354427306)
--(axis cs:118,110.582550208512)
--(axis cs:119,110.659040166809)
--(axis cs:120,108.111165466781)
--(axis cs:121,110.321999040091)
--(axis cs:122,113.250132565406)
--(axis cs:123,116.326639385658)
--(axis cs:124,114.539111508527)
--(axis cs:125,111.223422540155)
--(axis cs:126,110.537738032124)
--(axis cs:127,113.836790425699)
--(axis cs:128,114.982699007226)
--(axis cs:129,109.744559205781)
--(axis cs:130,109.561914031291)
--(axis cs:131,107.968331225033)
--(axis cs:132,106.654464980026)
--(axis cs:133,110.863305317354)
--(axis cs:134,113.603644253884)
--(axis cs:135,113.602915403107)
--(axis cs:136,115.122065655819)
--(axis cs:137,113.037519191322)
--(axis cs:138,111.636615353057)
--(axis cs:139,109.249092282446)
--(axis cs:140,111.91120715929)
--(axis cs:141,115.074699060765)
--(axis cs:142,113.945759248612)
--(axis cs:143,112.53500739889)
--(axis cs:144,113.001205919112)
--(axis cs:145,111.520564735289)
--(axis cs:146,114.382651788232)
--(axis cs:147,114.678521430585)
--(axis cs:148,112.761950477802)
--(axis cs:149,111.142827048908)
--(axis cs:150,106.870928305793)
--(axis cs:151,105.976409311301)
--(axis cs:152,105.060860782374)
--(axis cs:153,107.114821959233)
--(axis cs:154,108.318124234053)
--(axis cs:155,108.459899387242)
--(axis cs:156,109.28098617646)
--(axis cs:157,111.437522274502)
--(axis cs:158,112.342817819601)
--(axis cs:159,110.000187589014)
--(axis cs:160,109.739483404545)
--(axis cs:161,111.617653390303)
--(axis cs:162,110.867389378909)
--(axis cs:163,108.093578169794)
--(axis cs:164,105.901329202502)
--(axis cs:165,109.940730028668)
--(axis cs:166,110.692450689601)
--(axis cs:167,112.780427218347)
--(axis cs:168,113.030408441345)
--(axis cs:169,112.150260086409)
--(axis cs:170,112.565608069127)
--(axis cs:171,110.572286455302)
--(axis cs:172,110.357229164241)
--(axis cs:173,111.75104999806)
--(axis cs:174,112.319573331781)
--(axis cs:175,113.728725332092)
--(axis cs:176,117.289180265673)
--(axis cs:177,114.964277545872)
--(axis cs:178,116.457955370031)
--(axis cs:179,115.545030962691)
--(axis cs:180,117.609224770153)
--(axis cs:181,118.573913149456)
--(axis cs:182,119.052063852898)
--(axis cs:183,117.961117748985)
--(axis cs:184,117.060494199188)
--(axis cs:185,117.02739535935)
--(axis cs:186,116.421782954147)
--(axis cs:187,112.863359696651)
--(axis cs:188,109.097087757321)
--(axis cs:189,108.070136872523)
--(axis cs:190,110.248842831352)
--(axis cs:191,112.678207598415)
--(axis cs:192,114.635632745399)
--(axis cs:193,119.240639529652)
--(axis cs:194,117.525244957055)
--(axis cs:195,117.078929298977)
--(axis cs:196,118.916143439182)
--(axis cs:197,113.284781418012)
--(axis cs:198,115.307491801076)
--(axis cs:199,110.018193440861)
--(axis cs:199,156.065428547299)
--(axis cs:199,156.065428547299)
--(axis cs:198,159.90570235079)
--(axis cs:197,158.046961271821)
--(axis cs:196,161.16453492311)
--(axis cs:195,159.963168653887)
--(axis cs:194,159.937044150692)
--(axis cs:193,161.420805188365)
--(axis cs:192,158.708673152123)
--(axis cs:191,157.842508106821)
--(axis cs:190,155.910968466859)
--(axis cs:189,154.877543916908)
--(axis cs:188,155.621096562801)
--(axis cs:187,156.942537370168)
--(axis cs:186,159.16092171271)
--(axis cs:185,161.242485474221)
--(axis cs:184,161.035940176109)
--(axis cs:183,159.333091886803)
--(axis cs:182,159.124698191837)
--(axis cs:181,159.430622739797)
--(axis cs:180,156.836695091413)
--(axis cs:179,157.404035530932)
--(axis cs:178,157.554544413665)
--(axis cs:177,157.342430517082)
--(axis cs:176,159.318954813019)
--(axis cs:175,156.606776849607)
--(axis cs:174,156.483221062009)
--(axis cs:173,156.519276327511)
--(axis cs:172,154.922678742722)
--(axis cs:171,153.777265095069)
--(axis cs:170,154.679081368837)
--(axis cs:169,153.889768377713)
--(axis cs:168,154.170127138807)
--(axis cs:167,154.135408923509)
--(axis cs:166,153.085177821053)
--(axis cs:165,152.711888942983)
--(axis cs:164,149.656527845396)
--(axis cs:163,151.845576473411)
--(axis cs:162,152.555053925097)
--(axis cs:161,153.625400739705)
--(axis cs:160,151.914584257965)
--(axis cs:159,151.567063655789)
--(axis cs:158,152.763996236403)
--(axis cs:157,152.687911962171)
--(axis cs:156,152.43480661938)
--(axis cs:155,150.617924940892)
--(axis cs:154,150.921906176115)
--(axis cs:153,148.434799386811)
--(axis cs:152,145.88441590018)
--(axis cs:151,147.802269875225)
--(axis cs:150,148.502254010698)
--(axis cs:149,151.694400846706)
--(axis cs:148,153.574834391715)
--(axis cs:147,154.714459656311)
--(axis cs:146,153.167991237055)
--(axis cs:145,150.926405712986)
--(axis cs:144,151.582590474566)
--(axis cs:143,151.21082142654)
--(axis cs:142,152.003110116509)
--(axis cs:141,153.961554312303)
--(axis cs:140,151.459859557045)
--(axis cs:139,150.024491112973)
--(axis cs:138,152.712863891216)
--(axis cs:137,153.33982986402)
--(axis cs:136,155.005287330025)
--(axis cs:135,152.889692495864)
--(axis cs:134,152.810532286497)
--(axis cs:133,150.010582024788)
--(axis cs:132,147.271310864319)
--(axis cs:131,148.397138580398)
--(axis cs:130,147.220589892165)
--(axis cs:129,147.874904031872)
--(axis cs:128,151.23338003984)
--(axis cs:127,151.141641716467)
--(axis cs:126,149.617468812251)
--(axis cs:125,151.10375268198)
--(axis cs:124,152.412440852475)
--(axis cs:123,153.013967732261)
--(axis cs:122,149.564959665326)
--(axis cs:121,145.797782914991)
--(axis cs:120,143.987811977072)
--(axis cs:119,146.159681638006)
--(axis cs:118,146.507768714174)
--(axis cs:117,145.226044226051)
--(axis cs:116,148.682138615897)
--(axis cs:115,151.018923269872)
--(axis cs:114,152.015320754006)
--(axis cs:113,151.244150942508)
--(axis cs:112,149.387522011468)
--(axis cs:111,147.749902514335)
--(axis cs:110,144.211794809586)
--(axis cs:109,147.763326845315)
--(axis cs:108,147.945075223311)
--(axis cs:107,148.156010695805)
--(axis cs:106,147.386513369757)
--(axis cs:105,148.023558378863)
--(axis cs:104,144.978781306912)
--(axis cs:103,145.873059966973)
--(axis cs:102,145.499574958716)
--(axis cs:101,144.998635365062)
--(axis cs:100,140.714294206327)
--(axis cs:99,144.640617757909)
--(axis cs:98,145.542272197386)
--(axis cs:97,145.185840246733)
--(axis cs:96,146.472966975083)
--(axis cs:95,144.705708718853)
--(axis cs:94,146.115385898567)
--(axis cs:93,147.927399039875)
--(axis cs:92,146.050832133177)
--(axis cs:91,146.595623499805)
--(axis cs:90,144.819279374756)
--(axis cs:89,143.547099218445)
--(axis cs:88,144.389540689723)
--(axis cs:87,146.402759195487)
--(axis cs:86,143.786698994358)
--(axis cs:85,144.466123742948)
--(axis cs:84,139.864821345351)
--(axis cs:83,139.064193348356)
--(axis cs:82,135.803658352112)
--(axis cs:81,132.678156273473)
--(axis cs:80,127.379945341841)
--(axis cs:79,131.224015010635)
--(axis cs:78,132.45368542996)
--(axis cs:77,131.956273454117)
--(axis cs:76,127.978508484313)
--(axis cs:75,125.414802272058)
--(axis cs:74,119.576336173406)
--(axis cs:73,116.459670216757)
--(axis cs:72,111.73992110428)
--(axis cs:71,106.799318047016)
--(axis cs:70,101.489730892104)
--(axis cs:69,100.928746948463)
--(axis cs:68,97.9268503522453)
--(axis cs:67,96.4075629403066)
--(axis cs:66,92.3835370087165)
--(axis cs:65,87.5348379275623)
--(axis cs:64,82.1101307427863)
--(axis cs:63,78.1287467618161)
--(axis cs:62,74.0271834522702)
--(axis cs:61,69.4919793153377)
--(axis cs:60,67.2223908108388)
--(axis cs:59,67.1275718468818)
--(axis cs:58,64.1087981419357)
--(axis cs:57,60.3443310107529)
--(axis cs:56,54.5719137634411)
--(axis cs:55,50.3854755376348)
--(axis cs:54,45.1292610887101)
--(axis cs:53,37.609909694221)
--(axis cs:52,26.9863037844429)
--(axis cs:51,24.1073797305536)
--(axis cs:50,25.6508079965254)
--(axis cs:49,21.17184332899)
--(axis cs:48,21.1730541612375)
--(axis cs:47,20.4991510348803)
--(axis cs:46,18.540355460267)
--(axis cs:45,19.0420276586671)
--(axis cs:44,18.4521179066672)
--(axis cs:43,18.7728140500007)
--(axis cs:42,18.8489342291675)
--(axis cs:41,20.3945011197927)
--(axis cs:40,22.8681263997409)
--(axis cs:39,21.0015746663428)
--(axis cs:38,19.0851349995951)
--(axis cs:37,18.4396687494939)
--(axis cs:36,17.7156692702007)
--(axis cs:35,15.3612532544175)
--(axis cs:34,14.2931499013552)
--(axis cs:33,14.3412707100274)
--(axis cs:32,14.2848383875342)
--(axis cs:31,13.9642146510845)
--(axis cs:30,14.0051016471889)
--(axis cs:29,13.4730437256528)
--(axis cs:28,13.457804657066)
--(axis cs:27,13.6555891546658)
--(axis cs:26,13.0360697766656)
--(axis cs:25,12.861587220832)
--(axis cs:24,12.7019006927067)
--(axis cs:23,12.6189591992167)
--(axis cs:22,12.8986156656875)
--(axis cs:21,13.0065195821094)
--(axis cs:20,13.1497328109701)
--(axis cs:19,13.3536660137127)
--(axis cs:18,13.7254158504741)
--(axis cs:17,13.506603146426)
--(axis cs:16,13.9749205996992)
--(axis cs:15,14.393650749624)
--(axis cs:14,15.1753967703633)
--(axis cs:13,15.7191626296208)
--(axis cs:12,16.0072866203593)
--(axis cs:11,16.6339416087825)
--(axis cs:10,17.3340103443115)
--(axis cs:9,18.3340129303893)
--(axis cs:8,19.0506828296533)
--(axis cs:7,20.1382702037333)
--(axis cs:6,20.680921088)
--(axis cs:5,21.7924846933333)
--(axis cs:4,22.0486058666667)
--(axis cs:3,23.177424)
--(axis cs:2,23.68828)
--(axis cs:1,23.9602666666667)
--(axis cs:0,24.5336666666667)
--cycle;

\path [fill=ourcolor, fill opacity=0.2]
(axis cs:0,24.0003333333333)
--(axis cs:0,16.1993333333333)
--(axis cs:1,16.1994)
--(axis cs:2,15.1060533333333)
--(axis cs:3,15.0181093333333)
--(axis cs:4,14.8211541333333)
--(axis cs:5,14.33685664)
--(axis cs:6,14.256085312)
--(axis cs:7,14.0981349162667)
--(axis cs:8,13.6984412663467)
--(axis cs:9,13.525419679744)
--(axis cs:10,12.8736024104619)
--(axis cs:11,12.8188819283695)
--(axis cs:12,12.5217722093623)
--(axis cs:13,11.9639511008231)
--(axis cs:14,12.0044942139918)
--(axis cs:15,11.4702620378601)
--(axis cs:16,11.4761429636214)
--(axis cs:17,11.3942477042305)
--(axis cs:18,11.0953981633844)
--(axis cs:19,11.1496518640408)
--(axis cs:20,10.9063881578993)
--(axis cs:21,10.8184438596528)
--(axis cs:22,10.6680884210556)
--(axis cs:23,10.5944707368445)
--(axis cs:24,10.4955765894756)
--(axis cs:25,10.2431279382471)
--(axis cs:26,10.4611690172644)
--(axis cs:27,10.6022685471448)
--(axis cs:28,10.4950815043825)
--(axis cs:29,10.7493318701727)
--(axis cs:30,11.0727988294715)
--(axis cs:31,11.3648390635772)
--(axis cs:32,11.2918712508617)
--(axis cs:33,11.1267636673561)
--(axis cs:34,10.9947442672182)
--(axis cs:35,10.8889954137745)
--(axis cs:36,11.0377963310196)
--(axis cs:37,10.9502370648157)
--(axis cs:38,11.0401896518526)
--(axis cs:39,11.0921517214821)
--(axis cs:40,11.2469880438523)
--(axis cs:41,11.2708571017485)
--(axis cs:42,11.1100190147321)
--(axis cs:43,11.0545485451191)
--(axis cs:44,11.1500388360952)
--(axis cs:45,11.4664310688762)
--(axis cs:46,11.6464781884343)
--(axis cs:47,11.7568492174141)
--(axis cs:48,12.0980127072646)
--(axis cs:49,12.8446768324784)
--(axis cs:50,13.4421414659827)
--(axis cs:51,12.8936465061195)
--(axis cs:52,12.4215838715623)
--(axis cs:53,12.2905337639165)
--(axis cs:54,12.4390270111332)
--(axis cs:55,13.6575549422399)
--(axis cs:56,13.7390439537919)
--(axis cs:57,13.2178351630335)
--(axis cs:58,13.0940681304268)
--(axis cs:59,12.9617878376748)
--(axis cs:60,14.2089636034732)
--(axis cs:61,13.2804375494452)
--(axis cs:62,12.6976833728895)
--(axis cs:63,12.5778800316449)
--(axis cs:64,14.2620373586493)
--(axis cs:65,16.4424298869194)
--(axis cs:66,17.3738772428689)
--(axis cs:67,19.7321017942951)
--(axis cs:68,20.3513481021027)
--(axis cs:69,19.5403451483489)
--(axis cs:70,18.8982761186791)
--(axis cs:71,18.9832875616099)
--(axis cs:72,18.7197633826213)
--(axis cs:73,18.722210706097)
--(axis cs:74,18.570901898211)
--(axis cs:75,19.1299881852354)
--(axis cs:76,19.9303905481883)
--(axis cs:77,21.809045771884)
--(axis cs:78,21.3671032841739)
--(axis cs:79,21.4999492940058)
--(axis cs:80,21.7866261018713)
--(axis cs:81,20.0492342148304)
--(axis cs:82,22.185054038531)
--(axis cs:83,25.3880432308248)
--(axis cs:84,29.4965012513265)
--(axis cs:85,33.1170010010612)
--(axis cs:86,34.8602008008489)
--(axis cs:87,38.0680939740125)
--(axis cs:88,41.1276085125433)
--(axis cs:89,40.9085534767013)
--(axis cs:90,42.3195761146944)
--(axis cs:91,43.9817275584222)
--(axis cs:92,46.0186487134044)
--(axis cs:93,51.1875189707235)
--(axis cs:94,54.0492818432455)
--(axis cs:95,56.7701588079297)
--(axis cs:96,58.9749937130104)
--(axis cs:97,60.4261949704084)
--(axis cs:98,59.96048930966)
--(axis cs:99,60.1937247810613)
--(axis cs:100,60.1481798248491)
--(axis cs:101,61.8679438598793)
--(axis cs:102,66.6076217545701)
--(axis cs:103,67.7726307369894)
--(axis cs:104,69.0913045895915)
--(axis cs:105,69.1260436716732)
--(axis cs:106,70.9801682706719)
--(axis cs:107,70.5638679498709)
--(axis cs:108,69.53102769323)
--(axis cs:109,71.764622154584)
--(axis cs:110,70.5908977236672)
--(axis cs:111,70.9451181789338)
--(axis cs:112,75.5354278764803)
--(axis cs:113,78.5540756345176)
--(axis cs:114,81.7283271742807)
--(axis cs:115,85.6953950727579)
--(axis cs:116,85.0488493915397)
--(axis cs:117,85.1986128465651)
--(axis cs:118,86.6310236105854)
--(axis cs:119,87.6231522218016)
--(axis cs:120,86.5293217774413)
--(axis cs:121,86.4897907552864)
--(axis cs:122,87.1044326042291)
--(axis cs:123,88.9634794167166)
--(axis cs:124,90.29705020004)
--(axis cs:125,88.2629734933653)
--(axis cs:126,90.0690454613589)
--(axis cs:127,92.5950363690871)
--(axis cs:128,90.2666290952697)
--(axis cs:129,86.8198366095491)
--(axis cs:130,89.1085359543059)
--(axis cs:131,87.6664287634448)
--(axis cs:132,88.7320096774225)
--(axis cs:133,89.504407741938)
--(axis cs:134,92.4362595268837)
--(axis cs:135,92.4688742881737)
--(axis cs:136,90.2350327638722)
--(axis cs:137,89.4000262110978)
--(axis cs:138,90.4662209688782)
--(axis cs:139,88.7249101084359)
--(axis cs:140,87.3579280867487)
--(axis cs:141,85.9248091360656)
--(axis cs:142,87.7921139755192)
--(axis cs:143,88.013557847082)
--(axis cs:144,88.0822462776656)
--(axis cs:145,90.3256636887991)
--(axis cs:146,89.871997617706)
--(axis cs:147,89.8374647608314)
--(axis cs:148,87.9687051419985)
--(axis cs:149,84.9478307802654)
--(axis cs:150,83.2714646242124)
--(axis cs:151,88.7233716993699)
--(axis cs:152,88.2448306928292)
--(axis cs:153,89.6803978875967)
--(axis cs:154,92.4223183100774)
--(axis cs:155,95.8111213147286)
--(axis cs:156,97.5324970517829)
--(axis cs:157,97.1251976414263)
--(axis cs:158,96.8864914464744)
--(axis cs:159,94.8491264905128)
--(axis cs:160,92.9591011924103)
--(axis cs:161,92.4136809539282)
--(axis cs:162,95.1108114298092)
--(axis cs:163,95.3284491438474)
--(axis cs:164,95.1009593150779)
--(axis cs:165,96.366634118729)
--(axis cs:166,98.0725739616499)
--(axis cs:167,94.4907258359866)
--(axis cs:168,92.6056473354559)
--(axis cs:169,90.1242512016981)
--(axis cs:170,89.2641342946918)
--(axis cs:171,89.1776407690868)
--(axis cs:172,88.5211126152694)
--(axis cs:173,89.2762900922155)
--(axis cs:174,87.9408987404391)
--(axis cs:175,88.5446523256846)
--(axis cs:176,86.846655193881)
--(axis cs:177,84.9303908217715)
--(axis cs:178,84.4429793240838)
--(axis cs:179,84.4071167926004)
--(axis cs:180,83.5108934340803)
--(axis cs:181,84.6953147472643)
--(axis cs:182,89.0355851311447)
--(axis cs:183,87.0081347715825)
--(axis cs:184,90.658507817266)
--(axis cs:185,92.8528729204794)
--(axis cs:186,92.2864983363836)
--(axis cs:187,93.8417986691068)
--(axis cs:188,98.3601056019521)
--(axis cs:189,97.3342844815617)
--(axis cs:190,95.6462275852494)
--(axis cs:191,93.0609154015328)
--(axis cs:192,91.1276656545596)
--(axis cs:193,93.161265856981)
--(axis cs:194,92.3679460189181)
--(axis cs:195,98.0674901484678)
--(axis cs:196,100.513192118774)
--(axis cs:197,102.737087028353)
--(axis cs:198,101.201802956016)
--(axis cs:199,103.134642364812)
--(axis cs:199,144.144148202483)
--(axis cs:199,144.144148202483)
--(axis cs:198,140.629518586438)
--(axis cs:197,142.911648233047)
--(axis cs:196,141.172560291309)
--(axis cs:195,138.714783697469)
--(axis cs:194,132.99981295517)
--(axis cs:193,133.924432860629)
--(axis cs:192,131.38812440912)
--(axis cs:191,134.1149055114)
--(axis cs:190,134.226298555916)
--(axis cs:189,135.332623194895)
--(axis cs:188,135.940695660286)
--(axis cs:187,131.133452908691)
--(axis cs:186,131.625066135863)
--(axis cs:185,130.838499336496)
--(axis cs:184,130.023124170619)
--(axis cs:183,126.253655213274)
--(axis cs:182,126.483402349926)
--(axis cs:181,123.053919604075)
--(axis cs:180,121.875399505093)
--(axis cs:179,122.3108327147)
--(axis cs:178,122.738207560041)
--(axis cs:177,122.506009450052)
--(axis cs:176,126.099095145898)
--(axis cs:175,127.681452265706)
--(axis cs:174,127.251065332132)
--(axis cs:173,129.463831665165)
--(axis cs:172,126.837289581457)
--(axis cs:171,129.078361976821)
--(axis cs:170,128.53803580436)
--(axis cs:169,130.105711422116)
--(axis cs:168,131.957055944312)
--(axis cs:167,134.754236597057)
--(axis cs:166,139.292045746321)
--(axis cs:165,138.481640516234)
--(axis cs:164,139.417967311959)
--(axis cs:163,140.680709139949)
--(axis cs:162,141.898136424937)
--(axis cs:161,141.546670531171)
--(axis cs:160,142.741588163963)
--(axis cs:159,144.343235204954)
--(axis cs:158,144.227294006193)
--(axis cs:157,144.449784174408)
--(axis cs:156,145.135896884676)
--(axis cs:155,143.236454439179)
--(axis cs:154,141.086318048973)
--(axis cs:153,137.140314227883)
--(axis cs:152,136.066142784854)
--(axis cs:151,137.881761814401)
--(axis cs:150,132.585035601335)
--(axis cs:149,134.738711168335)
--(axis cs:148,139.429305627085)
--(axis cs:147,140.62771536719)
--(axis cs:146,140.792560875654)
--(axis cs:145,139.781784427901)
--(axis cs:144,138.051980534876)
--(axis cs:143,138.847725668595)
--(axis cs:142,137.201157085744)
--(axis cs:141,136.32619635718)
--(axis cs:140,136.864912113142)
--(axis cs:139,138.56347347476)
--(axis cs:138,140.687675176784)
--(axis cs:137,140.20809397098)
--(axis cs:136,141.418367463725)
--(axis cs:135,144.579459329656)
--(axis cs:134,146.59857416207)
--(axis cs:133,143.856467702587)
--(axis cs:132,144.127917961567)
--(axis cs:131,143.900730785293)
--(axis cs:130,144.799580148283)
--(axis cs:129,142.62339185202)
--(axis cs:128,144.904073148358)
--(axis cs:127,147.676674768781)
--(axis cs:126,144.527760127643)
--(axis cs:125,142.268033492887)
--(axis cs:124,144.459208532775)
--(axis cs:123,143.023593999302)
--(axis cs:122,140.494659165795)
--(axis cs:121,139.791573957243)
--(axis cs:120,139.055800779887)
--(axis cs:119,141.252834308193)
--(axis cs:118,140.665376218574)
--(axis cs:117,139.281386939884)
--(axis cs:116,139.343317008189)
--(axis cs:115,140.878729593569)
--(axis cs:114,138.188911991961)
--(axis cs:113,135.991889989952)
--(axis cs:112,133.889695820773)
--(axis cs:111,130.403369775966)
--(axis cs:110,129.059128886624)
--(axis cs:109,130.204994441614)
--(axis cs:108,126.663993052017)
--(axis cs:107,126.245324648355)
--(axis cs:106,125.971405810443)
--(axis cs:105,123.805590596387)
--(axis cs:104,123.773321578818)
--(axis cs:103,122.183068640189)
--(axis cs:102,120.307835800236)
--(axis cs:101,116.559211416961)
--(axis cs:100,113.423514271202)
--(axis cs:99,115.812559505669)
--(axis cs:98,114.873366048753)
--(axis cs:97,115.258290894274)
--(axis cs:96,112.722780284509)
--(axis cs:95,111.151392022303)
--(axis cs:94,107.738906694546)
--(axis cs:93,104.731050034849)
--(axis cs:92,99.3959792102279)
--(axis cs:91,94.8353073461183)
--(axis cs:90,91.6504675159811)
--(axis cs:89,90.3625843949764)
--(axis cs:88,89.5278971603872)
--(axis cs:87,86.0260381171507)
--(axis cs:86,82.3820476464383)
--(axis cs:85,82.1357262247146)
--(axis cs:84,77.9102411142266)
--(axis cs:83,68.8873847261165)
--(axis cs:82,60.8073975743123)
--(axis cs:81,53.8834136345571)
--(axis cs:80,55.544433709863)
--(axis cs:79,56.2712088039954)
--(axis cs:78,57.5052610049943)
--(axis cs:77,57.1474095895762)
--(axis cs:76,53.3919286536369)
--(axis cs:75,52.1313274837128)
--(axis cs:74,50.7808260213077)
--(axis cs:73,54.0916991933013)
--(axis cs:72,55.4793739916266)
--(axis cs:71,54.5643841561999)
--(axis cs:70,53.1288135285832)
--(axis cs:69,54.8523502440623)
--(axis cs:68,56.3902711384112)
--(axis cs:67,55.8201722563474)
--(axis cs:66,50.4747986537675)
--(axis cs:65,46.7844149838761)
--(axis cs:64,39.5022687298451)
--(axis cs:63,31.8512525789731)
--(axis cs:62,30.996482390383)
--(axis cs:61,34.8782696546454)
--(axis cs:60,39.7978370683067)
--(axis cs:59,34.2605463353834)
--(axis cs:58,36.6921829192293)
--(axis cs:57,35.8816453157033)
--(axis cs:56,36.3018066446291)
--(axis cs:55,34.9771749724531)
--(axis cs:54,30.7463020488997)
--(axis cs:53,30.3995442277912)
--(axis cs:52,31.8650969514057)
--(axis cs:51,31.3809545225905)
--(axis cs:50,34.7174431532381)
--(axis cs:49,29.8968039415476)
--(axis cs:48,26.5456715936012)
--(axis cs:47,24.5564228253349)
--(axis cs:46,22.5449451983352)
--(axis cs:45,22.2310148312524)
--(axis cs:44,19.3797685390655)
--(axis cs:43,19.8412106738319)
--(axis cs:42,19.1175133422898)
--(axis cs:41,20.646808344529)
--(axis cs:40,21.7167604306612)
--(axis cs:39,18.4453672049932)
--(axis cs:38,18.2317090062415)
--(axis cs:37,19.2144695911352)
--(axis cs:36,19.4096703222523)
--(axis cs:35,17.9703379028153)
--(axis cs:34,15.9030890451859)
--(axis cs:33,15.4698613064823)
--(axis cs:32,15.7952432997696)
--(axis cs:31,16.5439707913786)
--(axis cs:30,16.2382134892233)
--(axis cs:29,15.1144335281958)
--(axis cs:28,13.9595419102447)
--(axis cs:27,12.2825940544726)
--(axis cs:26,12.1699092347574)
--(axis cs:25,11.7790532101134)
--(axis cs:24,12.1570665126417)
--(axis cs:23,12.1963331408021)
--(axis cs:22,12.4870830926693)
--(axis cs:21,12.7505205325033)
--(axis cs:20,12.9130673322958)
--(axis cs:19,13.2663341653698)
--(axis cs:18,13.4995843733789)
--(axis cs:17,13.9993971333903)
--(axis cs:16,14.4074964167379)
--(axis cs:15,14.459287187589)
--(axis cs:14,15.3907756511529)
--(axis cs:13,15.3384695639411)
--(axis cs:12,15.9313369549264)
--(axis cs:11,16.6725045269914)
--(axis cs:10,17.1072139920725)
--(axis cs:9,18.025350823424)
--(axis cs:8,18.71493852928)
--(axis cs:7,19.1095898282667)
--(axis cs:6,19.753653952)
--(axis cs:5,20.5336507733333)
--(axis cs:4,20.8420634666667)
--(axis cs:3,21.3108293333333)
--(axis cs:2,21.75512)
--(axis cs:1,23.7604)
--(axis cs:0,24.0003333333333)
--cycle;

\path [fill=singlecolor, fill opacity=0.2]
(axis cs:0,28.2333333333333)
--(axis cs:0,18.3663333333333)
--(axis cs:1,18.1864)
--(axis cs:2,17.6824533333333)
--(axis cs:3,16.9659626666667)
--(axis cs:4,16.5326368)
--(axis cs:5,15.73270944)
--(axis cs:6,15.166167552)
--(axis cs:7,14.5328673749333)
--(axis cs:8,14.1061605666133)
--(axis cs:9,13.9449284532907)
--(axis cs:10,13.0959427626325)
--(axis cs:11,13.1100208767727)
--(axis cs:12,12.7546833680848)
--(axis cs:13,12.2903466944679)
--(axis cs:14,12.158944022241)
--(axis cs:15,11.7004218844594)
--(axis cs:16,11.6270041742342)
--(axis cs:17,11.4549366727207)
--(axis cs:18,10.9972826715099)
--(axis cs:19,11.2111594705412)
--(axis cs:20,10.935527576433)
--(axis cs:21,10.8617553944797)
--(axis cs:22,10.5694043155838)
--(axis cs:23,10.535523452467)
--(axis cs:24,10.321752095307)
--(axis cs:25,10.1374016762456)
--(axis cs:26,10.2032546743298)
--(axis cs:27,10.3092704061305)
--(axis cs:28,10.2806829915711)
--(axis cs:29,10.7776797265902)
--(axis cs:30,10.9954771146055)
--(axis cs:31,11.083048358351)
--(axis cs:32,10.9664386866808)
--(axis cs:33,10.8331509493447)
--(axis cs:34,10.5798540928091)
--(axis cs:35,10.4638832742473)
--(axis cs:36,10.3844399527311)
--(axis cs:37,10.4274852955182)
--(axis cs:38,10.6619215697479)
--(axis cs:39,11.076203922465)
--(axis cs:40,11.580763137972)
--(axis cs:41,12.2379438437109)
--(axis cs:42,11.6836217416354)
--(axis cs:43,11.3468973933083)
--(axis cs:44,11.1107845813133)
--(axis cs:45,11.0352943317173)
--(axis cs:46,11.0615687987072)
--(axis cs:47,10.6759217056324)
--(axis cs:48,10.8074040311726)
--(axis cs:49,10.8258565582714)
--(axis cs:50,10.9006852466171)
--(axis cs:51,10.9272148639604)
--(axis cs:52,10.7951052245016)
--(axis cs:53,10.6894175129346)
--(axis cs:54,10.5582006770144)
--(axis cs:55,10.2665605416115)
--(axis cs:56,9.85991509995587)
--(axis cs:57,9.9945320799647)
--(axis cs:58,9.87562566397176)
--(axis cs:59,9.74716719784407)
--(axis cs:60,9.83773375827526)
--(axis cs:61,9.68352033995354)
--(axis cs:62,9.58014960529616)
--(axis cs:63,9.2907863509036)
--(axis cs:64,9.46596241405621)
--(axis cs:65,9.6061032645783)
--(axis cs:66,10.1781492783293)
--(axis cs:67,10.2491194226634)
--(axis cs:68,10.3858955381308)
--(axis cs:69,9.96204976383794)
--(axis cs:70,9.83623981107035)
--(axis cs:71,9.90232518218962)
--(axis cs:72,9.92186014575169)
--(axis cs:73,10.1508214499347)
--(axis cs:74,10.0006571599477)
--(axis cs:75,9.8005257279582)
--(axis cs:76,9.70042058236656)
--(axis cs:77,9.84026979922658)
--(axis cs:78,9.83881583938127)
--(axis cs:79,9.69771933817168)
--(axis cs:80,9.87150880387068)
--(axis cs:81,9.71720704309654)
--(axis cs:82,9.40036563447723)
--(axis cs:83,9.41362584091512)
--(axis cs:84,9.34423400606543)
--(axis cs:85,9.19498720485234)
--(axis cs:86,9.05592309721521)
--(axis cs:87,9.8046718111055)
--(axis cs:88,10.0436707822177)
--(axis cs:89,9.90160329244085)
--(axis cs:90,9.88794930061935)
--(axis cs:91,9.94369277382881)
--(axis cs:92,9.78162088572972)
--(axis cs:93,9.67863004191711)
--(axis cs:94,10.016237366867)
--(axis cs:95,10.3129232268269)
--(axis cs:96,11.8500719147949)
--(axis cs:97,11.9797241985026)
--(axis cs:98,12.4501126921354)
--(axis cs:99,12.793356820375)
--(axis cs:100,12.7613521229667)
--(axis cs:101,12.8290816983733)
--(axis cs:102,12.6498653586987)
--(axis cs:103,12.5598256202923)
--(axis cs:104,12.7411271629005)
--(axis cs:105,12.5995017303204)
--(axis cs:106,12.399468050923)
--(axis cs:107,13.3059744407384)
--(axis cs:108,13.0712462192574)
--(axis cs:109,12.9501969754059)
--(axis cs:110,13.0198242469914)
--(axis cs:111,13.6022593975931)
--(axis cs:112,14.0684075180745)
--(axis cs:113,14.9405260144596)
--(axis cs:114,16.6256208115677)
--(axis cs:115,19.2192966492541)
--(axis cs:116,19.98110398607)
--(axis cs:117,22.377883188856)
--(axis cs:118,24.6285065510848)
--(axis cs:119,25.7024719075345)
--(axis cs:120,25.4553108593609)
--(axis cs:121,24.2907153541554)
--(axis cs:122,26.8719722833243)
--(axis cs:123,27.2155778266595)
--(axis cs:124,26.3041289279942)
--(axis cs:125,26.3895031423954)
--(axis cs:126,26.658069180583)
--(axis cs:127,27.6318553444664)
--(axis cs:128,28.7837509422398)
--(axis cs:129,30.7068674204585)
--(axis cs:130,31.1844939363668)
--(axis cs:131,29.4933284824268)
--(axis cs:132,28.4679294526081)
--(axis cs:133,28.9872102287531)
--(axis cs:134,28.3155015163358)
--(axis cs:135,30.6454678797353)
--(axis cs:136,32.2229743037883)
--(axis cs:137,33.5561127763639)
--(axis cs:138,33.3902902210912)
--(axis cs:139,33.5984321768729)
--(axis cs:140,34.7576790748317)
--(axis cs:141,34.9254765931987)
--(axis cs:142,33.4601146078923)
--(axis cs:143,33.9872916863138)
--(axis cs:144,32.5491000157177)
--(axis cs:145,33.0524800125742)
--(axis cs:146,31.8485173433927)
--(axis cs:147,32.5314805413808)
--(axis cs:148,33.318317766438)
--(axis cs:149,32.2207875464837)
--(axis cs:150,30.8765633705203)
--(axis cs:151,31.0985173630829)
--(axis cs:152,32.898680557133)
--(axis cs:153,33.0117444457064)
--(axis cs:154,34.9287955565651)
--(axis cs:155,36.3829697785854)
--(axis cs:156,38.493042489535)
--(axis cs:157,39.1075006582947)
--(axis cs:158,39.6324671933024)
--(axis cs:159,39.5321737546419)
--(axis cs:160,39.4789390037135)
--(axis cs:161,40.0021512029708)
--(axis cs:162,42.0205876290433)
--(axis cs:163,43.2819367699013)
--(axis cs:164,45.8453494159211)
--(axis cs:165,46.3561461994035)
--(axis cs:166,46.3511836261895)
--(axis cs:167,47.7408802342849)
--(axis cs:168,47.6975041874279)
--(axis cs:169,47.3244033499423)
--(axis cs:170,44.5457893466205)
--(axis cs:171,44.2614314772964)
--(axis cs:172,44.4345451818371)
--(axis cs:173,46.740769478803)
--(axis cs:174,48.6059489163758)
--(axis cs:175,51.3774924664339)
--(axis cs:176,50.2552606398138)
--(axis cs:177,51.7302751785177)
--(axis cs:178,55.2906868094808)
--(axis cs:179,55.592282780918)
--(axis cs:180,57.5326928914011)
--(axis cs:181,53.4126876464542)
--(axis cs:182,52.3089501171633)
--(axis cs:183,50.1392267603973)
--(axis cs:184,51.6633814083179)
--(axis cs:185,52.4566384599876)
--(axis cs:186,52.5315107679901)
--(axis cs:187,53.6380086143921)
--(axis cs:188,54.7230735581803)
--(axis cs:189,53.6315921798776)
--(axis cs:190,52.7051404105688)
--(axis cs:191,51.3771789951217)
--(axis cs:192,48.9550765294307)
--(axis cs:193,50.9838612235445)
--(axis cs:194,51.7258889788356)
--(axis cs:195,53.9537111830685)
--(axis cs:196,50.8961022797881)
--(axis cs:197,50.1961484904972)
--(axis cs:198,50.7695854590644)
--(axis cs:199,49.9622017005849)
--(axis cs:200,49.5622946938012)
--(axis cs:201,49.029635755041)
--(axis cs:202,49.2302419373661)
--(axis cs:203,49.2839268832262)
--(axis cs:204,49.306941506581)
--(axis cs:205,48.8313532052648)
--(axis cs:206,46.8450825642118)
--(axis cs:207,48.3822660513695)
--(axis cs:208,46.4121461744289)
--(axis cs:209,47.5735836062098)
--(axis cs:210,47.8720668849678)
--(axis cs:211,48.3907201746409)
--(axis cs:212,45.9317094730461)
--(axis cs:213,42.6987009117702)
--(axis cs:214,44.4984940627495)
--(axis cs:215,45.4777952501996)
--(axis cs:216,45.426569533493)
--(axis cs:217,44.8863889601277)
--(axis cs:218,42.7089778347689)
--(axis cs:219,42.2865822678151)
--(axis cs:220,40.9489991475854)
--(axis cs:221,39.5387993180683)
--(axis cs:222,40.1306394544547)
--(axis cs:223,40.9237782302304)
--(axis cs:224,42.2856225841843)
--(axis cs:225,41.5934980673475)
--(axis cs:226,44.3877317872113)
--(axis cs:227,43.3763187631024)
--(axis cs:228,43.2537216771486)
--(axis cs:229,44.5684440083855)
--(axis cs:230,44.9476885400417)
--(axis cs:231,44.2377508320334)
--(axis cs:232,42.7624006656267)
--(axis cs:233,45.0155205325014)
--(axis cs:234,45.2456164260011)
--(axis cs:235,44.7426264741342)
--(axis cs:236,46.833767845974)
--(axis cs:237,47.4531476101125)
--(axis cs:238,45.14231808809)
--(axis cs:239,45.3001878038054)
--(axis cs:240,45.1661502430443)
--(axis cs:241,46.5118535277688)
--(axis cs:242,46.7210161555483)
--(axis cs:243,48.7360129244387)
--(axis cs:244,50.8418103395509)
--(axis cs:245,54.3649149383074)
--(axis cs:246,54.6441319506459)
--(axis cs:247,58.2351722271834)
--(axis cs:248,58.9546711150801)
--(axis cs:249,57.0164702253974)
--(axis cs:250,56.1860428469846)
--(axis cs:251,53.0544342775877)
--(axis cs:252,52.2164807554035)
--(axis cs:253,50.6187179376561)
--(axis cs:254,55.1545743501249)
--(axis cs:255,55.2029928134332)
--(axis cs:256,55.2089942507466)
--(axis cs:257,54.7871287339306)
--(axis cs:258,55.6555029871445)
--(axis cs:259,54.4903357230489)
--(axis cs:260,53.4320685784391)
--(axis cs:261,52.1981881960846)
--(axis cs:262,50.9382172235344)
--(axis cs:263,49.3234404454942)
--(axis cs:264,49.9435523563953)
--(axis cs:265,50.0546418851163)
--(axis cs:266,48.036913508093)
--(axis cs:267,48.3424641398077)
--(axis cs:268,49.9339046451795)
--(axis cs:269,51.559657049477)
--(axis cs:270,51.2273256395816)
--(axis cs:271,48.1947938449986)
--(axis cs:272,45.9289017426655)
--(axis cs:273,44.6892547274658)
--(axis cs:274,43.3839371153059)
--(axis cs:275,48.0001496922448)
--(axis cs:276,46.1584530871291)
--(axis cs:277,44.3323624697033)
--(axis cs:278,44.7655566424293)
--(axis cs:279,42.7456453139435)
--(axis cs:280,45.4497829178214)
--(axis cs:281,42.9460263342571)
--(axis cs:282,44.3960210674057)
--(axis cs:283,43.0834835205912)
--(axis cs:284,43.7727201498063)
--(axis cs:285,45.7309761198451)
--(axis cs:286,44.984780895876)
--(axis cs:287,45.8078247167008)
--(axis cs:288,44.072793106694)
--(axis cs:289,44.7773011520219)
--(axis cs:290,43.8013075882842)
--(axis cs:291,44.4406460706273)
--(axis cs:292,45.6925168565019)
--(axis cs:293,46.6204134852015)
--(axis cs:294,46.5294641214945)
--(axis cs:295,46.929904630529)
--(axis cs:296,46.0099903710898)
--(axis cs:297,45.0475922968719)
--(axis cs:298,44.3179405041642)
--(axis cs:299,44.2675524033313)
--(axis cs:299,81.2352021845754)
--(axis cs:299,81.2352021845754)
--(axis cs:298,83.0766693973859)
--(axis cs:297,84.587503413399)
--(axis cs:296,83.7837959334155)
--(axis cs:295,86.0795782501027)
--(axis cs:294,86.607389479295)
--(axis cs:293,86.1919868491188)
--(axis cs:292,84.2554002280652)
--(axis cs:291,83.2272502850815)
--(axis cs:290,81.3002295230185)
--(axis cs:289,81.6992035704398)
--(axis cs:288,81.0567544630497)
--(axis cs:287,83.6026930788122)
--(axis cs:286,81.1612830151819)
--(axis cs:285,82.851520435644)
--(axis cs:284,78.613150544555)
--(axis cs:283,78.5909381806937)
--(axis cs:282,80.3874227258672)
--(axis cs:281,77.5811117406673)
--(axis cs:280,81.2427230091674)
--(axis cs:279,77.711070428126)
--(axis cs:278,81.2054213684908)
--(axis cs:277,81.5649433772802)
--(axis cs:276,83.1556792216002)
--(axis cs:275,84.6520990270003)
--(axis cs:274,81.256540450417)
--(axis cs:273,83.1117588963546)
--(axis cs:272,84.7456152871099)
--(axis cs:271,88.1901857755541)
--(axis cs:270,91.0705655527759)
--(axis cs:269,92.6374569409699)
--(axis cs:268,89.9797378428791)
--(axis cs:267,87.4243389702655)
--(axis cs:266,85.4617570461652)
--(axis cs:265,85.7682796410399)
--(axis cs:264,86.8922662179665)
--(axis cs:263,86.8394161057915)
--(axis cs:262,88.9987701322393)
--(axis cs:261,92.2984626652992)
--(axis cs:260,94.347828331624)
--(axis cs:259,95.0431187478633)
--(axis cs:258,94.9108984348291)
--(axis cs:257,93.6051230435364)
--(axis cs:256,93.5794038044205)
--(axis cs:255,93.6150047555256)
--(axis cs:254,94.2753392777403)
--(axis cs:253,89.1766740971754)
--(axis cs:252,89.8283426214692)
--(axis cs:251,90.2180116101699)
--(axis cs:250,95.1640145127123)
--(axis cs:249,97.0704348075571)
--(axis cs:248,101.521043509446)
--(axis cs:247,100.600387720141)
--(axis cs:246,97.2662346501766)
--(axis cs:245,96.8142933127208)
--(axis cs:244,91.5675333075677)
--(axis cs:243,89.2758333011262)
--(axis cs:242,86.9441249597411)
--(axis cs:241,87.5875728663431)
--(axis cs:240,85.0341327495955)
--(axis cs:239,84.8502492703277)
--(axis cs:238,86.903894921243)
--(axis cs:237,90.0537019848871)
--(axis cs:236,87.5585441477755)
--(axis cs:235,87.197846851386)
--(axis cs:234,88.4539752308992)
--(axis cs:233,85.648219038624)
--(axis cs:232,83.6181904649467)
--(axis cs:231,85.7295714145167)
--(axis cs:230,86.1616309348126)
--(axis cs:229,85.5427886685157)
--(axis cs:228,82.5281525023113)
--(axis cs:227,82.8084406278892)
--(axis cs:226,84.2517174515282)
--(axis cs:225,81.5719801477435)
--(axis cs:224,82.4226418513461)
--(axis cs:223,81.4445523141826)
--(axis cs:222,79.7214403927283)
--(axis cs:221,80.0093004909103)
--(axis cs:220,82.5613756136379)
--(axis cs:219,84.9590528503807)
--(axis cs:218,86.3486493963092)
--(axis cs:217,88.5523117453865)
--(axis cs:216,89.2467230150665)
--(axis cs:215,89.7060704354998)
--(axis cs:214,88.5070047110414)
--(axis cs:213,86.5251725554684)
--(axis cs:212,91.9714656943355)
--(axis cs:211,94.5890821179194)
--(axis cs:210,94.1190193140659)
--(axis cs:209,94.7644408092491)
--(axis cs:208,92.4881343448947)
--(axis cs:207,95.326334597785)
--(axis cs:206,93.457834913898)
--(axis cs:205,95.0635436423724)
--(axis cs:204,96.8877628862989)
--(axis cs:203,96.3012036078736)
--(axis cs:202,98.0086711765086)
--(axis cs:201,97.1940889706358)
--(axis cs:200,97.5923612132947)
--(axis cs:199,98.0227848499517)
--(axis cs:198,99.2521477291063)
--(axis cs:197,99.8066013280496)
--(axis cs:196,101.249834993395)
--(axis cs:195,104.811127075077)
--(axis cs:194,102.095325510513)
--(axis cs:193,101.343740221475)
--(axis cs:192,97.279425276844)
--(axis cs:191,98.3231982627217)
--(axis cs:190,99.9196644950687)
--(axis cs:189,102.257080618836)
--(axis cs:188,105.419934106878)
--(axis cs:187,104.699000966931)
--(axis cs:186,105.013167875331)
--(axis cs:185,104.89937651083)
--(axis cs:184,103.706803971871)
--(axis cs:183,100.898671631505)
--(axis cs:182,101.081589539381)
--(axis cs:181,100.530986924227)
--(axis cs:180,105.196233655283)
--(axis cs:179,102.745042069104)
--(axis cs:178,103.05605258638)
--(axis cs:177,97.6531490663084)
--(axis cs:176,95.1959363328855)
--(axis cs:175,95.7446704161069)
--(axis cs:174,95.1888380201336)
--(axis cs:173,93.252297525167)
--(axis cs:172,90.1648719064588)
--(axis cs:171,92.7803398830735)
--(axis cs:170,91.4833415205085)
--(axis cs:169,98.2104269006356)
--(axis cs:168,97.8544502924612)
--(axis cs:167,98.9001461989098)
--(axis cs:166,97.7463494153039)
--(axis cs:165,95.9132701024632)
--(axis cs:164,94.8071709614124)
--(axis cs:163,92.6831303684321)
--(axis cs:162,90.5869129605402)
--(axis cs:161,88.5085578673419)
--(axis cs:160,88.7580306675107)
--(axis cs:159,87.5613716677217)
--(axis cs:158,87.9082979179854)
--(axis cs:157,88.5847057308151)
--(axis cs:156,86.7637988301855)
--(axis cs:155,83.4295818710652)
--(axis cs:154,80.7191440054982)
--(axis cs:153,77.3560133402061)
--(axis cs:152,76.902100008591)
--(axis cs:151,72.9913750107387)
--(axis cs:150,72.3558854300901)
--(axis cs:149,75.4615234542792)
--(axis cs:148,78.1159876511824)
--(axis cs:147,78.9113178973113)
--(axis cs:146,77.6637307049725)
--(axis cs:145,79.2864133812156)
--(axis cs:144,77.9990167265196)
--(axis cs:143,82.8063542414828)
--(axis cs:142,83.0495261351868)
--(axis cs:141,87.0864910023168)
--(axis cs:140,87.1306970862294)
--(axis cs:139,85.2962046911201)
--(axis cs:138,84.1009225305668)
--(axis cs:137,86.9749864965418)
--(axis cs:136,84.0566497873439)
--(axis cs:135,81.5694789008465)
--(axis cs:134,80.5027652927249)
--(axis cs:133,81.3422066159061)
--(axis cs:132,80.7759249365493)
--(axis cs:131,82.5944061706866)
--(axis cs:130,86.0092577133582)
--(axis cs:129,84.9361554750311)
--(axis cs:128,80.9607776771222)
--(axis cs:127,80.1165554297361)
--(axis cs:126,77.2448609538368)
--(axis cs:125,78.2060761922961)
--(axis cs:124,80.9735119070368)
--(axis cs:123,83.2325565504626)
--(axis cs:122,81.8405290214116)
--(axis cs:121,77.9164946100978)
--(axis cs:120,80.9870349292889)
--(axis cs:119,80.5001269949445)
--(axis cs:118,77.6581587436806)
--(axis cs:117,73.9202817629341)
--(axis cs:116,70.458685537001)
--(axis cs:115,67.6798569212512)
--(axis cs:114,64.108071151564)
--(axis cs:113,60.4079222727884)
--(axis cs:112,57.3596528409855)
--(axis cs:111,55.2324827178985)
--(axis cs:110,56.4550200640398)
--(axis cs:109,55.1620250800497)
--(axis cs:108,55.9088646833955)
--(axis cs:107,55.1350808542444)
--(axis cs:106,51.6848510678055)
--(axis cs:105,51.8973138347569)
--(axis cs:104,52.4214756267794)
--(axis cs:103,49.7675945334743)
--(axis cs:102,48.0242431668429)
--(axis cs:101,48.4633872918869)
--(axis cs:100,45.412567448192)
--(axis cs:99,44.71420931024)
--(axis cs:98,44.8006783044666)
--(axis cs:97,44.8663478805833)
--(axis cs:96,44.6068515173958)
--(axis cs:95,41.9662310634114)
--(axis cs:94,39.0807888292643)
--(axis cs:93,36.4505693699137)
--(axis cs:92,35.1964617123921)
--(axis cs:91,35.5704938071568)
--(axis cs:90,33.838117258946)
--(axis cs:89,32.9642299070158)
--(axis cs:88,33.0469540504365)
--(axis cs:87,32.7484425630456)
--(axis cs:86,30.352053203807)
--(axis cs:85,30.9150665047587)
--(axis cs:84,31.385499797615)
--(axis cs:83,32.5902080803521)
--(axis cs:82,30.3375934337735)
--(axis cs:81,30.5969084588835)
--(axis cs:80,27.8961355736044)
--(axis cs:79,31.0447528003389)
--(axis cs:78,29.8391910004236)
--(axis cs:77,28.1148220838628)
--(axis cs:76,29.2681942714952)
--(axis cs:75,29.900992839369)
--(axis cs:74,26.8095743825445)
--(axis cs:73,25.7667179781807)
--(axis cs:72,22.7333974727259)
--(axis cs:71,22.0415801742407)
--(axis cs:70,20.0018085511342)
--(axis cs:69,20.018844022251)
--(axis cs:68,19.1984716944805)
--(axis cs:67,16.6064229514339)
--(axis cs:66,16.6579453559591)
--(axis cs:65,12.2553483616155)
--(axis cs:64,11.3271854520194)
--(axis cs:63,11.4423151483575)
--(axis cs:62,12.1278939354469)
--(axis cs:61,12.7015340859753)
--(axis cs:60,13.2685009408025)
--(axis cs:59,13.5188761760031)
--(axis cs:58,14.0734285533372)
--(axis cs:57,14.7667856916715)
--(axis cs:56,13.8083987812561)
--(axis cs:55,12.4187484765701)
--(axis cs:54,12.7566855957126)
--(axis cs:53,13.2956903279741)
--(axis cs:52,13.3945295766343)
--(axis cs:51,13.9764953041262)
--(axis cs:50,13.3372024634911)
--(axis cs:49,13.3797530793639)
--(axis cs:48,13.4330246825382)
--(axis cs:47,13.6829475198394)
--(axis cs:46,14.670351066466)
--(axis cs:45,14.5543554997491)
--(axis cs:44,14.8261110413531)
--(axis cs:43,15.1823888016914)
--(axis cs:42,15.8362360021142)
--(axis cs:41,17.2202950026428)
--(axis cs:40,16.9087020866368)
--(axis cs:39,15.7020442749626)
--(axis cs:38,14.1016386770366)
--(axis cs:37,13.6517150129625)
--(axis cs:36,13.6395604328697)
--(axis cs:35,13.7827838744205)
--(axis cs:34,13.9199798430256)
--(axis cs:33,14.1583081371154)
--(axis cs:32,14.9645518380609)
--(axis cs:31,15.8473564642428)
--(axis cs:30,16.6174455803035)
--(axis cs:29,15.846223642046)
--(axis cs:28,12.3237795525575)
--(axis cs:27,11.8295577740302)
--(axis cs:26,11.7536138842044)
--(axis cs:25,11.8502673552555)
--(axis cs:24,12.1045008607361)
--(axis cs:23,12.3472927425867)
--(axis cs:22,12.5756992615668)
--(axis cs:21,13.0529574102918)
--(axis cs:20,13.3828634295314)
--(axis cs:19,13.4283292869143)
--(axis cs:18,13.3687449419762)
--(axis cs:17,14.2609311774702)
--(axis cs:16,14.2178306385044)
--(axis cs:15,14.3972882981305)
--(axis cs:14,15.1632770393298)
--(axis cs:13,15.4790962991623)
--(axis cs:12,16.1653703739529)
--(axis cs:11,16.9817129674411)
--(axis cs:10,17.3103912093013)
--(axis cs:9,18.8629890116267)
--(axis cs:8,19.2870695978667)
--(axis cs:7,20.0754203306667)
--(axis cs:6,21.1942754133333)
--(axis cs:5,22.5761776)
--(axis cs:4,24.253472)
--(axis cs:3,25.4335066666667)
--(axis cs:2,26.8001333333333)
--(axis cs:1,27.3)
--(axis cs:0,28.2333333333333)
--cycle;

\path [fill=auxcolor, fill opacity=0.2]
(axis cs:0,27.3333333333333)
--(axis cs:0,17.199)
--(axis cs:1,17.2124)
--(axis cs:2,15.9831866666667)
--(axis cs:3,15.6931493333333)
--(axis cs:4,15.0677861333333)
--(axis cs:5,14.6208955733333)
--(axis cs:6,14.330049792)
--(axis cs:7,14.1373065002667)
--(axis cs:8,14.09651186688)
--(axis cs:9,13.837209493504)
--(axis cs:10,13.0697009281365)
--(axis cs:11,13.2624274091759)
--(axis cs:12,13.0632085940074)
--(axis cs:13,12.4705668752059)
--(axis cs:14,12.3497201668314)
--(axis cs:15,11.9331094667984)
--(axis cs:16,11.9198209067721)
--(axis cs:17,11.7425233920843)
--(axis cs:18,11.3540187136675)
--(axis cs:19,11.4098816376006)
--(axis cs:20,11.1345719767472)
--(axis cs:21,11.0876575813977)
--(axis cs:22,10.7634593984515)
--(axis cs:23,10.7040341854279)
--(axis cs:24,10.5831606816756)
--(axis cs:25,10.4465285453405)
--(axis cs:26,10.7035561696057)
--(axis cs:27,10.8894449356846)
--(axis cs:28,10.9315559485477)
--(axis cs:29,10.9985780921715)
--(axis cs:30,11.4655291404038)
--(axis cs:31,11.6990233123231)
--(axis cs:32,11.4258853165251)
--(axis cs:33,11.1740415865534)
--(axis cs:34,10.9390999359094)
--(axis cs:35,11.1046132820609)
--(axis cs:36,11.3369572923154)
--(axis cs:37,11.676232500519)
--(axis cs:38,12.0942526670818)
--(axis cs:39,12.8220688003321)
--(axis cs:40,12.8843217069324)
--(axis cs:41,12.8207240322126)
--(axis cs:42,12.2699125591034)
--(axis cs:43,11.6625967139494)
--(axis cs:44,11.2834107044928)
--(axis cs:45,11.3264618969276)
--(axis cs:46,11.8410361842087)
--(axis cs:47,11.5660956140337)
--(axis cs:48,11.9394764912269)
--(axis cs:49,12.2581811929815)
--(axis cs:50,12.2930782877186)
--(axis cs:51,12.1677959635082)
--(axis cs:52,11.6942367708065)
--(axis cs:53,11.4153894166452)
--(axis cs:54,11.6789115333162)
--(axis cs:55,11.6697958933196)
--(axis cs:56,11.435770047989)
--(axis cs:57,11.5685493717246)
--(axis cs:58,11.2477061640463)
--(axis cs:59,11.137964931237)
--(axis cs:60,11.350305278323)
--(axis cs:61,11.1602442226584)
--(axis cs:62,10.78152871146)
--(axis cs:63,10.3118896358347)
--(axis cs:64,10.5094450420011)
--(axis cs:65,10.8939560336009)
--(axis cs:66,11.3951648268807)
--(axis cs:67,11.6092651948379)
--(axis cs:68,11.6140121558703)
--(axis cs:69,11.3445430580296)
--(axis cs:70,11.3019011130903)
--(axis cs:71,11.2881875571389)
--(axis cs:72,11.0705500457111)
--(axis cs:73,11.0964400365689)
--(axis cs:74,11.3303520292551)
--(axis cs:75,11.7442816234041)
--(axis cs:76,11.6553586320566)
--(axis cs:77,11.597553572312)
--(axis cs:78,11.6176428578496)
--(axis cs:79,11.8807809529463)
--(axis cs:80,12.4444247623571)
--(axis cs:81,12.2288064765523)
--(axis cs:82,11.5096451812419)
--(axis cs:83,11.5143161449935)
--(axis cs:84,11.4576529159948)
--(axis cs:85,12.6190556661292)
--(axis cs:86,12.6151778662367)
--(axis cs:87,13.318608959656)
--(axis cs:88,13.2677538343915)
--(axis cs:89,14.0596697341798)
--(axis cs:90,15.3608691206772)
--(axis cs:91,14.6018952965418)
--(axis cs:92,14.2612495705667)
--(axis cs:93,14.3288663231201)
--(axis cs:94,14.808693058496)
--(axis cs:95,15.4196211134635)
--(axis cs:96,15.8354968907708)
--(axis cs:97,16.4546641792833)
--(axis cs:98,16.8233980100933)
--(axis cs:99,18.3979850747413)
--(axis cs:100,19.1773213931264)
--(axis cs:101,18.4485237811678)
--(axis cs:102,18.8052190249342)
--(axis cs:103,19.0507752199474)
--(axis cs:104,21.4872868426246)
--(axis cs:105,22.6020294740997)
--(axis cs:106,24.1399569126131)
--(axis cs:107,25.3044988634238)
--(axis cs:108,26.6486657574057)
--(axis cs:109,26.7322659392579)
--(axis cs:110,27.445679418073)
--(axis cs:111,25.683010201125)
--(axis cs:112,26.4395414942334)
--(axis cs:113,27.87056652872)
--(axis cs:114,28.675653222976)
--(axis cs:115,32.5468559117142)
--(axis cs:116,35.5834180627047)
--(axis cs:117,38.3932011168304)
--(axis cs:118,41.0869608934643)
--(axis cs:119,42.9626353814381)
--(axis cs:120,44.9966416384838)
--(axis cs:121,46.2569799774537)
--(axis cs:122,47.845383981963)
--(axis cs:123,50.222773852237)
--(axis cs:124,49.2888857484563)
--(axis cs:125,49.8238419320984)
--(axis cs:126,49.819006879012)
--(axis cs:127,51.4884721698763)
--(axis cs:128,51.010177735901)
--(axis cs:129,52.4007421887208)
--(axis cs:130,54.68692708431)
--(axis cs:131,55.5688083341147)
--(axis cs:132,55.6801133339584)
--(axis cs:133,56.4030240005001)
--(axis cs:134,57.1343525337334)
--(axis cs:135,60.6923486936534)
--(axis cs:136,63.1385456215894)
--(axis cs:137,64.0499698306048)
--(axis cs:138,67.1387758644839)
--(axis cs:139,68.4642206915871)
--(axis cs:140,72.1633765532697)
--(axis cs:141,69.3295679092824)
--(axis cs:142,71.4299209940926)
--(axis cs:143,72.9958701286074)
--(axis cs:144,73.1231627695526)
--(axis cs:145,71.8626635489754)
--(axis cs:146,70.0832641725137)
--(axis cs:147,71.2784780046776)
--(axis cs:148,74.1161157370754)
--(axis cs:149,73.5924259229937)
--(axis cs:150,77.0400074050616)
--(axis cs:151,72.7042725907159)
--(axis cs:152,72.7283514059061)
--(axis cs:153,72.8148144580582)
--(axis cs:154,73.3029182331132)
--(axis cs:155,72.5952679198239)
--(axis cs:156,76.5960810025258)
--(axis cs:157,74.403398135354)
--(axis cs:158,72.9947851749498)
--(axis cs:159,75.5690948066265)
--(axis cs:160,75.9469425119679)
--(axis cs:161,74.9903540095743)
--(axis cs:162,79.4522165409928)
--(axis cs:163,79.7151065661276)
--(axis cs:164,80.3915519195687)
--(axis cs:165,79.4321082023216)
--(axis cs:166,77.671553228524)
--(axis cs:167,78.2231092494858)
--(axis cs:168,79.4583540662553)
--(axis cs:169,78.1794832530043)
--(axis cs:170,78.5820532690701)
--(axis cs:171,79.0189759485894)
--(axis cs:172,76.9345807588715)
--(axis cs:173,78.3540646070972)
--(axis cs:174,79.4344516856778)
--(axis cs:175,78.5538280152089)
--(axis cs:176,76.6961290788338)
--(axis cs:177,75.636903263067)
--(axis cs:178,75.0021226104536)
--(axis cs:179,77.3540314216962)
--(axis cs:180,78.256225137357)
--(axis cs:181,78.3037801098856)
--(axis cs:182,78.2358240879085)
--(axis cs:183,79.3549259369934)
--(axis cs:184,81.8704074162614)
--(axis cs:185,80.8087259330091)
--(axis cs:186,82.2067140797406)
--(axis cs:187,81.2520379304592)
--(axis cs:188,78.513697011034)
--(axis cs:189,79.9901576088272)
--(axis cs:190,78.6454594203951)
--(axis cs:191,78.5284342029827)
--(axis cs:192,78.6092140290529)
--(axis cs:193,76.180637889909)
--(axis cs:194,77.8511769785938)
--(axis cs:195,74.6204082495417)
--(axis cs:196,72.4353932663)
--(axis cs:197,73.7080479463734)
--(axis cs:198,72.9195050237654)
--(axis cs:199,69.4821373523456)
--(axis cs:200,69.4923098818765)
--(axis cs:201,69.3182479055012)
--(axis cs:202,70.419998324401)
--(axis cs:203,70.3150653261874)
--(axis cs:204,70.1447855942833)
--(axis cs:205,75.2272951420933)
--(axis cs:206,71.2010361136746)
--(axis cs:207,69.147362224273)
--(axis cs:208,72.8372231127518)
--(axis cs:209,72.9897118235347)
--(axis cs:210,73.3983694588278)
--(axis cs:211,65.5449622337289)
--(axis cs:212,67.3290364536498)
--(axis cs:213,68.0293624962532)
--(axis cs:214,64.7300899970025)
--(axis cs:215,63.623271997602)
--(axis cs:216,61.170750931415)
--(axis cs:217,59.635800745132)
--(axis cs:218,60.1946405961056)
--(axis cs:219,58.2355124768845)
--(axis cs:220,57.9549433148409)
--(axis cs:221,57.390287985206)
--(axis cs:222,57.6586970548315)
--(axis cs:223,57.5735576438652)
--(axis cs:224,58.2383794484255)
--(axis cs:225,59.6106368920737)
--(axis cs:226,57.4541761803256)
--(axis cs:227,56.7558076109272)
--(axis cs:228,58.3905127554084)
--(axis cs:229,61.4852102043267)
--(axis cs:230,58.6747681634614)
--(axis cs:231,57.7327478641024)
--(axis cs:232,60.810798291282)
--(axis cs:233,61.7886386330256)
--(axis cs:234,60.8768442397538)
--(axis cs:235,60.9663420584697)
--(axis cs:236,59.1394736467758)
--(axis cs:237,59.4647789174206)
--(axis cs:238,60.2105564672698)
--(axis cs:239,57.7261785071492)
--(axis cs:240,58.186609472386)
--(axis cs:241,55.5622875779088)
--(axis cs:242,57.1895633956604)
--(axis cs:243,54.831317383195)
--(axis cs:244,55.5313872398893)
--(axis cs:245,56.7312431252448)
--(axis cs:246,60.1109278335292)
--(axis cs:247,62.05900893349)
--(axis cs:248,60.9592738134587)
--(axis cs:249,59.3004857174336)
--(axis cs:250,59.6064552406135)
--(axis cs:251,59.5316308591575)
--(axis cs:252,59.3869713539927)
--(axis cs:253,57.6095104165275)
--(axis cs:254,61.567208333222)
--(axis cs:255,60.9469666665776)
--(axis cs:256,60.3439733332621)
--(axis cs:257,60.7347786666097)
--(axis cs:258,61.6337562666211)
--(axis cs:259,63.3052050132968)
--(axis cs:260,62.5370306773041)
--(axis cs:261,59.2627578751766)
--(axis cs:262,57.5827396334746)
--(axis cs:263,58.6323917067797)
--(axis cs:264,58.8580466987571)
--(axis cs:265,56.378970692339)
--(axis cs:266,59.1939098872045)
--(axis cs:267,58.7077279097636)
--(axis cs:268,56.9589156611442)
--(axis cs:269,55.2267325289154)
--(axis cs:270,56.5743193564657)
--(axis cs:271,58.0789888185059)
--(axis cs:272,58.4088577214714)
--(axis cs:273,59.1594195105104)
--(axis cs:274,55.646202275075)
--(axis cs:275,58.3286951533933)
--(axis cs:276,56.1959561227147)
--(axis cs:277,53.4833648981717)
--(axis cs:278,53.2460252518707)
--(axis cs:279,54.1500868681632)
--(axis cs:280,56.0799361611973)
--(axis cs:281,55.2572155956245)
--(axis cs:282,55.1789724764996)
--(axis cs:283,52.680911314533)
--(axis cs:284,51.2777957182931)
--(axis cs:285,50.7610365746345)
--(axis cs:286,51.3410292597076)
--(axis cs:287,51.5589567410994)
--(axis cs:288,51.1603653928795)
--(axis cs:289,48.4416256476369)
--(axis cs:290,46.4132338514429)
--(axis cs:291,44.8637204144876)
--(axis cs:292,46.1769096649234)
--(axis cs:293,49.0014610652721)
--(axis cs:294,50.1468355188843)
--(axis cs:295,50.4972684151075)
--(axis cs:296,49.4110813987526)
--(axis cs:297,51.3943984523355)
--(axis cs:298,49.2354520952017)
--(axis cs:299,49.0202950094947)
--(axis cs:299,92.5419487137283)
--(axis cs:299,92.5419487137283)
--(axis cs:298,93.6836025588271)
--(axis cs:297,97.3758365318672)
--(axis cs:296,94.2442123315007)
--(axis cs:295,97.2796820810425)
--(axis cs:294,97.1079359346364)
--(axis cs:293,92.5012532516289)
--(axis cs:292,87.8423998978695)
--(axis cs:291,85.8349998723368)
--(axis cs:290,88.4100831737544)
--(axis cs:289,91.6538539671929)
--(axis cs:288,92.9641507923245)
--(axis cs:287,94.8951051570723)
--(axis cs:286,94.1838814463404)
--(axis cs:285,92.6297684745922)
--(axis cs:284,93.7704605932402)
--(axis cs:283,97.3709090748836)
--(axis cs:282,100.244886343604)
--(axis cs:281,99.7806079295056)
--(axis cs:280,101.367093245215)
--(axis cs:279,99.2169498898525)
--(axis cs:278,100.794937362316)
--(axis cs:277,98.5517550362279)
--(axis cs:276,101.472777128618)
--(axis cs:275,102.124221410773)
--(axis cs:274,99.9466100967993)
--(axis cs:273,103.799929287666)
--(axis cs:272,102.891494942915)
--(axis cs:271,103.179868678644)
--(axis cs:270,101.638669181639)
--(axis cs:269,100.360503143715)
--(axis cs:268,102.775378929644)
--(axis cs:267,105.425473662055)
--(axis cs:266,106.122092077569)
--(axis cs:265,105.352115096961)
--(axis cs:264,108.931560537868)
--(axis cs:263,105.172200672335)
--(axis cs:262,103.756584173751)
--(axis cs:261,106.787230217189)
--(axis cs:260,109.566954438153)
--(axis cs:259,111.007693047692)
--(axis cs:258,110.142282976281)
--(axis cs:257,108.759270387018)
--(axis cs:256,107.180587983773)
--(axis cs:255,110.792318313049)
--(axis cs:254,111.060481224645)
--(axis cs:253,105.066768197473)
--(axis cs:252,107.591043580175)
--(axis cs:251,108.421637808552)
--(axis cs:250,108.34329726069)
--(axis cs:249,106.512371575862)
--(axis cs:248,109.023464469828)
--(axis cs:247,109.945330587284)
--(axis cs:246,106.854079900772)
--(axis cs:245,102.075183209299)
--(axis cs:244,98.9184790116233)
--(axis cs:243,98.1370987645291)
--(axis cs:242,100.304123455661)
--(axis cs:241,98.2710709862434)
--(axis cs:240,102.146922066138)
--(axis cs:239,101.141319249339)
--(axis cs:238,106.56756572834)
--(axis cs:237,105.200373827092)
--(axis cs:236,104.031467283865)
--(axis cs:235,105.880917438164)
--(axis cs:234,105.175896797705)
--(axis cs:233,107.018620997131)
--(axis cs:232,106.347359579747)
--(axis cs:231,101.639199474684)
--(axis cs:230,101.948666010022)
--(axis cs:229,106.109999179194)
--(axis cs:228,102.57041564066)
--(axis cs:227,99.6786028841578)
--(axis cs:226,101.189420271864)
--(axis cs:225,103.559608673163)
--(axis cs:224,101.790094174787)
--(axis cs:223,101.078201051818)
--(axis cs:222,99.4297513147719)
--(axis cs:221,99.7033558101316)
--(axis cs:220,99.4038614293311)
--(axis cs:219,98.6285767866639)
--(axis cs:218,100.759887649997)
--(axis cs:217,100.549692895829)
--(axis cs:216,100.97594945312)
--(axis cs:215,104.044520149733)
--(axis cs:214,104.838400187166)
--(axis cs:213,108.130583567291)
--(axis cs:212,107.446562792447)
--(axis cs:211,106.541536823892)
--(axis cs:210,115.909754363199)
--(axis cs:209,115.419609620665)
--(axis cs:208,115.022428692498)
--(axis cs:207,111.169452532289)
--(axis cs:206,111.976648998695)
--(axis cs:205,116.778727915035)
--(axis cs:204,112.039409893794)
--(axis cs:203,114.414929033909)
--(axis cs:202,116.776911292386)
--(axis cs:201,113.870889115482)
--(axis cs:200,112.779111394353)
--(axis cs:199,113.671555909608)
--(axis cs:198,116.446778220343)
--(axis cs:197,118.423472775429)
--(axis cs:196,118.428257635953)
--(axis cs:195,122.608405378275)
--(axis cs:194,127.377006722843)
--(axis cs:193,126.237758403554)
--(axis cs:192,127.663281337776)
--(axis cs:191,126.744935005554)
--(axis cs:190,126.197168756942)
--(axis cs:189,126.537210946178)
--(axis cs:188,123.420347016055)
--(axis cs:187,126.583350436736)
--(axis cs:186,128.775854712586)
--(axis cs:185,128.2077350574)
--(axis cs:184,128.059585488416)
--(axis cs:183,127.215648527187)
--(axis cs:182,126.11747732565)
--(axis cs:181,124.49676332373)
--(axis cs:180,124.211704154662)
--(axis cs:179,125.288880193327)
--(axis cs:178,122.701850241659)
--(axis cs:177,123.576729468741)
--(axis cs:176,123.711995169259)
--(axis cs:175,124.988910628241)
--(axis cs:174,126.744471618634)
--(axis cs:173,125.194922856626)
--(axis cs:172,123.142736904116)
--(axis cs:171,125.161504463478)
--(axis cs:170,124.193297246014)
--(axis cs:169,123.399538224185)
--(axis cs:168,125.998672780231)
--(axis cs:167,125.814840975288)
--(axis cs:166,125.860134552444)
--(axis cs:165,129.305584857222)
--(axis cs:164,129.53906440486)
--(axis cs:163,128.265330506075)
--(axis cs:162,126.880913132594)
--(axis cs:161,123.334308082409)
--(axis cs:160,125.350051769678)
--(axis cs:159,124.536398045431)
--(axis cs:158,122.711914223456)
--(axis cs:157,123.881226112653)
--(axis cs:156,126.047615974149)
--(axis cs:155,123.208936634353)
--(axis cs:154,124.776754126275)
--(axis cs:153,124.511525991177)
--(axis cs:152,124.987240822305)
--(axis cs:151,125.550384361214)
--(axis cs:150,128.621063784851)
--(axis cs:149,124.96749639773)
--(axis cs:148,125.19253716383)
--(axis cs:147,123.520088121454)
--(axis cs:146,123.023526818484)
--(axis cs:145,126.277325189772)
--(axis cs:144,129.279823153881)
--(axis cs:143,129.516028942351)
--(axis cs:142,128.752786177939)
--(axis cs:141,127.182399389091)
--(axis cs:140,129.777832569697)
--(axis cs:139,125.797207378788)
--(axis cs:138,126.969759223485)
--(axis cs:137,125.245115696022)
--(axis cs:136,124.139477953361)
--(axis cs:135,122.131597441702)
--(axis cs:134,118.154246802127)
--(axis cs:133,117.267391835992)
--(axis cs:132,115.034156461657)
--(axis cs:131,112.442362243738)
--(axis cs:130,109.877786138006)
--(axis cs:129,109.055482672507)
--(axis cs:128,107.751770007301)
--(axis cs:127,109.597295842459)
--(axis cs:126,108.277703136407)
--(axis cs:125,107.788378920509)
--(axis cs:124,108.91605698397)
--(axis cs:123,109.235987896629)
--(axis cs:122,104.769651537452)
--(axis cs:121,104.826064421815)
--(axis cs:120,103.940580527269)
--(axis cs:119,99.9661423257534)
--(axis cs:118,98.9070945738584)
--(axis cs:117,94.7502015506563)
--(axis cs:116,89.2792519383204)
--(axis cs:115,84.4315649229005)
--(axis cs:114,78.8142061536256)
--(axis cs:113,77.4663410253653)
--(axis cs:112,75.29850961504)
--(axis cs:111,70.8723036854667)
--(axis cs:110,73.5642962735)
--(axis cs:109,72.9799536752083)
--(axis cs:108,75.2666087606771)
--(axis cs:107,72.498427617513)
--(axis cs:106,69.9725345218913)
--(axis cs:105,67.6062514856975)
--(axis cs:104,66.4143976904552)
--(axis cs:103,63.2423304464023)
--(axis cs:102,60.9915797246696)
--(axis cs:101,59.5723913225036)
--(axis cs:100,62.7320724864628)
--(axis cs:99,61.3142572747452)
--(axis cs:98,57.0987382600982)
--(axis cs:97,57.0556728251227)
--(axis cs:96,56.3275910314034)
--(axis cs:95,55.1674054559209)
--(axis cs:94,54.7650068199012)
--(axis cs:93,55.6287585248765)
--(axis cs:92,54.7098648227622)
--(axis cs:91,55.1701643617861)
--(axis cs:90,56.2706221188994)
--(axis cs:89,52.5292776486242)
--(axis cs:88,50.3695970607802)
--(axis cs:87,49.3117463259753)
--(axis cs:86,47.4772662408025)
--(axis cs:85,47.9959994676697)
--(axis cs:84,41.7189160012538)
--(axis cs:83,40.665061668234)
--(axis cs:82,38.8634104186258)
--(axis cs:81,38.0292630232822)
--(axis cs:80,36.8346621124361)
--(axis cs:79,33.7260776405452)
--(axis cs:78,31.0575137173481)
--(axis cs:77,28.9802254800185)
--(axis cs:76,27.2975318500231)
--(axis cs:75,28.6884148125289)
--(axis cs:74,26.4519351823278)
--(axis cs:73,25.5313356445764)
--(axis cs:72,25.7641695557205)
--(axis cs:71,25.013295277984)
--(axis cs:70,27.96661909748)
--(axis cs:69,24.54102387185)
--(axis cs:68,22.9087798398125)
--(axis cs:67,24.252558133099)
--(axis cs:66,24.631780999707)
--(axis cs:65,22.4645595829671)
--(axis cs:64,23.1056161453756)
--(axis cs:63,19.7403535150528)
--(axis cs:62,18.182691893816)
--(axis cs:61,19.3699482006034)
--(axis cs:60,20.8456852507542)
--(axis cs:59,21.0151065634428)
--(axis cs:58,21.8437165376368)
--(axis cs:57,22.2459790053793)
--(axis cs:56,21.4322237567242)
--(axis cs:55,20.0402796959052)
--(axis cs:54,20.9250162865482)
--(axis cs:53,17.6885203581852)
--(axis cs:52,17.2689004477316)
--(axis cs:51,18.8277922263311)
--(axis cs:50,19.8097402829139)
--(axis cs:49,19.095342020309)
--(axis cs:48,19.5857608587196)
--(axis cs:47,18.9238677400662)
--(axis cs:46,17.8130846750828)
--(axis cs:45,16.9162725105201)
--(axis cs:44,16.0452573048168)
--(axis cs:43,16.281321631021)
--(axis cs:42,17.5766520387763)
--(axis cs:41,18.987481715137)
--(axis cs:40,19.8509354772546)
--(axis cs:39,20.0468360132349)
--(axis cs:38,18.2084616832103)
--(axis cs:37,17.7351604373462)
--(axis cs:36,16.577283880016)
--(axis cs:35,16.0465215166867)
--(axis cs:34,15.2496518958584)
--(axis cs:33,15.4786482031563)
--(axis cs:32,15.7648102539454)
--(axis cs:31,16.8810128174317)
--(axis cs:30,17.1095160217897)
--(axis cs:29,17.1618116939038)
--(axis cs:28,15.0105146173797)
--(axis cs:27,15.2963099383913)
--(axis cs:26,13.4453874229891)
--(axis cs:25,12.5479842787364)
--(axis cs:24,12.8266470150872)
--(axis cs:23,12.8499754355256)
--(axis cs:22,13.1291359610737)
--(axis cs:21,13.8196699513421)
--(axis cs:20,14.1495874391776)
--(axis cs:19,14.6369842989721)
--(axis cs:18,14.6294803737151)
--(axis cs:17,14.2198504671438)
--(axis cs:16,14.6248130839298)
--(axis cs:15,14.7725996882456)
--(axis cs:14,15.240749610307)
--(axis cs:13,15.6842703462171)
--(axis cs:12,16.5386712661047)
--(axis cs:11,17.0565890826308)
--(axis cs:10,17.1206530199552)
--(axis cs:9,18.3424829416107)
--(axis cs:8,19.0279370103467)
--(axis cs:7,19.2849212629333)
--(axis cs:6,20.0060682453333)
--(axis cs:5,20.57416864)
--(axis cs:4,21.5257941333333)
--(axis cs:3,23.0072426666667)
--(axis cs:2,23.95072)
--(axis cs:1,26.1800666666667)
--(axis cs:0,27.3333333333333)
--cycle;

\path [fill=tunecolor, fill opacity=0.2]
(axis cs:0,29.7676666666667)
--(axis cs:0,19.1996666666667)
--(axis cs:1,18.6263333333333)
--(axis cs:2,18.6476666666667)
--(axis cs:3,18.1046666666667)
--(axis cs:4,18.1503333333333)
--(axis cs:5,17.5869333333333)
--(axis cs:6,18.36948)
--(axis cs:7,17.7822506666667)
--(axis cs:8,17.6656672)
--(axis cs:9,17.4792004266667)
--(axis cs:10,17.3431603413333)
--(axis cs:11,17.0877949397333)
--(axis cs:12,17.2368359517867)
--(axis cs:13,16.6560687614293)
--(axis cs:14,16.7648550091435)
--(axis cs:15,16.9052173406481)
--(axis cs:16,16.6708405391851)
--(axis cs:17,16.3497390980148)
--(axis cs:18,15.8930579450785)
--(axis cs:19,16.5476463560628)
--(axis cs:20,16.6511170848502)
--(axis cs:21,17.0336270012135)
--(axis cs:22,16.9799016009708)
--(axis cs:23,17.5171879474433)
--(axis cs:24,17.707083691288)
--(axis cs:25,17.6386669530304)
--(axis cs:26,18.5374668957576)
--(axis cs:27,18.5099735166061)
--(axis cs:28,18.4943121466182)
--(axis cs:29,18.1421163839612)
--(axis cs:30,18.4270264405023)
--(axis cs:31,17.8749544857352)
--(axis cs:32,19.1398302552548)
--(axis cs:33,18.8385308708705)
--(axis cs:34,20.1504913633631)
--(axis cs:35,20.0601930906905)
--(axis cs:36,20.4944878058857)
--(axis cs:37,20.8355235780419)
--(axis cs:38,22.0281521957669)
--(axis cs:39,21.7555884232802)
--(axis cs:40,21.8044040719575)
--(axis cs:41,22.536723257566)
--(axis cs:42,22.7157786060528)
--(axis cs:43,22.0592895515089)
--(axis cs:44,22.6207649745404)
--(axis cs:45,23.176478646299)
--(axis cs:46,22.8877829170392)
--(axis cs:47,22.5832263336314)
--(axis cs:48,22.6528477335718)
--(axis cs:49,23.1955448535241)
--(axis cs:50,22.8964358828193)
--(axis cs:51,22.7503487062554)
--(axis cs:52,24.099945631671)
--(axis cs:53,25.1466231720035)
--(axis cs:54,25.8635652042694)
--(axis cs:55,25.4573188300822)
--(axis cs:56,27.0647217307324)
--(axis cs:57,27.704977384586)
--(axis cs:58,27.4437819076688)
--(axis cs:59,27.3211588594683)
--(axis cs:60,28.3699937542413)
--(axis cs:61,29.1691283367264)
--(axis cs:62,30.1680360027145)
--(axis cs:63,32.4143621355049)
--(axis cs:64,35.5180230417373)
--(axis cs:65,35.7872851000565)
--(axis cs:66,35.1756280800452)
--(axis cs:67,37.9466357973695)
--(axis cs:68,38.2372419712289)
--(axis cs:69,38.1891269103165)
--(axis cs:70,39.0635681949198)
--(axis cs:71,36.9173212226025)
--(axis cs:72,36.0931236447487)
--(axis cs:73,36.0411655824656)
--(axis cs:74,37.6047324659725)
--(axis cs:75,37.4558526394447)
--(axis cs:76,40.2912821115557)
--(axis cs:77,40.6461590225779)
--(axis cs:78,42.8891272180623)
--(axis cs:79,42.1234351077832)
--(axis cs:80,40.9450147528932)
--(axis cs:81,39.2277451356479)
--(axis cs:82,39.208262775185)
--(axis cs:83,41.3332768868147)
--(axis cs:84,41.6456215094517)
--(axis cs:85,41.1228305408947)
--(axis cs:86,41.7179310993824)
--(axis cs:87,42.1076782128393)
--(axis cs:88,41.4125425702714)
--(axis cs:89,40.3963673895505)
--(axis cs:90,40.1837605783071)
--(axis cs:91,38.4802084626456)
--(axis cs:92,40.4494334367832)
--(axis cs:93,42.6253467494265)
--(axis cs:94,43.9666107328746)
--(axis cs:95,42.6788885862997)
--(axis cs:96,44.0363775357064)
--(axis cs:97,47.1355686952318)
--(axis cs:98,48.4147882895188)
--(axis cs:99,46.378430631615)
--(axis cs:100,46.7022111719587)
--(axis cs:101,44.0814356042336)
--(axis cs:102,45.6370818167202)
--(axis cs:103,47.3558654533762)
--(axis cs:104,47.5839590293676)
--(axis cs:105,46.4869005568274)
--(axis cs:106,47.9361204454619)
--(axis cs:107,49.1755630230362)
--(axis cs:108,48.492850418429)
--(axis cs:109,48.4539470014099)
--(axis cs:110,47.8830242677946)
--(axis cs:111,48.1526194142356)
--(axis cs:112,48.1753621980552)
--(axis cs:113,48.1397564251108)
--(axis cs:114,48.5374051400887)
--(axis cs:115,46.8157241120709)
--(axis cs:116,45.6654459563234)
--(axis cs:117,44.2720900983921)
--(axis cs:118,45.004205412047)
--(axis cs:119,45.4964309963042)
--(axis cs:120,44.9752781303767)
--(axis cs:121,43.705889170968)
--(axis cs:122,44.6965780034411)
--(axis cs:123,46.3894624027529)
--(axis cs:124,46.2513699222023)
--(axis cs:125,48.2872292710952)
--(axis cs:126,48.3363834168761)
--(axis cs:127,45.9087067335009)
--(axis cs:128,44.6392320534674)
--(axis cs:129,44.8845189761073)
--(axis cs:130,42.4809485142191)
--(axis cs:131,39.411425478042)
--(axis cs:132,42.3424737157669)
--(axis cs:133,44.8126456392802)
--(axis cs:134,43.9821831780908)
--(axis cs:135,47.112279875806)
--(axis cs:136,45.4430905673115)
--(axis cs:137,47.2342724538492)
--(axis cs:138,48.000284629746)
--(axis cs:139,45.7397610371301)
--(axis cs:140,46.5984088297041)
--(axis cs:141,46.9519937304299)
--(axis cs:142,47.4411283176773)
--(axis cs:143,46.9719026541418)
--(axis cs:144,45.4971221233135)
--(axis cs:145,45.7305643653174)
--(axis cs:146,45.3171181589206)
--(axis cs:147,47.2727611938032)
--(axis cs:148,44.7044089550425)
--(axis cs:149,41.5159938307007)
--(axis cs:150,41.2727283978939)
--(axis cs:151,37.8981160516484)
--(axis cs:152,37.5182928413188)
--(axis cs:153,39.9529009397217)
--(axis cs:154,41.0420540851107)
--(axis cs:155,43.2125766014219)
--(axis cs:156,44.5091279478042)
--(axis cs:157,42.9339023582433)
--(axis cs:158,43.4931218865947)
--(axis cs:159,42.1870975092757)
--(axis cs:160,40.6494113407539)
--(axis cs:161,39.0193957392698)
--(axis cs:162,37.9351832580825)
--(axis cs:163,38.4468132731327)
--(axis cs:164,39.0236506185061)
--(axis cs:165,40.0375871614716)
--(axis cs:166,42.0695363958439)
--(axis cs:167,42.4488291166751)
--(axis cs:168,39.9849299600068)
--(axis cs:169,39.1412773013388)
--(axis cs:170,38.919621841071)
--(axis cs:171,39.0422974728568)
--(axis cs:172,41.5465046449521)
--(axis cs:173,40.6172037159617)
--(axis cs:174,43.2667629727693)
--(axis cs:175,43.9660770448821)
--(axis cs:176,46.8389949692391)
--(axis cs:177,44.5303293087246)
--(axis cs:178,43.2973301136463)
--(axis cs:179,40.3841974242504)
--(axis cs:180,40.906624606067)
--(axis cs:181,41.4572996848536)
--(axis cs:182,43.0524397478829)
--(axis cs:183,42.660818464973)
--(axis cs:184,43.747321438645)
--(axis cs:185,44.4557238175827)
--(axis cs:186,45.2106457207328)
--(axis cs:187,44.7016499099196)
--(axis cs:188,45.1545199279357)
--(axis cs:189,44.4562159423485)
--(axis cs:190,43.9031727538788)
--(axis cs:191,42.1817382031031)
--(axis cs:192,42.6585238958158)
--(axis cs:193,41.7532857833193)
--(axis cs:194,45.4092952933221)
--(axis cs:195,45.6706362346577)
--(axis cs:196,45.2563756543928)
--(axis cs:197,46.9445005235143)
--(axis cs:198,45.8216670854781)
--(axis cs:199,42.4035336683825)
--(axis cs:200,42.0225602680393)
--(axis cs:201,40.7513148810981)
--(axis cs:202,42.5542519048785)
--(axis cs:203,44.0232015239028)
--(axis cs:204,44.5772945524556)
--(axis cs:205,43.5482356419645)
--(axis cs:206,43.4383218469049)
--(axis cs:207,43.6499241441906)
--(axis cs:208,43.9662726486858)
--(axis cs:209,43.2124181189486)
--(axis cs:210,43.5497344951589)
--(axis cs:211,42.4394542627938)
--(axis cs:212,44.2442967435684)
--(axis cs:213,44.515370728188)
--(axis cs:214,43.9182965825504)
--(axis cs:215,42.807903932707)
--(axis cs:216,40.6727898128323)
--(axis cs:217,41.2176318502658)
--(axis cs:218,42.6335054802127)
--(axis cs:219,42.9533377175035)
--(axis cs:220,42.6689368406694)
--(axis cs:221,40.0144161392022)
--(axis cs:222,39.4907995780284)
--(axis cs:223,38.6319063290894)
--(axis cs:224,38.8453917299382)
--(axis cs:225,39.1225133839506)
--(axis cs:226,39.0846773738271)
--(axis cs:227,39.7667418990617)
--(axis cs:228,40.246660185916)
--(axis cs:229,38.3572614820661)
--(axis cs:230,38.1443425189863)
--(axis cs:231,36.842074015189)
--(axis cs:232,34.8864592121512)
--(axis cs:233,33.3819007030543)
--(axis cs:234,33.0517872291101)
--(axis cs:235,31.8878964499548)
--(axis cs:236,30.9902504932971)
--(axis cs:237,31.8446003946377)
--(axis cs:238,33.0737469823768)
--(axis cs:239,35.4184642525681)
--(axis cs:240,35.3543714020545)
--(axis cs:241,34.8688971216436)
--(axis cs:242,33.7879843639816)
--(axis cs:243,33.6835874911852)
--(axis cs:244,34.3198033262815)
--(axis cs:245,32.6409093276919)
--(axis cs:246,31.7983941288202)
--(axis cs:247,31.8048486363895)
--(axis cs:248,32.4350789091116)
--(axis cs:249,33.7806631272893)
--(axis cs:250,34.5711305018314)
--(axis cs:251,33.7368377347985)
--(axis cs:252,34.2286701878388)
--(axis cs:253,33.1422028169377)
--(axis cs:254,32.1136955868835)
--(axis cs:255,33.4642231361735)
--(axis cs:256,33.7646451756054)
--(axis cs:257,36.2913161404843)
--(axis cs:258,34.8192529123875)
--(axis cs:259,32.7220689965766)
--(axis cs:260,31.6842551972613)
--(axis cs:261,31.6863374911424)
--(axis cs:262,32.2289366595806)
--(axis cs:263,32.5352826609978)
--(axis cs:264,33.3148261287982)
--(axis cs:265,36.5916609030386)
--(axis cs:266,37.5331287224309)
--(axis cs:267,37.1327029779447)
--(axis cs:268,36.6982957156891)
--(axis cs:269,36.7251032392179)
--(axis cs:270,36.2000159247077)
--(axis cs:271,36.0650127397661)
--(axis cs:272,37.5712768584796)
--(axis cs:273,38.1768214867837)
--(axis cs:274,35.5547238560936)
--(axis cs:275,33.4370457515415)
--(axis cs:276,32.8295032678999)
--(axis cs:277,32.2888692809866)
--(axis cs:278,31.4776287581226)
--(axis cs:279,32.5415696731648)
--(axis cs:280,31.6596557385318)
--(axis cs:281,30.6409912574921)
--(axis cs:282,30.9120596726604)
--(axis cs:283,31.5425810714616)
--(axis cs:284,35.1472648571693)
--(axis cs:285,35.3431452190688)
--(axis cs:286,35.2538495085884)
--(axis cs:287,36.228812940204)
--(axis cs:288,36.4944503521632)
--(axis cs:289,35.9953602817306)
--(axis cs:290,34.0028882253845)
--(axis cs:291,33.1420439136409)
--(axis cs:292,32.666768464246)
--(axis cs:293,31.9600814380635)
--(axis cs:294,31.4344651504508)
--(axis cs:295,31.060905453694)
--(axis cs:296,32.3214576962885)
--(axis cs:297,32.5902994903641)
--(axis cs:298,31.3321729256247)
--(axis cs:299,30.9920716738331)
--(axis cs:299,61.493479162958)
--(axis cs:299,61.493479162958)
--(axis cs:298,61.6747656203642)
--(axis cs:297,64.0096236921219)
--(axis cs:296,63.711946281819)
--(axis cs:295,61.9230995189405)
--(axis cs:294,62.9032077320089)
--(axis cs:293,64.7700929983445)
--(axis cs:292,67.3691995812639)
--(axis cs:291,66.6174161432466)
--(axis cs:290,68.2717701790583)
--(axis cs:289,72.7890460571561)
--(axis cs:288,72.4774742381119)
--(axis cs:287,70.9285094643065)
--(axis cs:286,71.3016368303831)
--(axis cs:285,71.6927960379789)
--(axis cs:284,70.1802450474736)
--(axis cs:283,63.421556309342)
--(axis cs:282,62.9016120533441)
--(axis cs:281,62.9932650666802)
--(axis cs:280,66.1830813333502)
--(axis cs:279,65.6775183333544)
--(axis cs:278,64.904647916693)
--(axis cs:277,66.3050598958663)
--(axis cs:276,67.1253248698329)
--(axis cs:275,70.0896560872911)
--(axis cs:274,75.2854034424472)
--(axis cs:273,77.6226709697257)
--(axis cs:272,77.4856720454904)
--(axis cs:271,73.9149233901964)
--(axis cs:270,75.1269042377455)
--(axis cs:269,74.3082136305152)
--(axis cs:268,74.533517038144)
--(axis cs:267,75.10839629768)
--(axis cs:266,76.6154120387666)
--(axis cs:265,75.6105150484583)
--(axis cs:264,69.2044771439062)
--(axis cs:263,66.7720130965494)
--(axis cs:262,65.8051830373534)
--(axis cs:261,63.538562130025)
--(axis cs:260,63.5897026625313)
--(axis cs:259,65.8193783281641)
--(axis cs:258,69.4490562435385)
--(axis cs:257,71.6695703044231)
--(axis cs:256,69.2282128805289)
--(axis cs:255,67.6350994339944)
--(axis cs:254,66.842874292493)
--(axis cs:253,71.1781761989496)
--(axis cs:252,70.9723035820203)
--(axis cs:251,69.3897961441921)
--(axis cs:250,68.3611618469068)
--(axis cs:249,67.8847023086334)
--(axis cs:248,66.6541278857918)
--(axis cs:247,65.0425765239064)
--(axis cs:246,65.961470654883)
--(axis cs:245,66.8093383186038)
--(axis cs:244,67.7525895649214)
--(axis cs:243,66.4738202894851)
--(axis cs:242,68.6835253618564)
--(axis cs:241,69.4932400356538)
--(axis cs:240,69.3653833779006)
--(axis cs:239,68.8553958890424)
--(axis cs:238,67.4854115279696)
--(axis cs:237,64.9056810766287)
--(axis cs:236,64.3231013457859)
--(axis cs:235,67.7952100155657)
--(axis cs:234,70.1021791861238)
--(axis cs:233,71.3776406493214)
--(axis cs:232,75.1384674783185)
--(axis cs:231,77.5805010145648)
--(axis cs:230,77.958876268206)
--(axis cs:229,74.9964286685908)
--(axis cs:228,78.0782025024052)
--(axis cs:227,79.0310031280064)
--(axis cs:226,79.0785039100081)
--(axis cs:225,78.6053798875101)
--(axis cs:224,76.9397248593876)
--(axis cs:223,77.4904894075678)
--(axis cs:222,78.4202784261265)
--(axis cs:221,80.5154313659914)
--(axis cs:220,84.0019558741559)
--(axis cs:219,84.5357781760283)
--(axis cs:218,82.7358060533687)
--(axis cs:217,78.0263409000442)
--(axis cs:216,76.9654261250552)
--(axis cs:215,83.1063659896523)
--(axis cs:214,85.7243741537321)
--(axis cs:213,86.3963843588318)
--(axis cs:212,85.4863137818731)
--(axis cs:211,82.749058894008)
--(axis cs:210,84.6854902841767)
--(axis cs:209,81.3144461885542)
--(axis cs:208,83.4834744023594)
--(axis cs:207,83.8036763362826)
--(axis cs:206,82.8289287536866)
--(axis cs:205,80.2184942754415)
--(axis cs:204,84.1057845109686)
--(axis cs:203,83.6819806387108)
--(axis cs:202,80.2023091317218)
--(axis cs:201,77.1519697479856)
--(axis cs:200,78.097462184982)
--(axis cs:199,78.9966610645608)
--(axis cs:198,83.0622429973677)
--(axis cs:197,84.7275537467096)
--(axis cs:196,81.6253588500537)
--(axis cs:195,81.9983652292338)
--(axis cs:194,81.5562898698756)
--(axis cs:193,76.5612790040111)
--(axis cs:192,77.7930987550139)
--(axis cs:191,73.1163734437674)
--(axis cs:190,75.1113834713759)
--(axis cs:189,76.2134793392199)
--(axis cs:188,77.5500158406916)
--(axis cs:187,78.0625198008645)
--(axis cs:186,81.5606497510806)
--(axis cs:185,79.6588121888507)
--(axis cs:184,79.6066819027301)
--(axis cs:183,78.3164357117459)
--(axis cs:182,79.4604613063491)
--(axis cs:181,76.1165766329363)
--(axis cs:180,74.9611374578371)
--(axis cs:179,75.2260051556297)
--(axis cs:178,80.1890897778704)
--(axis cs:177,82.2104455556714)
--(axis cs:176,85.8121402779225)
--(axis cs:175,81.8395920140698)
--(axis cs:174,82.6907400175873)
--(axis cs:173,79.3695083553174)
--(axis cs:172,81.3780521108135)
--(axis cs:171,79.2386484718502)
--(axis cs:170,78.4147272564794)
--(axis cs:169,80.6767424039326)
--(axis cs:168,81.5539280049157)
--(axis cs:167,83.7245766728113)
--(axis cs:166,84.0772208410141)
--(axis cs:165,82.304609384601)
--(axis cs:164,80.0720117307513)
--(axis cs:163,79.9395979967724)
--(axis cs:162,77.9814141626322)
--(axis cs:161,77.0338510366236)
--(axis cs:160,78.1502304624462)
--(axis cs:159,79.3791214113911)
--(axis cs:158,83.8485684309055)
--(axis cs:157,83.8432105386319)
--(axis cs:156,84.1532631732898)
--(axis cs:155,81.649745633279)
--(axis cs:154,80.3036820415987)
--(axis cs:153,78.421019218665)
--(axis cs:152,73.441690689998)
--(axis cs:151,75.9916966958308)
--(axis cs:150,82.2477042031218)
--(axis cs:149,82.2095469205689)
--(axis cs:148,85.1023503173778)
--(axis cs:147,89.368854563389)
--(axis cs:146,86.0661515375695)
--(axis cs:145,86.7231060886286)
--(axis cs:144,86.3868826107857)
--(axis cs:143,90.2831032634822)
--(axis cs:142,89.4871290793527)
--(axis cs:141,90.5655780158576)
--(axis cs:140,89.0803891864887)
--(axis cs:139,88.8751531497775)
--(axis cs:138,90.3483581038885)
--(axis cs:137,88.818530963194)
--(axis cs:136,87.5719970373259)
--(axis cs:135,89.297162963324)
--(axis cs:134,84.877953704155)
--(axis cs:133,84.8304421301937)
--(axis cs:132,82.5040526627422)
--(axis cs:131,79.6793991617611)
--(axis cs:130,84.0227489522013)
--(axis cs:129,87.028019523585)
--(axis cs:128,86.2667744044812)
--(axis cs:127,89.3735513389349)
--(axis cs:126,93.2658558403353)
--(axis cs:125,92.6903198004191)
--(axis cs:124,92.4208164171906)
--(axis cs:123,93.0090205214882)
--(axis cs:122,90.4861923185269)
--(axis cs:121,87.6064903981586)
--(axis cs:120,86.0643629976983)
--(axis cs:119,85.2613704137895)
--(axis cs:118,88.0932963505703)
--(axis cs:117,87.0077871048795)
--(axis cs:116,87.959150547766)
--(axis cs:115,90.0141881847075)
--(axis cs:114,92.207901897551)
--(axis cs:113,93.5732107052721)
--(axis cs:112,94.1825967149235)
--(axis cs:111,93.9863292269877)
--(axis cs:110,93.7908282004013)
--(axis cs:109,96.045368583835)
--(axis cs:108,97.0296273964604)
--(axis cs:107,97.8784509122422)
--(axis cs:106,95.1209803069694)
--(axis cs:105,91.7639753837117)
--(axis cs:104,95.504302562973)
--(axis cs:103,96.5044615370496)
--(axis cs:102,93.3128269213119)
--(axis cs:101,92.8557003183066)
--(axis cs:100,94.3259587312166)
--(axis cs:99,92.8451150806874)
--(axis cs:98,94.4138938508593)
--(axis cs:97,93.4577006469074)
--(axis cs:96,89.2872924753009)
--(axis cs:95,87.6476989274595)
--(axis cs:94,88.4076236593244)
--(axis cs:93,86.9501129074888)
--(axis cs:92,83.6934744676944)
--(axis cs:91,80.3784264179513)
--(axis cs:90,81.1478663557724)
--(axis cs:89,81.7762496113822)
--(axis cs:88,82.1951453475611)
--(axis cs:87,85.654598351118)
--(axis cs:86,86.4919979388976)
--(axis cs:85,85.3564974236219)
--(axis cs:84,85.0601217795274)
--(axis cs:83,85.3664855577426)
--(axis cs:82,82.265773613845)
--(axis cs:81,81.4317170173062)
--(axis cs:80,80.4228962716327)
--(axis cs:79,79.3868703395409)
--(axis cs:78,80.5154212577595)
--(axis cs:77,78.1026099055327)
--(axis cs:76,77.4027623819158)
--(axis cs:75,72.3191196440615)
--(axis cs:74,72.4320662217435)
--(axis cs:73,70.4978327771794)
--(axis cs:72,66.8551243048076)
--(axis cs:71,67.6934053810094)
--(axis cs:70,71.0331733929285)
--(axis cs:69,70.7656334078273)
--(axis cs:68,72.4902917597841)
--(axis cs:67,72.5294480330634)
--(axis cs:66,68.8368100413293)
--(axis cs:65,69.0374292183282)
--(axis cs:64,69.8631198562436)
--(axis cs:63,64.8452331536379)
--(axis cs:62,60.472208108714)
--(axis cs:61,59.3394268025592)
--(axis cs:60,57.340783503199)
--(axis cs:59,56.2507293789988)
--(axis cs:58,57.3297450570818)
--(axis cs:57,57.3444313213522)
--(axis cs:56,54.4629558183569)
--(axis cs:55,52.4701947729462)
--(axis cs:54,50.6209934661827)
--(axis cs:53,48.225908499395)
--(axis cs:52,45.7903022909105)
--(axis cs:51,41.6791278636381)
--(axis cs:50,40.8154098295476)
--(axis cs:49,41.1849289536012)
--(axis cs:48,40.8393278586682)
--(axis cs:47,40.8982431566686)
--(axis cs:46,41.0637206125024)
--(axis cs:45,41.9294840989613)
--(axis cs:44,40.7945217903683)
--(axis cs:43,41.2514022379603)
--(axis cs:42,43.5889194641171)
--(axis cs:41,42.0942326634797)
--(axis cs:40,41.375624162683)
--(axis cs:39,42.6437802033537)
--(axis cs:38,43.1126419208588)
--(axis cs:37,39.8569690677402)
--(axis cs:36,38.3376280013419)
--(axis cs:35,35.9712850016774)
--(axis cs:34,36.46393958543)
--(axis cs:33,34.0214244817875)
--(axis cs:32,34.8934472689011)
--(axis cs:31,32.8746424194597)
--(axis cs:30,35.0848863576579)
--(axis cs:29,32.7643579470724)
--(axis cs:28,35.0053641005072)
--(axis cs:27,35.7150384589673)
--(axis cs:26,36.8516314070424)
--(axis cs:25,34.8142892588031)
--(axis cs:24,36.0593615735038)
--(axis cs:23,37.9157853002131)
--(axis cs:22,34.083898291933)
--(axis cs:21,30.0114561982496)
--(axis cs:20,28.7720702478121)
--(axis cs:19,27.6484211430984)
--(axis cs:18,26.2853597622063)
--(axis cs:17,27.5649497027579)
--(axis cs:16,28.6893537951141)
--(axis cs:15,27.7028589105593)
--(axis cs:14,25.8944903048657)
--(axis cs:13,26.3260295477488)
--(axis cs:12,27.6907036013527)
--(axis cs:11,27.7467128350242)
--(axis cs:10,27.6664743771136)
--(axis cs:9,27.0160096380587)
--(axis cs:8,27.5695953809067)
--(axis cs:7,27.2450775594667)
--(axis cs:6,27.931263616)
--(axis cs:5,26.9389128533333)
--(axis cs:4,27.8069744)
--(axis cs:3,27.1336346666667)
--(axis cs:2,27.91696)
--(axis cs:1,28.1208666666667)
--(axis cs:0,29.7676666666667)
--cycle;

\path [fill=aligncolor, fill opacity=0.2]
(axis cs:0,28.8673333333333)
--(axis cs:0,20.0996666666667)
--(axis cs:1,19.3594666666667)
--(axis cs:2,20.76724)
--(axis cs:3,20.6537253333333)
--(axis cs:4,20.5029802666667)
--(axis cs:5,20.7753175466667)
--(axis cs:6,20.9267873706667)
--(axis cs:7,20.1746298965333)
--(axis cs:8,20.4129039172267)
--(axis cs:9,18.7703231337813)
--(axis cs:10,18.4295918403584)
--(axis cs:11,18.6770068056201)
--(axis cs:12,19.281405444496)
--(axis cs:13,19.0117243555968)
--(axis cs:14,18.9892461511441)
--(axis cs:15,19.877863587582)
--(axis cs:16,19.9151575367322)
--(axis cs:17,19.7519260293858)
--(axis cs:18,19.5348074901753)
--(axis cs:19,19.4208459921402)
--(axis cs:20,19.2099434603789)
--(axis cs:21,18.6878881016364)
--(axis cs:22,18.8569104813091)
--(axis cs:23,19.4585283850473)
--(axis cs:24,19.2468227080378)
--(axis cs:25,19.0639248330969)
--(axis cs:26,18.3844731998109)
--(axis cs:27,18.3671785598487)
--(axis cs:28,18.326942847879)
--(axis cs:29,19.3614209449698)
--(axis cs:30,19.7622700893092)
--(axis cs:31,19.9430160714474)
--(axis cs:32,21.2806128571579)
--(axis cs:33,22.497556952393)
--(axis cs:34,22.2312455619144)
--(axis cs:35,21.9314631161982)
--(axis cs:36,21.9449704929585)
--(axis cs:37,22.2092430610335)
--(axis cs:38,21.7406611154935)
--(axis cs:39,21.2591955590614)
--(axis cs:40,22.0668231139158)
--(axis cs:41,22.393191824466)
--(axis cs:42,22.0477534595728)
--(axis cs:43,21.9048694343249)
--(axis cs:44,22.1967622141266)
--(axis cs:45,22.8637431046346)
--(axis cs:46,22.424127817041)
--(axis cs:47,23.1726355869661)
--(axis cs:48,23.0179751362396)
--(axis cs:49,23.0207801089917)
--(axis cs:50,22.5759574205267)
--(axis cs:51,22.227432603088)
--(axis cs:52,23.6418127491371)
--(axis cs:53,24.2067168659763)
--(axis cs:54,26.2381068261144)
--(axis cs:55,27.9431521275582)
--(axis cs:56,27.6339883687132)
--(axis cs:57,26.8737240283039)
--(axis cs:58,26.9720458893098)
--(axis cs:59,29.5642367114478)
--(axis cs:60,28.8713227024916)
--(axis cs:61,28.1297248286599)
--(axis cs:62,31.0568465295946)
--(axis cs:63,30.4115438903424)
--(axis cs:64,30.5291017789406)
--(axis cs:65,32.4566147564858)
--(axis cs:66,32.5583584718553)
--(axis cs:67,31.7992867774842)
--(axis cs:68,32.505496088654)
--(axis cs:69,32.0772635375899)
--(axis cs:70,34.3817441634053)
--(axis cs:71,33.7915286640575)
--(axis cs:72,33.3928895979127)
--(axis cs:73,34.3276450116635)
--(axis cs:74,37.2347826759975)
--(axis cs:75,37.2668928074646)
--(axis cs:76,38.4399809126384)
--(axis cs:77,40.6649847301107)
--(axis cs:78,41.1905877840885)
--(axis cs:79,40.9924035606042)
--(axis cs:80,40.7121228484833)
--(axis cs:81,39.85523161212)
--(axis cs:82,41.010785289696)
--(axis cs:83,40.6948948984235)
--(axis cs:84,40.2422492520721)
--(axis cs:85,40.6733994016577)
--(axis cs:86,40.8117861879928)
--(axis cs:87,41.5958956170609)
--(axis cs:88,45.1567164936487)
--(axis cs:89,45.218573194919)
--(axis cs:90,42.5881252226019)
--(axis cs:91,41.4837668447482)
--(axis cs:92,41.2268801424652)
--(axis cs:93,42.2941041139722)
--(axis cs:94,43.5077499578444)
--(axis cs:95,43.8993999662755)
--(axis cs:96,46.3194533063537)
--(axis cs:97,49.340762645083)
--(axis cs:98,50.5125434493997)
--(axis cs:99,53.0423680928531)
--(axis cs:100,51.8127611409492)
--(axis cs:101,49.943275579426)
--(axis cs:102,50.9076204635408)
--(axis cs:103,50.7518963708326)
--(axis cs:104,50.8208504299994)
--(axis cs:105,51.9899470106662)
--(axis cs:106,50.0918909418663)
--(axis cs:107,49.6065794201597)
--(axis cs:108,48.5977968694611)
--(axis cs:109,50.2703041622355)
--(axis cs:110,50.3758433297884)
--(axis cs:111,52.7730079971641)
--(axis cs:112,52.1114063977313)
--(axis cs:113,53.4889917848517)
--(axis cs:114,54.8761267612147)
--(axis cs:115,55.4539014089717)
--(axis cs:116,54.0496544605107)
--(axis cs:117,53.0786569017419)
--(axis cs:118,52.4961921880602)
--(axis cs:119,54.6766204171148)
--(axis cs:120,53.4872296670252)
--(axis cs:121,53.6897837336202)
--(axis cs:122,51.6712269868961)
--(axis cs:123,54.1806482561836)
--(axis cs:124,53.0638519382802)
--(axis cs:125,51.4970815506242)
--(axis cs:126,51.883331907166)
--(axis cs:127,54.5933321923995)
--(axis cs:128,52.1277990872529)
--(axis cs:129,50.208905936469)
--(axis cs:130,50.4869247491752)
--(axis cs:131,50.3354064660068)
--(axis cs:132,53.6141251728055)
--(axis cs:133,53.9569001382444)
--(axis cs:134,52.4847201105955)
--(axis cs:135,52.5796427551431)
--(axis cs:136,52.1436475374478)
--(axis cs:137,53.3549180299582)
--(axis cs:138,53.6502677572999)
--(axis cs:139,53.6663475391733)
--(axis cs:140,52.966211364672)
--(axis cs:141,50.5993024250709)
--(axis cs:142,49.30557527339)
--(axis cs:143,46.964260218712)
--(axis cs:144,48.5580081749696)
--(axis cs:145,48.492939873309)
--(axis cs:146,50.0208185653139)
--(axis cs:147,48.3498548522511)
--(axis cs:148,48.5461505484676)
--(axis cs:149,47.5227871054407)
--(axis cs:150,45.5440963510192)
--(axis cs:151,44.6818770808154)
--(axis cs:152,44.3454349979856)
--(axis cs:153,43.5086146650552)
--(axis cs:154,43.3861583987108)
--(axis cs:155,42.0687267189687)
--(axis cs:156,42.0415147085083)
--(axis cs:157,42.5126784334733)
--(axis cs:158,40.9834760801119)
--(axis cs:159,41.6465141974229)
--(axis cs:160,41.2883446912716)
--(axis cs:161,41.576942419684)
--(axis cs:162,41.8812872690805)
--(axis cs:163,42.4580298152644)
--(axis cs:164,43.6991571855449)
--(axis cs:165,45.3125924151026)
--(axis cs:166,46.5699405987487)
--(axis cs:167,46.3488858123323)
--(axis cs:168,45.5789086498658)
--(axis cs:169,41.642860253226)
--(axis cs:170,40.6004215359141)
--(axis cs:171,38.6668705620646)
--(axis cs:172,38.072429782985)
--(axis cs:173,37.584543826388)
--(axis cs:174,40.2867017277771)
--(axis cs:175,41.2357613822217)
--(axis cs:176,45.4471424391107)
--(axis cs:177,44.0706472846219)
--(axis cs:178,45.3825844943642)
--(axis cs:179,45.2248675954913)
--(axis cs:180,43.6662274097264)
--(axis cs:181,47.5995152611144)
--(axis cs:182,47.4928122088916)
--(axis cs:183,49.0937831004466)
--(axis cs:184,50.6815598136906)
--(axis cs:185,50.3649811842858)
--(axis cs:186,49.938518280762)
--(axis cs:187,48.8633479579429)
--(axis cs:188,50.029145033021)
--(axis cs:189,50.0293160264168)
--(axis cs:190,49.3563861544668)
--(axis cs:191,48.3649755902401)
--(axis cs:192,45.7384471388587)
--(axis cs:193,47.696957711087)
--(axis cs:194,47.6901661688696)
--(axis cs:195,49.6253329350957)
--(axis cs:196,49.4666663480765)
--(axis cs:197,52.5199330784612)
--(axis cs:198,51.9014797961023)
--(axis cs:199,50.5877171702152)
--(axis cs:200,47.8895737361722)
--(axis cs:201,44.5907923222711)
--(axis cs:202,46.7993005244835)
--(axis cs:203,49.5789070862535)
--(axis cs:204,52.7628590023361)
--(axis cs:205,51.0634205352022)
--(axis cs:206,52.0770030948284)
--(axis cs:207,52.5147358091961)
--(axis cs:208,51.1380553140235)
--(axis cs:209,48.8037775845522)
--(axis cs:210,51.6226887343084)
--(axis cs:211,54.0766176541134)
--(axis cs:212,54.1077607899574)
--(axis cs:213,54.1187419652992)
--(axis cs:214,54.834860238906)
--(axis cs:215,52.2675548577915)
--(axis cs:216,50.9939772195665)
--(axis cs:217,51.0417817756532)
--(axis cs:218,50.9053587538559)
--(axis cs:219,51.8635536697514)
--(axis cs:220,49.7235762691345)
--(axis cs:221,50.8651276819742)
--(axis cs:222,53.7309021455794)
--(axis cs:223,52.4377883831302)
--(axis cs:224,49.6032973731708)
--(axis cs:225,51.76257123187)
--(axis cs:226,53.9359903188293)
--(axis cs:227,52.7420589217301)
--(axis cs:228,52.8115138040508)
--(axis cs:229,55.9820777099073)
--(axis cs:230,51.9520621679258)
--(axis cs:231,53.0282497343407)
--(axis cs:232,52.9546664541392)
--(axis cs:233,53.843599829978)
--(axis cs:234,54.6076798639824)
--(axis cs:235,56.2460772245193)
--(axis cs:236,58.8095284462821)
--(axis cs:237,57.980756090359)
--(axis cs:238,57.7178048722872)
--(axis cs:239,55.0742438978298)
--(axis cs:240,53.2924617849305)
--(axis cs:241,53.1603027612777)
--(axis cs:242,53.9277755423555)
--(axis cs:243,51.9950871005511)
--(axis cs:244,52.4292696804409)
--(axis cs:245,53.816349077686)
--(axis cs:246,52.8660125954821)
--(axis cs:247,52.732343409719)
--(axis cs:248,49.4390080611086)
--(axis cs:249,46.9105397822202)
--(axis cs:250,49.1549651591095)
--(axis cs:251,48.0567054606209)
--(axis cs:252,50.1984310351634)
--(axis cs:253,50.2450114947974)
--(axis cs:254,52.3223425291713)
--(axis cs:255,49.711074023337)
--(axis cs:256,50.8015925520029)
--(axis cs:257,48.607140708269)
--(axis cs:258,49.8985125666152)
--(axis cs:259,50.6184100532922)
--(axis cs:260,47.3011947093004)
--(axis cs:261,48.1999557674403)
--(axis cs:262,47.6524312806189)
--(axis cs:263,46.7950116911618)
--(axis cs:264,49.2219426862628)
--(axis cs:265,47.8774874823436)
--(axis cs:266,48.5811899858748)
--(axis cs:267,46.1182186553665)
--(axis cs:268,41.7344415909599)
--(axis cs:269,42.5273532727679)
--(axis cs:270,43.001549284881)
--(axis cs:271,42.4405727612381)
--(axis cs:272,45.8449915423238)
--(axis cs:273,48.9485932338591)
--(axis cs:274,47.2047412537539)
--(axis cs:275,47.3303930030031)
--(axis cs:276,47.3419144024025)
--(axis cs:277,49.8517981885887)
--(axis cs:278,47.7209052175376)
--(axis cs:279,46.8561241740301)
--(axis cs:280,43.1510993392241)
--(axis cs:281,40.9675461380459)
--(axis cs:282,39.6005702437701)
--(axis cs:283,40.0598561950161)
--(axis cs:284,40.0475516226795)
--(axis cs:285,41.6887746314769)
--(axis cs:286,41.6438863718482)
--(axis cs:287,41.0547090974786)
--(axis cs:288,38.7569006113162)
--(axis cs:289,40.612120489053)
--(axis cs:290,41.4890297245757)
--(axis cs:291,41.6978904463272)
--(axis cs:292,43.8381123570618)
--(axis cs:293,44.7634898856494)
--(axis cs:294,46.1901919085195)
--(axis cs:295,45.851286860149)
--(axis cs:296,44.0398294881192)
--(axis cs:297,44.5113969238287)
--(axis cs:298,44.2623842057296)
--(axis cs:299,43.789240697917)
--(axis cs:299,75.1640379107946)
--(axis cs:299,75.1640379107946)
--(axis cs:298,76.5549640551599)
--(axis cs:297,77.8924550689499)
--(axis cs:296,77.0137355028541)
--(axis cs:295,79.9251693785676)
--(axis cs:294,82.0062950565428)
--(axis cs:293,80.4993688206785)
--(axis cs:292,80.8233776925148)
--(axis cs:291,77.1447221156435)
--(axis cs:290,76.8218193112211)
--(axis cs:289,77.4771074723597)
--(axis cs:288,74.2625510071163)
--(axis cs:287,78.3446887588953)
--(axis cs:286,78.4281942819525)
--(axis cs:285,79.8763261857739)
--(axis cs:284,76.9699077322174)
--(axis cs:283,78.0288013319385)
--(axis cs:282,79.1685849982564)
--(axis cs:281,80.9258145811539)
--(axis cs:280,80.2070182264423)
--(axis cs:279,85.3081061163862)
--(axis cs:278,87.3017159788161)
--(axis cs:277,90.3583949735202)
--(axis cs:276,87.5551603835669)
--(axis cs:275,84.8605338127919)
--(axis cs:274,86.8582505993233)
--(axis cs:273,86.1890632491541)
--(axis cs:272,82.2278290614426)
--(axis cs:271,76.4509529934699)
--(axis cs:270,77.5966912418374)
--(axis cs:269,77.7875307189634)
--(axis cs:268,76.3753300653709)
--(axis cs:267,83.0015792483803)
--(axis cs:266,85.3429740604754)
--(axis cs:265,85.6702175755943)
--(axis cs:264,87.7544386361595)
--(axis cs:263,86.1262149618661)
--(axis cs:262,85.4319353689993)
--(axis cs:261,86.3980858779157)
--(axis cs:260,85.430440680728)
--(axis cs:259,89.92130085091)
--(axis cs:258,88.9842093969709)
--(axis cs:257,86.7375117462136)
--(axis cs:256,89.987139682767)
--(axis cs:255,90.0839246034588)
--(axis cs:254,93.4955724209902)
--(axis cs:253,90.4767155262377)
--(axis cs:252,89.5624777411305)
--(axis cs:251,86.4595138430798)
--(axis cs:250,87.3491423038497)
--(axis cs:249,85.1442612131455)
--(axis cs:248,87.9049098497652)
--(axis cs:247,93.0808873122064)
--(axis cs:246,93.3501924735914)
--(axis cs:245,93.4944072586559)
--(axis cs:244,89.8511757399866)
--(axis cs:243,91.0869696749832)
--(axis cs:242,94.5335454270623)
--(axis cs:241,91.5827651171612)
--(axis cs:240,91.6355397297849)
--(axis cs:239,92.0438413288978)
--(axis cs:238,96.3961349944555)
--(axis cs:237,99.294335409736)
--(axis cs:236,96.9845025955034)
--(axis cs:235,96.7137949110459)
--(axis cs:234,93.942160305474)
--(axis cs:233,94.2352003818425)
--(axis cs:232,94.9018338106365)
--(axis cs:231,92.6759589299623)
--(axis cs:230,92.8447819957862)
--(axis cs:229,100.597227494733)
--(axis cs:228,96.2214510350827)
--(axis cs:227,94.3261471271866)
--(axis cs:226,95.03210057565)
--(axis cs:225,90.2727090528958)
--(axis cs:224,89.8648863161198)
--(axis cs:223,94.1888578951497)
--(axis cs:222,95.5356557022705)
--(axis cs:221,92.3523196278381)
--(axis cs:220,90.2530662014643)
--(axis cs:219,92.924249418497)
--(axis cs:218,90.7048117731212)
--(axis cs:217,90.8805980497349)
--(axis cs:216,89.3671642288353)
--(axis cs:215,90.7837052860441)
--(axis cs:214,94.8704649408885)
--(axis cs:213,94.0959978427773)
--(axis cs:212,93.4199973034716)
--(axis cs:211,94.6657466293395)
--(axis cs:210,90.6821832866743)
--(axis cs:209,87.0599791083429)
--(axis cs:208,92.183307218762)
--(axis cs:207,93.8273006901191)
--(axis cs:206,93.2407091959822)
--(axis cs:205,90.7493031616445)
--(axis cs:204,92.7695456187222)
--(axis cs:203,89.7200153567361)
--(axis cs:202,86.6146858625869)
--(axis cs:201,82.8849406615669)
--(axis cs:200,87.6535924936253)
--(axis cs:199,91.7499906170316)
--(axis cs:198,92.9121549379562)
--(axis cs:197,91.9785270057786)
--(axis cs:196,89.9479087572233)
--(axis cs:195,91.1428859465291)
--(axis cs:194,89.0027740998281)
--(axis cs:193,88.5700509581184)
--(axis cs:192,83.795563697648)
--(axis cs:191,83.6357879553934)
--(axis cs:190,85.8524849442417)
--(axis cs:189,88.4568561803021)
--(axis cs:188,89.9699868920443)
--(axis cs:187,86.9528169483887)
--(axis cs:186,89.9818545188192)
--(axis cs:185,88.209068148524)
--(axis cs:184,88.2589185189884)
--(axis cs:183,86.5973981487354)
--(axis cs:182,82.8958310192526)
--(axis cs:181,82.4855387740658)
--(axis cs:180,78.2984234675822)
--(axis cs:179,82.5645293344778)
--(axis cs:178,79.5885783347639)
--(axis cs:177,76.7772229184549)
--(axis cs:176,80.7711119814019)
--(axis cs:175,75.4541399767524)
--(axis cs:174,73.5675083042739)
--(axis cs:173,69.1839687136757)
--(axis cs:172,71.3295442254279)
--(axis cs:171,70.5192636151182)
--(axis cs:170,73.5238295188978)
--(axis cs:169,75.3794535652889)
--(axis cs:168,81.4492336232778)
--(axis cs:167,84.5527086957639)
--(axis cs:166,83.3472192030382)
--(axis cs:165,81.8081073371311)
--(axis cs:164,81.5681341714139)
--(axis cs:163,78.3175010476007)
--(axis cs:162,77.4382929761676)
--(axis cs:161,78.2136162202095)
--(axis cs:160,77.9166869419285)
--(axis cs:159,78.2038586774106)
--(axis cs:158,76.44549001343)
--(axis cs:157,80.3056125167874)
--(axis cs:156,79.431682312651)
--(axis cs:155,79.3715195574804)
--(axis cs:154,82.3639827801838)
--(axis cs:153,81.3630618085631)
--(axis cs:152,82.0870772607039)
--(axis cs:151,82.7828465758798)
--(axis cs:150,84.0358082198498)
--(axis cs:149,86.5775936081456)
--(axis cs:148,88.0384086768487)
--(axis cs:147,88.2299275127275)
--(axis cs:146,88.903576057576)
--(axis cs:145,89.4710534053034)
--(axis cs:144,86.1789834232959)
--(axis cs:143,84.8960626124532)
--(axis cs:142,89.1949949322331)
--(axis cs:141,90.4183269986247)
--(axis cs:140,94.3641587482809)
--(axis cs:139,96.7715317686845)
--(axis cs:138,94.803498044189)
--(axis cs:137,93.9370392219029)
--(axis cs:136,91.6286323607119)
--(axis cs:135,92.8769571175566)
--(axis cs:134,92.0531130636124)
--(axis cs:133,95.3074746628488)
--(axis cs:132,92.0160099952277)
--(axis cs:131,88.5679291607013)
--(axis cs:130,90.3931614508767)
--(axis cs:129,89.0997851469292)
--(axis cs:128,90.0497314336615)
--(axis cs:127,94.4701642920768)
--(axis cs:126,91.7867053650961)
--(axis cs:125,90.4651317063701)
--(axis cs:124,91.6723312996293)
--(axis cs:123,95.2644974578699)
--(axis cs:122,92.3806218223374)
--(axis cs:121,96.8085272779218)
--(axis cs:120,97.1674090974022)
--(axis cs:119,101.116594705086)
--(axis cs:118,95.8282433813576)
--(axis cs:117,96.816304226697)
--(axis cs:116,98.4451302833713)
--(axis cs:115,100.439079520881)
--(axis cs:114,98.8316827344343)
--(axis cs:113,96.6311867513762)
--(axis cs:112,94.4127334392203)
--(axis cs:111,95.3074167990253)
--(axis cs:110,89.940854332115)
--(axis cs:109,90.6238179151438)
--(axis cs:108,87.737605727263)
--(axis cs:107,91.1470071590788)
--(axis cs:106,90.6754256155152)
--(axis cs:105,94.459782019394)
--(axis cs:104,91.9738108575758)
--(axis cs:103,91.0991802386364)
--(axis cs:102,90.6488086316289)
--(axis cs:101,91.0693441228694)
--(axis cs:100,92.2345968202534)
--(axis cs:99,93.5261626919835)
--(axis cs:98,90.107120031646)
--(axis cs:97,89.2495667062242)
--(axis cs:96,84.3950417161136)
--(axis cs:95,80.643802145142)
--(axis cs:94,79.3879193480941)
--(axis cs:93,77.309732518451)
--(axis cs:92,75.2862489813971)
--(axis cs:91,75.1073945600797)
--(axis cs:90,76.9839932000997)
--(axis cs:89,81.7956581667912)
--(axis cs:88,82.0693227084891)
--(axis cs:87,77.2356533856113)
--(axis cs:86,74.9190667320141)
--(axis cs:85,74.7820834150177)
--(axis cs:84,76.0190209354388)
--(axis cs:83,74.2711095026318)
--(axis cs:82,73.7116368782897)
--(axis cs:81,73.6969627645288)
--(axis cs:80,75.5618701223277)
--(axis cs:79,75.7850043195763)
--(axis cs:78,74.4141720661371)
--(axis cs:77,72.2167150826713)
--(axis cs:76,70.2866438533392)
--(axis cs:75,70.2661381500073)
--(axis cs:74,68.4238393541758)
--(axis cs:73,60.8943825260531)
--(axis cs:72,60.2174781575664)
--(axis cs:71,59.754097696958)
--(axis cs:70,60.7175387878641)
--(axis cs:69,59.5960901514968)
--(axis cs:68,59.8019460227044)
--(axis cs:67,59.4523491950471)
--(axis cs:66,61.0566031604756)
--(axis cs:65,60.0525872839278)
--(axis cs:64,57.2486507715764)
--(axis cs:63,57.8355634644705)
--(axis cs:62,59.0937876639215)
--(axis cs:61,52.8078179132352)
--(axis cs:60,53.5429390582107)
--(axis cs:59,52.5453404894301)
--(axis cs:58,47.3556756117876)
--(axis cs:57,45.1194278480678)
--(axis cs:56,47.3741181434181)
--(axis cs:55,47.8088143459393)
--(axis cs:54,46.0599345990908)
--(axis cs:53,43.6566682488635)
--(axis cs:52,41.203251977746)
--(axis cs:51,39.1033983055159)
--(axis cs:50,38.2540812152282)
--(axis cs:49,39.8507681857019)
--(axis cs:48,37.954126898794)
--(axis cs:47,38.9842419568258)
--(axis cs:46,37.0803024460323)
--(axis cs:45,38.2499613908737)
--(axis cs:44,35.7119517385921)
--(axis cs:43,35.7896896732402)
--(axis cs:42,36.2360287582169)
--(axis cs:41,36.9533692811044)
--(axis cs:40,36.0161282680472)
--(axis cs:39,34.6024936683923)
--(axis cs:38,35.5697837521571)
--(axis cs:37,37.628646356863)
--(axis cs:36,36.5853079460787)
--(axis cs:35,37.2315515992651)
--(axis cs:34,38.9806894990814)
--(axis cs:33,40.0085285405184)
--(axis cs:32,39.4437440089813)
--(axis cs:31,34.6863466778933)
--(axis cs:30,35.9077666807)
--(axis cs:29,34.317708350875)
--(axis cs:28,33.1551354385937)
--(axis cs:27,34.0935026315754)
--(axis cs:26,34.008544956136)
--(axis cs:25,31.0105978618366)
--(axis cs:24,31.6624973272958)
--(axis cs:23,31.9363716591198)
--(axis cs:22,31.1699645738997)
--(axis cs:21,32.3541223840413)
--(axis cs:20,34.4923196467183)
--(axis cs:19,31.8818995583978)
--(axis cs:18,31.4094577813306)
--(axis cs:17,32.41998889333)
--(axis cs:16,32.7249027833291)
--(axis cs:15,30.7726284791614)
--(axis cs:14,28.8402022656184)
--(axis cs:13,29.125002832023)
--(axis cs:12,30.0145035400288)
--(axis cs:11,29.3346294250359)
--(axis cs:10,28.8597034479616)
--(axis cs:9,30.1412959766187)
--(axis cs:8,32.9178699707733)
--(axis cs:7,33.4386707968)
--(axis cs:6,34.989338496)
--(axis cs:5,34.5615064533333)
--(axis cs:4,31.7839664)
--(axis cs:3,32.3378746666667)
--(axis cs:2,30.91376)
--(axis cs:1,28.5005333333333)
--(axis cs:0,28.8673333333333)
--cycle;

\addplot [very thick, sourcecolor]
table {%
0 21.436
1 21.0158
2 20.5534933333333
3 19.9938613333333
4 19.1089224
5 18.75913792
6 17.912630336
7 17.3677442688
8 16.5248020817067
9 15.9969816653653
10 15.2353653322923
11 14.6524322658338
12 14.1509658126671
13 13.7973593168003
14 13.3366607867736
15 12.7897619627522
16 12.4806429035351
17 12.1138143228281
18 12.1793381249291
19 11.9342038332766
20 11.778109733288
21 11.6620677866304
22 11.5562942293043
23 11.4044687167768
24 11.4438749734214
25 11.6416866454038
26 11.7694426496564
27 12.0272607863918
28 11.8857552957801
29 11.8434842366241
30 11.8656273892993
31 11.8773419114394
32 12.0508468624849
33 12.1396974899879
34 12.152444658657
35 12.5695023935922
36 13.1383152482071
37 13.3100388652324
38 13.4442844255192
39 14.4151608737487
40 15.047248698999
41 14.0486589591992
42 13.3926605006927
43 13.3849617338875
44 13.4166627204433
45 13.5913568430213
46 13.4821988077504
47 14.194325712867
48 14.7002739036269
49 14.9335324562349
50 17.1719592983212
51 16.375467438657
52 17.7722539509256
53 24.2220764940738
54 29.436721195259
55 33.3302969562072
56 36.5011042316325
57 40.100923385306
58 42.9432787082448
59 45.1472496332625
60 45.55367970661
61 47.3096704319547
62 51.0400630122304
63 54.146157076451
64 57.3620989944941
65 62.3723325289286
66 66.2974993564762
67 69.438579485181
68 71.0258102548114
69 74.1173682038492
70 75.5320145630793
71 80.2775649837968
72 85.0123719870374
73 90.4326375896299
74 93.7837167383706
75 99.9196267240298
76 102.752048045891
77 106.963991770046
78 108.234200082703
79 106.307673399496
80 102.791665386263
81 108.144618975677
82 111.505948513875
83 114.8845188111
84 116.209081715547
85 120.813918705771
86 121.050861631283
87 123.853675971693
88 122.475660777355
89 122.15977528855
90 123.44224023084
91 124.785718851339
92 124.140201747738
93 127.14212139819
94 125.562303785219
95 123.742356361508
96 125.474351755873
97 124.931454738032
98 125.471883790426
99 124.812733699007
100 121.024000292539
101 125.624873567365
102 125.846218853892
103 126.594955083113
104 125.432637399824
105 129.618249919859
106 128.089046602554
107 128.38604394871
108 128.847988492301
109 128.104410793841
110 124.824881968406
111 129.177365574725
112 130.97733245978
113 133.303512634491
114 133.462863440926
115 132.611670752741
116 130.671583268859
117 127.762986615087
118 128.763262625403
119 128.693710100323
120 126.269021413591
121 128.608710464206
122 131.945395038032
123 135.094522697092
124 133.792891491007
125 131.620113192806
126 130.440130554245
127 132.941637776729
128 133.531723554717
129 129.167232177107
130 128.543299075019
131 128.421739260015
132 127.187304741345
133 130.829530459743
134 133.517217701128
135 133.685320827569
136 135.766423328722
137 134.011898662977
138 132.882398930382
139 130.673799144305
140 132.790412648778
141 135.576430119022
142 134.087937428551
143 132.926149942841
144 133.043673287606
145 132.118265296751
146 134.340072237401
147 135.260317789921
148 133.93098756527
149 132.443916718883
150 128.652720041773
151 127.657916033418
152 126.020726160068
153 128.017114261388
154 129.941824742443
155 129.780479793955
156 131.160077168497
157 132.321468401464
158 132.761574721172
159 131.087399776937
160 131.531206488216
161 133.034485190573
162 132.188028152459
163 130.3907758553
164 128.08596068424
165 131.664528547392
166 131.93958950458
167 133.876211603664
168 133.878862616265
169 133.094996759678
170 133.945524074409
171 132.713205926194
172 133.131451407622
173 134.472701126098
174 134.728920900878
175 135.561823387369
176 138.650985376562
177 136.577221634583
178 137.493637307666
179 137.158443179466
180 137.702587876906
181 139.848950301525
182 139.76322024122
183 139.136269526309
184 139.789948954381
185 139.928312496838
186 138.495223330804
187 135.958538664643
188 133.478990931714
189 132.469826078705
190 133.950187529631
191 136.038203357038
192 137.166576018964
193 140.669947481838
194 139.17365798547
195 138.865386388376
196 140.234629110701
197 136.089476621894
198 138.027334630849
199 133.345047704679
};
\addlegendentry{Source}
\addplot [very thick, ourcolor]
table {%
0 19.6847666666667
1 19.6316133333333
2 18.125164
3 17.9047112
4 17.6009022933333
5 17.1142218346667
6 16.7445574677333
7 16.38099930752
8 15.9944661126827
9 15.5964862234795
10 14.8002956454502
11 14.5697898496935
12 14.0753185464215
13 13.4860481704705
14 13.5212918697097
15 12.8048934957678
16 12.7938814632809
17 12.5733918372914
18 12.1939201364998
19 12.1149894425332
20 11.8309182206932
21 11.6903612432212
22 11.4910823279103
23 11.3231991956616
24 11.2355326898626
25 10.9204594852234
26 11.2236809215121
27 11.350658070543
28 11.9019597897677
29 12.5384744984808
30 13.160272932118
31 13.4515116790277
32 13.1405560098889
33 12.9225448079111
34 13.0273225129955
35 13.6892713437298
36 14.3805770749838
37 14.198121659987
38 13.9226039946563
39 14.084283195725
40 15.35420655658
41 14.9813919119307
42 14.3007535295446
43 14.4795494903023
44 14.4225595922418
45 15.7852810071268
46 16.0274381390348
47 17.0026771778945
48 18.0264084089823
49 19.9490067271858
50 22.5021520484153
51 20.6927016387322
52 20.6978479776525
53 19.940498382122
54 20.2232653723642
55 22.7436456312247
56 23.5128498383131
57 22.6894465373172
58 23.0593172298537
59 22.044533783883
60 25.3067070271064
61 22.5916322883518
62 20.6006458306814
63 21.1012099978785
64 25.5872746649694
65 30.2495263986422
66 32.3440811189138
67 36.091584895131
68 36.9349612494381
69 35.6486356662172
70 34.3853285329738
71 35.2620961597123
72 35.1324569277699
73 34.6992722088826
74 33.2270977671061
75 34.1926648803515
76 35.3424519042812
77 38.3022681900916
78 37.9309945520733
79 37.4993423083253
80 37.3997271799936
81 35.0986350773282
82 39.4090147285292
83 45.0759917828234
84 51.6585200929254
85 55.5130560743403
86 56.8179581928056
87 60.5099932209111
88 63.9919412433956
89 64.2535596613831
90 65.6018143957732
91 67.7342848499519
92 71.1207878799615
93 76.6931436373025
94 80.107514909842
95 83.2630585945403
96 85.4609002089656
97 87.3823535005058
98 86.9416894670713
99 87.3098249069904
100 86.1750932589256
101 89.0801879404738
102 93.5490303523791
103 95.0400909485699
104 96.6686660921893
105 96.9136595404181
106 98.7124342990011
107 98.6502407725342
108 98.5619126180274
109 101.331663427755
110 100.197224075538
111 100.70797926043
112 105.008396741677
113 107.487144060009
114 110.26840858134
115 113.899120198405
116 112.640429492058
117 112.907110260313
118 114.55900820825
119 115.530159899934
120 113.76636125328
121 114.407309002624
122 114.912940535433
123 117.173885761679
124 118.514801942677
125 116.315594887475
126 118.58009590998
127 121.469636727984
128 118.473096049054
129 115.281710172576
130 117.661961471394
131 116.773735843782
132 117.098355341692
133 117.443030940021
134 120.37371808535
135 119.31807446828
136 116.453579574624
137 115.478876993032
138 115.874941594426
139 113.971013275541
140 112.649517287099
141 111.930853829679
142 112.930156397077
143 113.822771784328
144 113.379777427463
145 115.43950194197
146 115.676288220243
147 115.527290576194
148 114.076979127622
149 110.143656635431
150 108.091898641678
151 113.580118913342
152 112.441908464007
153 113.984820104539
154 117.242202750298
155 120.129382200238
156 121.889619093524
157 121.214188608153
158 120.829317553189
159 119.640314042551
160 117.720304567374
161 116.770350320566
162 118.311453589786
163 117.803669538496
164 117.128722297463
165 117.361104504637
166 118.590930270376
167 114.583010882968
168 112.421402039708
169 110.609561631766
170 109.07939597208
171 109.428296777664
172 107.693524088798
173 109.238972604371
174 107.48511141683
175 107.877735800131
176 106.407648640105
177 103.930678912084
178 103.368089796334
179 103.123211837067
180 102.418282802987
181 103.710079575723
182 107.575803660578
183 106.562462928463
184 110.274603676103
185 111.897756274216
186 112.059318352706
187 112.513081348832
188 117.057805079065
189 116.284210729919
190 115.004795250602
191 113.790849533815
192 111.539039627052
193 113.646658368308
194 112.717546694647
195 118.314550689051
196 120.893027217907
197 122.639495107659
198 120.707476086127
199 123.330454202235
};
\addlegendentry{Transfer(ours)}
\addplot [very thick, singlecolor]
table {%
0 23.0789333333333
1 22.5650733333333
2 22.045272
3 20.9651042666667
4 20.18971008
5 18.969208064
6 18.0195131178667
7 17.1240704942933
8 16.517929728768
9 16.2354571163477
10 15.0597123597449
11 14.8961565544625
12 14.32648524357
13 13.768868194856
14 13.5408678892182
15 12.9398543113745
16 12.8217101157663
17 12.7065014259464
18 12.0560878074238
19 12.192290245939
20 12.0120455300845
21 11.830929757401
22 11.4648104725874
23 11.34194837807
24 11.1022853691226
25 10.8908882952981
26 10.8821306362385
27 10.9953978423241
28 11.1401982738593
29 13.0066919524208
30 13.4346668952699
31 13.1653268495493
32 12.7143814796394
33 12.2902385170449
34 12.0336641469692
35 11.9115446509087
36 11.771515720727
37 11.7974259099149
38 12.1195140612653
39 12.9553445823455
40 13.8085689992098
41 14.3585085327011
42 13.4571201594943
43 12.9778227942621
44 12.6810449020763
45 12.5562825883277
46 12.5990127373288
47 11.9601235231964
48 11.9289321518905
49 11.9107257215124
50 11.9470939105432
51 12.2394417951013
52 11.9137067694143
53 11.8152920821981
54 11.5025803324252
55 11.1599709326068
56 11.2868234127521
57 11.6649453968684
58 11.373029650828
59 11.1098770539957
60 11.1131216431966
61 10.8038839812239
62 10.5424605183125
63 10.1135417479833
64 10.18994673172
65 10.6123040520427
66 12.7589965749675
67 12.7346639266406
68 13.8152711413125
69 13.6348302463833
70 13.4500508637733
71 14.0299006910187
72 14.1450072194816
73 15.1967057755853
74 15.6239712871349
75 16.4820303630412
76 16.3379709570997
77 16.1857900990131
78 16.8212787458771
79 16.9654496633684
80 16.1111463973614
81 16.7244104512224
82 16.3160216943113
83 16.8967906887823
84 16.4499925510259
85 16.4948140408207
86 16.1877578993232
87 17.8190596527919
88 18.3603943889002
89 17.9995555111202
90 18.5858510755628
91 18.9311675271169
92 18.6018006883602
93 18.6926072173548
94 20.2349857738839
95 22.0935352857738
96 24.6762548952857
97 24.9675905828952
98 25.5196457996495
99 25.9075366397196
100 26.238382645109
101 27.7248194494205
102 27.5922622262031
103 28.3982231142958
104 29.6894984914367
105 29.3992787931493
106 28.9831230345195
107 31.1500784276156
108 31.3393960754258
109 30.9663768603406
110 31.5729281549392
111 31.4805358572847
112 33.0171686858277
113 34.9427482819955
114 37.4635386255964
115 40.5692442338105
116 42.7668487203817
117 45.9069923096387
118 49.2731005143776
119 51.3530404115021
120 51.9547789958683
121 49.3651831966947
122 52.6973132240224
123 53.3927305792179
124 51.7145044633743
125 50.3427435706995
126 50.2698615232262
127 52.4301158852477
128 53.5377127081981
129 56.7946034998918
130 57.4150961332468
131 54.6064835732641
132 53.0972201919446
133 53.452329486889
134 52.2294569228446
135 54.4012322049423
136 56.6501657639539
137 58.7774526111631
138 57.2213154222638
139 58.046672337811
140 59.5562712035822
141 59.6937836295324
142 56.8405202369593
143 56.9759495229007
144 54.0498262849873
145 54.9661876946565
146 53.3315301557252
147 54.2108507912468
148 54.4904739663308
149 52.7387858397313
150 50.423628671785
151 50.699082937428
152 53.6313863499424
153 53.8268024132873
154 56.6617485972965
155 58.6881322111705
156 61.2109524356031
157 62.3643886151491
158 62.220637558786
159 62.1344767136954
160 63.0067613709564
161 63.1366957634317
162 65.0025566107454
163 66.737871955263
164 69.1496642308771
165 69.9600180513683
166 70.7823544410946
167 71.9885635528757
168 71.5280241756339
169 71.4448593405071
170 66.9871941390724
171 67.6934086445912
172 66.6471002490063
173 69.4268668658717
174 71.4292334926974
175 73.4353467941579
176 72.6657307686596
177 74.6247846149277
178 79.2114210252755
179 79.2345768202204
180 81.787668122843
181 76.7396944982744
182 76.1962422652862
183 74.7157404788956
184 77.1746857164498
185 78.3089352398265
186 78.3949148585279
187 78.721258553489
188 79.6178135094578
189 77.4230841408996
190 75.9100073127197
191 74.2156591835091
192 72.5000540134739
193 75.0893898774458
194 75.6820919019567
195 78.3975668548987
196 74.8984868172523
197 73.7907361204685
198 73.7865955630415
199 72.8355831170998
200 72.5310131603465
201 72.0278905282772
202 72.3408124226218
203 71.6430499380974
204 72.0558799504779
205 71.2093639603823
206 69.2028178349725
207 70.955774267978
208 68.5284327477158
209 70.1776661981726
210 70.0491262918714
211 70.6318210334971
212 67.9453634934644
213 63.7450574614382
214 65.7767859691505
215 66.6577221086538
216 66.6328310202563
217 65.8750781495384
218 63.2638958529641
219 62.4874100157046
220 60.8334546792303
221 58.7829304100509
222 59.1212509947074
223 60.4667874624326
224 61.5971299699461
225 60.7414039759569
226 63.5904231807655
227 62.2127452112791
228 62.0697561690233
229 64.1911982685519
230 64.5865186148416
231 63.9805282252066
232 62.1662959134986
233 64.3223100641322
234 65.7513080513058
235 64.8993464410446
236 66.3391171528357
237 67.7889803889352
238 65.1816243111482
239 64.2728861155852
240 64.2296888924682
241 66.2081111139745
242 66.2281822245129
243 68.370972446277
244 70.5006646236883
245 74.9668583656173
246 75.4447066924938
247 79.0713986873284
248 79.8709656165294
249 76.7620524932235
250 75.4095353279121
251 71.3264882623297
252 70.4845506098638
253 69.252740487891
254 74.0787390569795
255 74.0580645789169
256 73.8087116631335
257 73.6735026638402
258 74.6449621310721
259 73.770803038191
260 72.9264357638862
261 71.4720619444423
262 69.3828762222205
263 67.2973343111097
264 67.6317407822211
265 67.2633792924436
266 65.8367367672882
267 67.0004827471639
268 68.8809795310644
269 70.9615369581849
270 70.0651228998812
271 67.0655316532383
272 64.4002119892573
273 63.0010829247392
274 61.4657396731247
275 65.6332650718331
276 63.9280520574665
277 62.2083483126398
278 62.2168919834452
279 59.4129002534228
280 62.5121068694049
281 59.3421788288573
282 61.6373963964192
283 60.001883783802
284 60.4426603603749
285 63.4165949549666
286 62.3239892973066
287 63.951198104512
288 61.9917651502762
289 62.5901587868877
290 61.8364803628435
291 63.1381309569414
292 64.4528980988865
293 65.9117251457758
294 66.1839267832873
295 65.9283480932965
296 64.6605251413039
297 64.2832401130431
298 63.2246587571012
299 62.1870403390143
};
\addlegendentry{Single}
\addplot [very thick, auxcolor]
table {%
0 21.9247
1 21.4189466666667
2 19.716404
3 19.1203432
4 18.1098012266667
5 17.3881409813333
6 16.9741327850667
7 16.52919289472
8 16.383234315776
9 15.9339674526208
10 14.9520006287633
11 15.069633836344
12 14.7140937357418
13 14.0009816552601
14 13.7217453242081
15 13.2709762593665
16 13.1975676741599
17 12.9185274726612
18 12.8077886447956
19 12.8392442491699
20 12.4737820660025
21 12.307965652802
22 11.8259591889083
23 11.66124068446
24 11.587712547568
25 11.3981100380544
26 11.9107280304435
27 12.7610757576881
28 12.6729206061505
29 13.5974898182537
30 13.8646051879363
31 13.9297774836824
32 13.3054686536126
33 12.9772015895567
34 12.7724546049787
35 13.1673370173163
36 13.553609613853
37 14.3086343577491
38 14.8198074861993
39 16.0592859889594
40 16.0032487911675
41 15.600019032934
42 14.6611885596806
43 13.7266375144111
44 13.2984300115289
45 13.7162306758898
46 14.4042912073785
47 14.5135396325695
48 14.9834983727222
49 15.0317920315111
50 15.3699536252089
51 14.9239495668338
52 14.0183129868004
53 14.0339303894403
54 15.5544976448856
55 15.2128847825751
56 15.5404678260601
57 15.9924142608481
58 15.7151847420118
59 15.3525411269428
60 15.4402929015542
61 14.7236476545767
62 13.927364790328
63 13.9812651655958
64 15.5955654658099
65 15.611692372648
66 16.5962072314517
67 16.6457057851614
68 16.1861379614624
69 16.7386503691699
70 17.9689002953359
71 16.8032935696021
72 16.808828189015
73 16.6644358845453
74 17.2721087076363
75 18.5326936327757
76 18.0561882395539
77 18.6014639249764
78 19.4130378066478
79 20.9031035786516
80 22.6133961962546
81 22.5910636236703
82 22.1047108989363
83 22.782388719149
84 22.8929509753192
85 26.938087446922
86 26.3975766242043
87 27.8908146326968
88 28.4270717061574
89 30.0273773649259
90 32.6479085586074
91 31.6724601802193
92 31.4658681441754
93 31.9931945153403
94 32.1172889456056
95 32.4783778231511
96 33.5301555918542
97 34.0700311401501
98 34.3451982454534
99 37.3462385963627
100 38.5134508770902
101 36.6269340350055
102 37.4801805613377
103 38.8371444490702
104 42.0152088925895
105 43.2366204474049
106 45.2387030245906
107 47.3690024196725
108 49.3524086024046
109 48.4071668819237
110 48.7489468388723
111 46.3417174710978
112 49.0578006435449
113 50.636820514836
114 51.8708964118688
115 56.601457129495
116 60.6961190369293
117 65.3342352295435
118 68.7442148503014
119 69.9560518802411
120 72.7346281708596
121 74.1429892033543
122 75.0315313626835
123 78.9163117568134
124 78.1068360721174
125 77.8484488576939
126 77.9699457528218
127 79.2280632689241
128 78.082117281806
129 79.8062938254448
130 81.3679483936891
131 83.1706720482847
132 84.7555043052944
133 86.1775101109022
134 87.0303280887217
135 90.8466558043107
136 93.1286446434486
137 94.5132023814255
138 97.2190819051404
139 97.3364855241123
140 101.207315085957
141 98.3753854020986
142 100.645928321679
143 101.501895990676
144 101.480390125874
145 99.0253321006996
146 96.251579013893
147 97.2551632111144
148 99.4953572355582
149 99.0825924551132
150 102.667847297424
151 98.9821778379391
152 98.8059422703513
153 98.6129204829477
154 99.1594830530248
155 97.9212864424199
156 101.464289153936
157 99.7081579898154
158 98.0007397251857
159 100.443391780149
160 100.746126757452
161 99.2695347392951
162 103.247987791436
163 103.790903566482
164 104.941136186519
165 104.620755615882
166 101.935244492706
167 102.155742260831
168 103.254533808665
169 101.333207046932
170 101.742825637546
171 102.670240510036
172 100.458485741362
173 102.115501926423
174 103.133968207805
175 101.876787899578
176 100.189490319662
177 99.589625589063
178 98.9429071379171
179 101.439539043667
180 101.119931234934
181 101.40843832128
182 102.072470657024
183 103.215409858953
184 105.199094553829
185 104.764628976396
186 105.647809847784
187 104.169287878227
188 100.881456969248
189 103.219092242065
190 102.259247126986
191 102.362337701588
192 103.012703494604
193 101.109856129017
194 102.408638236547
195 98.2885905892373
196 95.0094524713898
197 95.4530686437785
198 94.1384349150228
199 91.0416479320183
200 90.7304050122813
201 91.1677773431583
202 93.2055418745267
203 92.0918334996213
204 90.7490734663637
205 95.7682454397576
206 91.5710296851394
207 89.9349970814449
208 93.7228176651559
209 93.9605807987914
210 94.5623179723664
211 85.8280610445598
212 87.1301021689812
213 88.0596217351849
214 84.6132307214813
215 83.718504577185
216 81.099483661748
217 79.8618669293984
218 80.1015468768521
219 78.090570834815
220 78.0841900011853
221 78.1187120009482
222 78.3501962674253
223 78.7935903472735
224 79.6767522778188
225 81.0827351555884
226 78.998841457804
227 77.8963198329099
228 80.1527625329946
229 83.3681500263957
230 80.0243600211165
231 79.2979346835599
232 83.2891877468479
233 84.0954435308117
234 82.7687548246493
235 83.2738305263861
236 81.2290044211089
237 81.9461035368871
238 83.100716162843
239 79.1625862636077
240 80.0145490108862
241 76.7452725420423
242 78.6231380336338
243 76.0244104269071
244 76.755961674859
245 79.1559826732205
246 83.2736861385764
247 85.7729155775278
248 84.9492524620222
249 82.7445086362845
250 83.8437002423609
251 83.9203801938887
252 83.2301374884443
253 80.8159499907554
254 85.5980333259377
255 84.9629733274168
256 83.1052319952668
257 83.9075655962134
258 85.3350391436374
259 86.7341513149099
260 85.7637610519279
261 82.5378288415423
262 80.2270097399005
263 81.4645877919204
264 83.6640635668697
265 80.5603508534957
266 82.1796340161299
267 81.4811272129039
268 79.1276684369898
269 77.3617880829252
270 78.7483971330068
271 79.9044843730721
272 79.9598941651244
273 80.6465219987661
274 76.8342575990129
275 79.2794660792103
276 77.6998661967016
277 74.6801596240279
278 75.812074365889
279 75.3733928260446
280 77.6033009275023
281 76.3897607420018
282 76.5247285936015
283 73.6090362082145
284 71.1267956332383
285 70.3520631732573
286 71.7039372052725
287 72.3199030975513
288 71.1783091447077
289 69.0524539824328
290 66.2241231859463
291 64.0693318820904
292 65.8273388390056
293 69.8212377378712
294 72.5927701902969
295 73.1681028189042
296 71.01206892179
297 73.4000684707654
298 70.1880681099456
299 69.4066544879565
};
\addlegendentry{Auxiliary}
\addplot [very thick, tunecolor]
table {%
0 24.175
1 23.0817533333333
2 22.9577826666667
3 22.2640394666667
4 22.5734049066667
5 21.8283439253333
6 22.6575151402667
7 22.0232321122133
8 22.1548323564373
9 21.8670325518165
10 22.0957793747866
11 21.9014301664959
12 21.9925241331967
13 21.0883993065574
14 20.9574061119126
15 21.7148915561967
16 21.7504265782907
17 21.1242612626326
18 20.3842756767727
19 21.3005205414182
20 21.7473564331345
21 22.6058251465076
22 23.9740801172061
23 25.6957507604315
24 25.1810872750119
25 24.6671631533429
26 26.0764305226743
27 25.6803777514728
28 25.5529088678449
29 24.5051404276092
30 25.5434656754207
31 24.3763992070032
32 26.0988926989359
33 25.5352674924821
34 27.439887327319
35 27.1433031951885
36 28.4300825561508
37 29.3156127115873
38 31.5128101692699
39 30.9896814687492
40 30.5206785083327
41 31.2189628066662
42 31.9353102453329
43 30.6322681962663
44 30.7918278903464
45 31.7147356456105
46 31.0974818498217
47 30.9506188131907
48 31.0822817172192
49 31.5681253737754
50 31.1572802990203
51 31.4752709058829
52 34.0042700580397
53 35.7214693797651
54 36.921075503812
55 37.536153736383
56 39.520309655773
57 41.2641943912851
58 40.8410088463614
59 40.4960737437558
60 41.5727456616713
61 43.0168898626704
62 44.1192652234696
63 47.089825512109
64 51.0698404096872
65 51.0570656610831
66 50.5915391955332
67 54.1302846897599
68 54.4898544184746
69 53.685476868113
70 54.4118614944904
71 51.550195862259
72 50.6014233564738
73 52.2555453518457
74 53.9967962814766
75 53.9599770251813
76 58.0332682868117
77 58.449981296116
78 60.6758717035595
79 59.7743906961809
80 59.5688925569447
81 58.9877940455558
82 59.1229552364446
83 61.785937522489
84 61.6593100179912
85 61.4740146810596
86 62.4586517448477
87 62.4685613958782
88 60.5081757833692
89 59.7255206266954
90 59.312403168023
91 57.915489201085
92 60.5629380275347
93 63.4967704220278
94 64.9371096709555
95 63.7609477367644
96 65.1206248560782
97 68.8944798848626
98 69.9626105745567
99 68.224975126312
100 69.2276467677163
101 67.121577414173
102 68.1965219313384
103 70.5644842117374
104 70.2658607027233
105 67.9885285621786
106 70.5936961830762
107 72.5996436131277
108 71.7157615571688
109 70.886649245735
110 69.386259396588
111 69.6471675172704
112 69.891080680483
113 69.7688112110531
114 69.3514823021758
115 67.7865191750739
116 66.0941553400592
117 64.8136376053807
118 65.5097700843045
119 64.4627560674436
120 64.8423515206216
121 64.7503278831639
122 66.9422089731978
123 68.9802671785582
124 68.2474670761799
125 69.6598469942773
126 69.9552375954218
127 66.7526900763375
128 64.52169206107
129 65.0518069821893
130 62.3674455857514
131 58.7636564686012
132 61.8180851748809
133 64.1465014732381
134 63.5567611785905
135 67.0416889428724
136 65.2836444876312
137 67.1851622567716
138 68.0393498054173
139 66.0031598443339
140 66.6107612088004
141 67.6097089670403
142 67.5255138402989
143 67.4365577389058
144 64.7364528577913
145 65.0536422862331
146 64.5988004956531
147 67.3256137298558
148 63.639304317218
149 60.2060367871077
150 60.4034294296862
151 55.5149568770823
152 54.3448188349992
153 58.2287684013327
154 59.6920613877328
155 61.3838291101862
156 63.0889566214823
157 61.9452119638525
158 62.202389571082
159 59.5976183235323
160 58.4290613254925
161 56.830809060394
162 56.7133205816485
163 57.7082831319855
164 58.0072798389217
165 59.665250537804
166 61.6653404302432
167 61.7478190108613
168 59.325015208689
169 58.3161988336179
170 57.4687790668943
171 58.0609432535154
172 60.5228279361457
173 58.9747690155832
174 61.8599085457999
175 62.0836401699733
176 65.4553054693119
177 62.4254243754496
178 61.027252833693
179 57.1551356002877
180 57.4613818135635
181 58.4283054508508
182 60.884657694014
183 60.0560528218778
184 60.8863555908356
185 61.4088511393352
186 62.6238742448015
187 60.6900260625078
188 60.6320675166729
189 59.755820680005
190 59.0325898773374
191 57.1740719018699
192 59.7417575214959
193 58.5534260171967
194 62.5694941470907
195 63.0718219843392
196 62.6426309208047
197 65.0073714033104
198 63.576703789315
199 59.7348896981187
200 59.0535784251616
201 57.9058627401293
202 59.9979301921034
203 62.4128108203494
204 63.0777753229462
205 60.9214869250236
206 62.0309362066856
207 62.4056822986818
208 62.4051125056121
209 60.8715366711563
210 62.4036426702584
211 60.8526074695401
212 63.121865975632
213 63.5756327805056
214 62.9925595577378
215 61.1847343128569
216 57.2775674502856
217 58.1450406268951
218 61.4450791681828
219 62.5414166678795
220 62.203366667637
221 59.0786066674429
222 58.016112000621
223 57.0121229338301
224 56.9584783470641
225 58.0952226776513
226 58.375258142121
227 58.6942265136968
228 58.3810478776241
229 55.8111783020993
230 56.8568893083461
231 56.0416181133436
232 53.6152211573415
233 50.9273035925399
234 50.1298095406986
235 48.5380342992255
236 46.3936207727137
237 47.2734499515043
238 49.1975599612035
239 51.0336079689628
240 51.2559263751702
241 51.0119744334695
242 50.1539662134423
243 49.2218129707538
244 49.7699170432697
245 48.2282403012824
246 47.5524055743593
247 47.1818444594874
248 48.4553555675899
249 49.6653777874053
250 50.6507955632576
251 50.6838631172727
252 51.5824704938182
253 51.0164763950545
254 48.545474449377
255 49.5895595595016
256 50.3553743142679
257 52.9011794514143
258 51.1748702277981
259 48.1558628489052
260 46.6036569457908
261 46.678478889966
262 47.6557431119728
263 48.3739011562449
264 50.1874809249959
265 55.0341780733301
266 55.9983757919974
267 55.2444673002646
268 54.808827173545
269 54.6995284055027
270 54.6890893910688
271 54.1297781795217
272 56.5375025436174
273 56.9639020348939
274 54.1382282945818
275 50.5977359689988
276 48.9840954418657
277 48.2698230201592
278 47.0791184161274
279 48.0879013995686
280 47.7901011196548
281 45.9430142290572
282 46.1288513832458
283 46.68967443993
284 51.687039551944
285 52.3432383082218
286 52.0632506465775
287 52.4367271839286
288 53.2817150804762
289 53.0118987310477
290 49.9756589848381
291 48.7434471878705
292 48.5904844169631
293 47.1446342002371
294 46.0502540268564
295 45.4145232214851
296 47.1758652438547
297 47.6829655284171
298 45.6891124227337
299 45.3343966048536
};
\addlegendentry{Finetune}
\addplot [very thick, aligncolor]
table {%
0 24.2569333333333
1 23.6586133333333
2 25.5525173333333
3 26.0061805333333
4 25.7363510933333
5 26.9937875413333
6 27.2575966997333
7 26.1369773597867
8 26.0970552211627
9 23.9345508435968
10 23.1785406748774
11 23.565272539902
12 24.2602980319216
13 23.7041584255372
14 23.6188200737631
15 24.8984760590105
16 25.6725608472084
17 25.4816153444334
18 24.9694989422134
19 25.1265991537707
20 25.8743193230166
21 24.6829154584133
22 24.2833657000639
23 24.8780592267178
24 24.7737073813743
25 24.4877792384327
26 24.9608167240795
27 25.0510400459303
28 24.6975787034109
29 25.9673629627287
30 26.9688370368496
31 26.612542962813
32 29.6768810369171
33 30.571398162867
34 30.0022318636269
35 29.0702454909016
36 28.7676163927212
37 29.3502664475103
38 28.1741531580083
39 27.5154358597399
40 28.720388687792
41 29.3328442835669
42 28.7727220935202
43 28.4376776748161
44 28.5597621398529
45 30.0693230452157
46 29.4006784361725
47 30.837982748938
48 30.2580061991504
49 30.887051625987
50 29.9271279674563
51 30.0365490406317
52 31.8107725658387
53 32.9274247193376
54 35.2595797754701
55 37.0751438203761
56 36.7440683896342
57 35.336741378374
58 36.2094797693659
59 40.1807104821594
60 39.8678883857275
61 39.2385240419153
62 43.8500059001989
63 42.9387447201591
64 42.8681891094606
65 45.2389512875685
66 45.9360676967215
67 44.6966674907105
68 45.4256006592351
69 45.0841871940547
70 46.9231164219104
71 46.206219804195
72 46.137475843356
73 47.0258406746848
74 51.9679925397478
75 52.7113940317983
76 53.2898618921053
77 55.4404361803509
78 56.6282356109474
79 56.8820284887579
80 56.7353027910063
81 55.4525022328051
82 56.3227751195774
83 56.2807667623286
84 57.0238067431962
85 56.5052587278903
86 56.7349403156456
87 58.3404922525165
88 62.7935471353465
89 62.6513443749439
90 59.0159688332884
91 57.5471750666307
92 57.5733600533046
93 59.1542480426437
94 60.9457051007816
95 61.7149040806253
96 64.4365832645002
97 68.1090399449335
98 69.2973986226135
99 72.1559322314241
100 70.8116791184726
101 69.2081766281114
102 69.3922679691558
103 69.553107708658
104 69.8955128335931
105 71.8113436002078
106 68.8560548801662
107 68.9125905707997
108 66.6822191233064
109 69.0392352986451
110 68.7866482389161
111 72.9392985911329
112 72.2039388729063
113 74.1196244316584
114 75.9484195453267
115 77.2239089695947
116 75.5946138423424
117 74.1364844072073
118 73.4704875257658
119 77.0467166872793
120 74.4255666831568
121 74.3514066798588
122 71.123785343887
123 73.8712016084429
124 71.6143146200877
125 70.2581116960701
126 71.0073760235228
127 73.7172074854849
128 70.1745459883879
129 68.7082501240437
130 69.4634067659016
131 68.6342054127213
132 71.9919376635104
133 73.686176797475
134 71.38184143798
135 71.8216264837173
136 70.9670878536405
137 72.6784302829124
138 73.1563708929966
139 73.984923381064
140 72.4142120381845
141 69.4811029638809
142 68.1311023711047
143 64.8889818968838
144 66.4550121841737
145 68.025089747339
146 68.6302117978712
147 67.3587761049636
148 67.2136075506375
149 65.9771127071767
150 63.7645901657414
151 62.6903921325931
152 62.2340403727411
153 61.2901589648596
154 61.6593338385543
155 59.6291270708435
156 59.7385216566748
157 60.2633839920065
158 57.7229471936052
159 58.9497844215508
160 58.7738342039073
161 58.9380340297925
162 58.695427223834
163 59.5999084457339
164 61.9358200899204
165 62.883902738603
166 64.2986955242158
167 64.7005164193726
168 62.9302131354981
169 57.7456305083985
170 56.4147110733854
171 53.7808888587084
172 53.8174577536333
173 52.4858262029067
174 55.8600009623253
175 57.4820207698603
176 62.5295699492216
177 59.9714692927106
178 62.2263087675018
179 63.4750736806681
180 60.5177922778678
181 64.5030871556276
182 64.6643230578354
183 67.534265112935
184 69.123872090348
185 68.9258576722784
186 69.217399471156
187 67.2367329102582
188 68.9931129948732
189 68.3727237292319
190 66.7097789833855
191 65.2281365200417
192 63.6586758827001
193 67.0907340394934
194 67.6627538982614
195 69.6514564519424
196 69.105205161554
197 71.7079507959098
198 71.6030539700612
199 70.1821098427156
200 66.4988612075058
201 62.368462299338
202 65.1817565061371
203 68.081658538243
204 71.489753497261
205 69.9472561311422
206 71.6933515715804
207 71.8517812572643
208 70.3221716724781
209 66.9169306713158
210 70.1811912037193
211 73.0730262963088
212 72.591001037047
213 72.731234162971
214 73.3674673303768
215 70.1219605309681
216 68.9061017581078
217 69.7494014064862
218 69.664281125189
219 71.2717582334845
220 69.1651265867876
221 70.7845946027634
222 73.9561290155441
223 72.6505832124353
224 69.1412332366149
225 70.3492332559586
226 73.7976532714335
227 72.7706426171468
228 73.7509674270508
229 77.5799139416406
230 71.7816044866458
231 72.26675692265
232 73.2682988714533
233 73.4869257638293
234 73.9966539443968
235 75.9674898221841
236 77.3383518577473
237 78.0947414861978
238 76.5671598556249
239 72.9328812178333
240 71.4407583075999
241 71.5901599794133
242 73.5176879835306
243 70.9605037201578
244 70.7801829761263
245 73.0661930475677
246 72.5452277713875
247 72.1744288837767
248 67.9107364403547
249 65.3126958189504
250 67.7223966551603
251 66.7831706574616
252 69.2002098593026
253 69.5492412207754
254 72.0762263099537
255 68.9650210479629
256 69.6602901717037
257 66.9742188040296
258 68.7846150432237
259 69.6934853679123
260 65.8186682943298
261 66.8457813021305
262 66.0151383750378
263 65.7798173666969
264 68.0614072266908
265 66.293019114686
266 66.4887286250821
267 63.987456233399
268 58.4672383200526
269 59.7111506560421
270 59.644573858167
271 58.9609257532003
272 63.7320472692269
273 67.4269044820482
274 66.4791435856385
275 65.4715348685108
276 66.7861545614753
277 69.5499036491803
278 66.9679762526775
279 65.6603276688087
280 61.2071354683803
281 60.4369550413709
282 58.6628240330967
283 58.3550925598107
284 58.1021273811819
285 60.2845819049455
286 59.3187921906231
287 58.9183070858318
288 55.6274656686655
289 58.180879201599
290 58.3406766946126
291 58.6329546890234
292 61.496937084552
293 61.8390896676416
294 63.43629840078
295 62.1579920539573
296 59.9362803098325
297 60.6782509145327
298 59.8878807316261
299 58.9589712519676
};
\addlegendentry{Time-aligned}
% \legend{};
\end{axis}

\end{tikzpicture}


==> figs/cart_new_baseline_smooth.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.52]

% \definecolor{sourcecolor}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{ourcolor}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{singlecolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{auxcolor}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{tunecolor}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{aligncolor}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend columns=6, 
legend cell align={left},
legend style={at={(0, 1.3)}, anchor=north west, fill opacity=0, draw opacity=0, text opacity=0, draw=white!80!black, font=\Large, column sep=0.2cm},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
tick align=outside,
tick pos=left,
title={\Large{\textbf{Vec-to-pixel: CartPole}}},
x grid style={white!69.0196078431373!black},
xlabel={Episodes},
xmajorgrids,
xmin=-1.2, xmax=25.2,
xtick={0,5,10,15,20,25},
xticklabels={0,50,100,150,200,250},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Return},
ymajorgrids,
ymin=4.88449960922675, ymax=150.123815244617,
ytick style={color=black}
]
\path [fill=sourcecolor, fill opacity=0.2]
(axis cs:0,16.8934)
--(axis cs:0,15.5197666666667)
--(axis cs:1,14.7664733333333)
--(axis cs:2,14.0025053333333)
--(axis cs:3,13.5232776)
--(axis cs:4,13.4385887466667)
--(axis cs:5,17.9400443306667)
--(axis cs:6,27.5144287978667)
--(axis cs:7,38.9831163716267)
--(axis cs:8,55.212459763968)
--(axis cs:9,66.2479478111744)
--(axis cs:10,74.9358115822729)
--(axis cs:11,82.2986425991516)
--(axis cs:12,88.991080745988)
--(axis cs:13,95.6643045967904)
--(axis cs:14,100.048943677432)
--(axis cs:15,102.521888275279)
--(axis cs:16,108.023643953557)
--(axis cs:17,110.281741829512)
--(axis cs:18,111.720626796943)
--(axis cs:19,113.481081437554)
--(axis cs:20,114.769118483377)
--(axis cs:21,113.674514786701)
--(axis cs:22,113.453991829361)
--(axis cs:23,111.079626796822)
--(axis cs:24,112.209654770791)
--(axis cs:24,145.132212304183)
--(axis cs:24,145.132212304183)
--(axis cs:23,143.897698713562)
--(axis cs:22,145.884573391953)
--(axis cs:21,146.217083406608)
--(axis cs:20,145.709470924926)
--(axis cs:19,143.596663656158)
--(axis cs:18,141.055796236864)
--(axis cs:17,139.745503629413)
--(axis cs:16,136.377304536767)
--(axis cs:15,131.779780670958)
--(axis cs:14,129.227225838698)
--(axis cs:13,124.378065631706)
--(axis cs:12,117.401282039632)
--(axis cs:11,110.211710882873)
--(axis cs:10,101.766271936925)
--(axis cs:9,92.0639649211563)
--(axis cs:8,81.004697818112)
--(axis cs:7,63.89557227264)
--(axis cs:6,47.0077153408)
--(axis cs:5,30.980994176)
--(axis cs:4,20.54074272)
--(axis cs:3,16.5550784)
--(axis cs:2,15.4288146666667)
--(axis cs:1,16.0567266666667)
--(axis cs:0,16.8934)
--cycle;

\path [fill=ourcolor, fill opacity=0.2]
(axis cs:0,17.5200333333333)
--(axis cs:0,15.7766666666667)
--(axis cs:1,14.9273266666667)
--(axis cs:2,14.0971946666667)
--(axis cs:3,13.7443424)
--(axis cs:4,13.3634672533333)
--(axis cs:5,13.1714404693333)
--(axis cs:6,14.2544057088)
--(axis cs:7,17.47462456704)
--(axis cs:8,22.7875129869653)
--(axis cs:9,28.8686170562389)
--(axis cs:10,32.9673269783245)
--(axis cs:11,38.7043549159929)
--(axis cs:12,45.099330599461)
--(axis cs:13,50.7748911462355)
--(axis cs:14,57.206719583655)
--(axis cs:15,62.1070223335907)
--(axis cs:16,66.6016178668725)
--(axis cs:17,71.961474293498)
--(axis cs:18,74.2803261014651)
--(axis cs:19,76.7432742145054)
--(axis cs:20,78.4036593716043)
--(axis cs:21,79.8837074972835)
--(axis cs:22,82.1033526644934)
--(axis cs:23,84.0400287982614)
--(axis cs:24,85.5673497052758)
--(axis cs:24,122.559536332682)
--(axis cs:24,122.559536332682)
--(axis cs:23,121.368053749186)
--(axis cs:22,119.802892186482)
--(axis cs:21,117.431898566436)
--(axis cs:20,115.231406541379)
--(axis cs:19,113.43999984339)
--(axis cs:18,112.656383137571)
--(axis cs:17,111.450328921963)
--(axis cs:16,108.807886152454)
--(axis cs:15,105.709724357234)
--(axis cs:14,100.833255446543)
--(axis cs:13,93.0959693081788)
--(axis cs:12,83.1667533018901)
--(axis cs:11,74.1150082940293)
--(axis cs:10,64.0781020342033)
--(axis cs:9,55.7092192094208)
--(axis cs:8,44.1769573451093)
--(axis cs:7,32.29913001472)
--(axis cs:6,22.0454125184)
--(axis cs:5,16.767315648)
--(axis cs:4,16.0736612266667)
--(axis cs:3,15.9511432)
--(axis cs:2,15.6197373333333)
--(axis cs:1,16.62548)
--(axis cs:0,17.5200333333333)
--cycle;

\path [fill=singlecolor, fill opacity=0.2]
(axis cs:0,17.3934)
--(axis cs:0,16.2499)
--(axis cs:1,15.28858)
--(axis cs:2,14.4008506666667)
--(axis cs:3,13.8652605333333)
--(axis cs:4,13.4781950933333)
--(axis cs:5,12.871209408)
--(axis cs:6,12.3516208597333)
--(axis cs:7,11.8745833544533)
--(axis cs:8,11.4862866835627)
--(axis cs:9,11.6351093468501)
--(axis cs:10,11.9799008108134)
--(axis cs:11,14.5527406486508)
--(axis cs:12,17.8994058522539)
--(axis cs:13,21.0610113484698)
--(axis cs:14,24.0045490787758)
--(axis cs:15,27.6499659296873)
--(axis cs:16,32.2678594104165)
--(axis cs:17,36.8589008616666)
--(axis cs:18,40.9687140226666)
--(axis cs:19,43.0093845514666)
--(axis cs:20,44.6143609745066)
--(axis cs:21,45.5353687796053)
--(axis cs:22,45.9020950236842)
--(axis cs:23,46.9733693522807)
--(axis cs:24,50.2306888151579)
--(axis cs:24,82.7154981642053)
--(axis cs:24,82.7154981642053)
--(axis cs:23,81.0365477052567)
--(axis cs:22,81.2146179649042)
--(axis cs:21,82.1995807894636)
--(axis cs:20,82.9677343201628)
--(axis cs:19,81.5492845668702)
--(axis cs:18,78.6011723752544)
--(axis cs:17,73.7530821357346)
--(axis cs:16,69.1273610030016)
--(axis cs:15,62.605126253752)
--(axis cs:14,58.0979661505234)
--(axis cs:13,54.1891410214876)
--(axis cs:12,47.6212262768595)
--(axis cs:11,39.460474512741)
--(axis cs:10,31.3205348075929)
--(axis cs:9,25.2638018428245)
--(axis cs:8,21.1097189701973)
--(axis cs:7,18.40703204608)
--(axis cs:6,14.9054067242667)
--(axis cs:5,14.3166417386667)
--(axis cs:4,14.7466105066667)
--(axis cs:3,15.1915714666667)
--(axis cs:2,15.6986226666667)
--(axis cs:1,16.3573866666667)
--(axis cs:0,17.3934)
--cycle;

\path [fill=auxcolor, fill opacity=0.2]
(axis cs:0,16.51)
--(axis cs:0,15.3233333333333)
--(axis cs:1,14.65798)
--(axis cs:2,13.9856906666667)
--(axis cs:3,13.8665125333333)
--(axis cs:4,13.63516336)
--(axis cs:5,13.3774040213333)
--(axis cs:6,13.1285165504)
--(axis cs:7,12.97399324032)
--(axis cs:8,13.2511612589227)
--(axis cs:9,14.2843423404715)
--(axis cs:10,17.0893338723772)
--(axis cs:11,22.0150404312351)
--(axis cs:12,29.0709723449881)
--(axis cs:13,37.4358912093238)
--(axis cs:14,45.8956863007924)
--(axis cs:15,53.2935823739672)
--(axis cs:16,59.7153858991738)
--(axis cs:17,64.4622420526724)
--(axis cs:18,69.2150736421379)
--(axis cs:19,71.342045580377)
--(axis cs:20,72.9216164643016)
--(axis cs:21,70.9211665047746)
--(axis cs:22,69.7513532038197)
--(axis cs:23,68.6933158963891)
--(axis cs:24,67.9363927171113)
--(axis cs:24,100.505509826687)
--(axis cs:24,100.505509826687)
--(axis cs:23,100.164137283359)
--(axis cs:22,101.596321604199)
--(axis cs:21,102.576002005249)
--(axis cs:20,105.309260839895)
--(axis cs:19,105.091092716535)
--(axis cs:18,104.241174229002)
--(axis cs:17,100.204692786252)
--(axis cs:16,95.3427409828156)
--(axis cs:15,89.2963095618529)
--(axis cs:14,82.3414119523161)
--(axis cs:13,73.3840066070618)
--(axis cs:12,61.1377332588272)
--(axis cs:11,50.0385249068674)
--(axis cs:10,39.5310228002509)
--(axis cs:9,32.5734535003136)
--(axis cs:8,26.1035335420587)
--(axis cs:7,20.12308359424)
--(axis cs:6,17.5461711594667)
--(axis cs:5,16.486955616)
--(axis cs:4,15.8503528533333)
--(axis cs:3,15.6987077333333)
--(axis cs:2,15.5150013333333)
--(axis cs:1,15.8586933333333)
--(axis cs:0,16.51)
--cycle;

\path [fill=tunecolor, fill opacity=0.2]
(axis cs:0,23.5400666666667)
--(axis cs:0,19.9627666666667)
--(axis cs:1,19.6502133333333)
--(axis cs:2,19.8287973333333)
--(axis cs:3,20.7723245333333)
--(axis cs:4,22.0011662933333)
--(axis cs:5,24.1549197013333)
--(axis cs:6,28.5938157610667)
--(axis cs:7,32.0733526088533)
--(axis cs:8,34.6110220870827)
--(axis cs:9,37.9157376696661)
--(axis cs:10,40.8037501357329)
--(axis cs:11,42.5340734419197)
--(axis cs:12,44.2315587535357)
--(axis cs:13,45.6370403361619)
--(axis cs:14,46.2448989355962)
--(axis cs:15,46.5315458151436)
--(axis cs:16,46.2589433187816)
--(axis cs:17,46.9977946550252)
--(axis cs:18,47.9375090573535)
--(axis cs:19,48.1739805792162)
--(axis cs:20,48.3435911300396)
--(axis cs:21,48.5757395706983)
--(axis cs:22,47.6298716565587)
--(axis cs:23,45.5349706585803)
--(axis cs:24,43.6548231935309)
--(axis cs:24,69.1449849655404)
--(axis cs:24,69.1449849655404)
--(axis cs:23,70.9902978735922)
--(axis cs:22,73.1101306753235)
--(axis cs:21,74.0259133441544)
--(axis cs:20,73.673216680193)
--(axis cs:19,72.8954125169079)
--(axis cs:18,72.5540906461349)
--(axis cs:17,73.1617299743353)
--(axis cs:16,73.4377874679191)
--(axis cs:15,73.7054843348989)
--(axis cs:14,74.4684470852903)
--(axis cs:13,73.5009088566129)
--(axis cs:12,71.7793444040995)
--(axis cs:11,68.4158388384577)
--(axis cs:10,65.0717485480721)
--(axis cs:9,58.7662273517568)
--(axis cs:8,52.3653175230293)
--(axis cs:7,45.6937885704533)
--(axis cs:6,39.5997190464)
--(axis cs:5,33.5531571413333)
--(axis cs:4,29.5101964266667)
--(axis cs:3,27.9591205333333)
--(axis cs:2,25.8313506666667)
--(axis cs:1,23.8203133333333)
--(axis cs:0,23.5400666666667)
--cycle;

\path [fill=aligncolor, fill opacity=0.2]
(axis cs:0,29.0536)
--(axis cs:0,22.5963333333333)
--(axis cs:1,22.4683866666667)
--(axis cs:2,22.2626426666667)
--(axis cs:3,22.9900941333333)
--(axis cs:4,23.8366619733333)
--(axis cs:5,25.772662912)
--(axis cs:6,28.5119436629333)
--(axis cs:7,32.29988826368)
--(axis cs:8,36.3084172776107)
--(axis cs:9,40.8093871554219)
--(axis cs:10,44.1400630576708)
--(axis cs:11,48.0646171128033)
--(axis cs:12,50.358147023576)
--(axis cs:13,52.9042109521941)
--(axis cs:14,53.199335428422)
--(axis cs:15,51.8933950094042)
--(axis cs:16,51.7293826741901)
--(axis cs:17,51.4367194726854)
--(axis cs:18,53.0378089114816)
--(axis cs:19,54.6131071291853)
--(axis cs:20,55.0342257033483)
--(axis cs:21,56.3016805626786)
--(axis cs:22,57.4805711168095)
--(axis cs:23,58.552170226781)
--(axis cs:24,58.2678828480914)
--(axis cs:24,79.5770715910615)
--(axis cs:24,79.5770715910615)
--(axis cs:23,79.8354478221602)
--(axis cs:22,78.7149681110335)
--(axis cs:21,76.4426268054586)
--(axis cs:20,74.8068835068232)
--(axis cs:19,74.0042710501957)
--(axis cs:18,73.179297146078)
--(axis cs:17,71.8153547659308)
--(axis cs:16,71.7775101240802)
--(axis cs:15,72.1245126551002)
--(axis cs:14,72.5431074855419)
--(axis cs:13,71.491351023594)
--(axis cs:12,67.8436554461592)
--(axis cs:11,65.048544307699)
--(axis cs:10,58.2131553846238)
--(axis cs:9,53.2077692307797)
--(axis cs:8,47.6610615384747)
--(axis cs:7,42.24699358976)
--(axis cs:6,37.0219586538667)
--(axis cs:5,33.266589984)
--(axis cs:4,30.8482458133333)
--(axis cs:3,29.9244322666667)
--(axis cs:2,29.1591653333333)
--(axis cs:1,28.8838733333333)
--(axis cs:0,29.0536)
--cycle;

\addplot [very thick, dashed, sourcecolor]
table {%
0 16.2478733333333
1 15.44514
2 14.7270566666667
3 14.847866
4 16.4081841333333
5 23.8736433066667
6 36.6648219786667
7 50.7961069162667
8 67.60991019968
9 78.769666159744
10 88.1231709277952
11 96.1980454089028
12 103.006752993789
13 109.960690395031
14 114.529135649358
15 117.148232519487
16 122.246049348923
17 124.958564812471
18 126.404045849977
19 128.481754013315
20 130.330389877319
21 130.353660568522
22 130.045023788151
23 128.02350303052
24 129.22940375775
};
\addlegendentry{Source}
\addplot [ultra thick, ourcolor]
table {%
0 16.6343166666667
1 15.73184
2 14.820312
3 14.7757656
4 14.5874758133333
5 14.766051984
6 17.6420569205333
7 24.26395286976
8 32.7358176291413
9 41.6176314366464
10 47.9024911493171
11 55.718908252787
12 64.0335872688963
13 72.1972464817837
14 79.228191185427
15 84.0908376150082
16 87.9768107586732
17 91.9655566069386
18 93.8202119522175
19 95.5230728951074
20 96.8409656494192
21 98.7009798528687
22 101.044838548962
23 102.475850172503
24 103.913676138002
};
\addlegendentry{Transfer (ours)}
\addplot [very thick, singlecolor]
table {%
0 16.8155366666667
1 15.8145746666667
2 15.0134324
3 14.4889472533333
4 14.0733404693333
5 13.5136150421333
6 13.3565207003733
7 14.1356932269653
8 14.7872572482389
9 16.7333104652578
10 19.5728037055396
11 25.2558976310983
12 31.030819438212
13 36.0569062172363
14 39.592068973789
15 43.8332931790312
16 49.4307538765583
17 54.4377637679133
18 58.9349870143306
19 61.5066836114645
20 63.0956308891716
21 63.1745733780039
22 62.9611180357365
23 63.4156917619225
24 66.1904720762047
};
\addlegendentry{Single}
\addplot [very thick, auxcolor]
table {%
0 15.9668833333333
1 15.2741913333333
2 14.7272950666667
3 14.74731472
4 14.6274904426667
5 14.7523363541333
6 15.0281457499733
7 15.9464125999787
8 18.5216194133163
9 22.073243530653
10 27.0040161578557
11 34.7627409262846
12 43.8871954076943
13 54.4158356594888
14 63.4261398609244
15 70.7328445554062
16 77.1242023109916
17 82.0273298487933
18 86.3761225457013
19 87.9161433698944
20 89.0288406959155
21 86.8452458900657
22 85.8526460453859
23 84.7025881696421
24 84.1436192023803
};
\addlegendentry{Auxiliary}
\addplot [very thick, tunecolor]
table {%
0 21.62879
1 21.553708
2 22.4175397333333
3 23.9763444533333
4 25.4706802293333
5 28.5177075168
6 33.71485001344
7 38.5543326774187
8 42.9946114752683
9 47.9693911802146
10 52.542062277505
11 55.096479822004
12 57.4657885242699
13 58.9432128194159
14 59.8305215888661
15 59.7213186044262
16 59.3728482168743
17 59.5361959068328
18 59.9331120587995
19 60.2205263137063
20 60.4547497176317
21 60.779784440772
22 59.774000885951
23 57.6089780420941
24 55.7939171003419
};
\addlegendentry{Finetune}
\addplot [very thick, aligncolor]
table {%
0 25.3624733333333
1 25.2618166666667
2 25.2886586666667
3 26.1024509333333
4 27.0382867466667
5 29.2781913973333
6 32.5208271178667
7 37.1501350276267
8 41.7850760221013
9 46.8503434843477
10 51.0819774541448
11 56.3087319633159
12 58.854598903986
13 61.8547051231888
14 62.4111554318844
15 61.5677950121742
16 61.3406020097393
17 61.1526282744581
18 62.6979646195665
19 63.9595436956532
20 64.6070636231892
21 66.1843162318847
22 67.9434603188411
23 68.9025409217395
24 68.666244070725
};
\addlegendentry{Time-aligned}
\end{axis}

\end{tikzpicture}


==> figs/cart_result.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.5,1,0.5}
\definecolor{color1}{rgb}{0,0,1}
\definecolor{color2}{rgb}{1,0,0}

\begin{axis}[
legend columns=6, 
legend cell align={left},
legend style={at={(0, 1.15)}, anchor=north west, fill opacity=0, draw opacity=0, text opacity=0, draw=white!80!black, font=\Large, column sep=0.5cm},
% legend cell align={left},
% legend style={
%   fill opacity=0.3,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
title={CheetahRun},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xlabel={Episodes},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=2.49412054755805, ymax=169.715161460104,
ytick style={color=black},
ylabel={Episodic Return},
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,24.9)
--(axis cs:0,18.4993333333333)
--(axis cs:1,18.2390666666667)
--(axis cs:2,17.5845866666667)
--(axis cs:3,16.9808693333333)
--(axis cs:4,16.3313621333333)
--(axis cs:5,15.9182897066667)
--(axis cs:6,15.354498432)
--(axis cs:7,14.8435987456)
--(axis cs:8,14.17487899648)
--(axis cs:9,13.8397698638507)
--(axis cs:10,13.2851492244139)
--(axis cs:11,12.8081193795311)
--(axis cs:12,12.4331621702915)
--(axis cs:13,12.1264630695666)
--(axis cs:14,11.7411704556533)
--(axis cs:15,11.3862030311893)
--(axis cs:16,11.1688957582847)
--(axis cs:17,10.9217832732945)
--(axis cs:18,10.8974266186356)
--(axis cs:19,10.7379412949085)
--(axis cs:20,10.6103530359268)
--(axis cs:21,10.5282157620747)
--(axis cs:22,10.4491726096598)
--(axis cs:23,10.3793380877278)
--(axis cs:24,10.3967371368489)
--(axis cs:25,10.5773897094791)
--(axis cs:26,10.6818451009167)
--(axis cs:27,10.7121427474)
--(axis cs:28,10.64971419792)
--(axis cs:29,10.599771358336)
--(axis cs:30,10.4531504200021)
--(axis cs:31,10.442453669335)
--(axis cs:32,10.500562935468)
--(axis cs:33,10.5603836817078)
--(axis cs:34,10.5883069453662)
--(axis cs:35,10.5571788896263)
--(axis cs:36,10.392343111701)
--(axis cs:37,10.3405411560275)
--(axis cs:38,10.279032924822)
--(axis cs:39,10.4164263398576)
--(axis cs:40,10.4131410718861)
--(axis cs:41,10.2438461908422)
--(axis cs:42,10.0950769526738)
--(axis cs:43,10.156061562139)
--(axis cs:44,10.2180492497112)
--(axis cs:45,10.1609727331023)
--(axis cs:46,10.2086448531485)
--(axis cs:47,10.3068492158521)
--(axis cs:48,10.518812706015)
--(axis cs:49,10.7283834981454)
--(axis cs:50,11.4027067985163)
--(axis cs:51,11.1554321054797)
--(axis cs:52,11.6707456843838)
--(axis cs:53,14.016396547507)
--(axis cs:54,17.4051172380056)
--(axis cs:55,19.1898271237378)
--(axis cs:56,21.5508616989903)
--(axis cs:57,23.4805560258589)
--(axis cs:58,25.0165114873538)
--(axis cs:59,26.439409189883)
--(axis cs:60,27.1246606852397)
--(axis cs:61,27.9586618815251)
--(axis cs:62,30.1997295052201)
--(axis cs:63,32.3581836041761)
--(axis cs:64,35.2131468833409)
--(axis cs:65,39.1701175066727)
--(axis cs:66,42.4954273386715)
--(axis cs:67,45.0137418709372)
--(axis cs:68,46.4239268300831)
--(axis cs:69,49.0055414640665)
--(axis cs:70,50.8776998379198)
--(axis cs:71,55.4195598703359)
--(axis cs:72,59.180781229602)
--(axis cs:73,64.5445583170149)
--(axis cs:74,68.4008466536119)
--(axis cs:75,74.2806106562229)
--(axis cs:76,77.4704218583116)
--(axis cs:77,82.1225374866493)
--(axis cs:78,83.5778966559861)
--(axis cs:79,80.8215173247889)
--(axis cs:80,78.2214805264978)
--(axis cs:81,83.7031177545316)
--(axis cs:82,86.5611608702919)
--(axis cs:83,90.2954620295669)
--(axis cs:84,91.4755696236535)
--(axis cs:85,96.0392556989228)
--(axis cs:86,97.2634712258049)
--(axis cs:87,100.457376980644)
--(axis cs:88,99.6458349178485)
--(axis cs:89,99.4231346009454)
--(axis cs:90,100.631374347423)
--(axis cs:91,101.818232811272)
--(axis cs:92,100.893986249017)
--(axis cs:93,104.634322332547)
--(axis cs:94,103.840724532704)
--(axis cs:95,101.992512959497)
--(axis cs:96,103.340277034264)
--(axis cs:97,103.425554960745)
--(axis cs:98,104.506643968596)
--(axis cs:99,104.545115174877)
--(axis cs:100,100.867625473235)
--(axis cs:101,105.267433711921)
--(axis cs:102,104.833746969537)
--(axis cs:103,106.032130908963)
--(axis cs:104,104.55170472717)
--(axis cs:105,110.140563781736)
--(axis cs:106,108.285651025389)
--(axis cs:107,108.240187486978)
--(axis cs:108,109.585349989582)
--(axis cs:109,107.914679991666)
--(axis cs:110,104.938010659999)
--(axis cs:111,109.863608527999)
--(axis cs:112,111.843620155733)
--(axis cs:113,114.33402945792)
--(axis cs:114,114.579956899669)
--(axis cs:115,113.787432186402)
--(axis cs:116,112.203212415788)
--(axis cs:117,109.782236599297)
--(axis cs:118,109.992189279438)
--(axis cs:119,110.23995142355)
--(axis cs:120,107.631894472174)
--(axis cs:121,110.011648911072)
--(axis cs:122,113.220385795524)
--(axis cs:123,116.101775303086)
--(axis cs:124,114.166153575802)
--(axis cs:125,111.585189527308)
--(axis cs:126,111.10128495518)
--(axis cs:127,114.600361297477)
--(axis cs:128,116.020089037982)
--(axis cs:129,110.682271230386)
--(axis cs:130,110.072350317642)
--(axis cs:131,108.697413587447)
--(axis cs:132,107.177330869957)
--(axis cs:133,111.481598029299)
--(axis cs:134,113.690878423439)
--(axis cs:135,113.698969405418)
--(axis cs:136,115.378042191001)
--(axis cs:137,113.815633752801)
--(axis cs:138,112.398240335574)
--(axis cs:139,109.825192268459)
--(axis cs:140,112.373153814767)
--(axis cs:141,116.045056385147)
--(axis cs:142,114.414978441451)
--(axis cs:143,113.137182753161)
--(axis cs:144,113.289612869195)
--(axis cs:145,112.051156962023)
--(axis cs:146,114.653992236285)
--(axis cs:147,115.175793789028)
--(axis cs:148,112.999835031222)
--(axis cs:149,111.386134691645)
--(axis cs:150,106.928774419982)
--(axis cs:151,105.575619535986)
--(axis cs:152,104.706562295455)
--(axis cs:153,106.298316503031)
--(axis cs:154,108.491853202425)
--(axis cs:155,108.406615895273)
--(axis cs:156,108.778626049552)
--(axis cs:157,111.188100839641)
--(axis cs:158,112.356080671713)
--(axis cs:159,110.451397870704)
--(axis cs:160,109.86758496323)
--(axis cs:161,111.720201303917)
--(axis cs:162,110.6828277098)
--(axis cs:163,108.56586216784)
--(axis cs:164,105.963956400939)
--(axis cs:165,110.043965120751)
--(axis cs:166,110.348238763268)
--(axis cs:167,112.598324343947)
--(axis cs:168,112.718592808491)
--(axis cs:169,111.939807580126)
--(axis cs:170,112.497846064101)
--(axis cs:171,110.697343517948)
--(axis cs:172,110.271208147691)
--(axis cs:173,111.683099851486)
--(axis cs:174,112.184679881189)
--(axis cs:175,113.380477238285)
--(axis cs:176,116.777181790628)
--(axis cs:177,115.268412099169)
--(axis cs:178,116.881263012668)
--(axis cs:179,115.865010410135)
--(axis cs:180,117.952008328108)
--(axis cs:181,118.780606662486)
--(axis cs:182,119.110751996656)
--(axis cs:183,117.986534930658)
--(axis cs:184,117.113894611193)
--(axis cs:185,117.450249022288)
--(axis cs:186,116.766732551163)
--(axis cs:187,113.778986040931)
--(axis cs:188,110.022655499411)
--(axis cs:189,108.738124399529)
--(axis cs:190,110.79016618629)
--(axis cs:191,112.704066282365)
--(axis cs:192,114.449919692559)
--(axis cs:193,118.905402420714)
--(axis cs:194,117.284255269904)
--(axis cs:195,116.62607088259)
--(axis cs:196,118.160590039405)
--(axis cs:197,112.487272031524)
--(axis cs:198,115.056417625219)
--(axis cs:199,108.964200766842)
--(axis cs:199,155.766092696321)
--(axis cs:199,155.766092696321)
--(axis cs:198,159.465449203735)
--(axis cs:197,158.013644838002)
--(axis cs:196,160.957222714169)
--(axis cs:195,159.246195059378)
--(axis cs:194,159.823660490889)
--(axis cs:193,161.228992280278)
--(axis cs:192,158.460490350348)
--(axis cs:191,157.900362937935)
--(axis cs:190,155.875370339085)
--(axis cs:189,155.366629590523)
--(axis cs:188,156.249536988154)
--(axis cs:187,157.536837901859)
--(axis cs:186,160.118630710657)
--(axis cs:185,162.114205054988)
--(axis cs:184,161.642422985402)
--(axis cs:183,159.577028731752)
--(axis cs:182,159.220119248023)
--(axis cs:181,159.850149060029)
--(axis cs:180,156.945936325036)
--(axis cs:179,157.665587072962)
--(axis cs:178,157.623067174536)
--(axis cs:177,157.28608396817)
--(axis cs:176,159.448854960212)
--(axis cs:175,156.925318700265)
--(axis cs:174,156.456565041998)
--(axis cs:173,156.678956302498)
--(axis cs:172,154.989612044789)
--(axis cs:171,153.944765055986)
--(axis cs:170,155.105539653316)
--(axis cs:169,154.136757899978)
--(axis cs:168,154.570447374973)
--(axis cs:167,154.887892552049)
--(axis cs:166,153.309615690062)
--(axis cs:165,153.13585294591)
--(axis cs:164,149.977399515721)
--(axis cs:163,151.963082727985)
--(axis cs:162,153.536853409981)
--(axis cs:161,154.435066762476)
--(axis cs:160,152.501583453095)
--(axis cs:159,151.833395983036)
--(axis cs:158,152.665911645462)
--(axis cs:157,152.721889556827)
--(axis cs:156,151.860028612701)
--(axis cs:155,149.865369099209)
--(axis cs:154,150.356211374011)
--(axis cs:153,148.019847550847)
--(axis cs:152,145.739976105226)
--(axis cs:151,147.790553464866)
--(axis cs:150,148.887441831082)
--(axis cs:149,151.641302288853)
--(axis cs:148,153.293044527732)
--(axis cs:147,153.849305659666)
--(axis cs:146,152.202965407915)
--(axis cs:145,150.553206759894)
--(axis cs:144,151.274258449868)
--(axis cs:143,151.166239729001)
--(axis cs:142,152.364966327918)
--(axis cs:141,153.964374576565)
--(axis cs:140,151.488718220706)
--(axis cs:139,150.209814442549)
--(axis cs:138,152.703934719853)
--(axis cs:137,153.721251733149)
--(axis cs:136,155.543231333103)
--(axis cs:135,153.456122499712)
--(axis cs:134,152.710236457974)
--(axis cs:133,150.1711289058)
--(axis cs:132,146.930577798917)
--(axis cs:131,147.888222248647)
--(axis cs:130,146.668277810808)
--(axis cs:129,147.735263930177)
--(axis cs:128,151.526663246054)
--(axis cs:127,151.474245724235)
--(axis cs:126,149.559307155293)
--(axis cs:125,151.29796727745)
--(axis cs:124,152.296209096813)
--(axis cs:123,152.886761371016)
--(axis cs:122,149.541035047103)
--(axis cs:121,145.809377142212)
--(axis cs:120,143.969971427765)
--(axis cs:119,145.99554761804)
--(axis cs:118,146.260267855883)
--(axis cs:117,144.933334819854)
--(axis cs:116,147.965918524818)
--(axis cs:115,150.457231489355)
--(axis cs:114,151.629789361694)
--(axis cs:113,151.020236702118)
--(axis cs:112,149.182545877647)
--(axis cs:111,147.327432347059)
--(axis cs:110,143.766373767157)
--(axis cs:109,147.057633875613)
--(axis cs:108,147.455292344517)
--(axis cs:107,147.710198763979)
--(axis cs:106,147.102831788307)
--(axis cs:105,148.044539735384)
--(axis cs:104,144.76367466923)
--(axis cs:103,145.743093336538)
--(axis cs:102,145.126616670672)
--(axis cs:101,144.32402083834)
--(axis cs:100,139.986442714592)
--(axis cs:99,143.790970059907)
--(axis cs:98,144.854212574884)
--(axis cs:97,144.816349051938)
--(axis cs:96,145.944769648256)
--(axis cs:95,143.87221206032)
--(axis cs:94,145.404598408733)
--(axis cs:93,147.52158134425)
--(axis cs:92,145.251476680312)
--(axis cs:91,145.955512517057)
--(axis cs:90,144.235973979654)
--(axis cs:89,143.019300807901)
--(axis cs:88,143.848292676543)
--(axis cs:87,145.760282512345)
--(axis cs:86,143.357519807098)
--(axis cs:85,143.871733092206)
--(axis cs:84,139.597999698591)
--(axis cs:83,138.721832956572)
--(axis cs:82,135.518124529049)
--(axis cs:81,131.997072327977)
--(axis cs:80,126.953923743305)
--(axis cs:79,131.433488012465)
--(axis cs:78,132.735943348914)
--(axis cs:77,132.194179186143)
--(axis cs:76,128.750723982678)
--(axis cs:75,125.871654978348)
--(axis cs:74,119.539235389602)
--(axis cs:73,116.256627570335)
--(axis cs:72,111.853951129586)
--(axis cs:71,106.975355578649)
--(axis cs:70,101.858777806645)
--(axis cs:69,101.339638924973)
--(axis cs:68,98.8880486562156)
--(axis cs:67,97.0331441536029)
--(axis cs:66,93.5073468586703)
--(axis cs:65,88.5722669066712)
--(axis cs:64,82.6647503000056)
--(axis cs:63,78.9808545416737)
--(axis cs:62,75.0921515104255)
--(axis cs:61,70.6149393880318)
--(axis cs:60,67.3095075683731)
--(axis cs:59,66.9943844604664)
--(axis cs:58,64.0396472422496)
--(axis cs:57,60.8146423861454)
--(axis cs:56,54.7167196493484)
--(axis cs:55,50.8125662283522)
--(axis cs:54,45.1819577854402)
--(axis cs:53,37.4852805651336)
--(axis cs:52,26.9566007064171)
--(axis cs:51,24.1872508830213)
--(axis cs:50,25.57564693711)
--(axis cs:49,21.3111420047208)
--(axis cs:48,21.1805108392344)
--(axis cs:47,20.600638549043)
--(axis cs:46,18.6006315196371)
--(axis cs:45,19.0841227328797)
--(axis cs:44,18.3800700827662)
--(axis cs:43,18.5833376034578)
--(axis cs:42,18.6785886709889)
--(axis cs:41,20.2232358387361)
--(axis cs:40,22.6540447984202)
--(axis cs:39,20.7758893313585)
--(axis cs:38,19.0105283308649)
--(axis cs:37,18.3046604135811)
--(axis cs:36,17.547492183643)
--(axis cs:35,15.1676152295538)
--(axis cs:34,14.1840190369422)
--(axis cs:33,14.2466071295111)
--(axis cs:32,14.1915089118888)
--(axis cs:31,13.8975528065277)
--(axis cs:30,13.9051910081597)
--(axis cs:29,13.3814887601996)
--(axis cs:28,13.3768609502495)
--(axis cs:27,13.5959928544785)
--(axis cs:26,13.0116577347648)
--(axis cs:25,12.856072168456)
--(axis cs:24,12.7116735439033)
--(axis cs:23,12.6561752632125)
--(axis cs:22,12.9368024123489)
--(axis cs:21,13.0375863487695)
--(axis cs:20,13.2134829359619)
--(axis cs:19,13.4001870032857)
--(axis cs:18,13.8002337541071)
--(axis cs:17,13.5417088593006)
--(axis cs:16,14.0188027407924)
--(axis cs:15,14.4400867593238)
--(axis cs:14,15.2333584491548)
--(axis cs:13,15.7748647281101)
--(axis cs:12,16.0434975768043)
--(axis cs:11,16.6709553043388)
--(axis cs:10,17.3719441304235)
--(axis cs:9,18.356596829696)
--(axis cs:8,19.07899603712)
--(axis cs:7,20.1486617130667)
--(axis cs:6,20.8190771413333)
--(axis cs:5,21.9737630933333)
--(axis cs:4,22.1837872)
--(axis cs:3,23.3463173333333)
--(axis cs:2,23.92448)
--(axis cs:1,24.2469333333333)
--(axis cs:0,24.9)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,29.134)
--(axis cs:0,16.6996666666667)
--(axis cs:1,16.7062)
--(axis cs:2,15.6982933333333)
--(axis cs:3,15.898568)
--(axis cs:4,15.7855210666667)
--(axis cs:5,15.07508352)
--(axis cs:6,14.7333334826667)
--(axis cs:7,14.2133334528)
--(axis cs:8,13.57066676224)
--(axis cs:9,13.4698000764587)
--(axis cs:10,12.5358400611669)
--(axis cs:11,12.6486053822669)
--(axis cs:12,12.4255509724802)
--(axis cs:13,11.7871074446508)
--(axis cs:14,11.6829526223873)
--(axis cs:15,11.3262954312432)
--(axis cs:16,11.3943030116612)
--(axis cs:17,11.3221090759956)
--(axis cs:18,11.0576872607965)
--(axis cs:19,11.2127498086372)
--(axis cs:20,11.0101331802431)
--(axis cs:21,11.1481065441945)
--(axis cs:22,10.8451519020222)
--(axis cs:23,10.7427881882845)
--(axis cs:24,10.4542305506276)
--(axis cs:25,10.3900511071687)
--(axis cs:26,10.552040885735)
--(axis cs:27,10.581632708588)
--(axis cs:28,10.3919728335371)
--(axis cs:29,10.593511600163)
--(axis cs:30,11.2614092801304)
--(axis cs:31,11.175794090771)
--(axis cs:32,11.1539686059501)
--(axis cs:33,11.0497748847601)
--(axis cs:34,10.7464865744747)
--(axis cs:35,10.6237892595798)
--(axis cs:36,10.8056314076638)
--(axis cs:37,11.6110384594644)
--(axis cs:38,13.0220307675715)
--(axis cs:39,13.8766912807239)
--(axis cs:40,14.7341530245791)
--(axis cs:41,14.5073224196633)
--(axis cs:42,13.5791246023973)
--(axis cs:43,12.8232330152512)
--(axis cs:44,12.3519197455343)
--(axis cs:45,12.0415357964274)
--(axis cs:46,11.8732286371419)
--(axis cs:47,11.7785162430469)
--(axis cs:48,11.8693463277708)
--(axis cs:49,12.4286770622167)
--(axis cs:50,12.4562749831067)
--(axis cs:51,12.471686653152)
--(axis cs:52,12.0040159891883)
--(axis cs:53,11.6565461246839)
--(axis cs:54,11.7116368997472)
--(axis cs:55,11.6225761864644)
--(axis cs:56,11.3513942825048)
--(axis cs:57,11.6811154260039)
--(axis cs:58,11.6181590074698)
--(axis cs:59,11.4011272059758)
--(axis cs:60,11.7607684314473)
--(axis cs:61,11.3085480784912)
--(axis cs:62,10.886838462793)
--(axis cs:63,10.3228041035677)
--(axis cs:64,10.6314432828542)
--(axis cs:65,11.0649546262833)
--(axis cs:66,11.2316303676933)
--(axis cs:67,11.663437627488)
--(axis cs:68,11.7106834353237)
--(axis cs:69,11.514946748259)
--(axis cs:70,11.9183573986072)
--(axis cs:71,11.6546192522191)
--(axis cs:72,11.3903620684419)
--(axis cs:73,11.3389563214202)
--(axis cs:74,11.3108983904695)
--(axis cs:75,11.9351187123756)
--(axis cs:76,12.3412949699005)
--(axis cs:77,12.9659026425871)
--(axis cs:78,13.4925221140696)
--(axis cs:79,14.2196176912557)
--(axis cs:80,15.6610941530046)
--(axis cs:81,15.1086753224037)
--(axis cs:82,14.7198735912563)
--(axis cs:83,14.6891655396717)
--(axis cs:84,16.3512657650707)
--(axis cs:85,16.9135459453899)
--(axis cs:86,17.3887700896452)
--(axis cs:87,17.8097494050495)
--(axis cs:88,18.3385995240396)
--(axis cs:89,18.8232796192317)
--(axis cs:90,19.6311570287187)
--(axis cs:91,18.6438589563083)
--(axis cs:92,18.6216871650466)
--(axis cs:93,18.3637497320373)
--(axis cs:94,19.4639997856298)
--(axis cs:95,20.8973998285039)
--(axis cs:96,20.8773865294698)
--(axis cs:97,20.8618425569091)
--(axis cs:98,21.3088073788606)
--(axis cs:99,21.3463792364219)
--(axis cs:100,22.6827700558041)
--(axis cs:101,22.1194160446433)
--(axis cs:102,22.1085995023813)
--(axis cs:103,24.6054796019051)
--(axis cs:104,26.4373170148574)
--(axis cs:105,28.8959869452192)
--(axis cs:106,29.7019228895087)
--(axis cs:107,31.1938716449403)
--(axis cs:108,32.3008306492856)
--(axis cs:109,33.3539311860951)
--(axis cs:110,33.9631449488761)
--(axis cs:111,32.0832492924342)
--(axis cs:112,34.8923327672807)
--(axis cs:113,37.4805328804912)
--(axis cs:114,39.0900929710597)
--(axis cs:115,40.0386077101811)
--(axis cs:116,40.5298861681449)
--(axis cs:117,39.3037756011826)
--(axis cs:118,40.496020480946)
--(axis cs:119,38.1033497180902)
--(axis cs:120,38.2958797744721)
--(axis cs:121,39.7697704862444)
--(axis cs:122,40.0269497223288)
--(axis cs:123,38.7814931111964)
--(axis cs:124,39.2909944889571)
--(axis cs:125,38.8581955911657)
--(axis cs:126,41.2581564729326)
--(axis cs:127,41.646125178346)
--(axis cs:128,43.8900334760102)
--(axis cs:129,43.6300934474748)
--(axis cs:130,43.1170747579799)
--(axis cs:131,42.7266598063839)
--(axis cs:132,43.5136611784404)
--(axis cs:133,42.2835289427523)
--(axis cs:134,42.0388898208685)
--(axis cs:135,42.8233118566948)
--(axis cs:136,44.9444494853559)
--(axis cs:137,46.2020262549514)
--(axis cs:138,45.5199543372944)
--(axis cs:139,45.3350301365022)
--(axis cs:140,46.0266907758684)
--(axis cs:141,44.4669526206947)
--(axis cs:142,41.5991620965558)
--(axis cs:143,41.3919963439113)
--(axis cs:144,40.1131304084624)
--(axis cs:145,39.8770376601032)
--(axis cs:146,38.5549634614159)
--(axis cs:147,38.1365041024661)
--(axis cs:148,39.9491366153062)
--(axis cs:149,39.2788426255783)
--(axis cs:150,37.7816741004626)
--(axis cs:151,37.4112059470368)
--(axis cs:152,37.6353647576294)
--(axis cs:153,39.5664251394369)
--(axis cs:154,41.0128734448828)
--(axis cs:155,40.4968320892396)
--(axis cs:156,41.042799004725)
--(axis cs:157,39.9337725371133)
--(axis cs:158,39.9864180296907)
--(axis cs:159,41.2884677570859)
--(axis cs:160,40.190307539002)
--(axis cs:161,39.3117793645349)
--(axis cs:162,40.607823491628)
--(axis cs:163,40.6240587933024)
--(axis cs:164,43.0785137013086)
--(axis cs:165,45.8425442943802)
--(axis cs:166,46.9673687688375)
--(axis cs:167,51.1667616817366)
--(axis cs:168,48.9328093453893)
--(axis cs:169,50.3129141429781)
--(axis cs:170,49.3760646477158)
--(axis cs:171,47.973985051506)
--(axis cs:172,52.3453213745381)
--(axis cs:173,50.2225237662972)
--(axis cs:174,53.2978190130377)
--(axis cs:175,52.2647885437635)
--(axis cs:176,52.0248308350108)
--(axis cs:177,55.065998001342)
--(axis cs:178,54.2253984010736)
--(axis cs:179,55.4589853875255)
--(axis cs:180,54.0044549766871)
--(axis cs:181,52.336697314683)
--(axis cs:182,53.7559578517464)
--(axis cs:183,55.7234329480638)
--(axis cs:184,58.145346358451)
--(axis cs:185,60.9090770867608)
--(axis cs:186,58.671195002742)
--(axis cs:187,59.9688893355269)
--(axis cs:188,59.1614448017549)
--(axis cs:189,59.1218225080706)
--(axis cs:190,59.0553246731231)
--(axis cs:191,61.5146597384985)
--(axis cs:192,60.5983944574655)
--(axis cs:193,63.5910488993057)
--(axis cs:194,63.4183057861112)
--(axis cs:195,65.9611112955557)
--(axis cs:196,64.9351557031112)
--(axis cs:197,64.1079912291556)
--(axis cs:198,62.9990596499912)
--(axis cs:199,64.2111810533263)
--(axis cs:199,106.005430194087)
--(axis cs:199,106.005430194087)
--(axis cs:198,105.714787742609)
--(axis cs:197,107.158651344927)
--(axis cs:196,107.588314181159)
--(axis cs:195,110.643726059782)
--(axis cs:194,108.369990908061)
--(axis cs:193,109.06007196841)
--(axis cs:192,107.474589960512)
--(axis cs:191,106.717154117307)
--(axis cs:190,102.995775979967)
--(axis cs:189,104.418636641626)
--(axis cs:188,104.989712468699)
--(axis cs:187,106.270307252541)
--(axis cs:186,103.887134065676)
--(axis cs:185,105.350000915428)
--(axis cs:184,104.111001144285)
--(axis cs:183,101.705084763689)
--(axis cs:182,97.9308559546119)
--(axis cs:181,96.0713199432648)
--(axis cs:180,97.1709832624144)
--(axis cs:179,98.979729078018)
--(axis cs:178,98.8246613475225)
--(axis cs:177,99.8632433510698)
--(axis cs:176,96.3115541888372)
--(axis cs:175,96.6714427360465)
--(axis cs:174,99.4058867533915)
--(axis cs:173,96.599025108406)
--(axis cs:172,100.490281385508)
--(axis cs:171,95.8522683985511)
--(axis cs:170,97.1230021648555)
--(axis cs:169,97.4899193727361)
--(axis cs:168,96.3786492159201)
--(axis cs:167,100.1230615199)
--(axis cs:166,95.6485768998752)
--(axis cs:165,94.7433877915107)
--(axis cs:164,91.0038180727217)
--(axis cs:163,89.0955225909021)
--(axis cs:162,89.8522365719609)
--(axis cs:161,87.9652123816178)
--(axis cs:160,90.1463488103556)
--(axis cs:159,91.2074360129445)
--(axis cs:158,87.7160450161807)
--(axis cs:157,88.6030562702258)
--(axis cs:156,90.3450703377823)
--(axis cs:155,90.6060045888945)
--(axis cs:154,89.4290057361181)
--(axis cs:153,86.702340503481)
--(axis cs:152,83.9520922960179)
--(axis cs:151,84.0066153700224)
--(axis cs:150,86.5331025458613)
--(axis cs:149,88.4157948489933)
--(axis cs:148,91.3436602279083)
--(axis cs:147,87.6710752848853)
--(axis cs:146,89.8220107727733)
--(axis cs:145,91.3015134659666)
--(axis cs:144,92.7514751657916)
--(axis cs:143,93.3805939572395)
--(axis cs:142,91.4644924465494)
--(axis cs:141,95.7111155581868)
--(axis cs:140,99.2798111144002)
--(axis cs:139,99.1215972263335)
--(axis cs:138,100.418496532917)
--(axis cs:137,100.546453999479)
--(axis cs:136,99.991234166016)
--(axis cs:135,96.5383760408533)
--(axis cs:134,97.2719700510667)
--(axis cs:133,99.7227125638333)
--(axis cs:132,100.391224038125)
--(axis cs:131,99.3471967143229)
--(axis cs:130,98.408579226237)
--(axis cs:129,97.1272240327962)
--(axis cs:128,96.5476133743287)
--(axis cs:127,95.3760167179108)
--(axis cs:126,96.4366042307219)
--(axis cs:125,94.086921955069)
--(axis cs:124,94.7168191105029)
--(axis cs:123,94.020357221462)
--(axis cs:122,95.8587798601608)
--(axis cs:121,97.288224825201)
--(axis cs:120,94.975447698168)
--(axis cs:119,94.2181429560433)
--(axis cs:118,98.5886786950541)
--(axis cs:117,97.8022650354843)
--(axis cs:116,100.151914627689)
--(axis cs:115,99.4646432846108)
--(axis cs:114,97.0541374390968)
--(axis cs:113,94.9973384655377)
--(axis cs:112,90.9954230819221)
--(axis cs:111,85.7769455190693)
--(axis cs:110,88.3444318988367)
--(axis cs:109,85.9035398735459)
--(axis cs:108,84.7126748419323)
--(axis cs:107,83.1560935524154)
--(axis cs:106,80.5859502738526)
--(axis cs:105,79.3817711756491)
--(axis cs:104,75.600630636228)
--(axis cs:103,72.2498716286184)
--(axis cs:102,68.4767562024396)
--(axis cs:101,67.4366119197162)
--(axis cs:100,67.7431815663119)
--(axis cs:99,66.1520602912233)
--(axis cs:98,67.0300753640291)
--(axis cs:97,66.3701775383697)
--(axis cs:96,68.2790552562955)
--(axis cs:95,68.8720690703693)
--(axis cs:94,65.5645030046283)
--(axis cs:93,63.0135454224521)
--(axis cs:92,64.6390151113985)
--(axis cs:91,64.1806855559147)
--(axis cs:90,67.7581902782267)
--(axis cs:89,65.2213211811168)
--(axis cs:88,65.4012348097293)
--(axis cs:87,64.6255435121616)
--(axis cs:86,63.7543460568687)
--(axis cs:85,60.8832659044192)
--(axis cs:84,58.2121657138573)
--(axis cs:83,52.4712071423217)
--(axis cs:82,52.1048422612354)
--(axis cs:81,51.1678861598777)
--(axis cs:80,52.0178576998471)
--(axis cs:79,47.7039887914755)
--(axis cs:78,44.7047359893444)
--(axis cs:77,42.9050033200138)
--(axis cs:76,40.2625041500173)
--(axis cs:75,35.8398801875216)
--(axis cs:74,30.906350234402)
--(axis cs:73,30.9903544596692)
--(axis cs:72,27.8792764079198)
--(axis cs:71,30.9156788432331)
--(axis cs:70,35.5529318873747)
--(axis cs:69,35.982831525885)
--(axis cs:68,35.9613727406896)
--(axis cs:67,33.7753825925287)
--(axis cs:66,32.2521449073276)
--(axis cs:65,28.6057644674928)
--(axis cs:64,26.3821222510327)
--(axis cs:63,25.3356528137908)
--(axis cs:62,24.0278160172385)
--(axis cs:61,27.3097700215481)
--(axis cs:60,31.2787958602685)
--(axis cs:59,29.3979948253356)
--(axis cs:58,27.2804101983362)
--(axis cs:57,27.8336794145869)
--(axis cs:56,23.6477659349004)
--(axis cs:55,23.4177907519588)
--(axis cs:54,19.8295717732818)
--(axis cs:53,16.6782980499356)
--(axis cs:52,18.1227892290862)
--(axis cs:51,20.0034865363577)
--(axis cs:50,20.7957748371138)
--(axis cs:49,21.4862185463922)
--(axis cs:48,18.5161065163236)
--(axis cs:47,18.6783831454045)
--(axis cs:46,18.5062289317557)
--(axis cs:45,19.1160361646946)
--(axis cs:44,19.9364618725349)
--(axis cs:43,21.353910674002)
--(axis cs:42,23.9256383425025)
--(axis cs:41,25.8819645947947)
--(axis cs:40,28.5273724101601)
--(axis cs:39,26.3506321793668)
--(axis cs:38,21.7293735575418)
--(axis cs:37,18.5697169469272)
--(axis cs:36,17.7870628503257)
--(axis cs:35,15.9084952295738)
--(axis cs:34,15.8019523703006)
--(axis cs:33,16.6523571295424)
--(axis cs:32,17.323696411928)
--(axis cs:31,17.65462051491)
--(axis cs:30,19.0014423103042)
--(axis cs:29,15.2350528878802)
--(axis cs:28,12.6185661098502)
--(axis cs:27,12.8314576373128)
--(axis cs:26,12.455572046641)
--(axis cs:25,12.0694650583013)
--(axis cs:24,12.1117479895432)
--(axis cs:23,12.5980183202624)
--(axis cs:22,12.8891062336613)
--(axis cs:21,13.46971612541)
--(axis cs:20,12.9953951567625)
--(axis cs:19,13.3524939459531)
--(axis cs:18,13.2406174324413)
--(axis cs:17,13.5757717905517)
--(axis cs:16,13.7612980715229)
--(axis cs:15,13.9016225894037)
--(axis cs:14,14.3852782367546)
--(axis cs:13,14.7899311292766)
--(axis cs:12,15.870747244929)
--(axis cs:11,16.171600722828)
--(axis cs:10,16.4894175702016)
--(axis cs:9,18.0533552960853)
--(axis cs:8,18.8083607867733)
--(axis cs:7,19.9937009834667)
--(axis cs:6,21.483792896)
--(axis cs:5,23.07974112)
--(axis cs:4,24.6662597333333)
--(axis cs:3,25.199408)
--(axis cs:2,25.54076)
--(axis cs:1,28.1675333333333)
--(axis cs:0,29.134)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,24.3006666666667)
--(axis cs:0,15.8663333333333)
--(axis cs:1,15.9063333333333)
--(axis cs:2,14.8916)
--(axis cs:3,14.8732133333333)
--(axis cs:4,14.7051706666667)
--(axis cs:5,14.2307365333333)
--(axis cs:6,14.17792256)
--(axis cs:7,14.048938048)
--(axis cs:8,13.6790837717333)
--(axis cs:9,13.4832670173867)
--(axis cs:10,12.8265469472427)
--(axis cs:11,12.7878375577941)
--(axis cs:12,12.496936712902)
--(axis cs:13,11.9174827036549)
--(axis cs:14,11.9605194962573)
--(axis cs:15,11.4417489303391)
--(axis cs:16,11.4733991442713)
--(axis cs:17,11.3919859820837)
--(axis cs:18,11.1002554523336)
--(axis cs:19,11.1535376952002)
--(axis cs:20,10.9094968228269)
--(axis cs:21,10.8009307915948)
--(axis cs:22,10.6606779666092)
--(axis cs:23,10.5885423732874)
--(axis cs:24,10.4908338986299)
--(axis cs:25,10.2326671189039)
--(axis cs:26,10.4461336951231)
--(axis cs:27,10.5968402894318)
--(axis cs:28,10.4974722315455)
--(axis cs:29,10.7379111185697)
--(axis cs:30,11.0302622281891)
--(axis cs:31,11.3242097825513)
--(axis cs:32,11.279367826041)
--(axis cs:33,11.0968275941662)
--(axis cs:34,10.9439954086663)
--(axis cs:35,10.8484629935997)
--(axis cs:36,11.0054370615464)
--(axis cs:37,10.9176163159038)
--(axis cs:38,11.0206263860564)
--(axis cs:39,11.0364344421784)
--(axis cs:40,11.2290142204094)
--(axis cs:41,11.2364780429942)
--(axis cs:42,11.0957824343954)
--(axis cs:43,11.063292614183)
--(axis cs:44,11.137300758013)
--(axis cs:45,11.2895072730771)
--(axis cs:46,11.5314724851283)
--(axis cs:47,11.6514446547693)
--(axis cs:48,11.9139557238155)
--(axis cs:49,12.617831245719)
--(axis cs:50,13.4605316632419)
--(axis cs:51,12.9017586639269)
--(axis cs:52,12.4747402644748)
--(axis cs:53,12.3330588782465)
--(axis cs:54,12.4995137692639)
--(axis cs:55,13.6388110154111)
--(axis cs:56,13.8776488123289)
--(axis cs:57,13.2820523831964)
--(axis cs:58,13.2722419065572)
--(axis cs:59,13.0776601919124)
--(axis cs:60,14.3524614868632)
--(axis cs:61,13.4019691894906)
--(axis cs:62,12.7282420182591)
--(axis cs:63,12.6489269479406)
--(axis cs:64,14.6991415583525)
--(axis cs:65,16.9910465800153)
--(axis cs:66,18.0259705973456)
--(axis cs:67,19.8518431445432)
--(axis cs:68,20.5876078489679)
--(axis cs:69,19.5500862791743)
--(axis cs:70,19.0933356900061)
--(axis cs:71,19.1874685520049)
--(axis cs:72,19.0820415082706)
--(axis cs:73,19.1121665399498)
--(axis cs:74,18.8095998986265)
--(axis cs:75,19.5541465855679)
--(axis cs:76,20.4212506017876)
--(axis cs:77,22.4742004814301)
--(axis cs:78,21.8259603851441)
--(axis cs:79,21.8336349747819)
--(axis cs:80,21.9801079798255)
--(axis cs:81,20.2574197171938)
--(axis cs:82,21.8706024404217)
--(axis cs:83,25.0430152856707)
--(axis cs:84,29.4540122285365)
--(axis cs:85,32.7088097828292)
--(axis cs:86,34.2926478262634)
--(axis cs:87,37.434051594344)
--(axis cs:88,40.5791746088086)
--(axis cs:89,40.7226063537135)
--(axis cs:90,42.1044850829708)
--(axis cs:91,43.5353880663766)
--(axis cs:92,46.1214437864346)
--(axis cs:93,50.5504216958144)
--(axis cs:94,53.7132706899848)
--(axis cs:95,57.2296832186545)
--(axis cs:96,59.414479908257)
--(axis cs:97,60.5511839266056)
--(axis cs:98,59.9802138079511)
--(axis cs:99,60.7372377130276)
--(axis cs:100,59.8961235037554)
--(axis cs:101,61.5354321363376)
--(axis cs:102,66.3415457090701)
--(axis cs:103,68.2319032339228)
--(axis cs:104,69.4480559204715)
--(axis cs:105,69.6643114030439)
--(axis cs:106,70.7375824557684)
--(axis cs:107,71.1498659646148)
--(axis cs:108,70.6109594383585)
--(axis cs:109,72.5153008840201)
--(axis cs:110,70.7253073738828)
--(axis cs:111,70.3000458991062)
--(axis cs:112,74.6589033859516)
--(axis cs:113,77.8518560420946)
--(axis cs:114,81.1014848336757)
--(axis cs:115,85.5070545336072)
--(axis cs:116,84.7111769602191)
--(axis cs:117,85.4122749015086)
--(axis cs:118,86.9952199212069)
--(axis cs:119,88.3347092702988)
--(axis cs:120,86.4531007495724)
--(axis cs:121,86.0412805996579)
--(axis cs:122,87.1462244797263)
--(axis cs:123,89.2353795837811)
--(axis cs:124,90.7731036670249)
--(axis cs:125,89.2250829336199)
--(axis cs:126,90.9919996802293)
--(axis cs:127,93.3598664108501)
--(axis cs:128,90.4600931286801)
--(axis cs:129,87.1409411696107)
--(axis cs:130,89.4123529356886)
--(axis cs:131,88.4630823485509)
--(axis cs:132,89.123199212174)
--(axis cs:133,89.7366927030725)
--(axis cs:134,92.481754162458)
--(axis cs:135,92.1976699966331)
--(axis cs:136,90.4644026639731)
--(axis cs:137,89.4975221311785)
--(axis cs:138,90.5046177049428)
--(axis cs:139,88.9434274972876)
--(axis cs:140,87.5280086644967)
--(axis cs:141,86.1423402649307)
--(axis cs:142,87.0990055452779)
--(axis cs:143,87.9311377695556)
--(axis cs:144,88.3309102156445)
--(axis cs:145,91.0160615058489)
--(axis cs:146,90.0659825380125)
--(axis cs:147,90.27858603041)
--(axis cs:148,88.3960021576613)
--(axis cs:149,85.0959350594624)
--(axis cs:150,82.7494147142366)
--(axis cs:151,87.9639984380559)
--(axis cs:152,87.6177987504447)
--(axis cs:153,89.0462390003558)
--(axis cs:154,91.503524533618)
--(axis cs:155,94.9874196268944)
--(axis cs:156,97.4222023681822)
--(axis cs:157,96.6901618945457)
--(axis cs:158,97.2319295156366)
--(axis cs:159,95.2233436125093)
--(axis cs:160,93.4786748900074)
--(axis cs:161,92.8762732453393)
--(axis cs:162,95.4267519296047)
--(axis cs:163,95.1335348770171)
--(axis cs:164,94.713161234947)
--(axis cs:165,96.0569956546243)
--(axis cs:166,97.8853965236994)
--(axis cs:167,94.2142505522929)
--(axis cs:168,92.2578004418343)
--(axis cs:169,90.3191736868008)
--(axis cs:170,89.0675389494406)
--(axis cs:171,89.4860978262191)
--(axis cs:172,88.4742115943086)
--(axis cs:173,89.1925692754469)
--(axis cs:174,88.1604554203575)
--(axis cs:175,88.2012976696194)
--(axis cs:176,86.4733714690288)
--(axis cs:177,84.7712971752231)
--(axis cs:178,83.7164377401784)
--(axis cs:179,84.1059501921428)
--(axis cs:180,83.4831601537142)
--(axis cs:181,84.578194789638)
--(axis cs:182,88.8358891650438)
--(axis cs:183,87.0868446653683)
--(axis cs:184,90.715609065628)
--(axis cs:185,92.6854205858357)
--(axis cs:186,92.2683364686686)
--(axis cs:187,93.9479358416015)
--(axis cs:188,98.5314153399479)
--(axis cs:189,97.3117322719583)
--(axis cs:190,95.8491191509)
--(axis cs:191,92.8451619873866)
--(axis cs:192,90.6084629232427)
--(axis cs:193,92.3396370052608)
--(axis cs:194,91.7845096042086)
--(axis cs:195,97.4469410167002)
--(axis cs:196,99.8239528133602)
--(axis cs:197,102.138228917355)
--(axis cs:198,100.662516467217)
--(axis cs:199,102.01587984044)
--(axis cs:199,143.823164812403)
--(axis cs:199,143.823164812403)
--(axis cs:198,140.610289348837)
--(axis cs:197,143.003611686046)
--(axis cs:196,141.661681274224)
--(axis cs:195,139.051518259446)
--(axis cs:194,133.496231157641)
--(axis cs:193,134.536955613718)
--(axis cs:192,132.121194517148)
--(axis cs:191,134.484493146435)
--(axis cs:190,134.21078309971)
--(axis cs:189,135.502978874638)
--(axis cs:188,136.161890259964)
--(axis cs:187,131.934946158288)
--(axis cs:186,132.34343269786)
--(axis cs:185,131.237290872325)
--(axis cs:184,130.054863590406)
--(axis cs:183,126.550162821341)
--(axis cs:182,126.504370193343)
--(axis cs:181,122.996796075012)
--(axis cs:180,121.586995093766)
--(axis cs:179,121.649410533874)
--(axis cs:178,122.160096500675)
--(axis cs:177,122.282287292511)
--(axis cs:176,126.019192448972)
--(axis cs:175,127.323407227881)
--(axis cs:174,126.945842368185)
--(axis cs:173,129.164969626898)
--(axis cs:172,126.247878700289)
--(axis cs:171,129.034431708695)
--(axis cs:170,128.392372969202)
--(axis cs:169,130.640299544836)
--(axis cs:168,131.817041097711)
--(axis cs:167,134.229384705472)
--(axis cs:166,138.694647548507)
--(axis cs:165,137.818142768967)
--(axis cs:164,138.747595127876)
--(axis cs:163,139.882160576511)
--(axis cs:162,140.785700720639)
--(axis cs:161,140.688042567465)
--(axis cs:160,142.101553209332)
--(axis cs:159,143.668191511665)
--(axis cs:158,143.984989389581)
--(axis cs:157,144.355736736976)
--(axis cs:156,145.216504254554)
--(axis cs:155,143.595296984859)
--(axis cs:154,141.20228789774)
--(axis cs:153,137.901276538842)
--(axis cs:152,136.434762340219)
--(axis cs:151,138.043286258607)
--(axis cs:150,132.762191156592)
--(axis cs:149,134.55173894574)
--(axis cs:148,139.138340348841)
--(axis cs:147,140.263008769385)
--(axis cs:146,140.048344295065)
--(axis cs:145,139.476513702164)
--(axis cs:144,138.153475461038)
--(axis cs:143,139.574510992965)
--(axis cs:142,137.992055407872)
--(axis cs:141,137.397985926507)
--(axis cs:140,137.247065741467)
--(axis cs:139,138.324248843501)
--(axis cs:138,140.304061054376)
--(axis cs:137,140.20482631797)
--(axis cs:136,141.105116230795)
--(axis cs:135,144.256061955161)
--(axis cs:134,146.060994110618)
--(axis cs:133,143.540075971606)
--(axis cs:132,143.836844964507)
--(axis cs:131,144.103056205634)
--(axis cs:130,144.461236923709)
--(axis cs:129,142.71612948797)
--(axis cs:128,144.936578526629)
--(axis cs:127,148.052889824952)
--(axis cs:126,144.754945614524)
--(axis cs:125,142.152015351488)
--(axis cs:124,144.688352522693)
--(axis cs:123,143.251940653367)
--(axis cs:122,141.322342483375)
--(axis cs:121,140.477844770886)
--(axis cs:120,139.07213929694)
--(axis cs:119,141.356424121175)
--(axis cs:118,140.670280151469)
--(axis cs:117,139.020516856003)
--(axis cs:116,138.842312736671)
--(axis cs:115,140.410974254172)
--(axis cs:114,137.187467817715)
--(axis cs:113,135.21450143881)
--(axis cs:112,133.308710131846)
--(axis cs:111,130.049637664808)
--(axis cs:110,128.894130414343)
--(axis cs:109,129.640913017929)
--(axis cs:108,126.573724605744)
--(axis cs:107,125.915489090514)
--(axis cs:106,125.443861363142)
--(axis cs:105,123.462243370594)
--(axis cs:104,123.401137546576)
--(axis cs:103,121.78292193322)
--(axis cs:102,120.603319083192)
--(axis cs:101,116.770232187323)
--(axis cs:100,113.995623567487)
--(axis cs:99,116.593612792693)
--(axis cs:98,115.948765990866)
--(axis cs:97,116.367207488582)
--(axis cs:96,113.282926027395)
--(axis cs:95,111.011907534243)
--(axis cs:94,107.539551084471)
--(axis cs:93,104.224355522255)
--(axis cs:92,98.6216944028187)
--(axis cs:91,94.4347846701901)
--(axis cs:90,90.4678141710709)
--(axis cs:89,88.9421843805054)
--(axis cs:88,88.5437304756317)
--(axis cs:87,85.0460797612063)
--(axis cs:86,81.1730997015079)
--(axis cs:85,80.5981246268849)
--(axis cs:84,77.1961557836061)
--(axis cs:83,67.9949447295076)
--(axis cs:82,60.4935975785512)
--(axis cs:81,53.839496973189)
--(axis cs:80,55.6158712164862)
--(axis cs:79,56.2094223539411)
--(axis cs:78,57.286444609093)
--(axis cs:77,57.2997224280329)
--(axis cs:76,53.2745697017078)
--(axis cs:75,51.5179621271348)
--(axis cs:74,50.4452859922518)
--(axis cs:73,53.5217741569815)
--(axis cs:72,54.8849676962268)
--(axis cs:71,53.9227096202835)
--(axis cs:70,52.5428870253544)
--(axis cs:69,54.743108781693)
--(axis cs:68,56.5953859771162)
--(axis cs:67,55.9507324713953)
--(axis cs:66,50.2286655892441)
--(axis cs:65,46.5769986532218)
--(axis cs:64,39.5014149831939)
--(axis cs:63,32.2848520623258)
--(axis cs:62,31.2055650779072)
--(axis cs:61,35.1235396807174)
--(axis cs:60,40.1294246008967)
--(axis cs:59,34.1367807511209)
--(axis cs:58,36.5125592722344)
--(axis cs:57,35.6988657569597)
--(axis cs:56,36.3975821961996)
--(axis cs:55,34.9951444119162)
--(axis cs:54,30.9854305148952)
--(axis cs:53,30.472788143619)
--(axis cs:52,32.0987351795238)
--(axis cs:51,31.5141689744048)
--(axis cs:50,34.9342112180059)
--(axis cs:49,29.8170973558408)
--(axis cs:48,26.3577883614676)
--(axis cs:47,24.5720687851679)
--(axis cs:46,22.1899193147932)
--(axis cs:45,21.8707324768248)
--(axis cs:44,19.186665596031)
--(axis cs:43,19.6165819950388)
--(axis cs:42,19.1206441604651)
--(axis cs:41,20.6841385339147)
--(axis cs:40,21.7044231673934)
--(axis cs:39,18.5385289592418)
--(axis cs:38,18.2647445323855)
--(axis cs:37,19.1975973321486)
--(axis cs:36,19.3966633318524)
--(axis cs:35,17.9789958314822)
--(axis cs:34,15.9236614560194)
--(axis cs:33,15.4958268200243)
--(axis cs:32,15.844700191697)
--(axis cs:31,16.5974585729546)
--(axis cs:30,16.2301565495266)
--(axis cs:29,15.1876123535749)
--(axis cs:28,14.0006821086353)
--(axis cs:27,12.2589359691274)
--(axis cs:26,12.1486699614093)
--(axis cs:25,11.7775041184283)
--(axis cs:24,12.1718801480353)
--(axis cs:23,12.1981001850441)
--(axis cs:22,12.4809585646385)
--(axis cs:21,12.7511148724648)
--(axis cs:20,12.9305602572477)
--(axis cs:19,13.2797836548929)
--(axis cs:18,13.5080629019495)
--(axis cs:17,14.0016619607702)
--(axis cs:16,14.3937441176294)
--(axis cs:15,14.4255134803701)
--(axis cs:14,15.3568085171293)
--(axis cs:13,15.329343979745)
--(axis cs:12,15.9116799746813)
--(axis cs:11,16.6229333016849)
--(axis cs:10,17.0536666271061)
--(axis cs:9,18.016916617216)
--(axis cs:8,18.72114577152)
--(axis cs:7,19.1180155477333)
--(axis cs:6,19.8140194346667)
--(axis cs:5,20.5841076266667)
--(axis cs:4,21.0297178666667)
--(axis cs:3,21.512064)
--(axis cs:2,21.99008)
--(axis cs:1,24.0872666666667)
--(axis cs:0,24.3006666666667)
--cycle;

\addplot [very thick, color0, dashed]
table {%
0 21.4958666666667
1 21.0618866666667
2 20.593156
3 20.0105248
4 19.11739984
5 18.7735065386667
6 17.9238985642667
7 17.37286551808
8 16.5172390811307
9 15.9899245982379
10 15.2342396785903
11 14.6568984095389
12 14.1557520609645
13 13.8013083154382
14 13.3338733190172
15 12.7870986552138
16 12.4794122575044
17 12.1143764726702
18 12.1845345114695
19 11.9301609425089
20 11.7738354206738
21 11.6580550032057
22 11.5569173358979
23 11.404780535385
24 11.4470310949747
25 11.6374382093131
26 11.7671639007838
27 12.021871120627
28 11.8772768965016
29 11.8268615172013
30 11.8624958804277
31 11.8752500376755
32 12.0365733634737
33 12.1264053574456
34 12.1348242859565
35 12.5436927620985
36 13.1555408763455
37 13.3281193677431
38 13.4527354941945
39 14.4378217286889
40 15.1304707162844
41 14.1153232396942
42 13.445105258422
43 13.4175242067376
44 13.4359793653901
45 13.6007434923121
46 13.4843014605163
47 14.1289211684131
48 14.6458236013971
49 14.8816455477844
50 17.1065697715608
51 16.3110158172487
52 17.6724926537989
53 24.1926074563725
54 29.5112326317646
55 33.335639438745
56 36.6721648843294
57 40.3366119074635
58 43.0557961926375
59 45.3520436207766
60 45.6807082299546
61 47.6478532506304
62 51.2048426005043
63 54.2365340804035
64 57.5043272643228
65 62.6437684781249
66 66.6133281158332
67 69.7620558259999
68 71.3062313274666
69 74.2474383953066
70 75.7273840495786
71 80.5924139063296
72 85.4048911250637
73 90.6219995667176
74 94.0503729867074
75 100.269118389366
76 103.121521378159
77 107.236290435861
78 108.420039015355
79 106.531431212284
80 102.919264969827
81 108.275711975862
82 111.65916958069
83 114.818028997885
84 116.189476531641
85 120.789514558646
86 121.061611646917
87 123.864389317534
88 122.389991454027
89 122.072506496555
90 123.245525197244
91 124.660633491128
92 124.025133459569
93 126.999086767656
94 125.506776080791
95 123.7757275313
96 125.394335358373
97 124.862514953365
98 125.425365296025
99 124.81559223682
100 121.03166712279
101 125.540453698232
102 125.757416291919
103 126.547279700202
104 125.373403760161
105 129.506429674796
106 127.948130406503
107 128.272470991869
108 128.757230126829
109 127.892797434796
110 124.716744614504
111 129.149335691603
112 130.973981886616
113 133.365865509293
114 133.521485740767
115 132.671975259281
116 130.694853540758
117 127.770409499273
118 128.823774266085
119 128.813279412868
120 126.366876863628
121 128.698228157569
122 132.122009192722
123 135.159254020844
124 133.807996550009
125 131.81541057334
126 130.616228458672
127 133.162236100271
128 133.73220221355
129 129.15382177084
130 128.481770750005
131 128.412549933338
132 127.160673280003
133 130.807731957336
134 133.407078899202
135 133.712689786028
136 135.826645162156
137 134.010656129725
138 132.91080490378
139 130.758697256357
140 132.821191138419
141 135.764279577402
142 134.238483661922
143 133.048546929537
144 133.138284210296
145 132.215994034904
146 134.338975227923
147 135.286593515672
148 133.850528145871
149 132.27717585003
150 128.536554013357
151 127.504623210686
152 125.887118568549
153 127.846068188172
154 129.936787883871
155 129.73098364043
156 131.140073579011
157 132.356958863209
158 132.749153757234
159 131.141749672454
160 131.590659737963
161 133.17072779037
162 132.295708898963
163 130.394940452504
164 128.12819902867
165 131.708879222936
166 131.947096711682
167 134.048010702679
168 134.043921895476
169 133.296637516381
170 134.141636679772
171 132.797689343817
172 133.27919814172
173 134.73923184671
174 134.803812144034
175 135.548996381894
176 138.664290438849
177 136.641072351079
178 137.539397880863
179 137.122604971357
180 137.698170643752
181 139.868396515002
182 139.720110545335
183 139.175268436268
184 139.716881415681
185 139.914911799211
186 138.526302772703
187 135.928548884829
188 133.36774577453
189 132.324876619624
190 133.839114629032
191 135.869525036559
192 137.070033362581
193 140.695626690065
194 139.134614685385
195 138.750911748308
196 140.20806273198
197 135.95055685225
198 137.867972148467
199 133.08946438544
};
\addlegendentry{Vector Obs (Oracle)}
\addplot [very thick, ourcolor]
table {%
0 19.6221666666667
1 19.5729866666667
2 18.0796226666667
3 17.8737448
4 17.5831291733333
5 17.0921633386667
6 16.7238506709333
7 16.3619605367467
8 15.9786084293973
9 15.5744534101845
10 14.7732693948143
11 14.5519155158514
12 14.0646790793478
13 13.4787232634783
14 13.5149986107826
15 12.8042455552927
16 12.8013564442342
17 12.5830784887207
18 12.1990694576432
19 12.1148688994479
20 11.828721786225
21 11.69077742898
22 11.4915952765173
23 11.3230962212139
24 11.2338236436378
25 10.9179455815769
26 11.2227164652615
27 11.3478731722092
28 11.9277518711007
29 12.5801614968806
30 13.1993358641711
31 13.4849753580036
32 13.1653536197362
33 12.9388962291223
34 13.0464303166312
35 13.7014775866383
36 14.4018087359773
37 14.2039403221151
38 13.9349855910255
39 14.093655139487
40 15.351177444923
41 14.991568622605
42 14.3037615647507
43 14.4727492518006
44 14.4350460681071
45 15.7156368544857
46 15.9990028169219
47 16.9800955868708
48 17.9959764694967
49 20.0705545089307
50 22.6490569404779
51 20.8167388857156
52 20.8007177752392
53 19.986360886858
54 20.2405087094864
55 22.7738536342558
56 23.6096495740713
57 22.6943329925904
58 23.1629063940723
59 22.1319117819245
60 25.3832560922063
61 22.659424873765
62 20.652759899012
63 21.1653745858763
64 25.6531063353677
65 30.2467117349608
66 32.4333693879687
67 36.1120288437083
68 36.9308497416333
69 35.6982264599733
70 34.4181411679786
71 35.2606596010496
72 35.2051143475063
73 34.7222048113384
74 33.227757182404
75 34.1081457459232
76 35.3565699300719
77 38.3402626107242
78 37.8757300885794
79 37.4399640708635
80 37.3537512566908
81 35.014254338686
82 39.3836368042821
83 45.0195094434257
84 51.7544275547405
85 55.4500153771258
86 56.7732789683673
87 60.2699098413605
88 63.6258945397551
89 63.8632689651374
90 65.2698351721099
91 67.5277281376879
92 71.0358425101503
93 76.4982006747869
94 80.0024338731629
95 83.2857070985303
96 85.4907923454909
97 87.5177738763927
98 87.1992524344475
99 87.616061947558
100 86.2818162247131
101 89.0015329797704
102 93.532413050483
103 94.9598437737198
104 96.4835616856425
105 96.6692360151806
106 98.6086021454778
107 98.7788617163823
108 98.7397160397725
109 101.516386165151
110 100.290642265454
111 100.54942047903
112 104.814029716557
113 107.221517106579
114 109.974967018597
115 113.840373614877
116 112.610292225235
117 112.707933780188
118 114.504187024151
119 115.488176285987
120 113.71540102879
121 114.439894156365
122 115.061081991759
123 117.558845593407
124 118.762703141392
125 116.594922513114
126 118.716458010491
127 121.721466408393
128 118.514633126714
129 115.354313168038
130 117.52727053443
131 116.693676427544
132 116.986294475369
133 117.367368913628
134 120.191348464236
135 119.123132104722
136 116.357392350444
137 115.372140547022
138 115.771099104284
139 113.829572616761
140 112.568424760075
141 111.90687980806
142 113.040523846448
143 113.932385743825
144 113.45348859506
145 115.368617542715
146 115.574727367505
147 115.562075227338
148 113.95230018187
149 110.066620145496
150 108.084782783063
151 113.576986226451
152 112.507555647827
153 114.064051184929
154 117.195354281276
155 120.148236758354
156 121.93163607335
157 121.089202192013
158 120.844921753611
159 119.562684069555
160 117.641260588978
161 116.729995137849
162 118.239796110279
163 117.71498355489
164 117.051026843912
165 117.279081475129
166 118.486978513437
167 114.454489477416
168 112.190024915266
169 110.47852659888
170 108.79518794577
171 109.187617023283
172 107.497760285293
173 109.077961561568
174 107.394902582588
175 107.641335399403
176 106.255001652856
177 103.781607988952
178 103.355453057828
179 103.149522446262
180 102.685311290343
181 103.894322365608
182 107.753737892486
183 106.791170313989
184 110.383796251191
185 112.057097000953
186 112.349677600762
187 112.73212208061
188 117.229644331155
189 116.26718213159
190 115.077899038606
191 113.916012564218
192 111.568630051374
193 113.682284041099
194 112.77376723288
195 118.380433786304
196 120.873947029043
197 122.621124289901
198 120.768006098587
199 123.289418212203
};
\addlegendentry{Pixel Obs, With Transfer}
\addplot [very thick, color1]
table {%
0 22.0268666666667
1 21.7163533333333
2 20.0417226666667
3 20.0111514666667
4 19.75612784
5 18.6292689386667
6 17.7443351509333
7 16.80562145408
8 15.9211838299307
9 15.5322937306112
10 14.3145816511556
11 14.2431786542578
12 13.9766762567396
13 13.1390810053917
14 12.91033147098
15 12.4770385101173
16 12.4625908080939
17 12.3349126464751
18 12.0305634505134
19 12.1720174270774
20 11.9195672749953
21 12.2092271533295
22 11.786895055997
23 11.5898693781309
24 11.2118888358381
25 11.1720110686704
26 11.408815521603
27 11.5414590839491
28 11.3600272671593
29 12.4701351470607
30 14.4914747843153
31 13.8916064941189
32 13.6988718619618
33 13.3342641562361
34 12.8244979916555
35 12.7725983933244
36 13.5304320479929
37 14.4223256383943
38 16.5949205107154
39 19.1559697419057
40 20.6479691268579
41 19.409861968153
42 18.0192695745224
43 16.4963556596179
44 15.6507178610277
45 15.1294676221555
46 14.757320764391
47 14.7602899448462
48 14.7739186225436
49 16.2399615647015
50 15.9748625850946
51 15.6755100680757
52 14.6098347211272
53 13.7970877769018
54 15.1534302215214
55 16.4536441772171
56 16.4280753417737
57 18.0600136067523
58 17.8876375520685
59 18.2073167083215
60 19.2843333666572
61 17.4934533599924
62 15.9647893546606
63 15.6975048170618
64 16.3697971869828
65 17.3584377495862
66 19.0204768663356
67 20.1503548264018
68 20.7668105277881
69 20.8504884222305
70 21.0701107377844
71 19.1369685902275
72 17.848234872182
73 19.1086545644123
74 19.1524969848632
75 21.8409175878905
76 24.2452940703124
77 25.5545885895833
78 26.8976708716666
79 28.6299700306666
80 31.7644426912
81 30.8899674862933
82 30.9243006557013
83 31.3136338578944
84 35.1957337529822
85 36.9211336690524
86 38.4667269352419
87 39.0353348815269
88 39.8130079052215
89 39.7932863241772
90 41.5407357260084
91 39.1591285808067
92 39.3713095313121
93 38.8108876250496
94 40.557063433373
95 42.8503507466984
96 42.3413272640254
97 41.360968477887
98 41.5548614489763
99 41.1552024925143
100 42.4963686606781
101 41.8266749285425
102 42.5271732761673
103 46.2567386209339
104 48.7813842300804
105 52.268634050731
106 53.6518805739181
107 55.9894777924679
108 57.1078555673076
109 58.3952844538461
110 59.3592275630769
111 57.0146287171282
112 61.2725629737025
113 64.961430378962
114 66.9656509698363
115 68.5822274425357
116 69.1302419540285
117 67.4970602298895
118 68.3107948505783
119 64.8102958804626
120 65.2180967043701
121 67.0176973634961
122 66.4857445574635
123 65.0763889793042
124 65.9901445167767
125 65.2342689467547
126 67.3606751574037
127 67.2906334592563
128 69.2143601007384
129 69.5882480805907
130 70.2564517978059
131 70.0800814382447
132 70.8377918172624
133 69.5682801204766
134 67.9515307630479
135 68.509271277105
136 71.055557021684
137 72.1467522840139
138 71.9975151605444
139 71.2247587951022
140 71.6906337027484
141 69.1741002955321
142 65.301593569759
143 66.0005481891405
144 65.0183252179791
145 64.4416535077166
146 62.8275228061733
147 61.5173382449386
148 64.0069372626176
149 62.2786364767607
150 60.8234025147419
151 59.3254353451269
152 59.5159949427682
153 61.7598092875479
154 63.971954096705
155 64.5725699440306
156 64.5696826218912
157 62.9553260975129
158 62.5620608780104
159 64.9798620357416
160 63.8675829619266
161 62.2041863695413
162 63.7602024289664
163 63.3868219431731
164 65.6314242212052
165 69.1601660436308
166 70.0459328349046
167 74.5147062679237
168 71.7019250143389
169 73.2158266781378
170 72.4322480091769
171 71.2099117406749
172 76.1043560592066
173 72.8795248473652
174 76.0255932112255
175 74.0908545689804
176 73.6756036551843
177 77.0582295908141
178 76.2349236726513
179 76.9104256047877
180 75.2699938171635
181 73.7813817203975
182 75.5268320429846
183 78.4007723010544
184 80.8980111741768
185 82.9936556060081
186 80.9963978181398
187 82.5480649211785
188 81.5804786036095
189 81.0399762162209
190 80.3860209729768
191 83.5481567783814
192 83.6633054227051
193 86.1849110048308
194 85.7707021371979
195 88.2437950430917
196 86.11360270114
197 85.204822160912
198 83.8647310620629
199 84.7782048496504
};
\addlegendentry{Pixel Obs, Without Transfer}

\end{axis}

\end{tikzpicture}


==> figs/cheetah_run.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.52]

% \definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
% \definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color2}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend columns=6, 
legend cell align={left},
legend style={at={(0, 1.15)}, anchor=north west, fill opacity=0, draw opacity=0, text opacity=0, draw=white!80!black, font=\Large},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=white!80!black
% },
tick align=outside,
tick pos=left,
title={\Large{\textbf{Vec-to-pixel: Cheetah-Run}}},
x grid style={white!69.0196078431373!black},
xlabel={Steps},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,4.5,9},
xticklabels={0k,250k,500k},
y grid style={white!69.0196078431373!black},
ylabel={Returns},
ymajorgrids,
ymin=140.251007758175, ymax=828.649451241197,
ytick style={color=black}
]
\path [draw=sourcecolor, fill=sourcecolor, opacity=0.25]
(axis cs:0,207.902644970233)
--(axis cs:0,191.831502350144)
--(axis cs:1,492.868804727583)
--(axis cs:2,625.441181501587)
--(axis cs:3,669.529953663893)
--(axis cs:4,703.79727314691)
--(axis cs:5,724.881866761351)
--(axis cs:6,737.901576471254)
--(axis cs:7,726.850831995898)
--(axis cs:8,729.986990412421)
--(axis cs:9,771.744283134398)
--(axis cs:9,797.35861290106)
--(axis cs:9,797.35861290106)
--(axis cs:8,784.391168361048)
--(axis cs:7,770.653134139791)
--(axis cs:6,747.651307325264)
--(axis cs:5,755.926210281424)
--(axis cs:4,713.706105824865)
--(axis cs:3,700.168212600787)
--(axis cs:2,673.617267958567)
--(axis cs:1,557.991311233892)
--(axis cs:0,207.902644970233)
--cycle;

\path [draw=singlecolor, fill=singlecolor, opacity=0.25]
(axis cs:0,198.599346162565)
--(axis cs:0,179.90648532961)
--(axis cs:1,352.491600004381)
--(axis cs:2,359.113169894587)
--(axis cs:3,437.584637139243)
--(axis cs:4,386.752610030574)
--(axis cs:5,452.818534331418)
--(axis cs:6,462.105808570268)
--(axis cs:7,471.191969861788)
--(axis cs:8,453.048903454905)
--(axis cs:9,445.308119260931)
--(axis cs:9,487.638327319847)
--(axis cs:9,487.638327319847)
--(axis cs:8,497.236275536688)
--(axis cs:7,550.294100146159)
--(axis cs:6,540.011344156501)
--(axis cs:5,523.863952621867)
--(axis cs:4,482.942709818012)
--(axis cs:3,491.802205749171)
--(axis cs:2,394.895808965121)
--(axis cs:1,410.351959222161)
--(axis cs:0,198.599346162565)
--cycle;

\path [draw=ourcolor, fill=ourcolor, opacity=0.25]
(axis cs:0,194.695615934737)
--(axis cs:0,181.73516942581)
--(axis cs:1,381.591782834057)
--(axis cs:2,484.064497649354)
--(axis cs:3,529.471074610907)
--(axis cs:4,545.96857085794)
--(axis cs:5,552.831833543155)
--(axis cs:6,571.813618607036)
--(axis cs:7,590.290738588118)
--(axis cs:8,607.959134678948)
--(axis cs:9,609.654794634609)
--(axis cs:9,650.555468262409)
--(axis cs:9,650.555468262409)
--(axis cs:8,638.440856102104)
--(axis cs:7,620.590385737189)
--(axis cs:6,613.799976371042)
--(axis cs:5,599.681531704714)
--(axis cs:4,597.077679169069)
--(axis cs:3,574.954810771127)
--(axis cs:2,506.414795562167)
--(axis cs:1,409.801965262942)
--(axis cs:0,194.695615934737)
--cycle;

\path [draw=auxcolor, fill=auxcolor, opacity=0.25]
(axis cs:0,179.76384890887)
--(axis cs:0,171.541846098312)
--(axis cs:1,353.249077030134)
--(axis cs:2,400.089696733579)
--(axis cs:3,464.98596215118)
--(axis cs:4,475.899457545471)
--(axis cs:5,491.952488467856)
--(axis cs:6,520.019062792394)
--(axis cs:7,542.964427997587)
--(axis cs:8,553.56110178082)
--(axis cs:9,559.676898084762)
--(axis cs:9,602.783681967598)
--(axis cs:9,602.783681967598)
--(axis cs:8,596.508936046606)
--(axis cs:7,580.565456961485)
--(axis cs:6,571.983648514414)
--(axis cs:5,544.704383653909)
--(axis cs:4,536.089674579693)
--(axis cs:3,519.814345216449)
--(axis cs:2,418.468699548445)
--(axis cs:1,381.977559071068)
--(axis cs:0,179.76384890887)
--cycle;

\path [draw=tunecolor, fill=tunecolor, opacity=0.25]
(axis cs:0,203.892576796391)
--(axis cs:0,184.187514108616)
--(axis cs:1,384.909447632736)
--(axis cs:2,424.572008051)
--(axis cs:3,458.04122593703)
--(axis cs:4,463.658090110088)
--(axis cs:5,497.373296015004)
--(axis cs:6,510.131259629636)
--(axis cs:7,525.89085344572)
--(axis cs:8,554.496684504139)
--(axis cs:9,536.684024504506)
--(axis cs:9,603.356591580685)
--(axis cs:9,603.356591580685)
--(axis cs:8,611.549577950775)
--(axis cs:7,592.393702060146)
--(axis cs:6,574.212965662729)
--(axis cs:5,562.084659267693)
--(axis cs:4,577.500044361388)
--(axis cs:3,504.106605545737)
--(axis cs:2,480.407446928424)
--(axis cs:1,425.887864804737)
--(axis cs:0,203.892576796391)
--cycle;

\path [draw=aligncolor, fill=aligncolor, opacity=0.25]
(axis cs:0,182.041273462905)
--(axis cs:0,175.877699133955)
--(axis cs:1,318.312366426722)
--(axis cs:2,394.704002562536)
--(axis cs:3,434.674450710602)
--(axis cs:4,447.175654593568)
--(axis cs:5,450.486961511993)
--(axis cs:6,451.378458960343)
--(axis cs:7,459.322899371637)
--(axis cs:8,466.093117990537)
--(axis cs:9,471.559963321842)
--(axis cs:9,559.337017586039)
--(axis cs:9,559.337017586039)
--(axis cs:8,546.814678963202)
--(axis cs:7,539.359806817437)
--(axis cs:6,531.348091142683)
--(axis cs:5,521.783069423896)
--(axis cs:4,519.542444827647)
--(axis cs:3,504.178721909893)
--(axis cs:2,416.065233410349)
--(axis cs:1,363.253835734476)
--(axis cs:0,182.041273462905)
--cycle;

\addplot [very thick, dashed, sourcecolor]
table {%
0 200.655692826384
1 527.323075930595
2 651.178701691926
3 683.715487147097
4 708.245013827208
5 739.2891816659
6 742.452679838358
7 749.726465995097
8 758.672233885867
9 784.497096778985
};
\addlegendentry{Source}

\addplot [very thick, singlecolor]
table {%
0 188.881352921584
1 380.588011516177
2 377.571661941599
3 463.470845755998
4 434.298247272079
5 487.882063115174
6 499.00459206061
7 509.321815349304
8 475.440872186581
9 465.619134436305
};
\addlegendentry{Without Transfer}
\addplot [ultra thick, ourcolor]
table {%
0 188.533786432264
1 396.294870203832
2 495.348353775272
3 552.39623947499
4 572.295017352543
5 577.135093779887
6 593.466315660652
7 605.871462120734
8 623.459809100769
9 631.421007868601
};
\addlegendentry{With Transfer}
\addplot [very thick, auxcolor]
table {%
0 175.601051642895
1 365.275510941878
2 408.97268576091
3 491.615935301933
4 504.187546676194
5 517.282095880204
6 542.271566931003
7 561.404754995274
8 573.196614936404
9 581.147007512805
};
\addlegendentry{Auxiliary Tasks}
\addplot [very thick, tunecolor]
table {%
0 194.328733547028
1 404.690597848387
2 454.402345358587
3 481.630046464068
4 525.311715481507
5 528.78776446986
6 543.11126825726
7 561.528569107191
8 584.112119844749
9 568.531585324439
};
\addlegendentry{Fine-tune}
\addplot [very thick, aligncolor]
table {%
0 178.628417197807
1 340.036721283328
2 404.526601663728
3 465.04690228254
4 480.408384178008
5 484.224520196241
6 489.740666266114
7 495.70885221505
8 505.556841140709
9 514.006344102661
};
\addlegendentry{Time-aligned} 
\end{axis}

\end{tikzpicture}


==> figs/coeff.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.2, xmax=25.2,
xtick style={color=black},
ylabel={Average Return},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=35.2823768333333, ymax=81.7767331666667,
ytick style={color=black},
xlabel={Regularization Weight $\lambda$}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,54.447015)
--(axis cs:0,37.3957566666667)
--(axis cs:1,48.3398116666667)
--(axis cs:2,45.4839116666667)
--(axis cs:4,57.6339466666667)
--(axis cs:6,52.594005)
--(axis cs:8,56.5200416666667)
--(axis cs:10,59.2186716666667)
--(axis cs:12,47.6275383333333)
--(axis cs:14,50.167245)
--(axis cs:16,59.833285)
--(axis cs:18,64.3758)
--(axis cs:20,56.27683)
--(axis cs:22,55.4525133333333)
--(axis cs:24,50.399765)
--(axis cs:24,66.6754983333333)
--(axis cs:24,66.6754983333333)
--(axis cs:22,71.6279683333333)
--(axis cs:20,74.6295033333333)
--(axis cs:18,79.6633533333333)
--(axis cs:16,78.214575)
--(axis cs:14,72.0121366666667)
--(axis cs:12,66.1153533333333)
--(axis cs:10,73.0191983333333)
--(axis cs:8,70.81215)
--(axis cs:6,64.6173783333333)
--(axis cs:4,70.8172583333333)
--(axis cs:2,57.9949516666667)
--(axis cs:1,67.1154066666667)
--(axis cs:0,54.447015)
--cycle;

\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 46.057566
1 57.8644343333333
2 51.5773495
4 63.8400913333333
6 58.8428131666667
8 64.030988
10 65.4550873333333
12 57.9790291666667
14 61.4174703333333
16 69.035241
18 72.5972898333333
20 65.6341736666667
22 63.4218291666667
24 58.3227326666667
};
\end{axis}

\end{tikzpicture}


==> figs/coeff_1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=35.5108475833333, ymax=73.6249474166667,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,55.1472116666667)
--(axis cs:0,37.2433066666667)
--(axis cs:1,48.1075983333333)
--(axis cs:2,45.4322233333333)
--(axis cs:4,57.4046316666667)
--(axis cs:6,52.1457733333333)
--(axis cs:8,56.3026916666667)
--(axis cs:10,58.9981916666667)
--(axis cs:10,71.8924883333333)
--(axis cs:10,71.8924883333333)
--(axis cs:8,70.39101)
--(axis cs:6,65.047115)
--(axis cs:4,70.7218733333333)
--(axis cs:2,58.02641)
--(axis cs:1,67.8304316666667)
--(axis cs:0,55.1472116666667)
--cycle;

\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 46.0402381666667
1 58.0000413333333
2 51.474448
4 63.805701
6 58.7812183333333
8 63.9189143333333
10 65.4759335
};
\end{axis}

\end{tikzpicture}


==> figs/coeff_compare.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.15, xmax=25.15,
xtick style={color=black},
xlabel={Regularization Weight $\lambda$},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=42.51114025, ymax=83.5967214166667,
ytick style={color=black},
ylabel={Average Return},
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,68.8835166666667)
--(axis cs:1,48.96444)
--(axis cs:2,44.9647116666667)
--(axis cs:4,58.59723)
--(axis cs:6,50.0959033333333)
--(axis cs:8,56.99296)
--(axis cs:10,56.087765)
--(axis cs:12,44.3786666666667)
--(axis cs:14,49.1427466666667)
--(axis cs:16,60.9039216666667)
--(axis cs:18,66.04868)
--(axis cs:20,56.6198883333333)
--(axis cs:22,50.0327633333333)
--(axis cs:24,53.5275133333333)
--(axis cs:24,70.0231633333333)
--(axis cs:24,70.0231633333333)
--(axis cs:22,67.85762)
--(axis cs:20,74.5615133333333)
--(axis cs:18,81.729195)
--(axis cs:16,80.5915783333333)
--(axis cs:14,69.4391683333333)
--(axis cs:12,63.1279883333333)
--(axis cs:10,65.3951133333333)
--(axis cs:8,69.693275)
--(axis cs:6,63.69618)
--(axis cs:4,71.870995)
--(axis cs:2,56.038055)
--(axis cs:1,68.8835166666667)
--cycle;

\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 59.481312
2 50.6649345
4 65.1702346666667
6 57.2592315
8 63.306004
10 60.7404753333333
12 53.886415
14 58.8863686666667
16 70.7575176666667
18 74.4304055
20 65.4625285
22 59.0641981666667
24 61.9044141666667
};
\addlegendentry{Transfer with Various $\lambda$'s}
\addplot [ultra thick, color1]
table {%
1 45.334
2 45.334
4 45.334
6 45.334
8 45.334
10 45.334
12 45.334
14 45.334
16 45.334
18 45.334
20 45.334
22 45.334
24 45.334
};
\addlegendentry{Without Transfer}
\end{axis}

\end{tikzpicture}


==> figs/halfcheetah.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={HalfCheetah},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ylabel={Return},
ymajorgrids,
ymin=-431.290297307849, ymax=5641.87777377164,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,50.2794717082384)
--(axis cs:0,-72.1472133492078)
--(axis cs:1,-96.3471941822933)
--(axis cs:2,-18.0707907722501)
--(axis cs:3,197.895230253649)
--(axis cs:4,439.955934077861)
--(axis cs:5,519.574012709964)
--(axis cs:6,315.462553117459)
--(axis cs:7,333.733197426914)
--(axis cs:8,394.398233604567)
--(axis cs:9,458.479588744119)
--(axis cs:10,390.703303469406)
--(axis cs:11,518.483977620081)
--(axis cs:12,462.55849644232)
--(axis cs:13,414.775211887059)
--(axis cs:14,470.905375205922)
--(axis cs:15,600.241245164355)
--(axis cs:16,653.505481426376)
--(axis cs:17,756.23694134926)
--(axis cs:18,755.799924176805)
--(axis cs:19,811.622834114283)
--(axis cs:20,820.594600881147)
--(axis cs:21,873.66338040572)
--(axis cs:22,998.919990268787)
--(axis cs:23,1114.01876027096)
--(axis cs:24,1019.9296032319)
--(axis cs:25,968.943341318291)
--(axis cs:26,1053.78602839802)
--(axis cs:27,1163.37983425154)
--(axis cs:28,1099.63311299859)
--(axis cs:29,1171.953178637)
--(axis cs:30,1130.84336596786)
--(axis cs:31,1128.05346378924)
--(axis cs:32,1213.25422799485)
--(axis cs:33,1256.35854107277)
--(axis cs:34,1210.45003068909)
--(axis cs:35,1225.32287253732)
--(axis cs:36,1246.18599423771)
--(axis cs:37,1193.87928713139)
--(axis cs:38,1275.15844432136)
--(axis cs:39,1263.97098802905)
--(axis cs:40,1273.01063192974)
--(axis cs:41,1274.61522423798)
--(axis cs:42,1242.38286700779)
--(axis cs:43,1243.15024610622)
--(axis cs:44,1275.90868113966)
--(axis cs:45,1159.47158290429)
--(axis cs:46,1233.87030544869)
--(axis cs:47,1223.64834679023)
--(axis cs:48,1212.29499131072)
--(axis cs:49,1217.81161696668)
--(axis cs:50,1234.06083873969)
--(axis cs:51,1278.1784054421)
--(axis cs:52,1284.26025013618)
--(axis cs:53,1356.0374942068)
--(axis cs:54,1298.45308311152)
--(axis cs:55,1326.10430194961)
--(axis cs:56,1357.89236335062)
--(axis cs:57,1361.17623173444)
--(axis cs:58,1366.0063692991)
--(axis cs:59,1386.68163642186)
--(axis cs:60,1340.78717734117)
--(axis cs:61,1350.43972620963)
--(axis cs:62,1386.24434667563)
--(axis cs:63,1385.21806828415)
--(axis cs:64,1331.37100192395)
--(axis cs:65,1406.55679124098)
--(axis cs:66,1303.00732390092)
--(axis cs:67,1282.49639986244)
--(axis cs:68,1457.03199399497)
--(axis cs:69,1446.96370364268)
--(axis cs:70,1483.48510313464)
--(axis cs:71,1387.65521418943)
--(axis cs:72,1459.73884921229)
--(axis cs:73,1458.65609320662)
--(axis cs:74,1428.89257036424)
--(axis cs:75,1425.41886034627)
--(axis cs:76,1501.88147823397)
--(axis cs:77,1540.05696246933)
--(axis cs:78,1524.43728005337)
--(axis cs:79,1495.28365339911)
--(axis cs:80,1531.12301667397)
--(axis cs:81,1506.51685382501)
--(axis cs:82,1582.84003208924)
--(axis cs:83,1587.03387253747)
--(axis cs:84,1631.83046377468)
--(axis cs:85,1582.60465048129)
--(axis cs:86,1582.36704982308)
--(axis cs:87,1593.39047344176)
--(axis cs:88,1643.16303905467)
--(axis cs:89,1626.59434148823)
--(axis cs:90,1648.61564475415)
--(axis cs:91,1630.30357737849)
--(axis cs:92,1641.73742148524)
--(axis cs:93,1585.13356581587)
--(axis cs:94,1643.46578103817)
--(axis cs:95,1671.02245408873)
--(axis cs:96,1665.28197848828)
--(axis cs:97,1681.91733461079)
--(axis cs:98,1653.46744117964)
--(axis cs:99,1528.00031664385)
--(axis cs:99,4356.13103537469)
--(axis cs:99,4356.13103537469)
--(axis cs:98,4471.30105550599)
--(axis cs:97,4472.07239009516)
--(axis cs:96,4463.01961633264)
--(axis cs:95,4407.04258938442)
--(axis cs:94,4446.62834281776)
--(axis cs:93,4428.25709723317)
--(axis cs:92,4363.39177961338)
--(axis cs:91,4351.34673470775)
--(axis cs:90,4307.1427728268)
--(axis cs:89,4273.20849395701)
--(axis cs:88,4361.75590324836)
--(axis cs:87,4204.86774707839)
--(axis cs:86,4247.49792155204)
--(axis cs:85,4226.92113337497)
--(axis cs:84,4139.8992962821)
--(axis cs:83,4152.93579087967)
--(axis cs:82,4147.05372730027)
--(axis cs:81,4067.4251739186)
--(axis cs:80,4115.6442571873)
--(axis cs:79,3990.52016541277)
--(axis cs:78,4120.26931581281)
--(axis cs:77,4058.47624156315)
--(axis cs:76,3973.34612389815)
--(axis cs:75,3981.76056296523)
--(axis cs:74,3969.00091882319)
--(axis cs:73,3913.66323632362)
--(axis cs:72,3875.71152843007)
--(axis cs:71,3934.1014191352)
--(axis cs:70,3919.61658912724)
--(axis cs:69,3812.42043754092)
--(axis cs:68,3844.50843366392)
--(axis cs:67,3746.79808866345)
--(axis cs:66,3785.36977364443)
--(axis cs:65,3787.31561777699)
--(axis cs:64,3650.09028045717)
--(axis cs:63,3728.67323734091)
--(axis cs:62,3752.40397078647)
--(axis cs:61,3690.39831748816)
--(axis cs:60,3696.73312818338)
--(axis cs:59,3650.09228454558)
--(axis cs:58,3564.6170507155)
--(axis cs:57,3655.64217944099)
--(axis cs:56,3520.86387220094)
--(axis cs:55,3603.70362616376)
--(axis cs:54,3587.69175335753)
--(axis cs:53,3594.5288977786)
--(axis cs:52,3524.17562010725)
--(axis cs:51,3515.83199226567)
--(axis cs:50,3466.26211078323)
--(axis cs:49,3516.1060035179)
--(axis cs:48,3476.62981160003)
--(axis cs:47,3448.06251280211)
--(axis cs:46,3472.8738200886)
--(axis cs:45,3299.70433918629)
--(axis cs:44,3366.38661236276)
--(axis cs:43,3307.87402304688)
--(axis cs:42,3292.65713914119)
--(axis cs:41,3237.04814152711)
--(axis cs:40,3220.78036381418)
--(axis cs:39,3224.40018275344)
--(axis cs:38,3210.53209683877)
--(axis cs:37,3154.7626963565)
--(axis cs:36,3143.13405649373)
--(axis cs:35,3059.08849666014)
--(axis cs:34,3073.61488422242)
--(axis cs:33,2979.13148061867)
--(axis cs:32,2941.22216580603)
--(axis cs:31,2890.95527871115)
--(axis cs:30,2793.88274967271)
--(axis cs:29,2745.45368636692)
--(axis cs:28,2722.72481397579)
--(axis cs:27,2719.14323497457)
--(axis cs:26,2662.81437965728)
--(axis cs:25,2585.25865468991)
--(axis cs:24,2430.60381202267)
--(axis cs:23,2414.00946307791)
--(axis cs:22,2299.75509572829)
--(axis cs:21,2322.73331059466)
--(axis cs:20,2163.4987229178)
--(axis cs:19,2215.36195088959)
--(axis cs:18,2146.21104844732)
--(axis cs:17,2082.58012174778)
--(axis cs:16,2073.98245723077)
--(axis cs:15,2018.53784940886)
--(axis cs:14,1978.56283317046)
--(axis cs:13,1937.48156038251)
--(axis cs:12,1819.00524442007)
--(axis cs:11,1835.04063898325)
--(axis cs:10,1817.42762560123)
--(axis cs:9,1702.42765722461)
--(axis cs:8,1597.97620040195)
--(axis cs:7,1531.72709372925)
--(axis cs:6,1487.96931637545)
--(axis cs:5,1345.59113388295)
--(axis cs:4,1161.72268432016)
--(axis cs:3,968.258982360986)
--(axis cs:2,759.108918363291)
--(axis cs:1,295.52993339049)
--(axis cs:0,50.2794717082384)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,110.243151869248)
--(axis cs:0,-68.5786659964958)
--(axis cs:1,-47.2775746259719)
--(axis cs:2,-117.329479649889)
--(axis cs:3,-155.237203167872)
--(axis cs:4,-80.5054133215061)
--(axis cs:5,42.1376129393447)
--(axis cs:6,173.933957837445)
--(axis cs:7,349.428542959121)
--(axis cs:8,566.627068127758)
--(axis cs:9,688.816522682898)
--(axis cs:10,880.704250437887)
--(axis cs:11,1058.87016436086)
--(axis cs:12,1210.40647970369)
--(axis cs:13,1382.98761928464)
--(axis cs:14,1344.54372324756)
--(axis cs:15,1283.8267892764)
--(axis cs:16,1340.90805222224)
--(axis cs:17,1450.85619060828)
--(axis cs:18,1507.73828437616)
--(axis cs:19,1429.87800014133)
--(axis cs:20,1399.33988715672)
--(axis cs:21,1445.50522666372)
--(axis cs:22,1531.44436284554)
--(axis cs:23,1327.65646782552)
--(axis cs:24,1376.21429016559)
--(axis cs:25,1429.89611260148)
--(axis cs:26,1647.59687858791)
--(axis cs:27,1778.77339215671)
--(axis cs:28,1703.90516750599)
--(axis cs:29,1765.2831770022)
--(axis cs:30,2064.2894869697)
--(axis cs:31,1638.86212832021)
--(axis cs:32,1851.67979489654)
--(axis cs:33,1995.97622109348)
--(axis cs:34,1944.22795329981)
--(axis cs:35,2123.20061795077)
--(axis cs:36,2300.80359610973)
--(axis cs:37,2265.80419352237)
--(axis cs:38,2167.77320249222)
--(axis cs:39,2349.88779766439)
--(axis cs:40,2380.09015259374)
--(axis cs:41,2473.29348134399)
--(axis cs:42,2532.09468774206)
--(axis cs:43,2414.33349467354)
--(axis cs:44,2511.76848602777)
--(axis cs:45,2534.67176598667)
--(axis cs:46,2718.56161514492)
--(axis cs:47,2471.63369260149)
--(axis cs:48,2879.07327367405)
--(axis cs:49,2818.51617113185)
--(axis cs:50,2859.83160538667)
--(axis cs:51,2981.85472239413)
--(axis cs:52,2856.93245966506)
--(axis cs:53,3086.69940151821)
--(axis cs:54,3015.4618874159)
--(axis cs:55,2995.75730849483)
--(axis cs:56,3219.39708427384)
--(axis cs:57,3443.91105736521)
--(axis cs:58,3256.82234309112)
--(axis cs:59,3384.04424415889)
--(axis cs:60,3307.29915066764)
--(axis cs:61,3303.08518490429)
--(axis cs:62,3649.69973230608)
--(axis cs:63,3364.72790981797)
--(axis cs:64,3629.68824808691)
--(axis cs:65,3609.55509510534)
--(axis cs:66,3460.42860160103)
--(axis cs:67,3493.65413327492)
--(axis cs:68,3653.86828720561)
--(axis cs:69,3650.99389572161)
--(axis cs:70,3731.34943765676)
--(axis cs:71,3635.63261326772)
--(axis cs:72,3581.99301864423)
--(axis cs:73,3750.15380339869)
--(axis cs:74,3771.56198906705)
--(axis cs:75,3771.88822019558)
--(axis cs:76,3918.93108637178)
--(axis cs:77,3723.90778919655)
--(axis cs:78,3862.98166839444)
--(axis cs:79,3643.5772620623)
--(axis cs:80,3995.55849393399)
--(axis cs:81,4016.94950755494)
--(axis cs:82,3863.09547714006)
--(axis cs:83,4088.59352759103)
--(axis cs:84,4076.35967231145)
--(axis cs:85,4126.88170551495)
--(axis cs:86,4032.08615568594)
--(axis cs:87,4115.86977339758)
--(axis cs:88,4126.26698769286)
--(axis cs:89,4121.99985335924)
--(axis cs:90,4100.01144749949)
--(axis cs:91,4170.1747377218)
--(axis cs:92,4170.74001727744)
--(axis cs:93,4192.57551959721)
--(axis cs:94,4200.12225824162)
--(axis cs:95,4197.39539281926)
--(axis cs:96,4217.08810689332)
--(axis cs:97,4192.80130736099)
--(axis cs:98,4225.48299505771)
--(axis cs:99,4265.25941495631)
--(axis cs:99,5345.55222998611)
--(axis cs:99,5345.55222998611)
--(axis cs:98,5365.82467963167)
--(axis cs:97,5330.03952976179)
--(axis cs:96,5313.0017037252)
--(axis cs:95,5309.03210202998)
--(axis cs:94,5297.43796782075)
--(axis cs:93,5285.61541005056)
--(axis cs:92,5305.02058428353)
--(axis cs:91,5282.90009440343)
--(axis cs:90,5245.26025178342)
--(axis cs:89,5220.28699591214)
--(axis cs:88,5218.71799038382)
--(axis cs:87,5209.27370276587)
--(axis cs:86,5280.94348088304)
--(axis cs:85,5216.54335714524)
--(axis cs:84,5167.55457078363)
--(axis cs:83,5185.69896174808)
--(axis cs:82,5190.42383040292)
--(axis cs:81,5110.89336414944)
--(axis cs:80,5135.59645208098)
--(axis cs:79,5182.16072535517)
--(axis cs:78,5186.74028466459)
--(axis cs:77,5163.24773654627)
--(axis cs:76,5091.86172184493)
--(axis cs:75,5103.0086362372)
--(axis cs:74,5119.69524245218)
--(axis cs:73,5091.10633065661)
--(axis cs:72,5173.92954360701)
--(axis cs:71,5126.33805400632)
--(axis cs:70,5091.99937712023)
--(axis cs:69,5062.84759711023)
--(axis cs:68,5048.43126094371)
--(axis cs:67,5103.8312004943)
--(axis cs:66,5102.57624731963)
--(axis cs:65,5037.35554206934)
--(axis cs:64,5059.94840817478)
--(axis cs:63,5063.94129342276)
--(axis cs:62,5005.3746410305)
--(axis cs:61,4945.74098324884)
--(axis cs:60,5013.8330157284)
--(axis cs:59,4962.09639105225)
--(axis cs:58,4963.68961424798)
--(axis cs:57,4925.06022580247)
--(axis cs:56,4935.6689086282)
--(axis cs:55,4941.95261086097)
--(axis cs:54,4928.75017597847)
--(axis cs:53,4788.81534662718)
--(axis cs:52,4922.70460061068)
--(axis cs:51,4793.9770618487)
--(axis cs:50,4786.50749187948)
--(axis cs:49,4772.72437924548)
--(axis cs:48,4739.34255719165)
--(axis cs:47,4677.44450144173)
--(axis cs:46,4638.71834663774)
--(axis cs:45,4686.99710991727)
--(axis cs:44,4668.45883392414)
--(axis cs:43,4601.5470942815)
--(axis cs:42,4539.58687024631)
--(axis cs:41,4525.94491617514)
--(axis cs:40,4514.84829917133)
--(axis cs:39,4458.58715056473)
--(axis cs:38,4494.26400484369)
--(axis cs:37,4464.12480488691)
--(axis cs:36,4421.96010196045)
--(axis cs:35,4488.64512780723)
--(axis cs:34,4402.65320493753)
--(axis cs:33,4355.3410656831)
--(axis cs:32,4255.28457762741)
--(axis cs:31,4308.15191893803)
--(axis cs:30,4213.31103371508)
--(axis cs:29,4183.26772739618)
--(axis cs:28,4229.26042506806)
--(axis cs:27,4112.88596554858)
--(axis cs:26,3977.12675002273)
--(axis cs:25,3942.1100564037)
--(axis cs:24,3964.04985610521)
--(axis cs:23,3942.82891131823)
--(axis cs:22,3949.2452850123)
--(axis cs:21,3879.38007544521)
--(axis cs:20,3758.88744482313)
--(axis cs:19,3596.44170004925)
--(axis cs:18,3409.64484419346)
--(axis cs:17,3386.66246272922)
--(axis cs:16,3194.62824770412)
--(axis cs:15,2932.77358194815)
--(axis cs:14,2740.03718270306)
--(axis cs:13,2497.39215295255)
--(axis cs:12,2330.98978035855)
--(axis cs:11,2095.91125507988)
--(axis cs:10,1884.35773441928)
--(axis cs:9,1755.90958567321)
--(axis cs:8,1636.36901999745)
--(axis cs:7,1444.71431346825)
--(axis cs:6,1298.09654436433)
--(axis cs:5,1061.65542136876)
--(axis cs:4,865.622679334614)
--(axis cs:3,549.866110908332)
--(axis cs:2,284.239049279239)
--(axis cs:1,53.4844491487104)
--(axis cs:0,110.243151869248)
--cycle;

\addplot [semithick, blue]
table {%
0 -10.9338708204847
1 99.5913696040982
2 370.51906379552
3 583.077106307318
4 800.839309199008
5 932.582573296458
6 901.715934746456
7 932.730145578081
8 996.187217003261
9 1080.45362298436
10 1104.06546453532
11 1176.76230830166
12 1140.7818704312
13 1176.12838613478
14 1224.73410418819
15 1309.38954728661
16 1363.74396932857
17 1419.40853154852
18 1451.00548631206
19 1513.49239250193
20 1492.04666189948
21 1598.19834550019
22 1649.33754299854
23 1764.01411167444
24 1725.26670762728
25 1777.1009980041
26 1858.30020402765
27 1941.26153461306
28 1911.17896348719
29 1958.70343250196
30 1962.36305782028
31 2009.5043712502
32 2077.23819690044
33 2117.74501084572
34 2142.03245745576
35 2142.20568459873
36 2194.66002536572
37 2174.32099174394
38 2242.84527058007
39 2244.18558539125
40 2246.89549787196
41 2255.83168288255
42 2267.52000307449
43 2275.51213457655
44 2321.14764675121
45 2229.58796104529
46 2353.37206276864
47 2335.85542979617
48 2344.46240145537
49 2366.95881024229
50 2350.16147476146
51 2397.00519885388
52 2404.21793512172
53 2475.2831959927
54 2443.07241823452
55 2464.90396405668
56 2439.37811777578
57 2508.40920558771
58 2465.3117100073
59 2518.38696048372
60 2518.76015276227
61 2520.4190218489
62 2569.32415873105
63 2556.94565281253
64 2490.73064119056
65 2596.93620450899
66 2544.18854877267
67 2514.64724426294
68 2650.77021382944
69 2629.6920705918
70 2701.55084613094
71 2660.87831666232
72 2667.72518882118
73 2686.15966476512
74 2698.94674459371
75 2703.58971165575
76 2737.61380106606
77 2799.26660201624
78 2822.35329793309
79 2742.90190940594
80 2823.38363693064
81 2786.97101387181
82 2864.94687969475
83 2869.98483170857
84 2885.86488002839
85 2904.76289192813
86 2914.93248568756
87 2899.12911026007
88 3002.45947115152
89 2949.90141772262
90 2977.87920879048
91 2990.82515604312
92 3002.56460054931
93 3006.69533152452
94 3045.04706192797
95 3039.03252173658
96 3064.15079741046
97 3076.99486235297
98 3062.38424834282
99 2942.06567600927
};
\addlegendentry{target}
\addplot [semithick, red]
table {%
0 20.8322429363759
1 3.10343726136925
2 83.4547848146751
3 197.31445387023
4 392.558633006554
5 551.89651715405
6 736.015251100888
7 897.071428213685
8 1101.49804406261
9 1222.36305417806
10 1382.53099242858
11 1577.39070972037
12 1770.69813003112
13 1940.18988611859
14 2042.29045297531
15 2108.30018561227
16 2267.76814996318
17 2418.75932666875
18 2458.69156428481
19 2513.15985009529
20 2579.11366598993
21 2662.44265105447
22 2740.34482392892
23 2635.24268957188
24 2670.1320731354
25 2686.00308450259
26 2812.36181430532
27 2945.82967885265
28 2966.58279628702
29 2974.27545219919
30 3138.80026034239
31 2973.50702362912
32 3053.48218626198
33 3175.65864338829
34 3173.44057911867
35 3305.922872879
36 3361.38184903509
37 3364.96449920464
38 3331.01860366795
39 3404.23747411456
40 3447.46922588253
41 3499.61919875957
42 3535.84077899418
43 3507.94029447752
44 3590.11365997596
45 3610.83443795197
46 3678.63998089133
47 3574.53909702161
48 3809.20791543285
49 3795.62027518867
50 3823.16954863307
51 3887.91589212142
52 3889.81853013787
53 3937.7573740727
54 3972.10603169719
55 3968.8549596779
56 4077.53299645102
57 4184.48564158384
58 4110.25597866955
59 4173.07031760557
60 4160.56608319802
61 4124.41308407657
62 4327.53718666829
63 4214.33460162036
64 4344.81832813084
65 4323.45531858734
66 4281.50242446033
67 4298.74266688461
68 4351.14977407466
69 4356.92074641592
70 4411.6744073885
71 4380.98533363702
72 4377.96128112562
73 4420.63006702765
74 4445.62861575962
75 4437.44842821639
76 4505.39640410836
77 4443.57776287141
78 4524.86097652952
79 4412.86899370874
80 4565.57747300748
81 4563.92143585219
82 4526.75965377149
83 4637.14624466955
84 4621.95712154754
85 4671.71253133009
86 4656.51481828449
87 4662.57173808172
88 4672.49248903834
89 4671.14342463569
90 4672.63584964145
91 4726.53741606261
92 4737.88030078048
93 4739.09546482389
94 4748.78011303118
95 4753.21374742462
96 4765.04490530926
97 4761.42041856139
98 4795.65383734469
99 4805.40582247121
};
\addlegendentry{transfer}
\end{axis}

\end{tikzpicture}


==> figs/halfcheetah_ablation.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
% \definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color1}{rgb}{0.4,0.69803921568,1}
\definecolor{color1}{rgb}{0.55,0.27,0.07}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={{HalfCheetah}},
x grid style={white!69.0196078431373!black},
xlabel={{Steps}},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ylabel={{Return}},
ymajorgrids,
ymin=-266.200568040981, ymax=5307.13375964089,
ytick style={color=black}
]

\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,-4.69312890992943)
--(axis cs:0,-17.6489278332041)
--(axis cs:1,48.4196230838893)
--(axis cs:2,224.085892993268)
--(axis cs:3,433.899416829319)
--(axis cs:4,651.374335075094)
--(axis cs:5,773.396204019732)
--(axis cs:6,705.042808075804)
--(axis cs:7,760.161541903011)
--(axis cs:8,803.536662605523)
--(axis cs:9,875.682041316625)
--(axis cs:10,885.637977920961)
--(axis cs:11,953.945708140717)
--(axis cs:12,933.478008970819)
--(axis cs:13,936.394664162679)
--(axis cs:14,976.784508843318)
--(axis cs:15,1044.01115949428)
--(axis cs:16,1122.89113824202)
--(axis cs:17,1171.63907748341)
--(axis cs:18,1206.67203424047)
--(axis cs:19,1260.59090609802)
--(axis cs:20,1250.54455430699)
--(axis cs:21,1354.73887332777)
--(axis cs:22,1427.61495406515)
--(axis cs:23,1541.55730138082)
--(axis cs:24,1498.62922634593)
--(axis cs:25,1512.56763950996)
--(axis cs:26,1584.96851908096)
--(axis cs:27,1661.32729266277)
--(axis cs:28,1658.7909143109)
--(axis cs:29,1671.01726694997)
--(axis cs:30,1700.57198310876)
--(axis cs:31,1725.43229780922)
--(axis cs:32,1784.67324464652)
--(axis cs:33,1813.37514601896)
--(axis cs:34,1814.57075376337)
--(axis cs:35,1827.30362641694)
--(axis cs:36,1889.85165307179)
--(axis cs:37,1849.35630621537)
--(axis cs:38,1901.63608022612)
--(axis cs:39,1939.34565873711)
--(axis cs:40,1918.4598069219)
--(axis cs:41,1923.91189121227)
--(axis cs:42,1915.66353764437)
--(axis cs:43,1911.7823852757)
--(axis cs:44,1963.88424897745)
--(axis cs:45,1855.73292242444)
--(axis cs:46,1964.81377241806)
--(axis cs:47,1950.87120639778)
--(axis cs:48,1988.57636764583)
--(axis cs:49,1951.72755093991)
--(axis cs:50,1975.58382666033)
--(axis cs:51,2002.22142456002)
--(axis cs:52,1998.59455882182)
--(axis cs:53,2092.82886829939)
--(axis cs:54,2059.58402119079)
--(axis cs:55,2057.71443926768)
--(axis cs:56,2058.7937248732)
--(axis cs:57,2096.41509010125)
--(axis cs:58,2088.23064204906)
--(axis cs:59,2135.95653027454)
--(axis cs:60,2112.0276991081)
--(axis cs:61,2094.14393708331)
--(axis cs:62,2129.68823208115)
--(axis cs:63,2150.22678577463)
--(axis cs:64,2105.6983531378)
--(axis cs:65,2196.73761359791)
--(axis cs:66,2124.17689335286)
--(axis cs:67,2123.24469944621)
--(axis cs:68,2250.66183458359)
--(axis cs:69,2227.34996481021)
--(axis cs:70,2280.03528442713)
--(axis cs:71,2200.90614397843)
--(axis cs:72,2259.90838042161)
--(axis cs:73,2234.31113634627)
--(axis cs:74,2268.24493270003)
--(axis cs:75,2221.58352396378)
--(axis cs:76,2314.9714861276)
--(axis cs:77,2351.01458754251)
--(axis cs:78,2351.23930258279)
--(axis cs:79,2342.63091426649)
--(axis cs:80,2355.17721514452)
--(axis cs:81,2393.87269598959)
--(axis cs:82,2385.48619678364)
--(axis cs:83,2384.0409035733)
--(axis cs:84,2440.83991414794)
--(axis cs:85,2439.51289913974)
--(axis cs:86,2494.02581088025)
--(axis cs:87,2401.87644951462)
--(axis cs:88,2514.24933260454)
--(axis cs:89,2467.42468478773)
--(axis cs:90,2431.06380696522)
--(axis cs:91,2482.89499648818)
--(axis cs:92,2523.12975903549)
--(axis cs:93,2530.47036770005)
--(axis cs:94,2515.39463403946)
--(axis cs:95,2514.90800725056)
--(axis cs:96,2516.38323946424)
--(axis cs:97,2591.70943577726)
--(axis cs:98,2526.40176067548)
--(axis cs:99,2473.75989093863)
--(axis cs:99,3454.32196767895)
--(axis cs:99,3454.32196767895)
--(axis cs:98,3609.73378916989)
--(axis cs:97,3611.54469969064)
--(axis cs:96,3592.85436087659)
--(axis cs:95,3547.86391986894)
--(axis cs:94,3634.7367440994)
--(axis cs:93,3552.24064280243)
--(axis cs:92,3516.38991959465)
--(axis cs:91,3517.31199253149)
--(axis cs:90,3537.09571141303)
--(axis cs:89,3470.03184185023)
--(axis cs:88,3521.08294793979)
--(axis cs:87,3426.38840446597)
--(axis cs:86,3388.77013027803)
--(axis cs:85,3435.71225686408)
--(axis cs:84,3344.13206993206)
--(axis cs:83,3398.45591905594)
--(axis cs:82,3350.99659979894)
--(axis cs:81,3282.67761419759)
--(axis cs:80,3280.49833740014)
--(axis cs:79,3198.24259859315)
--(axis cs:78,3300.44430820178)
--(axis cs:77,3335.93305012482)
--(axis cs:76,3222.92360387623)
--(axis cs:75,3205.36273603947)
--(axis cs:74,3211.87898550048)
--(axis cs:73,3172.25999671678)
--(axis cs:72,3109.84155968791)
--(axis cs:71,3124.96787720871)
--(axis cs:70,3163.06425688898)
--(axis cs:69,3074.99848861961)
--(axis cs:68,3116.20696424908)
--(axis cs:67,3005.83997643866)
--(axis cs:66,3012.22194145395)
--(axis cs:65,3017.23617523856)
--(axis cs:64,2929.36030729206)
--(axis cs:63,3013.96105719838)
--(axis cs:62,3042.2285707763)
--(axis cs:61,2995.49006578194)
--(axis cs:60,3004.89135106062)
--(axis cs:59,2926.32790914883)
--(axis cs:58,2887.60308914719)
--(axis cs:57,2962.38089581548)
--(axis cs:56,2857.88003498309)
--(axis cs:55,2902.30851668398)
--(axis cs:54,2906.06224826494)
--(axis cs:53,2943.71297474148)
--(axis cs:52,2905.90897586828)
--(axis cs:51,2808.82830172019)
--(axis cs:50,2822.91882513191)
--(axis cs:49,2836.74555430608)
--(axis cs:48,2818.795029409)
--(axis cs:47,2829.0425858007)
--(axis cs:46,2794.79586331184)
--(axis cs:45,2666.39236658714)
--(axis cs:44,2745.8878524189)
--(axis cs:43,2679.87048234605)
--(axis cs:42,2660.19393199652)
--(axis cs:41,2670.46585951361)
--(axis cs:40,2628.65629460396)
--(axis cs:39,2618.58010609789)
--(axis cs:38,2604.86259578869)
--(axis cs:37,2533.24865148957)
--(axis cs:36,2592.74091976821)
--(axis cs:35,2495.3427092436)
--(axis cs:34,2500.6602469018)
--(axis cs:33,2461.90140681)
--(axis cs:32,2446.6558919426)
--(axis cs:31,2404.01450603108)
--(axis cs:30,2285.02492142732)
--(axis cs:29,2295.6636825512)
--(axis cs:28,2260.34917269084)
--(axis cs:27,2298.37364203994)
--(axis cs:26,2182.01495371068)
--(axis cs:25,2106.22151709448)
--(axis cs:24,1980.42603690572)
--(axis cs:23,2026.30751491157)
--(axis cs:22,1945.72167887143)
--(axis cs:21,1889.87562858262)
--(axis cs:20,1754.79374489955)
--(axis cs:19,1827.83810516501)
--(axis cs:18,1733.65633603928)
--(axis cs:17,1700.04953086017)
--(axis cs:16,1664.84087711702)
--(axis cs:15,1584.29110470418)
--(axis cs:14,1487.0887834827)
--(axis cs:13,1471.997757771)
--(axis cs:12,1367.02244697723)
--(axis cs:11,1422.12400642221)
--(axis cs:10,1359.79623665067)
--(axis cs:9,1304.89186705402)
--(axis cs:8,1230.02892686611)
--(axis cs:7,1106.97423373146)
--(axis cs:6,1111.60031346159)
--(axis cs:5,1079.7081359667)
--(axis cs:4,934.77096809036)
--(axis cs:3,726.040469646256)
--(axis cs:2,513.026876317791)
--(axis cs:1,157.085270087035)
--(axis cs:0,-4.69312890992943)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0,46.4049684178804)
--(axis cs:0,-3.1944013522495)
--(axis cs:1,1.77491809581539)
--(axis cs:2,2.14177742628211)
--(axis cs:3,160.092161622056)
--(axis cs:4,312.065551367168)
--(axis cs:5,408.54806645707)
--(axis cs:6,633.553170433161)
--(axis cs:7,861.02354761137)
--(axis cs:8,923.699593260105)
--(axis cs:9,1034.13536122978)
--(axis cs:10,1191.1327102446)
--(axis cs:11,1196.36175667335)
--(axis cs:12,1382.09544823016)
--(axis cs:13,1483.98920797277)
--(axis cs:14,1511.84065827494)
--(axis cs:15,1543.724137511)
--(axis cs:16,1559.35243182548)
--(axis cs:17,1587.6014687426)
--(axis cs:18,1612.74301909282)
--(axis cs:19,1583.90533633748)
--(axis cs:20,1611.79684426801)
--(axis cs:21,1667.94583876547)
--(axis cs:22,1701.5644320497)
--(axis cs:23,1738.27827707309)
--(axis cs:24,1771.79454841964)
--(axis cs:25,1864.73599227034)
--(axis cs:26,1845.36476766936)
--(axis cs:27,1981.67471077717)
--(axis cs:28,1979.59417240678)
--(axis cs:29,1930.22247958016)
--(axis cs:30,1971.59707322419)
--(axis cs:31,2060.00317438772)
--(axis cs:32,2111.17739268972)
--(axis cs:33,2085.6394407831)
--(axis cs:34,2160.50845421661)
--(axis cs:35,2284.75094174242)
--(axis cs:36,2338.78669174957)
--(axis cs:37,2360.0590991717)
--(axis cs:38,2388.7772040506)
--(axis cs:39,2401.14478938955)
--(axis cs:40,2364.59515631575)
--(axis cs:41,2420.26935512812)
--(axis cs:42,2436.24525067552)
--(axis cs:43,2487.38201044031)
--(axis cs:44,2559.53656075675)
--(axis cs:45,2642.99679289012)
--(axis cs:46,2587.38490678681)
--(axis cs:47,2613.31715083706)
--(axis cs:48,2692.79726738622)
--(axis cs:49,2666.24127850063)
--(axis cs:50,2747.89307776528)
--(axis cs:51,2774.87398074118)
--(axis cs:52,2825.99290116884)
--(axis cs:53,2814.97724856398)
--(axis cs:54,2878.42801620634)
--(axis cs:55,2878.99348443219)
--(axis cs:56,3000.17237057851)
--(axis cs:57,3024.19891129187)
--(axis cs:58,3039.53039150985)
--(axis cs:59,3049.20263313369)
--(axis cs:60,3130.95444203899)
--(axis cs:61,3073.46687222197)
--(axis cs:62,3170.60807284338)
--(axis cs:63,3163.90863319882)
--(axis cs:64,3126.03607721863)
--(axis cs:65,3278.04460922075)
--(axis cs:66,3267.04849238562)
--(axis cs:67,3271.6101331913)
--(axis cs:68,3282.39943859596)
--(axis cs:69,3299.92999277311)
--(axis cs:70,3306.60459739647)
--(axis cs:71,3338.82651338291)
--(axis cs:72,3316.4559898878)
--(axis cs:73,3376.612016229)
--(axis cs:74,3352.23174724611)
--(axis cs:75,3362.26057973579)
--(axis cs:76,3422.05454467443)
--(axis cs:77,3420.30704003751)
--(axis cs:78,3410.40099632884)
--(axis cs:79,3395.25135223454)
--(axis cs:80,3378.44887317217)
--(axis cs:81,3372.68369309771)
--(axis cs:82,3432.03236710533)
--(axis cs:83,3463.93067800023)
--(axis cs:84,3492.17884030902)
--(axis cs:85,3441.10026580878)
--(axis cs:86,3409.16166932222)
--(axis cs:87,3387.71911264992)
--(axis cs:88,3470.20077383434)
--(axis cs:89,3566.01915091405)
--(axis cs:90,3448.53124930152)
--(axis cs:91,3492.45320382607)
--(axis cs:92,3514.52964365984)
--(axis cs:93,3569.66374176191)
--(axis cs:94,3547.90278601316)
--(axis cs:95,3543.56798679413)
--(axis cs:96,3527.56091994612)
--(axis cs:97,3597.73262747857)
--(axis cs:98,3583.45357730936)
--(axis cs:99,3577.9657926669)
--(axis cs:99,4429.37897260584)
--(axis cs:99,4429.37897260584)
--(axis cs:98,4386.44194609022)
--(axis cs:97,4397.43580972091)
--(axis cs:96,4350.99967330653)
--(axis cs:95,4351.93985487165)
--(axis cs:94,4352.27506164069)
--(axis cs:93,4362.04067665877)
--(axis cs:92,4288.3511293256)
--(axis cs:91,4311.44822736269)
--(axis cs:90,4271.830382911)
--(axis cs:89,4335.50772955162)
--(axis cs:88,4325.0289615321)
--(axis cs:87,4219.89770581493)
--(axis cs:86,4271.13064245505)
--(axis cs:85,4222.52127567816)
--(axis cs:84,4271.64285857476)
--(axis cs:83,4280.88130818263)
--(axis cs:82,4175.91984766266)
--(axis cs:81,4232.69119217255)
--(axis cs:80,4203.11390046369)
--(axis cs:79,4174.78806345755)
--(axis cs:78,4227.66354568115)
--(axis cs:77,4178.74958093564)
--(axis cs:76,4179.81005986612)
--(axis cs:75,4137.86139497789)
--(axis cs:74,4163.98657240457)
--(axis cs:73,4193.43118009519)
--(axis cs:72,4135.50960351967)
--(axis cs:71,4129.40488792699)
--(axis cs:70,4118.33913907081)
--(axis cs:69,4110.83020822662)
--(axis cs:68,4086.30998442988)
--(axis cs:67,4045.0782266466)
--(axis cs:66,4053.93944044067)
--(axis cs:65,4058.60751883368)
--(axis cs:64,3988.84666665166)
--(axis cs:63,3941.6856077587)
--(axis cs:62,3980.72753718981)
--(axis cs:61,3934.45770585279)
--(axis cs:60,3937.0594887812)
--(axis cs:59,3826.68693174467)
--(axis cs:58,3825.88470299377)
--(axis cs:57,3812.25792183462)
--(axis cs:56,3773.62035578867)
--(axis cs:55,3631.66727465638)
--(axis cs:54,3696.5138259668)
--(axis cs:53,3662.34709983434)
--(axis cs:52,3591.16694700229)
--(axis cs:51,3544.70742539881)
--(axis cs:50,3535.24417294059)
--(axis cs:49,3476.54816605777)
--(axis cs:48,3450.36590985585)
--(axis cs:47,3442.97800919469)
--(axis cs:46,3268.90206996188)
--(axis cs:45,3347.5640435908)
--(axis cs:44,3277.82950307037)
--(axis cs:43,3244.79147815704)
--(axis cs:42,3212.60678438025)
--(axis cs:41,3132.99322313696)
--(axis cs:40,3076.17336806987)
--(axis cs:39,3047.85543718029)
--(axis cs:38,3001.82162722788)
--(axis cs:37,2991.10561815664)
--(axis cs:36,2984.67152549884)
--(axis cs:35,2833.25008552212)
--(axis cs:34,2737.41767019988)
--(axis cs:33,2695.14758341957)
--(axis cs:32,2664.76417535951)
--(axis cs:31,2619.82334478286)
--(axis cs:30,2566.7587878217)
--(axis cs:29,2437.53196054235)
--(axis cs:28,2458.82281298098)
--(axis cs:27,2439.89167763469)
--(axis cs:26,2312.78664378705)
--(axis cs:25,2237.92642771515)
--(axis cs:24,2172.56395317124)
--(axis cs:23,2112.58123778248)
--(axis cs:22,2058.60829017592)
--(axis cs:21,1972.05602599422)
--(axis cs:20,1937.29382815097)
--(axis cs:19,1860.13064565994)
--(axis cs:18,1851.96780047886)
--(axis cs:17,1837.53749314227)
--(axis cs:16,1803.62399620397)
--(axis cs:15,1739.13250587978)
--(axis cs:14,1698.9007480097)
--(axis cs:13,1681.65452921625)
--(axis cs:12,1608.21262602646)
--(axis cs:11,1485.20634252639)
--(axis cs:10,1474.13646540115)
--(axis cs:9,1411.52610980622)
--(axis cs:8,1345.05594936498)
--(axis cs:7,1260.75910684166)
--(axis cs:6,987.586866919023)
--(axis cs:5,793.149952227815)
--(axis cs:4,647.954873664815)
--(axis cs:3,370.288975095488)
--(axis cs:2,47.91600726901)
--(axis cs:1,96.1597613712627)
--(axis cs:0,46.4049684178804)
--cycle;

\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,80.3293013688214)
--(axis cs:0,-6.10413996843572)
--(axis cs:1,1.96385391655971)
--(axis cs:2,87.8233312662103)
--(axis cs:3,177.470593422115)
--(axis cs:4,379.493481424522)
--(axis cs:5,610.940630404371)
--(axis cs:6,876.376382222473)
--(axis cs:7,944.260809085335)
--(axis cs:8,1037.73804800724)
--(axis cs:9,1425.38550181593)
--(axis cs:10,1395.12031593969)
--(axis cs:11,1420.26866359989)
--(axis cs:12,1554.39738985974)
--(axis cs:13,1626.39228487944)
--(axis cs:14,1561.89921511591)
--(axis cs:15,1634.70611769191)
--(axis cs:16,1798.9681001895)
--(axis cs:17,1824.6406208857)
--(axis cs:18,1950.66523641905)
--(axis cs:19,1989.8055509507)
--(axis cs:20,1958.05430432234)
--(axis cs:21,2030.06732672104)
--(axis cs:22,2090.68331689381)
--(axis cs:23,2154.11892517449)
--(axis cs:24,2165.43150621581)
--(axis cs:25,2199.57548263918)
--(axis cs:26,2277.87237973822)
--(axis cs:27,2286.41734257478)
--(axis cs:28,2294.00306000102)
--(axis cs:29,2364.62275348257)
--(axis cs:30,2401.89922881462)
--(axis cs:31,2444.73536473869)
--(axis cs:32,2401.30835854457)
--(axis cs:33,2412.60320226658)
--(axis cs:34,2607.80548064566)
--(axis cs:35,2587.40610266662)
--(axis cs:36,2688.03923423811)
--(axis cs:37,2720.5866462361)
--(axis cs:38,2799.94348210032)
--(axis cs:39,2849.61085321679)
--(axis cs:40,2761.22828345932)
--(axis cs:41,2837.25642415158)
--(axis cs:42,2856.07354049166)
--(axis cs:43,2886.78885989495)
--(axis cs:44,2881.29687084922)
--(axis cs:45,2940.82371234163)
--(axis cs:46,2936.1212674993)
--(axis cs:47,2975.34635378839)
--(axis cs:48,2982.27189186647)
--(axis cs:49,3039.33367621624)
--(axis cs:50,3054.21427075625)
--(axis cs:51,3041.23172999995)
--(axis cs:52,3031.99051905439)
--(axis cs:53,3093.13023819287)
--(axis cs:54,3096.93889394751)
--(axis cs:55,3145.39664477085)
--(axis cs:56,3189.40504447203)
--(axis cs:57,3144.22560431442)
--(axis cs:58,3173.53236797083)
--(axis cs:59,3139.50715347467)
--(axis cs:60,3229.54730031778)
--(axis cs:61,3184.14449092257)
--(axis cs:62,3236.34354283633)
--(axis cs:63,3343.67310978361)
--(axis cs:64,3311.61403909489)
--(axis cs:65,3260.74127647395)
--(axis cs:66,3369.7760055498)
--(axis cs:67,3259.13770052641)
--(axis cs:68,3195.3508435027)
--(axis cs:69,3238.53681688386)
--(axis cs:70,3372.07663477743)
--(axis cs:71,3334.58152508458)
--(axis cs:72,3294.95708997173)
--(axis cs:73,3432.26667303332)
--(axis cs:74,3288.51031289589)
--(axis cs:75,3389.86757570329)
--(axis cs:76,3506.95419687701)
--(axis cs:77,3474.64528598548)
--(axis cs:78,3450.97698208801)
--(axis cs:79,3455.91194600123)
--(axis cs:80,3490.43171913994)
--(axis cs:81,3506.87753387765)
--(axis cs:82,3433.33970472685)
--(axis cs:83,3515.35654452105)
--(axis cs:84,3494.41578281947)
--(axis cs:85,3531.79053528634)
--(axis cs:86,3554.97718954374)
--(axis cs:87,3527.24146749828)
--(axis cs:88,3572.01671791209)
--(axis cs:89,3526.32921748129)
--(axis cs:90,3486.84349492241)
--(axis cs:91,3535.81242951268)
--(axis cs:92,3543.90387632925)
--(axis cs:93,3590.91333412486)
--(axis cs:94,3554.58046135999)
--(axis cs:95,3518.37739556343)
--(axis cs:96,3506.25475322572)
--(axis cs:97,3605.58390313171)
--(axis cs:98,3668.49924910747)
--(axis cs:99,3574.03466078758)
--(axis cs:99,4563.21164169044)
--(axis cs:99,4563.21164169044)
--(axis cs:98,4733.74427137818)
--(axis cs:97,4598.24389745897)
--(axis cs:96,4548.61062632993)
--(axis cs:95,4596.94834305126)
--(axis cs:94,4618.54219847214)
--(axis cs:93,4556.87514447651)
--(axis cs:92,4587.20225016785)
--(axis cs:91,4585.25638225635)
--(axis cs:90,4510.3701587507)
--(axis cs:89,4647.51742548549)
--(axis cs:88,4579.93993390898)
--(axis cs:87,4538.5138904151)
--(axis cs:86,4581.76870341598)
--(axis cs:85,4522.39781656194)
--(axis cs:84,4560.91114867896)
--(axis cs:83,4536.63498445484)
--(axis cs:82,4524.90776115001)
--(axis cs:81,4548.87903284887)
--(axis cs:80,4487.03068023991)
--(axis cs:79,4528.59220450173)
--(axis cs:78,4458.39381192085)
--(axis cs:77,4503.32790838365)
--(axis cs:76,4554.38041480546)
--(axis cs:75,4458.69236112002)
--(axis cs:74,4363.12226921224)
--(axis cs:73,4483.77770365669)
--(axis cs:72,4336.1033260055)
--(axis cs:71,4366.23662732267)
--(axis cs:70,4338.50118037157)
--(axis cs:69,4246.00667224316)
--(axis cs:68,4323.67186333415)
--(axis cs:67,4275.45391017837)
--(axis cs:66,4399.59947211684)
--(axis cs:65,4388.37713641696)
--(axis cs:64,4295.75316302207)
--(axis cs:63,4313.36513093371)
--(axis cs:62,4275.97106438637)
--(axis cs:61,4140.89152926772)
--(axis cs:60,4223.24436639783)
--(axis cs:59,4203.66294215935)
--(axis cs:58,4164.10767947866)
--(axis cs:57,4129.5304445731)
--(axis cs:56,4203.56083608163)
--(axis cs:55,4069.19710819088)
--(axis cs:54,4118.02246204486)
--(axis cs:53,4174.5332031276)
--(axis cs:52,4044.91661129699)
--(axis cs:51,4070.45493347925)
--(axis cs:50,4046.29162787029)
--(axis cs:49,4050.21615745851)
--(axis cs:48,3977.41258630031)
--(axis cs:47,3957.36043580442)
--(axis cs:46,3949.32831055728)
--(axis cs:45,4017.76265050416)
--(axis cs:44,3847.19391728282)
--(axis cs:43,3935.9591971133)
--(axis cs:42,3859.60430375916)
--(axis cs:41,3849.54859462534)
--(axis cs:40,3790.8220226594)
--(axis cs:39,3803.52279287445)
--(axis cs:38,3782.3308539618)
--(axis cs:37,3662.89951522716)
--(axis cs:36,3647.16597777271)
--(axis cs:35,3581.39059609381)
--(axis cs:34,3596.53851468752)
--(axis cs:33,3439.84256447943)
--(axis cs:32,3344.14330862945)
--(axis cs:31,3445.62787082704)
--(axis cs:30,3360.62619189301)
--(axis cs:29,3282.93036786349)
--(axis cs:28,3301.64888504898)
--(axis cs:27,3260.09473730749)
--(axis cs:26,3279.44211659119)
--(axis cs:25,3136.92828161725)
--(axis cs:24,3060.76550809105)
--(axis cs:23,3086.42627100675)
--(axis cs:22,3006.75152399056)
--(axis cs:21,2893.40870284598)
--(axis cs:20,2865.09245408262)
--(axis cs:19,2873.25532716587)
--(axis cs:18,2792.96777830534)
--(axis cs:17,2744.39825597597)
--(axis cs:16,2618.43101264525)
--(axis cs:15,2457.4030940497)
--(axis cs:14,2267.14572631033)
--(axis cs:13,2399.72640528198)
--(axis cs:12,2196.60183628725)
--(axis cs:11,2181.74314315018)
--(axis cs:10,2190.71102119483)
--(axis cs:9,2172.7479495633)
--(axis cs:8,1822.54287262797)
--(axis cs:7,1473.38880974864)
--(axis cs:6,1308.74924517248)
--(axis cs:5,945.724393337461)
--(axis cs:4,715.272795757182)
--(axis cs:3,507.581506681246)
--(axis cs:2,410.377279770895)
--(axis cs:1,79.5503322263406)
--(axis cs:0,80.3293013688214)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,24.2261254993369)
--(axis cs:0,-4.51020156194292)
--(axis cs:1,-1.80116644201299)
--(axis cs:2,117.612136321464)
--(axis cs:3,572.772428305984)
--(axis cs:4,738.428286102509)
--(axis cs:5,853.121822677509)
--(axis cs:6,905.123300905511)
--(axis cs:7,986.16003403064)
--(axis cs:8,1050.28720709853)
--(axis cs:9,1097.4426825671)
--(axis cs:10,1098.47772394299)
--(axis cs:11,1155.41739351208)
--(axis cs:12,1180.88627573804)
--(axis cs:13,1226.74153046599)
--(axis cs:14,1274.87073049647)
--(axis cs:15,1310.01884896546)
--(axis cs:16,1319.92774816757)
--(axis cs:17,1343.36412193719)
--(axis cs:18,1367.80697718297)
--(axis cs:19,1405.93919460333)
--(axis cs:20,1439.96494504112)
--(axis cs:21,1472.03120421769)
--(axis cs:22,1488.37973083063)
--(axis cs:23,1519.47578351701)
--(axis cs:24,1529.56749312731)
--(axis cs:25,1560.87545969154)
--(axis cs:26,1592.66580211334)
--(axis cs:27,1605.55764173378)
--(axis cs:28,1646.15460664854)
--(axis cs:29,1623.1039922337)
--(axis cs:30,1650.3328575982)
--(axis cs:31,1680.76291656206)
--(axis cs:32,1676.48761332775)
--(axis cs:33,1677.78371931962)
--(axis cs:34,1720.33081859767)
--(axis cs:35,1693.91800059807)
--(axis cs:36,1754.43578144849)
--(axis cs:37,1719.91762082148)
--(axis cs:38,1762.59082852844)
--(axis cs:39,1806.46502406104)
--(axis cs:40,1756.88736366951)
--(axis cs:41,1768.47663911663)
--(axis cs:42,1815.01228508833)
--(axis cs:43,1831.43779460445)
--(axis cs:44,1859.55306414583)
--(axis cs:45,1852.89190678897)
--(axis cs:46,1858.33868886623)
--(axis cs:47,1945.06402269248)
--(axis cs:48,1921.49700371504)
--(axis cs:49,1942.83844392141)
--(axis cs:50,1953.67439193923)
--(axis cs:51,2004.1969047332)
--(axis cs:52,2016.82667341245)
--(axis cs:53,2041.15557244076)
--(axis cs:54,2103.31728939404)
--(axis cs:55,2145.4399435915)
--(axis cs:56,2161.47187840897)
--(axis cs:57,2166.78679653473)
--(axis cs:58,2173.87549480597)
--(axis cs:59,2147.91581584204)
--(axis cs:60,2201.89707320127)
--(axis cs:61,2246.84343781432)
--(axis cs:62,2243.51988642852)
--(axis cs:63,2239.28088923078)
--(axis cs:64,2294.30527797646)
--(axis cs:65,2186.36696370271)
--(axis cs:66,2290.82597629219)
--(axis cs:67,2312.83802275269)
--(axis cs:68,2306.05329724227)
--(axis cs:69,2300.25234668021)
--(axis cs:70,2268.91630148821)
--(axis cs:71,2293.16548723638)
--(axis cs:72,2316.86348509291)
--(axis cs:73,2305.59488785186)
--(axis cs:74,2392.05529049324)
--(axis cs:75,2337.70840080518)
--(axis cs:76,2315.44959911267)
--(axis cs:77,2352.66052182162)
--(axis cs:78,2375.65055446111)
--(axis cs:79,2382.79566435707)
--(axis cs:80,2463.23170319693)
--(axis cs:81,2399.18123917645)
--(axis cs:82,2451.66003549811)
--(axis cs:83,2410.15162490413)
--(axis cs:84,2437.74218384354)
--(axis cs:85,2460.9067982772)
--(axis cs:86,2513.98702263173)
--(axis cs:87,2559.6055537063)
--(axis cs:88,2520.71789405971)
--(axis cs:89,2489.81102292544)
--(axis cs:90,2563.44704165788)
--(axis cs:91,2425.91243212712)
--(axis cs:92,2548.07126658214)
--(axis cs:93,2563.70333961568)
--(axis cs:94,2549.06517522773)
--(axis cs:95,2528.10298311439)
--(axis cs:96,2582.33047247445)
--(axis cs:97,2627.50164594706)
--(axis cs:98,2543.44665621198)
--(axis cs:99,2575.73595869099)
--(axis cs:99,4189.09414129455)
--(axis cs:99,4189.09414129455)
--(axis cs:98,4222.85190779033)
--(axis cs:97,4145.36680955847)
--(axis cs:96,4146.76132151378)
--(axis cs:95,4140.74506760534)
--(axis cs:94,4083.59391200874)
--(axis cs:93,4028.00718375438)
--(axis cs:92,4137.14438296203)
--(axis cs:91,3877.85838879896)
--(axis cs:90,3995.8641679712)
--(axis cs:89,3974.30537648029)
--(axis cs:88,4117.31013956378)
--(axis cs:87,4041.36119583785)
--(axis cs:86,3987.36371253588)
--(axis cs:85,3856.78506152618)
--(axis cs:84,3882.45416590113)
--(axis cs:83,3858.07739502629)
--(axis cs:82,3908.28153547251)
--(axis cs:81,3861.93871166612)
--(axis cs:80,3886.24811356819)
--(axis cs:79,3852.96397870503)
--(axis cs:78,3863.96152429133)
--(axis cs:77,3649.69002023653)
--(axis cs:76,3626.49160310709)
--(axis cs:75,3589.06119150634)
--(axis cs:74,3614.78498207497)
--(axis cs:73,3542.18491469192)
--(axis cs:72,3532.36582112409)
--(axis cs:71,3559.77685751654)
--(axis cs:70,3405.81466694667)
--(axis cs:69,3453.39897303487)
--(axis cs:68,3476.54713601714)
--(axis cs:67,3518.90321915476)
--(axis cs:66,3389.02830739906)
--(axis cs:65,3336.32507234969)
--(axis cs:64,3340.69241044602)
--(axis cs:63,3292.49875288296)
--(axis cs:62,3259.56889690421)
--(axis cs:61,3267.04382561445)
--(axis cs:60,3197.30397040561)
--(axis cs:59,3196.55571982304)
--(axis cs:58,3220.30610998626)
--(axis cs:57,3142.20531589811)
--(axis cs:56,3190.0211410354)
--(axis cs:55,3138.80279563834)
--(axis cs:54,3107.23562664697)
--(axis cs:53,3010.33053194988)
--(axis cs:52,3004.60681038015)
--(axis cs:51,2939.72137678403)
--(axis cs:50,2942.1048269851)
--(axis cs:49,2948.15235761484)
--(axis cs:48,2793.86396801984)
--(axis cs:47,2866.18599004738)
--(axis cs:46,2742.92602442177)
--(axis cs:45,2693.50479293692)
--(axis cs:44,2679.11260592283)
--(axis cs:43,2700.52576831334)
--(axis cs:42,2657.83108263532)
--(axis cs:41,2686.08112598459)
--(axis cs:40,2578.03980539098)
--(axis cs:39,2605.69743132684)
--(axis cs:38,2628.19506968759)
--(axis cs:37,2565.58483703954)
--(axis cs:36,2531.26018425)
--(axis cs:35,2551.72215309384)
--(axis cs:34,2507.78460958715)
--(axis cs:33,2476.31608233635)
--(axis cs:32,2466.31902766929)
--(axis cs:31,2450.89271577406)
--(axis cs:30,2392.67522255248)
--(axis cs:29,2350.83273064836)
--(axis cs:28,2332.28977671714)
--(axis cs:27,2290.0779587064)
--(axis cs:26,2265.81911799326)
--(axis cs:25,2253.50178456486)
--(axis cs:24,2252.17414301039)
--(axis cs:23,2233.49306219714)
--(axis cs:22,2150.8585804693)
--(axis cs:21,2184.2610350763)
--(axis cs:20,2153.9840167293)
--(axis cs:19,2059.88101711186)
--(axis cs:18,2040.46590496512)
--(axis cs:17,2006.85466052475)
--(axis cs:16,2007.10413628188)
--(axis cs:15,1917.92197427493)
--(axis cs:14,1884.78102678594)
--(axis cs:13,1869.270457375)
--(axis cs:12,1794.08153395784)
--(axis cs:11,1730.48464551681)
--(axis cs:10,1625.90043396206)
--(axis cs:9,1552.82078560329)
--(axis cs:8,1399.78489604456)
--(axis cs:7,1153.33656119734)
--(axis cs:6,1033.31009329836)
--(axis cs:5,969.732689431078)
--(axis cs:4,824.55437944107)
--(axis cs:3,729.343101364136)
--(axis cs:2,363.606222875996)
--(axis cs:1,91.8919013479733)
--(axis cs:0,24.2261254993369)
--cycle;



\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,48.7095079349399)
--(axis cs:0,-7.30785449160513)
--(axis cs:1,-12.8671895099869)
--(axis cs:2,10.6498819523004)
--(axis cs:3,77.8329103459216)
--(axis cs:4,226.505065832334)
--(axis cs:5,332.9102716835)
--(axis cs:6,491.965473894132)
--(axis cs:7,694.687646189033)
--(axis cs:8,904.038796941001)
--(axis cs:9,1081.32346456871)
--(axis cs:10,1262.55849715297)
--(axis cs:11,1441.31703435582)
--(axis cs:12,1571.73020799688)
--(axis cs:13,1726.50278855384)
--(axis cs:14,1783.94029175917)
--(axis cs:15,1809.68170192985)
--(axis cs:16,1906.21425479935)
--(axis cs:17,2064.93207550842)
--(axis cs:18,2094.3447485723)
--(axis cs:19,2104.87584622365)
--(axis cs:20,2122.11215120852)
--(axis cs:21,2214.14075691662)
--(axis cs:22,2255.9422141265)
--(axis cs:23,2183.27165135618)
--(axis cs:24,2173.15984479526)
--(axis cs:25,2204.6868887364)
--(axis cs:26,2391.91268420802)
--(axis cs:27,2485.61933074168)
--(axis cs:28,2471.19384086682)
--(axis cs:29,2484.96410872609)
--(axis cs:30,2727.27741833266)
--(axis cs:31,2466.6909197146)
--(axis cs:32,2585.02067245254)
--(axis cs:33,2731.17817087167)
--(axis cs:34,2691.49595737574)
--(axis cs:35,2860.32444196475)
--(axis cs:36,2952.98966261781)
--(axis cs:37,2926.24023357579)
--(axis cs:38,2861.54418243717)
--(axis cs:39,2996.85218154587)
--(axis cs:40,3039.14487585924)
--(axis cs:41,3136.12495157322)
--(axis cs:42,3140.10190717849)
--(axis cs:43,3053.5841490409)
--(axis cs:44,3170.67937112573)
--(axis cs:45,3213.18976005074)
--(axis cs:46,3315.59702707421)
--(axis cs:47,3183.24674127966)
--(axis cs:48,3457.68790378846)
--(axis cs:49,3429.98463481286)
--(axis cs:50,3467.88282574794)
--(axis cs:51,3549.17596360765)
--(axis cs:52,3500.89674905224)
--(axis cs:53,3621.18426775035)
--(axis cs:54,3625.27895069009)
--(axis cs:55,3596.03759616266)
--(axis cs:56,3740.71021460753)
--(axis cs:57,3908.61560223821)
--(axis cs:58,3802.81955273787)
--(axis cs:59,3863.73742167561)
--(axis cs:60,3853.77929891312)
--(axis cs:61,3818.065801354)
--(axis cs:62,4064.17204214605)
--(axis cs:63,3897.14713770914)
--(axis cs:64,4048.69009945898)
--(axis cs:65,4048.51479500494)
--(axis cs:66,4006.20148236414)
--(axis cs:67,4030.6861412147)
--(axis cs:68,4077.93471095143)
--(axis cs:69,4087.99917151147)
--(axis cs:70,4142.11485463693)
--(axis cs:71,4108.43229266956)
--(axis cs:72,4084.0122957673)
--(axis cs:73,4178.35274962541)
--(axis cs:74,4193.2238640741)
--(axis cs:75,4205.44552076535)
--(axis cs:76,4266.54875454272)
--(axis cs:77,4185.01753521327)
--(axis cs:78,4270.66021685746)
--(axis cs:79,4137.59305656165)
--(axis cs:80,4340.33129171447)
--(axis cs:81,4364.66447597977)
--(axis cs:82,4313.53056549152)
--(axis cs:83,4432.68961233444)
--(axis cs:84,4404.67332181747)
--(axis cs:85,4440.87793932001)
--(axis cs:86,4448.90467369875)
--(axis cs:87,4447.40955252939)
--(axis cs:88,4469.75111831538)
--(axis cs:89,4453.96909444737)
--(axis cs:90,4455.01864116496)
--(axis cs:91,4512.61368064045)
--(axis cs:92,4526.00674630882)
--(axis cs:93,4541.04850730409)
--(axis cs:94,4515.81578620823)
--(axis cs:95,4539.44316335004)
--(axis cs:96,4537.4779131639)
--(axis cs:97,4534.35289441518)
--(axis cs:98,4548.70403239847)
--(axis cs:99,4586.82183378184)
--(axis cs:99,5053.8003811099)
--(axis cs:99,5053.8003811099)
--(axis cs:98,5046.62416034271)
--(axis cs:97,5000.30422419439)
--(axis cs:96,4973.74249108297)
--(axis cs:95,4982.81106880917)
--(axis cs:94,4982.12951757894)
--(axis cs:93,4995.47782143402)
--(axis cs:92,4981.6376778329)
--(axis cs:91,4938.60503805324)
--(axis cs:90,4890.53361127605)
--(axis cs:89,4890.16190705245)
--(axis cs:88,4893.99000921434)
--(axis cs:87,4892.11482180455)
--(axis cs:86,4889.0082730929)
--(axis cs:85,4907.45409468035)
--(axis cs:84,4847.59275079302)
--(axis cs:83,4868.24984889792)
--(axis cs:82,4773.55409269018)
--(axis cs:81,4797.24580230255)
--(axis cs:80,4814.03402404453)
--(axis cs:79,4711.42226188192)
--(axis cs:78,4789.39638683669)
--(axis cs:77,4710.75800561544)
--(axis cs:76,4751.47631339311)
--(axis cs:75,4680.21678951907)
--(axis cs:74,4693.85287767365)
--(axis cs:73,4679.00301993693)
--(axis cs:72,4659.05737149386)
--(axis cs:71,4662.3220550268)
--(axis cs:70,4719.43039105384)
--(axis cs:69,4636.87712907093)
--(axis cs:68,4629.54219099191)
--(axis cs:67,4576.38834498138)
--(axis cs:66,4598.93915688325)
--(axis cs:65,4593.20891021444)
--(axis cs:64,4635.17454688076)
--(axis cs:63,4547.65095493543)
--(axis cs:62,4609.1292358815)
--(axis cs:61,4484.46247780099)
--(axis cs:60,4479.80555358369)
--(axis cs:59,4467.43875617875)
--(axis cs:58,4462.51723333678)
--(axis cs:57,4471.03915159175)
--(axis cs:56,4453.53041120177)
--(axis cs:55,4349.33849853635)
--(axis cs:54,4349.16155486204)
--(axis cs:53,4250.65228232437)
--(axis cs:52,4290.70581701184)
--(axis cs:51,4231.64176007242)
--(axis cs:50,4211.30088817515)
--(axis cs:49,4198.34806494185)
--(axis cs:48,4199.51617470304)
--(axis cs:47,4008.15729863971)
--(axis cs:46,4017.41641852425)
--(axis cs:45,4043.75264404519)
--(axis cs:44,4035.4580851211)
--(axis cs:43,3934.07695019044)
--(axis cs:42,3972.00807179465)
--(axis cs:41,3922.3670372375)
--(axis cs:40,3851.10007922692)
--(axis cs:39,3850.74856226755)
--(axis cs:38,3774.56820227011)
--(axis cs:37,3808.79015320458)
--(axis cs:36,3835.18770025905)
--(axis cs:35,3802.09967613191)
--(axis cs:34,3659.57631488221)
--(axis cs:33,3668.86289362134)
--(axis cs:32,3574.75530073646)
--(axis cs:31,3507.90205614356)
--(axis cs:30,3568.61238344969)
--(axis cs:29,3459.61115932133)
--(axis cs:28,3526.77867842184)
--(axis cs:27,3447.61030843759)
--(axis cs:26,3279.10359292781)
--(axis cs:25,3153.2598857932)
--(axis cs:24,3206.44654725348)
--(axis cs:23,3260.56890823777)
--(axis cs:22,3276.95530403881)
--(axis cs:21,3176.1516709148)
--(axis cs:20,3062.72328844904)
--(axis cs:19,2962.14318015461)
--(axis cs:18,2893.32821010861)
--(axis cs:17,2878.6996473074)
--(axis cs:16,2660.86342440608)
--(axis cs:15,2450.42211159532)
--(axis cs:14,2325.85378281345)
--(axis cs:13,2180.11434067542)
--(axis cs:12,1982.7602212415)
--(axis cs:11,1705.52102370049)
--(axis cs:10,1500.79809321423)
--(axis cs:9,1373.70494375825)
--(axis cs:8,1268.44419596225)
--(axis cs:7,1097.34728051216)
--(axis cs:6,964.626732242247)
--(axis cs:5,741.045193230484)
--(axis cs:4,580.856263194181)
--(axis cs:3,331.477325930986)
--(axis cs:2,173.588479701568)
--(axis cs:1,18.7349784680543)
--(axis cs:0,48.7095079349399)
--cycle;

\addplot [very thick, blue]
table {%
0 -11.084663737933
1 99.8035792984406
2 369.900565979479
3 584.491087768476
4 802.898785917725
5 933.856890457755
6 904.084758783503
7 931.573936866358
8 996.272641607167
9 1082.42602324171
10 1111.27649033751
11 1176.66357321053
12 1145.95858919874
13 1181.6331366736
14 1218.25336727096
15 1304.48026881758
16 1364.40074847913
17 1417.35190403534
18 1450.59813822457
19 1511.67369013555
20 1490.86598336642
21 1601.70149076006
22 1645.50966594009
23 1760.60678544715
24 1731.20170199876
25 1777.2110833715
26 1852.4236165584
27 1940.59609356621
28 1908.87075198114
29 1956.21941726234
30 1966.08798451785
31 2014.66053648493
32 2077.86305765496
33 2110.61393629852
34 2139.18284279186
35 2135.63615161644
36 2196.00203690086
37 2174.61057232744
38 2238.91776854732
39 2249.92945282929
40 2253.31614702679
41 2254.1585224219
42 2275.8540739049
43 2274.0966216333
44 2329.24586028362
45 2233.59602682774
46 2349.25067696172
47 2337.02365386167
48 2353.55958223237
49 2372.39457456569
50 2353.60573199366
51 2397.41680530923
52 2400.91861893596
53 2477.31980285485
54 2445.4002537686
55 2468.92304876792
56 2444.07235533217
57 2509.26514813107
58 2475.08070046857
59 2515.71377399278
60 2521.05501264526
61 2530.97282563386
62 2558.09002081235
63 2557.31663447986
64 2486.5556732633
65 2606.46933549486
66 2542.37099610749
67 2519.07712079405
68 2655.96859416512
69 2632.6132881532
70 2704.0633823554
71 2652.98687993913
72 2663.99173415709
73 2698.21201071726
74 2703.47250301136
75 2707.20847982912
76 2740.02159061625
77 2802.89117356973
78 2819.73546847909
79 2747.61299481459
80 2818.58383828957
81 2790.76639860887
82 2864.91797586068
83 2859.4494813188
84 2887.23845454987
85 2909.31680606687
86 2917.45273638468
87 2904.71604120769
88 3002.83946380317
89 2964.19000782691
90 2984.15340418278
91 3003.54484807172
92 2994.5579650952
93 3002.80014220374
94 3038.36645525333
95 3023.88081388067
96 3067.36878338539
97 3077.44423856982
98 3068.37905131114
99 2942.79358012208
};
\addlegendentry{Without Transfer}
\addplot [very thick, color2]
table {%
0 20.5307341728056
1 46.1879005239307
2 24.1006784452388
3 264.979045112803
4 479.01882278355
5 610.226753209642
6 818.470246923374
7 1073.35650177926
8 1140.13032569925
9 1233.26432432097
10 1338.92983459612
11 1344.32948832973
12 1495.56628699163
13 1583.81863065588
14 1606.95801448276
15 1635.82007187599
16 1687.76206620986
17 1709.23133830847
18 1731.84484098599
19 1728.74080870223
20 1777.00505189865
21 1821.36431328408
22 1880.46403014412
23 1920.78705162559
24 1967.9865747105
25 2053.71156075281
26 2077.07699987766
27 2205.91669220776
28 2217.08339723805
29 2192.96800985991
30 2277.90837657608
31 2341.22488502833
32 2388.40339659383
33 2395.27584770034
34 2464.39559757861
35 2575.66411395406
36 2651.52573534412
37 2671.84453126957
38 2686.71878576602
39 2732.07720874785
40 2724.09730624935
41 2783.60401336346
42 2848.82601564497
43 2884.96095435302
44 2943.80154771072
45 3002.00393854365
46 2949.80290598418
47 3037.28344249644
48 3079.78862628055
49 3113.45079168921
50 3143.94912749899
51 3167.42551396237
52 3212.9623513968
53 3256.03765749084
54 3295.50806042259
55 3294.92064635032
56 3397.76358603925
57 3431.80772543023
58 3434.19708605875
59 3459.22069104264
60 3541.79333825432
61 3537.8686069817
62 3589.50458135528
63 3581.20449378407
64 3617.33595589225
65 3672.01683756633
66 3691.33873934469
67 3681.757003725
68 3705.70232281665
69 3747.58921666423
70 3755.73161303641
71 3768.5188369616
72 3773.41254042095
73 3822.58547821874
74 3799.00024818538
75 3784.03147695444
76 3828.52094199943
77 3827.55769820201
78 3862.25795708833
79 3820.66236838165
80 3827.89627263351
81 3867.78524108468
82 3839.27494689246
83 3900.84584324402
84 3920.70492191252
85 3861.32650086462
86 3887.70118982031
87 3859.41619580224
88 3958.34599172974
89 3970.14254080924
90 3914.22687825776
91 3974.39052760519
92 3946.5033161487
93 4000.35549904009
94 3998.23110535964
95 3983.35101061304
96 3992.31001865269
97 4033.31252019764
98 4030.95408486175
99 4059.84183053874
};
\addlegendentry{Auxiliary Tasks}
\addplot [very thick, color0]
table {%
0 37.3094361967087
1 38.027655689851
2 225.413344247887
3 330.949289150662
4 552.469713705319
5 790.301230837579
6 1098.6936704127
7 1228.60340424714
8 1396.94881513452
9 1758.11399342238
10 1746.69549329209
11 1778.88999305995
12 1832.85407471355
13 1967.52106512268
14 1878.38904909163
15 2002.45149160443
16 2151.49957043548
17 2248.18024856077
18 2334.86237357702
19 2389.59334235251
20 2362.54200894263
21 2456.27126413206
22 2534.88686804889
23 2596.22775966941
24 2609.03838278441
25 2635.58936785133
26 2714.39440346595
27 2739.97127246859
28 2749.36715896382
29 2787.71631704187
30 2851.62278203101
31 2957.94880574962
32 2882.0314630918
33 2914.31010675944
34 3065.41164566259
35 3097.41420047104
36 3151.41042653258
37 3180.90599142946
38 3248.24926876717
39 3307.79511592169
40 3261.80196560642
41 3333.95429166662
42 3331.68219296042
43 3404.06172131972
44 3385.22949323795
45 3458.24309792008
46 3486.40233239145
47 3509.43795709587
48 3470.03657018247
49 3528.45271341551
50 3540.12126406845
51 3567.18856200085
52 3549.19954578798
53 3647.78705512063
54 3604.08735875078
55 3603.89452611701
56 3695.04474584646
57 3634.81887484795
58 3700.51001412433
59 3675.401793967
60 3754.74568283386
61 3671.10344137625
62 3786.52774765705
63 3798.55195016088
64 3826.52615978341
65 3844.4455536602
66 3883.86035268755
67 3791.58388573817
68 3822.41109948936
69 3740.50713313524
70 3849.3641066529
71 3853.19068451966
72 3830.75954781293
73 3972.60840710495
74 3875.74059614119
75 3911.97019478188
76 4003.05256972446
77 4015.19786632733
78 3959.10013128615
79 4014.38813948407
80 3998.21234819561
81 4072.07558475494
82 4008.45895785542
83 4032.3031351032
84 4060.61383578006
85 4043.62358871189
86 4081.01618598949
87 4077.82674494101
88 4094.42063632382
89 4096.93935339484
90 4050.93897993865
91 4081.74230314738
92 4091.94686591034
93 4097.43754028792
94 4139.69908340458
95 4122.06822543156
96 4075.84304381213
97 4113.75960462698
98 4201.03886630064
99 4104.62314516946
};
\addlegendentry{Transfer $\hat{P}$}
\addplot [very thick, color1]
table {%
0 9.8418866310933
1 41.4368104614329
2 239.963946549034
3 653.466651396104
4 783.135201325639
5 909.509845328097
6 968.433466059677
7 1059.60418909313
8 1212.56366027514
9 1315.8055781537
10 1332.88291225554
11 1412.81560045277
12 1453.41364732155
13 1507.91579449019
14 1542.47411257717
15 1576.77944449373
16 1616.66628723079
17 1643.38878739787
18 1665.93007715678
19 1703.67321833492
20 1745.38672584164
21 1785.17846505177
22 1790.87766745657
23 1841.98766487427
24 1856.34239485405
25 1870.88042430354
26 1894.17416666584
27 1927.57505111566
28 1954.21694016843
29 1972.18186903036
30 1969.15359286742
31 2030.20598799758
32 2031.21397789708
33 2044.38615662373
34 2074.76304913471
35 2088.87677826334
36 2120.44338636051
37 2130.98896312018
38 2157.64499306432
39 2173.87081031594
40 2134.42252058999
41 2199.42485116163
42 2214.34859160191
43 2246.17653814415
44 2247.34303986301
45 2220.91524376628
46 2291.44416955129
47 2355.46662645005
48 2335.8222755594
49 2389.71122404354
50 2401.89341898041
51 2442.57802634682
52 2494.67743576228
53 2485.04514180669
54 2600.03574168654
55 2627.01939524707
56 2645.82068150205
57 2635.25257852853
58 2656.07554653328
59 2690.93455432894
60 2674.62661752591
61 2713.74321885722
62 2719.89076820396
63 2761.53996142784
64 2798.27449490454
65 2742.98077666177
66 2814.16434114423
67 2844.19023047353
68 2869.8730490803
69 2847.13506412668
70 2815.23969788522
71 2922.48146730584
72 2923.85171483153
73 2929.74835658998
74 2968.22446713598
75 2936.40171500703
76 2952.4342572882
77 3010.76094959267
78 3089.24083592455
79 3112.67066443793
80 3102.45653347678
81 3095.7474814425
82 3147.14721578525
83 3141.57851477508
84 3138.9976041204
85 3176.63110725011
86 3223.80405305329
87 3260.28030289124
88 3270.41960995327
89 3204.38329824873
90 3265.47733255923
91 3138.56424698424
92 3293.61899890344
93 3248.36066104595
94 3274.14712602086
95 3316.25214661311
96 3329.95699247456
97 3346.63458299668
98 3379.75711400428
99 3343.69961288018
};
\addlegendentry{Transfer $\hat{R}$}

\addplot [ultra thick, red]
table {%
0 21.1362775419912
1 3.17336224103879
2 83.268205330398
3 194.757409276003
4 393.964067050292
5 550.282168103466
6 733.028764717683
7 897.872453584461
8 1101.05540312677
9 1220.27793821503
10 1384.53259392711
11 1574.13199388744
12 1771.60741646491
13 1943.12415611738
14 2045.43543385983
15 2105.16991946714
16 2264.7002899841
17 2427.03643027418
18 2467.33101373369
19 2515.77445594357
20 2571.61546364005
21 2650.96425939603
22 2741.08465127957
23 2624.00188823102
24 2650.58209852973
25 2677.65042523032
26 2814.76181584111
27 2953.23305608932
28 2969.05829477055
29 2964.70779620861
30 3140.91047385336
31 2959.88163027965
32 3058.3701785386
33 3186.37336282369
34 3166.34272497959
35 3312.06228624368
36 3370.66030173289
37 3353.29880510616
38 3337.78783990556
39 3413.98556735254
40 3450.86294798424
41 3496.50148885725
42 3531.50509361021
43 3507.92294897865
44 3584.95488159384
45 3609.35191721403
46 3674.93872695687
47 3574.23672626692
48 3810.93328153851
49 3806.48736549654
50 3819.76885921119
51 3884.2879829191
52 3891.24369594138
53 3932.0716092578
54 3979.91196675239
55 3971.84784793044
56 4079.98433635019
57 4192.59353518088
58 4112.75168802223
59 4172.54006590849
60 4163.68876136098
61 4126.56350056355
62 4324.72303814195
63 4214.13609503513
64 4338.48717219042
65 4321.07870308427
66 4275.2727626628
67 4297.55820060662
68 4347.70248356101
69 4350.80628552002
70 4406.07597467195
71 4377.78273669928
72 4369.92808798936
73 4420.27709963625
74 4442.59056335099
75 4435.47924987347
76 4503.80268275828
77 4440.82514999354
78 4519.67154656011
79 4407.71040007063
80 4566.27313009734
81 4559.45078790367
82 4527.64872882384
83 4639.48483070322
84 4625.59170791827
85 4672.0339357011
86 4658.62775037913
87 4662.2271111355
88 4674.38221986221
89 4670.09550933003
90 4673.43620904179
91 4722.02452343923
92 4736.29910531417
93 4737.31788282022
94 4748.93478492324
95 4751.01246706157
96 4761.09737319514
97 4763.2839379763
98 4791.9619841706
99 4810.51000076615
};
\addlegendentry{Our Method}
\end{axis}

\end{tikzpicture}


==> figs/halfcheetah_ablation_small.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
% \definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color1}{rgb}{0.4,0.69803921568,1}
\definecolor{color1}{rgb}{0.55,0.27,0.07}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={{HalfCheetah}},
x grid style={white!69.0196078431373!black},
xlabel={{Steps}},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ylabel={{Return}},
ymajorgrids,
ymin=-266.200568040981, ymax=5307.13375964089,
ytick style={color=black}
]

\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,-4.69312890992943)
--(axis cs:0,-17.6489278332041)
--(axis cs:1,48.4196230838893)
--(axis cs:2,224.085892993268)
--(axis cs:3,433.899416829319)
--(axis cs:4,651.374335075094)
--(axis cs:5,773.396204019732)
--(axis cs:6,705.042808075804)
--(axis cs:7,760.161541903011)
--(axis cs:8,803.536662605523)
--(axis cs:9,875.682041316625)
--(axis cs:10,885.637977920961)
--(axis cs:11,953.945708140717)
--(axis cs:12,933.478008970819)
--(axis cs:13,936.394664162679)
--(axis cs:14,976.784508843318)
--(axis cs:15,1044.01115949428)
--(axis cs:16,1122.89113824202)
--(axis cs:17,1171.63907748341)
--(axis cs:18,1206.67203424047)
--(axis cs:19,1260.59090609802)
--(axis cs:20,1250.54455430699)
--(axis cs:21,1354.73887332777)
--(axis cs:22,1427.61495406515)
--(axis cs:23,1541.55730138082)
--(axis cs:24,1498.62922634593)
--(axis cs:25,1512.56763950996)
--(axis cs:26,1584.96851908096)
--(axis cs:27,1661.32729266277)
--(axis cs:28,1658.7909143109)
--(axis cs:29,1671.01726694997)
--(axis cs:30,1700.57198310876)
--(axis cs:31,1725.43229780922)
--(axis cs:32,1784.67324464652)
--(axis cs:33,1813.37514601896)
--(axis cs:34,1814.57075376337)
--(axis cs:35,1827.30362641694)
--(axis cs:36,1889.85165307179)
--(axis cs:37,1849.35630621537)
--(axis cs:38,1901.63608022612)
--(axis cs:39,1939.34565873711)
--(axis cs:40,1918.4598069219)
--(axis cs:41,1923.91189121227)
--(axis cs:42,1915.66353764437)
--(axis cs:43,1911.7823852757)
--(axis cs:44,1963.88424897745)
--(axis cs:45,1855.73292242444)
--(axis cs:46,1964.81377241806)
--(axis cs:47,1950.87120639778)
--(axis cs:48,1988.57636764583)
--(axis cs:49,1951.72755093991)
--(axis cs:50,1975.58382666033)
--(axis cs:51,2002.22142456002)
--(axis cs:52,1998.59455882182)
--(axis cs:53,2092.82886829939)
--(axis cs:54,2059.58402119079)
--(axis cs:55,2057.71443926768)
--(axis cs:56,2058.7937248732)
--(axis cs:57,2096.41509010125)
--(axis cs:58,2088.23064204906)
--(axis cs:59,2135.95653027454)
--(axis cs:60,2112.0276991081)
--(axis cs:61,2094.14393708331)
--(axis cs:62,2129.68823208115)
--(axis cs:63,2150.22678577463)
--(axis cs:64,2105.6983531378)
--(axis cs:65,2196.73761359791)
--(axis cs:66,2124.17689335286)
--(axis cs:67,2123.24469944621)
--(axis cs:68,2250.66183458359)
--(axis cs:69,2227.34996481021)
--(axis cs:70,2280.03528442713)
--(axis cs:71,2200.90614397843)
--(axis cs:72,2259.90838042161)
--(axis cs:73,2234.31113634627)
--(axis cs:74,2268.24493270003)
--(axis cs:75,2221.58352396378)
--(axis cs:76,2314.9714861276)
--(axis cs:77,2351.01458754251)
--(axis cs:78,2351.23930258279)
--(axis cs:79,2342.63091426649)
--(axis cs:80,2355.17721514452)
--(axis cs:81,2393.87269598959)
--(axis cs:82,2385.48619678364)
--(axis cs:83,2384.0409035733)
--(axis cs:84,2440.83991414794)
--(axis cs:85,2439.51289913974)
--(axis cs:86,2494.02581088025)
--(axis cs:87,2401.87644951462)
--(axis cs:88,2514.24933260454)
--(axis cs:89,2467.42468478773)
--(axis cs:90,2431.06380696522)
--(axis cs:91,2482.89499648818)
--(axis cs:92,2523.12975903549)
--(axis cs:93,2530.47036770005)
--(axis cs:94,2515.39463403946)
--(axis cs:95,2514.90800725056)
--(axis cs:96,2516.38323946424)
--(axis cs:97,2591.70943577726)
--(axis cs:98,2526.40176067548)
--(axis cs:99,2473.75989093863)
--(axis cs:99,3454.32196767895)
--(axis cs:99,3454.32196767895)
--(axis cs:98,3609.73378916989)
--(axis cs:97,3611.54469969064)
--(axis cs:96,3592.85436087659)
--(axis cs:95,3547.86391986894)
--(axis cs:94,3634.7367440994)
--(axis cs:93,3552.24064280243)
--(axis cs:92,3516.38991959465)
--(axis cs:91,3517.31199253149)
--(axis cs:90,3537.09571141303)
--(axis cs:89,3470.03184185023)
--(axis cs:88,3521.08294793979)
--(axis cs:87,3426.38840446597)
--(axis cs:86,3388.77013027803)
--(axis cs:85,3435.71225686408)
--(axis cs:84,3344.13206993206)
--(axis cs:83,3398.45591905594)
--(axis cs:82,3350.99659979894)
--(axis cs:81,3282.67761419759)
--(axis cs:80,3280.49833740014)
--(axis cs:79,3198.24259859315)
--(axis cs:78,3300.44430820178)
--(axis cs:77,3335.93305012482)
--(axis cs:76,3222.92360387623)
--(axis cs:75,3205.36273603947)
--(axis cs:74,3211.87898550048)
--(axis cs:73,3172.25999671678)
--(axis cs:72,3109.84155968791)
--(axis cs:71,3124.96787720871)
--(axis cs:70,3163.06425688898)
--(axis cs:69,3074.99848861961)
--(axis cs:68,3116.20696424908)
--(axis cs:67,3005.83997643866)
--(axis cs:66,3012.22194145395)
--(axis cs:65,3017.23617523856)
--(axis cs:64,2929.36030729206)
--(axis cs:63,3013.96105719838)
--(axis cs:62,3042.2285707763)
--(axis cs:61,2995.49006578194)
--(axis cs:60,3004.89135106062)
--(axis cs:59,2926.32790914883)
--(axis cs:58,2887.60308914719)
--(axis cs:57,2962.38089581548)
--(axis cs:56,2857.88003498309)
--(axis cs:55,2902.30851668398)
--(axis cs:54,2906.06224826494)
--(axis cs:53,2943.71297474148)
--(axis cs:52,2905.90897586828)
--(axis cs:51,2808.82830172019)
--(axis cs:50,2822.91882513191)
--(axis cs:49,2836.74555430608)
--(axis cs:48,2818.795029409)
--(axis cs:47,2829.0425858007)
--(axis cs:46,2794.79586331184)
--(axis cs:45,2666.39236658714)
--(axis cs:44,2745.8878524189)
--(axis cs:43,2679.87048234605)
--(axis cs:42,2660.19393199652)
--(axis cs:41,2670.46585951361)
--(axis cs:40,2628.65629460396)
--(axis cs:39,2618.58010609789)
--(axis cs:38,2604.86259578869)
--(axis cs:37,2533.24865148957)
--(axis cs:36,2592.74091976821)
--(axis cs:35,2495.3427092436)
--(axis cs:34,2500.6602469018)
--(axis cs:33,2461.90140681)
--(axis cs:32,2446.6558919426)
--(axis cs:31,2404.01450603108)
--(axis cs:30,2285.02492142732)
--(axis cs:29,2295.6636825512)
--(axis cs:28,2260.34917269084)
--(axis cs:27,2298.37364203994)
--(axis cs:26,2182.01495371068)
--(axis cs:25,2106.22151709448)
--(axis cs:24,1980.42603690572)
--(axis cs:23,2026.30751491157)
--(axis cs:22,1945.72167887143)
--(axis cs:21,1889.87562858262)
--(axis cs:20,1754.79374489955)
--(axis cs:19,1827.83810516501)
--(axis cs:18,1733.65633603928)
--(axis cs:17,1700.04953086017)
--(axis cs:16,1664.84087711702)
--(axis cs:15,1584.29110470418)
--(axis cs:14,1487.0887834827)
--(axis cs:13,1471.997757771)
--(axis cs:12,1367.02244697723)
--(axis cs:11,1422.12400642221)
--(axis cs:10,1359.79623665067)
--(axis cs:9,1304.89186705402)
--(axis cs:8,1230.02892686611)
--(axis cs:7,1106.97423373146)
--(axis cs:6,1111.60031346159)
--(axis cs:5,1079.7081359667)
--(axis cs:4,934.77096809036)
--(axis cs:3,726.040469646256)
--(axis cs:2,513.026876317791)
--(axis cs:1,157.085270087035)
--(axis cs:0,-4.69312890992943)
--cycle;

% \path [draw=color2, fill=color2, opacity=0.25]
% (axis cs:0,46.4049684178804)
% --(axis cs:0,-3.1944013522495)
% --(axis cs:1,1.77491809581539)
% --(axis cs:2,2.14177742628211)
% --(axis cs:3,160.092161622056)
% --(axis cs:4,312.065551367168)
% --(axis cs:5,408.54806645707)
% --(axis cs:6,633.553170433161)
% --(axis cs:7,861.02354761137)
% --(axis cs:8,923.699593260105)
% --(axis cs:9,1034.13536122978)
% --(axis cs:10,1191.1327102446)
% --(axis cs:11,1196.36175667335)
% --(axis cs:12,1382.09544823016)
% --(axis cs:13,1483.98920797277)
% --(axis cs:14,1511.84065827494)
% --(axis cs:15,1543.724137511)
% --(axis cs:16,1559.35243182548)
% --(axis cs:17,1587.6014687426)
% --(axis cs:18,1612.74301909282)
% --(axis cs:19,1583.90533633748)
% --(axis cs:20,1611.79684426801)
% --(axis cs:21,1667.94583876547)
% --(axis cs:22,1701.5644320497)
% --(axis cs:23,1738.27827707309)
% --(axis cs:24,1771.79454841964)
% --(axis cs:25,1864.73599227034)
% --(axis cs:26,1845.36476766936)
% --(axis cs:27,1981.67471077717)
% --(axis cs:28,1979.59417240678)
% --(axis cs:29,1930.22247958016)
% --(axis cs:30,1971.59707322419)
% --(axis cs:31,2060.00317438772)
% --(axis cs:32,2111.17739268972)
% --(axis cs:33,2085.6394407831)
% --(axis cs:34,2160.50845421661)
% --(axis cs:35,2284.75094174242)
% --(axis cs:36,2338.78669174957)
% --(axis cs:37,2360.0590991717)
% --(axis cs:38,2388.7772040506)
% --(axis cs:39,2401.14478938955)
% --(axis cs:40,2364.59515631575)
% --(axis cs:41,2420.26935512812)
% --(axis cs:42,2436.24525067552)
% --(axis cs:43,2487.38201044031)
% --(axis cs:44,2559.53656075675)
% --(axis cs:45,2642.99679289012)
% --(axis cs:46,2587.38490678681)
% --(axis cs:47,2613.31715083706)
% --(axis cs:48,2692.79726738622)
% --(axis cs:49,2666.24127850063)
% --(axis cs:50,2747.89307776528)
% --(axis cs:51,2774.87398074118)
% --(axis cs:52,2825.99290116884)
% --(axis cs:53,2814.97724856398)
% --(axis cs:54,2878.42801620634)
% --(axis cs:55,2878.99348443219)
% --(axis cs:56,3000.17237057851)
% --(axis cs:57,3024.19891129187)
% --(axis cs:58,3039.53039150985)
% --(axis cs:59,3049.20263313369)
% --(axis cs:60,3130.95444203899)
% --(axis cs:61,3073.46687222197)
% --(axis cs:62,3170.60807284338)
% --(axis cs:63,3163.90863319882)
% --(axis cs:64,3126.03607721863)
% --(axis cs:65,3278.04460922075)
% --(axis cs:66,3267.04849238562)
% --(axis cs:67,3271.6101331913)
% --(axis cs:68,3282.39943859596)
% --(axis cs:69,3299.92999277311)
% --(axis cs:70,3306.60459739647)
% --(axis cs:71,3338.82651338291)
% --(axis cs:72,3316.4559898878)
% --(axis cs:73,3376.612016229)
% --(axis cs:74,3352.23174724611)
% --(axis cs:75,3362.26057973579)
% --(axis cs:76,3422.05454467443)
% --(axis cs:77,3420.30704003751)
% --(axis cs:78,3410.40099632884)
% --(axis cs:79,3395.25135223454)
% --(axis cs:80,3378.44887317217)
% --(axis cs:81,3372.68369309771)
% --(axis cs:82,3432.03236710533)
% --(axis cs:83,3463.93067800023)
% --(axis cs:84,3492.17884030902)
% --(axis cs:85,3441.10026580878)
% --(axis cs:86,3409.16166932222)
% --(axis cs:87,3387.71911264992)
% --(axis cs:88,3470.20077383434)
% --(axis cs:89,3566.01915091405)
% --(axis cs:90,3448.53124930152)
% --(axis cs:91,3492.45320382607)
% --(axis cs:92,3514.52964365984)
% --(axis cs:93,3569.66374176191)
% --(axis cs:94,3547.90278601316)
% --(axis cs:95,3543.56798679413)
% --(axis cs:96,3527.56091994612)
% --(axis cs:97,3597.73262747857)
% --(axis cs:98,3583.45357730936)
% --(axis cs:99,3577.9657926669)
% --(axis cs:99,4429.37897260584)
% --(axis cs:99,4429.37897260584)
% --(axis cs:98,4386.44194609022)
% --(axis cs:97,4397.43580972091)
% --(axis cs:96,4350.99967330653)
% --(axis cs:95,4351.93985487165)
% --(axis cs:94,4352.27506164069)
% --(axis cs:93,4362.04067665877)
% --(axis cs:92,4288.3511293256)
% --(axis cs:91,4311.44822736269)
% --(axis cs:90,4271.830382911)
% --(axis cs:89,4335.50772955162)
% --(axis cs:88,4325.0289615321)
% --(axis cs:87,4219.89770581493)
% --(axis cs:86,4271.13064245505)
% --(axis cs:85,4222.52127567816)
% --(axis cs:84,4271.64285857476)
% --(axis cs:83,4280.88130818263)
% --(axis cs:82,4175.91984766266)
% --(axis cs:81,4232.69119217255)
% --(axis cs:80,4203.11390046369)
% --(axis cs:79,4174.78806345755)
% --(axis cs:78,4227.66354568115)
% --(axis cs:77,4178.74958093564)
% --(axis cs:76,4179.81005986612)
% --(axis cs:75,4137.86139497789)
% --(axis cs:74,4163.98657240457)
% --(axis cs:73,4193.43118009519)
% --(axis cs:72,4135.50960351967)
% --(axis cs:71,4129.40488792699)
% --(axis cs:70,4118.33913907081)
% --(axis cs:69,4110.83020822662)
% --(axis cs:68,4086.30998442988)
% --(axis cs:67,4045.0782266466)
% --(axis cs:66,4053.93944044067)
% --(axis cs:65,4058.60751883368)
% --(axis cs:64,3988.84666665166)
% --(axis cs:63,3941.6856077587)
% --(axis cs:62,3980.72753718981)
% --(axis cs:61,3934.45770585279)
% --(axis cs:60,3937.0594887812)
% --(axis cs:59,3826.68693174467)
% --(axis cs:58,3825.88470299377)
% --(axis cs:57,3812.25792183462)
% --(axis cs:56,3773.62035578867)
% --(axis cs:55,3631.66727465638)
% --(axis cs:54,3696.5138259668)
% --(axis cs:53,3662.34709983434)
% --(axis cs:52,3591.16694700229)
% --(axis cs:51,3544.70742539881)
% --(axis cs:50,3535.24417294059)
% --(axis cs:49,3476.54816605777)
% --(axis cs:48,3450.36590985585)
% --(axis cs:47,3442.97800919469)
% --(axis cs:46,3268.90206996188)
% --(axis cs:45,3347.5640435908)
% --(axis cs:44,3277.82950307037)
% --(axis cs:43,3244.79147815704)
% --(axis cs:42,3212.60678438025)
% --(axis cs:41,3132.99322313696)
% --(axis cs:40,3076.17336806987)
% --(axis cs:39,3047.85543718029)
% --(axis cs:38,3001.82162722788)
% --(axis cs:37,2991.10561815664)
% --(axis cs:36,2984.67152549884)
% --(axis cs:35,2833.25008552212)
% --(axis cs:34,2737.41767019988)
% --(axis cs:33,2695.14758341957)
% --(axis cs:32,2664.76417535951)
% --(axis cs:31,2619.82334478286)
% --(axis cs:30,2566.7587878217)
% --(axis cs:29,2437.53196054235)
% --(axis cs:28,2458.82281298098)
% --(axis cs:27,2439.89167763469)
% --(axis cs:26,2312.78664378705)
% --(axis cs:25,2237.92642771515)
% --(axis cs:24,2172.56395317124)
% --(axis cs:23,2112.58123778248)
% --(axis cs:22,2058.60829017592)
% --(axis cs:21,1972.05602599422)
% --(axis cs:20,1937.29382815097)
% --(axis cs:19,1860.13064565994)
% --(axis cs:18,1851.96780047886)
% --(axis cs:17,1837.53749314227)
% --(axis cs:16,1803.62399620397)
% --(axis cs:15,1739.13250587978)
% --(axis cs:14,1698.9007480097)
% --(axis cs:13,1681.65452921625)
% --(axis cs:12,1608.21262602646)
% --(axis cs:11,1485.20634252639)
% --(axis cs:10,1474.13646540115)
% --(axis cs:9,1411.52610980622)
% --(axis cs:8,1345.05594936498)
% --(axis cs:7,1260.75910684166)
% --(axis cs:6,987.586866919023)
% --(axis cs:5,793.149952227815)
% --(axis cs:4,647.954873664815)
% --(axis cs:3,370.288975095488)
% --(axis cs:2,47.91600726901)
% --(axis cs:1,96.1597613712627)
% --(axis cs:0,46.4049684178804)
% --cycle;

\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,80.3293013688214)
--(axis cs:0,-6.10413996843572)
--(axis cs:1,1.96385391655971)
--(axis cs:2,87.8233312662103)
--(axis cs:3,177.470593422115)
--(axis cs:4,379.493481424522)
--(axis cs:5,610.940630404371)
--(axis cs:6,876.376382222473)
--(axis cs:7,944.260809085335)
--(axis cs:8,1037.73804800724)
--(axis cs:9,1425.38550181593)
--(axis cs:10,1395.12031593969)
--(axis cs:11,1420.26866359989)
--(axis cs:12,1554.39738985974)
--(axis cs:13,1626.39228487944)
--(axis cs:14,1561.89921511591)
--(axis cs:15,1634.70611769191)
--(axis cs:16,1798.9681001895)
--(axis cs:17,1824.6406208857)
--(axis cs:18,1950.66523641905)
--(axis cs:19,1989.8055509507)
--(axis cs:20,1958.05430432234)
--(axis cs:21,2030.06732672104)
--(axis cs:22,2090.68331689381)
--(axis cs:23,2154.11892517449)
--(axis cs:24,2165.43150621581)
--(axis cs:25,2199.57548263918)
--(axis cs:26,2277.87237973822)
--(axis cs:27,2286.41734257478)
--(axis cs:28,2294.00306000102)
--(axis cs:29,2364.62275348257)
--(axis cs:30,2401.89922881462)
--(axis cs:31,2444.73536473869)
--(axis cs:32,2401.30835854457)
--(axis cs:33,2412.60320226658)
--(axis cs:34,2607.80548064566)
--(axis cs:35,2587.40610266662)
--(axis cs:36,2688.03923423811)
--(axis cs:37,2720.5866462361)
--(axis cs:38,2799.94348210032)
--(axis cs:39,2849.61085321679)
--(axis cs:40,2761.22828345932)
--(axis cs:41,2837.25642415158)
--(axis cs:42,2856.07354049166)
--(axis cs:43,2886.78885989495)
--(axis cs:44,2881.29687084922)
--(axis cs:45,2940.82371234163)
--(axis cs:46,2936.1212674993)
--(axis cs:47,2975.34635378839)
--(axis cs:48,2982.27189186647)
--(axis cs:49,3039.33367621624)
--(axis cs:50,3054.21427075625)
--(axis cs:51,3041.23172999995)
--(axis cs:52,3031.99051905439)
--(axis cs:53,3093.13023819287)
--(axis cs:54,3096.93889394751)
--(axis cs:55,3145.39664477085)
--(axis cs:56,3189.40504447203)
--(axis cs:57,3144.22560431442)
--(axis cs:58,3173.53236797083)
--(axis cs:59,3139.50715347467)
--(axis cs:60,3229.54730031778)
--(axis cs:61,3184.14449092257)
--(axis cs:62,3236.34354283633)
--(axis cs:63,3343.67310978361)
--(axis cs:64,3311.61403909489)
--(axis cs:65,3260.74127647395)
--(axis cs:66,3369.7760055498)
--(axis cs:67,3259.13770052641)
--(axis cs:68,3195.3508435027)
--(axis cs:69,3238.53681688386)
--(axis cs:70,3372.07663477743)
--(axis cs:71,3334.58152508458)
--(axis cs:72,3294.95708997173)
--(axis cs:73,3432.26667303332)
--(axis cs:74,3288.51031289589)
--(axis cs:75,3389.86757570329)
--(axis cs:76,3506.95419687701)
--(axis cs:77,3474.64528598548)
--(axis cs:78,3450.97698208801)
--(axis cs:79,3455.91194600123)
--(axis cs:80,3490.43171913994)
--(axis cs:81,3506.87753387765)
--(axis cs:82,3433.33970472685)
--(axis cs:83,3515.35654452105)
--(axis cs:84,3494.41578281947)
--(axis cs:85,3531.79053528634)
--(axis cs:86,3554.97718954374)
--(axis cs:87,3527.24146749828)
--(axis cs:88,3572.01671791209)
--(axis cs:89,3526.32921748129)
--(axis cs:90,3486.84349492241)
--(axis cs:91,3535.81242951268)
--(axis cs:92,3543.90387632925)
--(axis cs:93,3590.91333412486)
--(axis cs:94,3554.58046135999)
--(axis cs:95,3518.37739556343)
--(axis cs:96,3506.25475322572)
--(axis cs:97,3605.58390313171)
--(axis cs:98,3668.49924910747)
--(axis cs:99,3574.03466078758)
--(axis cs:99,4563.21164169044)
--(axis cs:99,4563.21164169044)
--(axis cs:98,4733.74427137818)
--(axis cs:97,4598.24389745897)
--(axis cs:96,4548.61062632993)
--(axis cs:95,4596.94834305126)
--(axis cs:94,4618.54219847214)
--(axis cs:93,4556.87514447651)
--(axis cs:92,4587.20225016785)
--(axis cs:91,4585.25638225635)
--(axis cs:90,4510.3701587507)
--(axis cs:89,4647.51742548549)
--(axis cs:88,4579.93993390898)
--(axis cs:87,4538.5138904151)
--(axis cs:86,4581.76870341598)
--(axis cs:85,4522.39781656194)
--(axis cs:84,4560.91114867896)
--(axis cs:83,4536.63498445484)
--(axis cs:82,4524.90776115001)
--(axis cs:81,4548.87903284887)
--(axis cs:80,4487.03068023991)
--(axis cs:79,4528.59220450173)
--(axis cs:78,4458.39381192085)
--(axis cs:77,4503.32790838365)
--(axis cs:76,4554.38041480546)
--(axis cs:75,4458.69236112002)
--(axis cs:74,4363.12226921224)
--(axis cs:73,4483.77770365669)
--(axis cs:72,4336.1033260055)
--(axis cs:71,4366.23662732267)
--(axis cs:70,4338.50118037157)
--(axis cs:69,4246.00667224316)
--(axis cs:68,4323.67186333415)
--(axis cs:67,4275.45391017837)
--(axis cs:66,4399.59947211684)
--(axis cs:65,4388.37713641696)
--(axis cs:64,4295.75316302207)
--(axis cs:63,4313.36513093371)
--(axis cs:62,4275.97106438637)
--(axis cs:61,4140.89152926772)
--(axis cs:60,4223.24436639783)
--(axis cs:59,4203.66294215935)
--(axis cs:58,4164.10767947866)
--(axis cs:57,4129.5304445731)
--(axis cs:56,4203.56083608163)
--(axis cs:55,4069.19710819088)
--(axis cs:54,4118.02246204486)
--(axis cs:53,4174.5332031276)
--(axis cs:52,4044.91661129699)
--(axis cs:51,4070.45493347925)
--(axis cs:50,4046.29162787029)
--(axis cs:49,4050.21615745851)
--(axis cs:48,3977.41258630031)
--(axis cs:47,3957.36043580442)
--(axis cs:46,3949.32831055728)
--(axis cs:45,4017.76265050416)
--(axis cs:44,3847.19391728282)
--(axis cs:43,3935.9591971133)
--(axis cs:42,3859.60430375916)
--(axis cs:41,3849.54859462534)
--(axis cs:40,3790.8220226594)
--(axis cs:39,3803.52279287445)
--(axis cs:38,3782.3308539618)
--(axis cs:37,3662.89951522716)
--(axis cs:36,3647.16597777271)
--(axis cs:35,3581.39059609381)
--(axis cs:34,3596.53851468752)
--(axis cs:33,3439.84256447943)
--(axis cs:32,3344.14330862945)
--(axis cs:31,3445.62787082704)
--(axis cs:30,3360.62619189301)
--(axis cs:29,3282.93036786349)
--(axis cs:28,3301.64888504898)
--(axis cs:27,3260.09473730749)
--(axis cs:26,3279.44211659119)
--(axis cs:25,3136.92828161725)
--(axis cs:24,3060.76550809105)
--(axis cs:23,3086.42627100675)
--(axis cs:22,3006.75152399056)
--(axis cs:21,2893.40870284598)
--(axis cs:20,2865.09245408262)
--(axis cs:19,2873.25532716587)
--(axis cs:18,2792.96777830534)
--(axis cs:17,2744.39825597597)
--(axis cs:16,2618.43101264525)
--(axis cs:15,2457.4030940497)
--(axis cs:14,2267.14572631033)
--(axis cs:13,2399.72640528198)
--(axis cs:12,2196.60183628725)
--(axis cs:11,2181.74314315018)
--(axis cs:10,2190.71102119483)
--(axis cs:9,2172.7479495633)
--(axis cs:8,1822.54287262797)
--(axis cs:7,1473.38880974864)
--(axis cs:6,1308.74924517248)
--(axis cs:5,945.724393337461)
--(axis cs:4,715.272795757182)
--(axis cs:3,507.581506681246)
--(axis cs:2,410.377279770895)
--(axis cs:1,79.5503322263406)
--(axis cs:0,80.3293013688214)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,24.2261254993369)
--(axis cs:0,-4.51020156194292)
--(axis cs:1,-1.80116644201299)
--(axis cs:2,117.612136321464)
--(axis cs:3,572.772428305984)
--(axis cs:4,738.428286102509)
--(axis cs:5,853.121822677509)
--(axis cs:6,905.123300905511)
--(axis cs:7,986.16003403064)
--(axis cs:8,1050.28720709853)
--(axis cs:9,1097.4426825671)
--(axis cs:10,1098.47772394299)
--(axis cs:11,1155.41739351208)
--(axis cs:12,1180.88627573804)
--(axis cs:13,1226.74153046599)
--(axis cs:14,1274.87073049647)
--(axis cs:15,1310.01884896546)
--(axis cs:16,1319.92774816757)
--(axis cs:17,1343.36412193719)
--(axis cs:18,1367.80697718297)
--(axis cs:19,1405.93919460333)
--(axis cs:20,1439.96494504112)
--(axis cs:21,1472.03120421769)
--(axis cs:22,1488.37973083063)
--(axis cs:23,1519.47578351701)
--(axis cs:24,1529.56749312731)
--(axis cs:25,1560.87545969154)
--(axis cs:26,1592.66580211334)
--(axis cs:27,1605.55764173378)
--(axis cs:28,1646.15460664854)
--(axis cs:29,1623.1039922337)
--(axis cs:30,1650.3328575982)
--(axis cs:31,1680.76291656206)
--(axis cs:32,1676.48761332775)
--(axis cs:33,1677.78371931962)
--(axis cs:34,1720.33081859767)
--(axis cs:35,1693.91800059807)
--(axis cs:36,1754.43578144849)
--(axis cs:37,1719.91762082148)
--(axis cs:38,1762.59082852844)
--(axis cs:39,1806.46502406104)
--(axis cs:40,1756.88736366951)
--(axis cs:41,1768.47663911663)
--(axis cs:42,1815.01228508833)
--(axis cs:43,1831.43779460445)
--(axis cs:44,1859.55306414583)
--(axis cs:45,1852.89190678897)
--(axis cs:46,1858.33868886623)
--(axis cs:47,1945.06402269248)
--(axis cs:48,1921.49700371504)
--(axis cs:49,1942.83844392141)
--(axis cs:50,1953.67439193923)
--(axis cs:51,2004.1969047332)
--(axis cs:52,2016.82667341245)
--(axis cs:53,2041.15557244076)
--(axis cs:54,2103.31728939404)
--(axis cs:55,2145.4399435915)
--(axis cs:56,2161.47187840897)
--(axis cs:57,2166.78679653473)
--(axis cs:58,2173.87549480597)
--(axis cs:59,2147.91581584204)
--(axis cs:60,2201.89707320127)
--(axis cs:61,2246.84343781432)
--(axis cs:62,2243.51988642852)
--(axis cs:63,2239.28088923078)
--(axis cs:64,2294.30527797646)
--(axis cs:65,2186.36696370271)
--(axis cs:66,2290.82597629219)
--(axis cs:67,2312.83802275269)
--(axis cs:68,2306.05329724227)
--(axis cs:69,2300.25234668021)
--(axis cs:70,2268.91630148821)
--(axis cs:71,2293.16548723638)
--(axis cs:72,2316.86348509291)
--(axis cs:73,2305.59488785186)
--(axis cs:74,2392.05529049324)
--(axis cs:75,2337.70840080518)
--(axis cs:76,2315.44959911267)
--(axis cs:77,2352.66052182162)
--(axis cs:78,2375.65055446111)
--(axis cs:79,2382.79566435707)
--(axis cs:80,2463.23170319693)
--(axis cs:81,2399.18123917645)
--(axis cs:82,2451.66003549811)
--(axis cs:83,2410.15162490413)
--(axis cs:84,2437.74218384354)
--(axis cs:85,2460.9067982772)
--(axis cs:86,2513.98702263173)
--(axis cs:87,2559.6055537063)
--(axis cs:88,2520.71789405971)
--(axis cs:89,2489.81102292544)
--(axis cs:90,2563.44704165788)
--(axis cs:91,2425.91243212712)
--(axis cs:92,2548.07126658214)
--(axis cs:93,2563.70333961568)
--(axis cs:94,2549.06517522773)
--(axis cs:95,2528.10298311439)
--(axis cs:96,2582.33047247445)
--(axis cs:97,2627.50164594706)
--(axis cs:98,2543.44665621198)
--(axis cs:99,2575.73595869099)
--(axis cs:99,4189.09414129455)
--(axis cs:99,4189.09414129455)
--(axis cs:98,4222.85190779033)
--(axis cs:97,4145.36680955847)
--(axis cs:96,4146.76132151378)
--(axis cs:95,4140.74506760534)
--(axis cs:94,4083.59391200874)
--(axis cs:93,4028.00718375438)
--(axis cs:92,4137.14438296203)
--(axis cs:91,3877.85838879896)
--(axis cs:90,3995.8641679712)
--(axis cs:89,3974.30537648029)
--(axis cs:88,4117.31013956378)
--(axis cs:87,4041.36119583785)
--(axis cs:86,3987.36371253588)
--(axis cs:85,3856.78506152618)
--(axis cs:84,3882.45416590113)
--(axis cs:83,3858.07739502629)
--(axis cs:82,3908.28153547251)
--(axis cs:81,3861.93871166612)
--(axis cs:80,3886.24811356819)
--(axis cs:79,3852.96397870503)
--(axis cs:78,3863.96152429133)
--(axis cs:77,3649.69002023653)
--(axis cs:76,3626.49160310709)
--(axis cs:75,3589.06119150634)
--(axis cs:74,3614.78498207497)
--(axis cs:73,3542.18491469192)
--(axis cs:72,3532.36582112409)
--(axis cs:71,3559.77685751654)
--(axis cs:70,3405.81466694667)
--(axis cs:69,3453.39897303487)
--(axis cs:68,3476.54713601714)
--(axis cs:67,3518.90321915476)
--(axis cs:66,3389.02830739906)
--(axis cs:65,3336.32507234969)
--(axis cs:64,3340.69241044602)
--(axis cs:63,3292.49875288296)
--(axis cs:62,3259.56889690421)
--(axis cs:61,3267.04382561445)
--(axis cs:60,3197.30397040561)
--(axis cs:59,3196.55571982304)
--(axis cs:58,3220.30610998626)
--(axis cs:57,3142.20531589811)
--(axis cs:56,3190.0211410354)
--(axis cs:55,3138.80279563834)
--(axis cs:54,3107.23562664697)
--(axis cs:53,3010.33053194988)
--(axis cs:52,3004.60681038015)
--(axis cs:51,2939.72137678403)
--(axis cs:50,2942.1048269851)
--(axis cs:49,2948.15235761484)
--(axis cs:48,2793.86396801984)
--(axis cs:47,2866.18599004738)
--(axis cs:46,2742.92602442177)
--(axis cs:45,2693.50479293692)
--(axis cs:44,2679.11260592283)
--(axis cs:43,2700.52576831334)
--(axis cs:42,2657.83108263532)
--(axis cs:41,2686.08112598459)
--(axis cs:40,2578.03980539098)
--(axis cs:39,2605.69743132684)
--(axis cs:38,2628.19506968759)
--(axis cs:37,2565.58483703954)
--(axis cs:36,2531.26018425)
--(axis cs:35,2551.72215309384)
--(axis cs:34,2507.78460958715)
--(axis cs:33,2476.31608233635)
--(axis cs:32,2466.31902766929)
--(axis cs:31,2450.89271577406)
--(axis cs:30,2392.67522255248)
--(axis cs:29,2350.83273064836)
--(axis cs:28,2332.28977671714)
--(axis cs:27,2290.0779587064)
--(axis cs:26,2265.81911799326)
--(axis cs:25,2253.50178456486)
--(axis cs:24,2252.17414301039)
--(axis cs:23,2233.49306219714)
--(axis cs:22,2150.8585804693)
--(axis cs:21,2184.2610350763)
--(axis cs:20,2153.9840167293)
--(axis cs:19,2059.88101711186)
--(axis cs:18,2040.46590496512)
--(axis cs:17,2006.85466052475)
--(axis cs:16,2007.10413628188)
--(axis cs:15,1917.92197427493)
--(axis cs:14,1884.78102678594)
--(axis cs:13,1869.270457375)
--(axis cs:12,1794.08153395784)
--(axis cs:11,1730.48464551681)
--(axis cs:10,1625.90043396206)
--(axis cs:9,1552.82078560329)
--(axis cs:8,1399.78489604456)
--(axis cs:7,1153.33656119734)
--(axis cs:6,1033.31009329836)
--(axis cs:5,969.732689431078)
--(axis cs:4,824.55437944107)
--(axis cs:3,729.343101364136)
--(axis cs:2,363.606222875996)
--(axis cs:1,91.8919013479733)
--(axis cs:0,24.2261254993369)
--cycle;



\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,48.7095079349399)
--(axis cs:0,-7.30785449160513)
--(axis cs:1,-12.8671895099869)
--(axis cs:2,10.6498819523004)
--(axis cs:3,77.8329103459216)
--(axis cs:4,226.505065832334)
--(axis cs:5,332.9102716835)
--(axis cs:6,491.965473894132)
--(axis cs:7,694.687646189033)
--(axis cs:8,904.038796941001)
--(axis cs:9,1081.32346456871)
--(axis cs:10,1262.55849715297)
--(axis cs:11,1441.31703435582)
--(axis cs:12,1571.73020799688)
--(axis cs:13,1726.50278855384)
--(axis cs:14,1783.94029175917)
--(axis cs:15,1809.68170192985)
--(axis cs:16,1906.21425479935)
--(axis cs:17,2064.93207550842)
--(axis cs:18,2094.3447485723)
--(axis cs:19,2104.87584622365)
--(axis cs:20,2122.11215120852)
--(axis cs:21,2214.14075691662)
--(axis cs:22,2255.9422141265)
--(axis cs:23,2183.27165135618)
--(axis cs:24,2173.15984479526)
--(axis cs:25,2204.6868887364)
--(axis cs:26,2391.91268420802)
--(axis cs:27,2485.61933074168)
--(axis cs:28,2471.19384086682)
--(axis cs:29,2484.96410872609)
--(axis cs:30,2727.27741833266)
--(axis cs:31,2466.6909197146)
--(axis cs:32,2585.02067245254)
--(axis cs:33,2731.17817087167)
--(axis cs:34,2691.49595737574)
--(axis cs:35,2860.32444196475)
--(axis cs:36,2952.98966261781)
--(axis cs:37,2926.24023357579)
--(axis cs:38,2861.54418243717)
--(axis cs:39,2996.85218154587)
--(axis cs:40,3039.14487585924)
--(axis cs:41,3136.12495157322)
--(axis cs:42,3140.10190717849)
--(axis cs:43,3053.5841490409)
--(axis cs:44,3170.67937112573)
--(axis cs:45,3213.18976005074)
--(axis cs:46,3315.59702707421)
--(axis cs:47,3183.24674127966)
--(axis cs:48,3457.68790378846)
--(axis cs:49,3429.98463481286)
--(axis cs:50,3467.88282574794)
--(axis cs:51,3549.17596360765)
--(axis cs:52,3500.89674905224)
--(axis cs:53,3621.18426775035)
--(axis cs:54,3625.27895069009)
--(axis cs:55,3596.03759616266)
--(axis cs:56,3740.71021460753)
--(axis cs:57,3908.61560223821)
--(axis cs:58,3802.81955273787)
--(axis cs:59,3863.73742167561)
--(axis cs:60,3853.77929891312)
--(axis cs:61,3818.065801354)
--(axis cs:62,4064.17204214605)
--(axis cs:63,3897.14713770914)
--(axis cs:64,4048.69009945898)
--(axis cs:65,4048.51479500494)
--(axis cs:66,4006.20148236414)
--(axis cs:67,4030.6861412147)
--(axis cs:68,4077.93471095143)
--(axis cs:69,4087.99917151147)
--(axis cs:70,4142.11485463693)
--(axis cs:71,4108.43229266956)
--(axis cs:72,4084.0122957673)
--(axis cs:73,4178.35274962541)
--(axis cs:74,4193.2238640741)
--(axis cs:75,4205.44552076535)
--(axis cs:76,4266.54875454272)
--(axis cs:77,4185.01753521327)
--(axis cs:78,4270.66021685746)
--(axis cs:79,4137.59305656165)
--(axis cs:80,4340.33129171447)
--(axis cs:81,4364.66447597977)
--(axis cs:82,4313.53056549152)
--(axis cs:83,4432.68961233444)
--(axis cs:84,4404.67332181747)
--(axis cs:85,4440.87793932001)
--(axis cs:86,4448.90467369875)
--(axis cs:87,4447.40955252939)
--(axis cs:88,4469.75111831538)
--(axis cs:89,4453.96909444737)
--(axis cs:90,4455.01864116496)
--(axis cs:91,4512.61368064045)
--(axis cs:92,4526.00674630882)
--(axis cs:93,4541.04850730409)
--(axis cs:94,4515.81578620823)
--(axis cs:95,4539.44316335004)
--(axis cs:96,4537.4779131639)
--(axis cs:97,4534.35289441518)
--(axis cs:98,4548.70403239847)
--(axis cs:99,4586.82183378184)
--(axis cs:99,5053.8003811099)
--(axis cs:99,5053.8003811099)
--(axis cs:98,5046.62416034271)
--(axis cs:97,5000.30422419439)
--(axis cs:96,4973.74249108297)
--(axis cs:95,4982.81106880917)
--(axis cs:94,4982.12951757894)
--(axis cs:93,4995.47782143402)
--(axis cs:92,4981.6376778329)
--(axis cs:91,4938.60503805324)
--(axis cs:90,4890.53361127605)
--(axis cs:89,4890.16190705245)
--(axis cs:88,4893.99000921434)
--(axis cs:87,4892.11482180455)
--(axis cs:86,4889.0082730929)
--(axis cs:85,4907.45409468035)
--(axis cs:84,4847.59275079302)
--(axis cs:83,4868.24984889792)
--(axis cs:82,4773.55409269018)
--(axis cs:81,4797.24580230255)
--(axis cs:80,4814.03402404453)
--(axis cs:79,4711.42226188192)
--(axis cs:78,4789.39638683669)
--(axis cs:77,4710.75800561544)
--(axis cs:76,4751.47631339311)
--(axis cs:75,4680.21678951907)
--(axis cs:74,4693.85287767365)
--(axis cs:73,4679.00301993693)
--(axis cs:72,4659.05737149386)
--(axis cs:71,4662.3220550268)
--(axis cs:70,4719.43039105384)
--(axis cs:69,4636.87712907093)
--(axis cs:68,4629.54219099191)
--(axis cs:67,4576.38834498138)
--(axis cs:66,4598.93915688325)
--(axis cs:65,4593.20891021444)
--(axis cs:64,4635.17454688076)
--(axis cs:63,4547.65095493543)
--(axis cs:62,4609.1292358815)
--(axis cs:61,4484.46247780099)
--(axis cs:60,4479.80555358369)
--(axis cs:59,4467.43875617875)
--(axis cs:58,4462.51723333678)
--(axis cs:57,4471.03915159175)
--(axis cs:56,4453.53041120177)
--(axis cs:55,4349.33849853635)
--(axis cs:54,4349.16155486204)
--(axis cs:53,4250.65228232437)
--(axis cs:52,4290.70581701184)
--(axis cs:51,4231.64176007242)
--(axis cs:50,4211.30088817515)
--(axis cs:49,4198.34806494185)
--(axis cs:48,4199.51617470304)
--(axis cs:47,4008.15729863971)
--(axis cs:46,4017.41641852425)
--(axis cs:45,4043.75264404519)
--(axis cs:44,4035.4580851211)
--(axis cs:43,3934.07695019044)
--(axis cs:42,3972.00807179465)
--(axis cs:41,3922.3670372375)
--(axis cs:40,3851.10007922692)
--(axis cs:39,3850.74856226755)
--(axis cs:38,3774.56820227011)
--(axis cs:37,3808.79015320458)
--(axis cs:36,3835.18770025905)
--(axis cs:35,3802.09967613191)
--(axis cs:34,3659.57631488221)
--(axis cs:33,3668.86289362134)
--(axis cs:32,3574.75530073646)
--(axis cs:31,3507.90205614356)
--(axis cs:30,3568.61238344969)
--(axis cs:29,3459.61115932133)
--(axis cs:28,3526.77867842184)
--(axis cs:27,3447.61030843759)
--(axis cs:26,3279.10359292781)
--(axis cs:25,3153.2598857932)
--(axis cs:24,3206.44654725348)
--(axis cs:23,3260.56890823777)
--(axis cs:22,3276.95530403881)
--(axis cs:21,3176.1516709148)
--(axis cs:20,3062.72328844904)
--(axis cs:19,2962.14318015461)
--(axis cs:18,2893.32821010861)
--(axis cs:17,2878.6996473074)
--(axis cs:16,2660.86342440608)
--(axis cs:15,2450.42211159532)
--(axis cs:14,2325.85378281345)
--(axis cs:13,2180.11434067542)
--(axis cs:12,1982.7602212415)
--(axis cs:11,1705.52102370049)
--(axis cs:10,1500.79809321423)
--(axis cs:9,1373.70494375825)
--(axis cs:8,1268.44419596225)
--(axis cs:7,1097.34728051216)
--(axis cs:6,964.626732242247)
--(axis cs:5,741.045193230484)
--(axis cs:4,580.856263194181)
--(axis cs:3,331.477325930986)
--(axis cs:2,173.588479701568)
--(axis cs:1,18.7349784680543)
--(axis cs:0,48.7095079349399)
--cycle;
\addplot [ultra thick, red]
table {%
0 21.1362775419912
1 3.17336224103879
2 83.268205330398
3 194.757409276003
4 393.964067050292
5 550.282168103466
6 733.028764717683
7 897.872453584461
8 1101.05540312677
9 1220.27793821503
10 1384.53259392711
11 1574.13199388744
12 1771.60741646491
13 1943.12415611738
14 2045.43543385983
15 2105.16991946714
16 2264.7002899841
17 2427.03643027418
18 2467.33101373369
19 2515.77445594357
20 2571.61546364005
21 2650.96425939603
22 2741.08465127957
23 2624.00188823102
24 2650.58209852973
25 2677.65042523032
26 2814.76181584111
27 2953.23305608932
28 2969.05829477055
29 2964.70779620861
30 3140.91047385336
31 2959.88163027965
32 3058.3701785386
33 3186.37336282369
34 3166.34272497959
35 3312.06228624368
36 3370.66030173289
37 3353.29880510616
38 3337.78783990556
39 3413.98556735254
40 3450.86294798424
41 3496.50148885725
42 3531.50509361021
43 3507.92294897865
44 3584.95488159384
45 3609.35191721403
46 3674.93872695687
47 3574.23672626692
48 3810.93328153851
49 3806.48736549654
50 3819.76885921119
51 3884.2879829191
52 3891.24369594138
53 3932.0716092578
54 3979.91196675239
55 3971.84784793044
56 4079.98433635019
57 4192.59353518088
58 4112.75168802223
59 4172.54006590849
60 4163.68876136098
61 4126.56350056355
62 4324.72303814195
63 4214.13609503513
64 4338.48717219042
65 4321.07870308427
66 4275.2727626628
67 4297.55820060662
68 4347.70248356101
69 4350.80628552002
70 4406.07597467195
71 4377.78273669928
72 4369.92808798936
73 4420.27709963625
74 4442.59056335099
75 4435.47924987347
76 4503.80268275828
77 4440.82514999354
78 4519.67154656011
79 4407.71040007063
80 4566.27313009734
81 4559.45078790367
82 4527.64872882384
83 4639.48483070322
84 4625.59170791827
85 4672.0339357011
86 4658.62775037913
87 4662.2271111355
88 4674.38221986221
89 4670.09550933003
90 4673.43620904179
91 4722.02452343923
92 4736.29910531417
93 4737.31788282022
94 4748.93478492324
95 4751.01246706157
96 4761.09737319514
97 4763.2839379763
98 4791.9619841706
99 4810.51000076615
};
\addlegendentry{Our Method}

% \addplot [very thick, color2]
% table {%
% 0 20.5307341728056
% 1 46.1879005239307
% 2 24.1006784452388
% 3 264.979045112803
% 4 479.01882278355
% 5 610.226753209642
% 6 818.470246923374
% 7 1073.35650177926
% 8 1140.13032569925
% 9 1233.26432432097
% 10 1338.92983459612
% 11 1344.32948832973
% 12 1495.56628699163
% 13 1583.81863065588
% 14 1606.95801448276
% 15 1635.82007187599
% 16 1687.76206620986
% 17 1709.23133830847
% 18 1731.84484098599
% 19 1728.74080870223
% 20 1777.00505189865
% 21 1821.36431328408
% 22 1880.46403014412
% 23 1920.78705162559
% 24 1967.9865747105
% 25 2053.71156075281
% 26 2077.07699987766
% 27 2205.91669220776
% 28 2217.08339723805
% 29 2192.96800985991
% 30 2277.90837657608
% 31 2341.22488502833
% 32 2388.40339659383
% 33 2395.27584770034
% 34 2464.39559757861
% 35 2575.66411395406
% 36 2651.52573534412
% 37 2671.84453126957
% 38 2686.71878576602
% 39 2732.07720874785
% 40 2724.09730624935
% 41 2783.60401336346
% 42 2848.82601564497
% 43 2884.96095435302
% 44 2943.80154771072
% 45 3002.00393854365
% 46 2949.80290598418
% 47 3037.28344249644
% 48 3079.78862628055
% 49 3113.45079168921
% 50 3143.94912749899
% 51 3167.42551396237
% 52 3212.9623513968
% 53 3256.03765749084
% 54 3295.50806042259
% 55 3294.92064635032
% 56 3397.76358603925
% 57 3431.80772543023
% 58 3434.19708605875
% 59 3459.22069104264
% 60 3541.79333825432
% 61 3537.8686069817
% 62 3589.50458135528
% 63 3581.20449378407
% 64 3617.33595589225
% 65 3672.01683756633
% 66 3691.33873934469
% 67 3681.757003725
% 68 3705.70232281665
% 69 3747.58921666423
% 70 3755.73161303641
% 71 3768.5188369616
% 72 3773.41254042095
% 73 3822.58547821874
% 74 3799.00024818538
% 75 3784.03147695444
% 76 3828.52094199943
% 77 3827.55769820201
% 78 3862.25795708833
% 79 3820.66236838165
% 80 3827.89627263351
% 81 3867.78524108468
% 82 3839.27494689246
% 83 3900.84584324402
% 84 3920.70492191252
% 85 3861.32650086462
% 86 3887.70118982031
% 87 3859.41619580224
% 88 3958.34599172974
% 89 3970.14254080924
% 90 3914.22687825776
% 91 3974.39052760519
% 92 3946.5033161487
% 93 4000.35549904009
% 94 3998.23110535964
% 95 3983.35101061304
% 96 3992.31001865269
% 97 4033.31252019764
% 98 4030.95408486175
% 99 4059.84183053874
% };
% \addlegendentry{Auxiliary}
\addplot [very thick, color0]
table {%
0 37.3094361967087
1 38.027655689851
2 225.413344247887
3 330.949289150662
4 552.469713705319
5 790.301230837579
6 1098.6936704127
7 1228.60340424714
8 1396.94881513452
9 1758.11399342238
10 1746.69549329209
11 1778.88999305995
12 1832.85407471355
13 1967.52106512268
14 1878.38904909163
15 2002.45149160443
16 2151.49957043548
17 2248.18024856077
18 2334.86237357702
19 2389.59334235251
20 2362.54200894263
21 2456.27126413206
22 2534.88686804889
23 2596.22775966941
24 2609.03838278441
25 2635.58936785133
26 2714.39440346595
27 2739.97127246859
28 2749.36715896382
29 2787.71631704187
30 2851.62278203101
31 2957.94880574962
32 2882.0314630918
33 2914.31010675944
34 3065.41164566259
35 3097.41420047104
36 3151.41042653258
37 3180.90599142946
38 3248.24926876717
39 3307.79511592169
40 3261.80196560642
41 3333.95429166662
42 3331.68219296042
43 3404.06172131972
44 3385.22949323795
45 3458.24309792008
46 3486.40233239145
47 3509.43795709587
48 3470.03657018247
49 3528.45271341551
50 3540.12126406845
51 3567.18856200085
52 3549.19954578798
53 3647.78705512063
54 3604.08735875078
55 3603.89452611701
56 3695.04474584646
57 3634.81887484795
58 3700.51001412433
59 3675.401793967
60 3754.74568283386
61 3671.10344137625
62 3786.52774765705
63 3798.55195016088
64 3826.52615978341
65 3844.4455536602
66 3883.86035268755
67 3791.58388573817
68 3822.41109948936
69 3740.50713313524
70 3849.3641066529
71 3853.19068451966
72 3830.75954781293
73 3972.60840710495
74 3875.74059614119
75 3911.97019478188
76 4003.05256972446
77 4015.19786632733
78 3959.10013128615
79 4014.38813948407
80 3998.21234819561
81 4072.07558475494
82 4008.45895785542
83 4032.3031351032
84 4060.61383578006
85 4043.62358871189
86 4081.01618598949
87 4077.82674494101
88 4094.42063632382
89 4096.93935339484
90 4050.93897993865
91 4081.74230314738
92 4091.94686591034
93 4097.43754028792
94 4139.69908340458
95 4122.06822543156
96 4075.84304381213
97 4113.75960462698
98 4201.03886630064
99 4104.62314516946
};
\addlegendentry{Transfer $\hat{P}$ only}
\addplot [very thick, color1]
table {%
0 9.8418866310933
1 41.4368104614329
2 239.963946549034
3 653.466651396104
4 783.135201325639
5 909.509845328097
6 968.433466059677
7 1059.60418909313
8 1212.56366027514
9 1315.8055781537
10 1332.88291225554
11 1412.81560045277
12 1453.41364732155
13 1507.91579449019
14 1542.47411257717
15 1576.77944449373
16 1616.66628723079
17 1643.38878739787
18 1665.93007715678
19 1703.67321833492
20 1745.38672584164
21 1785.17846505177
22 1790.87766745657
23 1841.98766487427
24 1856.34239485405
25 1870.88042430354
26 1894.17416666584
27 1927.57505111566
28 1954.21694016843
29 1972.18186903036
30 1969.15359286742
31 2030.20598799758
32 2031.21397789708
33 2044.38615662373
34 2074.76304913471
35 2088.87677826334
36 2120.44338636051
37 2130.98896312018
38 2157.64499306432
39 2173.87081031594
40 2134.42252058999
41 2199.42485116163
42 2214.34859160191
43 2246.17653814415
44 2247.34303986301
45 2220.91524376628
46 2291.44416955129
47 2355.46662645005
48 2335.8222755594
49 2389.71122404354
50 2401.89341898041
51 2442.57802634682
52 2494.67743576228
53 2485.04514180669
54 2600.03574168654
55 2627.01939524707
56 2645.82068150205
57 2635.25257852853
58 2656.07554653328
59 2690.93455432894
60 2674.62661752591
61 2713.74321885722
62 2719.89076820396
63 2761.53996142784
64 2798.27449490454
65 2742.98077666177
66 2814.16434114423
67 2844.19023047353
68 2869.8730490803
69 2847.13506412668
70 2815.23969788522
71 2922.48146730584
72 2923.85171483153
73 2929.74835658998
74 2968.22446713598
75 2936.40171500703
76 2952.4342572882
77 3010.76094959267
78 3089.24083592455
79 3112.67066443793
80 3102.45653347678
81 3095.7474814425
82 3147.14721578525
83 3141.57851477508
84 3138.9976041204
85 3176.63110725011
86 3223.80405305329
87 3260.28030289124
88 3270.41960995327
89 3204.38329824873
90 3265.47733255923
91 3138.56424698424
92 3293.61899890344
93 3248.36066104595
94 3274.14712602086
95 3316.25214661311
96 3329.95699247456
97 3346.63458299668
98 3379.75711400428
99 3343.69961288018
};
\addlegendentry{Transfer $\hat{R}$ only}
\addplot [very thick, blue]
table {%
0 -11.084663737933
1 99.8035792984406
2 369.900565979479
3 584.491087768476
4 802.898785917725
5 933.856890457755
6 904.084758783503
7 931.573936866358
8 996.272641607167
9 1082.42602324171
10 1111.27649033751
11 1176.66357321053
12 1145.95858919874
13 1181.6331366736
14 1218.25336727096
15 1304.48026881758
16 1364.40074847913
17 1417.35190403534
18 1450.59813822457
19 1511.67369013555
20 1490.86598336642
21 1601.70149076006
22 1645.50966594009
23 1760.60678544715
24 1731.20170199876
25 1777.2110833715
26 1852.4236165584
27 1940.59609356621
28 1908.87075198114
29 1956.21941726234
30 1966.08798451785
31 2014.66053648493
32 2077.86305765496
33 2110.61393629852
34 2139.18284279186
35 2135.63615161644
36 2196.00203690086
37 2174.61057232744
38 2238.91776854732
39 2249.92945282929
40 2253.31614702679
41 2254.1585224219
42 2275.8540739049
43 2274.0966216333
44 2329.24586028362
45 2233.59602682774
46 2349.25067696172
47 2337.02365386167
48 2353.55958223237
49 2372.39457456569
50 2353.60573199366
51 2397.41680530923
52 2400.91861893596
53 2477.31980285485
54 2445.4002537686
55 2468.92304876792
56 2444.07235533217
57 2509.26514813107
58 2475.08070046857
59 2515.71377399278
60 2521.05501264526
61 2530.97282563386
62 2558.09002081235
63 2557.31663447986
64 2486.5556732633
65 2606.46933549486
66 2542.37099610749
67 2519.07712079405
68 2655.96859416512
69 2632.6132881532
70 2704.0633823554
71 2652.98687993913
72 2663.99173415709
73 2698.21201071726
74 2703.47250301136
75 2707.20847982912
76 2740.02159061625
77 2802.89117356973
78 2819.73546847909
79 2747.61299481459
80 2818.58383828957
81 2790.76639860887
82 2864.91797586068
83 2859.4494813188
84 2887.23845454987
85 2909.31680606687
86 2917.45273638468
87 2904.71604120769
88 3002.83946380317
89 2964.19000782691
90 2984.15340418278
91 3003.54484807172
92 2994.5579650952
93 3002.80014220374
94 3038.36645525333
95 3023.88081388067
96 3067.36878338539
97 3077.44423856982
98 3068.37905131114
99 2942.79358012208
};
\addlegendentry{Single}
\end{axis}

\end{tikzpicture}


==> figs/halfcheetah_auxiliary.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={HalfCheetah},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ylabel={Return},
ymajorgrids,
ymin=-431.290297307849, ymax=5641.87777377164,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,50.2794717082384)
--(axis cs:0,-72.1472133492078)
--(axis cs:1,-96.3471941822933)
--(axis cs:2,-18.0707907722501)
--(axis cs:3,197.895230253649)
--(axis cs:4,439.955934077861)
--(axis cs:5,519.574012709964)
--(axis cs:6,315.462553117459)
--(axis cs:7,333.733197426914)
--(axis cs:8,394.398233604567)
--(axis cs:9,458.479588744119)
--(axis cs:10,390.703303469406)
--(axis cs:11,518.483977620081)
--(axis cs:12,462.55849644232)
--(axis cs:13,414.775211887059)
--(axis cs:14,470.905375205922)
--(axis cs:15,600.241245164355)
--(axis cs:16,653.505481426376)
--(axis cs:17,756.23694134926)
--(axis cs:18,755.799924176805)
--(axis cs:19,811.622834114283)
--(axis cs:20,820.594600881147)
--(axis cs:21,873.66338040572)
--(axis cs:22,998.919990268787)
--(axis cs:23,1114.01876027096)
--(axis cs:24,1019.9296032319)
--(axis cs:25,968.943341318291)
--(axis cs:26,1053.78602839802)
--(axis cs:27,1163.37983425154)
--(axis cs:28,1099.63311299859)
--(axis cs:29,1171.953178637)
--(axis cs:30,1130.84336596786)
--(axis cs:31,1128.05346378924)
--(axis cs:32,1213.25422799485)
--(axis cs:33,1256.35854107277)
--(axis cs:34,1210.45003068909)
--(axis cs:35,1225.32287253732)
--(axis cs:36,1246.18599423771)
--(axis cs:37,1193.87928713139)
--(axis cs:38,1275.15844432136)
--(axis cs:39,1263.97098802905)
--(axis cs:40,1273.01063192974)
--(axis cs:41,1274.61522423798)
--(axis cs:42,1242.38286700779)
--(axis cs:43,1243.15024610622)
--(axis cs:44,1275.90868113966)
--(axis cs:45,1159.47158290429)
--(axis cs:46,1233.87030544869)
--(axis cs:47,1223.64834679023)
--(axis cs:48,1212.29499131072)
--(axis cs:49,1217.81161696668)
--(axis cs:50,1234.06083873969)
--(axis cs:51,1278.1784054421)
--(axis cs:52,1284.26025013618)
--(axis cs:53,1356.0374942068)
--(axis cs:54,1298.45308311152)
--(axis cs:55,1326.10430194961)
--(axis cs:56,1357.89236335062)
--(axis cs:57,1361.17623173444)
--(axis cs:58,1366.0063692991)
--(axis cs:59,1386.68163642186)
--(axis cs:60,1340.78717734117)
--(axis cs:61,1350.43972620963)
--(axis cs:62,1386.24434667563)
--(axis cs:63,1385.21806828415)
--(axis cs:64,1331.37100192395)
--(axis cs:65,1406.55679124098)
--(axis cs:66,1303.00732390092)
--(axis cs:67,1282.49639986244)
--(axis cs:68,1457.03199399497)
--(axis cs:69,1446.96370364268)
--(axis cs:70,1483.48510313464)
--(axis cs:71,1387.65521418943)
--(axis cs:72,1459.73884921229)
--(axis cs:73,1458.65609320662)
--(axis cs:74,1428.89257036424)
--(axis cs:75,1425.41886034627)
--(axis cs:76,1501.88147823397)
--(axis cs:77,1540.05696246933)
--(axis cs:78,1524.43728005337)
--(axis cs:79,1495.28365339911)
--(axis cs:80,1531.12301667397)
--(axis cs:81,1506.51685382501)
--(axis cs:82,1582.84003208924)
--(axis cs:83,1587.03387253747)
--(axis cs:84,1631.83046377468)
--(axis cs:85,1582.60465048129)
--(axis cs:86,1582.36704982308)
--(axis cs:87,1593.39047344176)
--(axis cs:88,1643.16303905467)
--(axis cs:89,1626.59434148823)
--(axis cs:90,1648.61564475415)
--(axis cs:91,1630.30357737849)
--(axis cs:92,1641.73742148524)
--(axis cs:93,1585.13356581587)
--(axis cs:94,1643.46578103817)
--(axis cs:95,1671.02245408873)
--(axis cs:96,1665.28197848828)
--(axis cs:97,1681.91733461079)
--(axis cs:98,1653.46744117964)
--(axis cs:99,1528.00031664385)
--(axis cs:99,4356.13103537469)
--(axis cs:99,4356.13103537469)
--(axis cs:98,4471.30105550599)
--(axis cs:97,4472.07239009516)
--(axis cs:96,4463.01961633264)
--(axis cs:95,4407.04258938442)
--(axis cs:94,4446.62834281776)
--(axis cs:93,4428.25709723317)
--(axis cs:92,4363.39177961338)
--(axis cs:91,4351.34673470775)
--(axis cs:90,4307.1427728268)
--(axis cs:89,4273.20849395701)
--(axis cs:88,4361.75590324836)
--(axis cs:87,4204.86774707839)
--(axis cs:86,4247.49792155204)
--(axis cs:85,4226.92113337497)
--(axis cs:84,4139.8992962821)
--(axis cs:83,4152.93579087967)
--(axis cs:82,4147.05372730027)
--(axis cs:81,4067.4251739186)
--(axis cs:80,4115.6442571873)
--(axis cs:79,3990.52016541277)
--(axis cs:78,4120.26931581281)
--(axis cs:77,4058.47624156315)
--(axis cs:76,3973.34612389815)
--(axis cs:75,3981.76056296523)
--(axis cs:74,3969.00091882319)
--(axis cs:73,3913.66323632362)
--(axis cs:72,3875.71152843007)
--(axis cs:71,3934.1014191352)
--(axis cs:70,3919.61658912724)
--(axis cs:69,3812.42043754092)
--(axis cs:68,3844.50843366392)
--(axis cs:67,3746.79808866345)
--(axis cs:66,3785.36977364443)
--(axis cs:65,3787.31561777699)
--(axis cs:64,3650.09028045717)
--(axis cs:63,3728.67323734091)
--(axis cs:62,3752.40397078647)
--(axis cs:61,3690.39831748816)
--(axis cs:60,3696.73312818338)
--(axis cs:59,3650.09228454558)
--(axis cs:58,3564.6170507155)
--(axis cs:57,3655.64217944099)
--(axis cs:56,3520.86387220094)
--(axis cs:55,3603.70362616376)
--(axis cs:54,3587.69175335753)
--(axis cs:53,3594.5288977786)
--(axis cs:52,3524.17562010725)
--(axis cs:51,3515.83199226567)
--(axis cs:50,3466.26211078323)
--(axis cs:49,3516.1060035179)
--(axis cs:48,3476.62981160003)
--(axis cs:47,3448.06251280211)
--(axis cs:46,3472.8738200886)
--(axis cs:45,3299.70433918629)
--(axis cs:44,3366.38661236276)
--(axis cs:43,3307.87402304688)
--(axis cs:42,3292.65713914119)
--(axis cs:41,3237.04814152711)
--(axis cs:40,3220.78036381418)
--(axis cs:39,3224.40018275344)
--(axis cs:38,3210.53209683877)
--(axis cs:37,3154.7626963565)
--(axis cs:36,3143.13405649373)
--(axis cs:35,3059.08849666014)
--(axis cs:34,3073.61488422242)
--(axis cs:33,2979.13148061867)
--(axis cs:32,2941.22216580603)
--(axis cs:31,2890.95527871115)
--(axis cs:30,2793.88274967271)
--(axis cs:29,2745.45368636692)
--(axis cs:28,2722.72481397579)
--(axis cs:27,2719.14323497457)
--(axis cs:26,2662.81437965728)
--(axis cs:25,2585.25865468991)
--(axis cs:24,2430.60381202267)
--(axis cs:23,2414.00946307791)
--(axis cs:22,2299.75509572829)
--(axis cs:21,2322.73331059466)
--(axis cs:20,2163.4987229178)
--(axis cs:19,2215.36195088959)
--(axis cs:18,2146.21104844732)
--(axis cs:17,2082.58012174778)
--(axis cs:16,2073.98245723077)
--(axis cs:15,2018.53784940886)
--(axis cs:14,1978.56283317046)
--(axis cs:13,1937.48156038251)
--(axis cs:12,1819.00524442007)
--(axis cs:11,1835.04063898325)
--(axis cs:10,1817.42762560123)
--(axis cs:9,1702.42765722461)
--(axis cs:8,1597.97620040195)
--(axis cs:7,1531.72709372925)
--(axis cs:6,1487.96931637545)
--(axis cs:5,1345.59113388295)
--(axis cs:4,1161.72268432016)
--(axis cs:3,968.258982360986)
--(axis cs:2,759.108918363291)
--(axis cs:1,295.52993339049)
--(axis cs:0,50.2794717082384)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.25]
(axis cs:0,133.410892582732)
--(axis cs:0,-92.7359459353474)
--(axis cs:1,-91.2834445860872)
--(axis cs:2,-53.6614160100416)
--(axis cs:3,-4.75916197438204)
--(axis cs:4,28.1316534417475)
--(axis cs:5,105.337124821411)
--(axis cs:6,319.663998998685)
--(axis cs:7,548.649229809297)
--(axis cs:8,533.680134131009)
--(axis cs:9,696.628714436497)
--(axis cs:10,943.857718465864)
--(axis cs:11,902.696410996099)
--(axis cs:12,1184.50747067177)
--(axis cs:13,1302.00259659346)
--(axis cs:14,1339.3981094065)
--(axis cs:15,1363.98012821495)
--(axis cs:16,1385.42364528913)
--(axis cs:17,1380.6295422386)
--(axis cs:18,1401.21058168231)
--(axis cs:19,1340.96877390168)
--(axis cs:20,1371.88665877907)
--(axis cs:21,1419.56775768263)
--(axis cs:22,1435.78069402305)
--(axis cs:23,1443.60821440516)
--(axis cs:24,1440.60411861304)
--(axis cs:25,1567.13636818333)
--(axis cs:26,1503.08713696926)
--(axis cs:27,1634.72420701582)
--(axis cs:28,1603.63212515057)
--(axis cs:29,1453.95529051629)
--(axis cs:30,1550.43732311124)
--(axis cs:31,1655.90264557812)
--(axis cs:32,1667.84697782775)
--(axis cs:33,1597.74285088207)
--(axis cs:34,1740.68572765624)
--(axis cs:35,1841.18274131486)
--(axis cs:36,1871.55654069067)
--(axis cs:37,1887.48197224321)
--(axis cs:38,1898.74870977867)
--(axis cs:39,1876.23359270207)
--(axis cs:40,1832.72866453294)
--(axis cs:41,1889.87018633455)
--(axis cs:42,1940.40100619053)
--(axis cs:43,1981.52917501413)
--(axis cs:44,2064.52353316836)
--(axis cs:45,2085.57285844349)
--(axis cs:46,2012.91244896677)
--(axis cs:47,2087.86994983251)
--(axis cs:48,2132.26059803163)
--(axis cs:49,2129.64537229477)
--(axis cs:50,2200.81554255851)
--(axis cs:51,2218.94592869069)
--(axis cs:52,2224.32496958192)
--(axis cs:53,2249.31426403606)
--(axis cs:54,2321.11562164782)
--(axis cs:55,2343.23725497966)
--(axis cs:56,2445.15296375418)
--(axis cs:57,2471.31167981491)
--(axis cs:58,2465.28806927811)
--(axis cs:59,2471.83533801359)
--(axis cs:60,2581.70494496404)
--(axis cs:61,2568.13432643013)
--(axis cs:62,2644.35609490077)
--(axis cs:63,2607.69980087662)
--(axis cs:64,2662.53680600705)
--(axis cs:65,2715.10657474899)
--(axis cs:66,2732.20327060145)
--(axis cs:67,2735.92829794136)
--(axis cs:68,2749.62697888625)
--(axis cs:69,2782.12406287828)
--(axis cs:70,2792.36221907892)
--(axis cs:71,2808.33468167548)
--(axis cs:72,2813.28944884037)
--(axis cs:73,2852.65849300814)
--(axis cs:74,2826.35091707261)
--(axis cs:75,2801.75182104774)
--(axis cs:76,2884.80404071946)
--(axis cs:77,2877.70614306504)
--(axis cs:78,2887.81162413203)
--(axis cs:79,2867.0789297013)
--(axis cs:80,2861.70406075086)
--(axis cs:81,2907.10363623642)
--(axis cs:82,2855.36844059208)
--(axis cs:83,2896.32181657051)
--(axis cs:84,2942.54472419868)
--(axis cs:85,2848.95170018482)
--(axis cs:86,2891.62614862935)
--(axis cs:87,2821.10128731295)
--(axis cs:88,2979.39960674174)
--(axis cs:89,2985.3817984842)
--(axis cs:90,2910.98288026661)
--(axis cs:91,3005.90628167861)
--(axis cs:92,2969.4994938089)
--(axis cs:93,3015.77990425064)
--(axis cs:94,3010.04036763674)
--(axis cs:95,3002.5609893703)
--(axis cs:96,2987.4503820789)
--(axis cs:97,3035.84563173771)
--(axis cs:98,3034.84758321393)
--(axis cs:99,3063.36774065282)
--(axis cs:99,5071.44135840398)
--(axis cs:99,5071.44135840398)
--(axis cs:98,5021.20894255036)
--(axis cs:97,5035.80083084319)
--(axis cs:96,4985.24547191555)
--(axis cs:95,4970.72435259292)
--(axis cs:94,4976.77503499437)
--(axis cs:93,4983.03112328886)
--(axis cs:92,4925.81080161001)
--(axis cs:91,4950.69818428427)
--(axis cs:90,4935.73626076924)
--(axis cs:89,4938.72757323455)
--(axis cs:88,4922.11192023938)
--(axis cs:87,4908.0398184447)
--(axis cs:86,4883.19292257441)
--(axis cs:85,4886.43574189535)
--(axis cs:84,4894.8250004454)
--(axis cs:83,4897.22321843067)
--(axis cs:82,4823.34651275248)
--(axis cs:81,4820.59163859137)
--(axis cs:80,4813.81701408716)
--(axis cs:79,4780.06905605707)
--(axis cs:78,4825.70613536363)
--(axis cs:77,4785.03752890502)
--(axis cs:76,4781.96865316461)
--(axis cs:75,4753.12087836084)
--(axis cs:74,4769.51663785482)
--(axis cs:73,4788.73881919451)
--(axis cs:72,4730.53713222479)
--(axis cs:71,4726.39685502534)
--(axis cs:70,4706.25646511775)
--(axis cs:69,4713.31212407894)
--(axis cs:68,4664.9937499614)
--(axis cs:67,4621.22353865907)
--(axis cs:66,4655.47551643522)
--(axis cs:65,4630.54481799237)
--(axis cs:64,4590.69863708633)
--(axis cs:63,4537.90513027426)
--(axis cs:62,4542.28896854174)
--(axis cs:61,4510.50430026331)
--(axis cs:60,4490.31168006341)
--(axis cs:59,4442.85669799725)
--(axis cs:58,4408.7062109444)
--(axis cs:57,4402.4750385747)
--(axis cs:56,4355.03064795016)
--(axis cs:55,4247.68341915666)
--(axis cs:54,4265.18170324097)
--(axis cs:53,4246.66602215939)
--(axis cs:52,4202.39824001183)
--(axis cs:51,4115.90940199946)
--(axis cs:50,4096.7691221727)
--(axis cs:49,4094.91989617056)
--(axis cs:48,4025.61107026906)
--(axis cs:47,3985.33842727229)
--(axis cs:46,3895.57557517143)
--(axis cs:45,3914.77450446169)
--(axis cs:44,3836.86749189114)
--(axis cs:43,3780.83567085508)
--(axis cs:42,3757.66846197821)
--(axis cs:41,3680.23067329374)
--(axis cs:40,3618.58242485506)
--(axis cs:39,3586.81425077341)
--(axis cs:38,3469.71810180222)
--(axis cs:37,3456.07333429325)
--(axis cs:36,3419.10159806286)
--(axis cs:35,3306.00219947355)
--(axis cs:34,3186.63802240591)
--(axis cs:33,3182.42118430028)
--(axis cs:32,3115.58056605244)
--(axis cs:31,3043.63999961593)
--(axis cs:30,3018.61917845898)
--(axis cs:29,2931.26668280671)
--(axis cs:28,2828.25843482039)
--(axis cs:27,2767.3234456665)
--(axis cs:26,2647.53274792869)
--(axis cs:25,2538.21138107198)
--(axis cs:24,2490.43187359368)
--(axis cs:23,2402.66388300971)
--(axis cs:22,2324.06165362343)
--(axis cs:21,2224.42092664388)
--(axis cs:20,2185.81888757589)
--(axis cs:19,2116.70182006824)
--(axis cs:18,2060.5342237995)
--(axis cs:17,2041.81536282607)
--(axis cs:16,1988.38092217297)
--(axis cs:15,1903.82369683286)
--(axis cs:14,1875.50247946893)
--(axis cs:13,1863.74425607661)
--(axis cs:12,1808.30481896897)
--(axis cs:11,1781.23647805545)
--(axis cs:10,1737.3260377722)
--(axis cs:9,1775.55995505638)
--(axis cs:8,1750.68039712205)
--(axis cs:7,1602.25456446232)
--(axis cs:6,1321.70308995634)
--(axis cs:5,1115.56954017518)
--(axis cs:4,926.974051261698)
--(axis cs:3,530.79637309568)
--(axis cs:2,101.377185306237)
--(axis cs:1,186.056429200712)
--(axis cs:0,133.410892582732)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,110.243151869248)
--(axis cs:0,-68.5786659964958)
--(axis cs:1,-47.2775746259719)
--(axis cs:2,-117.329479649889)
--(axis cs:3,-155.237203167872)
--(axis cs:4,-80.5054133215061)
--(axis cs:5,42.1376129393447)
--(axis cs:6,173.933957837445)
--(axis cs:7,349.428542959121)
--(axis cs:8,566.627068127758)
--(axis cs:9,688.816522682898)
--(axis cs:10,880.704250437887)
--(axis cs:11,1058.87016436086)
--(axis cs:12,1210.40647970369)
--(axis cs:13,1382.98761928464)
--(axis cs:14,1344.54372324756)
--(axis cs:15,1283.8267892764)
--(axis cs:16,1340.90805222224)
--(axis cs:17,1450.85619060828)
--(axis cs:18,1507.73828437616)
--(axis cs:19,1429.87800014133)
--(axis cs:20,1399.33988715672)
--(axis cs:21,1445.50522666372)
--(axis cs:22,1531.44436284554)
--(axis cs:23,1327.65646782552)
--(axis cs:24,1376.21429016559)
--(axis cs:25,1429.89611260148)
--(axis cs:26,1647.59687858791)
--(axis cs:27,1778.77339215671)
--(axis cs:28,1703.90516750599)
--(axis cs:29,1765.2831770022)
--(axis cs:30,2064.2894869697)
--(axis cs:31,1638.86212832021)
--(axis cs:32,1851.67979489654)
--(axis cs:33,1995.97622109348)
--(axis cs:34,1944.22795329981)
--(axis cs:35,2123.20061795077)
--(axis cs:36,2300.80359610973)
--(axis cs:37,2265.80419352237)
--(axis cs:38,2167.77320249222)
--(axis cs:39,2349.88779766439)
--(axis cs:40,2380.09015259374)
--(axis cs:41,2473.29348134399)
--(axis cs:42,2532.09468774206)
--(axis cs:43,2414.33349467354)
--(axis cs:44,2511.76848602777)
--(axis cs:45,2534.67176598667)
--(axis cs:46,2718.56161514492)
--(axis cs:47,2471.63369260149)
--(axis cs:48,2879.07327367405)
--(axis cs:49,2818.51617113185)
--(axis cs:50,2859.83160538667)
--(axis cs:51,2981.85472239413)
--(axis cs:52,2856.93245966506)
--(axis cs:53,3086.69940151821)
--(axis cs:54,3015.4618874159)
--(axis cs:55,2995.75730849483)
--(axis cs:56,3219.39708427384)
--(axis cs:57,3443.91105736521)
--(axis cs:58,3256.82234309112)
--(axis cs:59,3384.04424415889)
--(axis cs:60,3307.29915066764)
--(axis cs:61,3303.08518490429)
--(axis cs:62,3649.69973230608)
--(axis cs:63,3364.72790981797)
--(axis cs:64,3629.68824808691)
--(axis cs:65,3609.55509510534)
--(axis cs:66,3460.42860160103)
--(axis cs:67,3493.65413327492)
--(axis cs:68,3653.86828720561)
--(axis cs:69,3650.99389572161)
--(axis cs:70,3731.34943765676)
--(axis cs:71,3635.63261326772)
--(axis cs:72,3581.99301864423)
--(axis cs:73,3750.15380339869)
--(axis cs:74,3771.56198906705)
--(axis cs:75,3771.88822019558)
--(axis cs:76,3918.93108637178)
--(axis cs:77,3723.90778919655)
--(axis cs:78,3862.98166839444)
--(axis cs:79,3643.5772620623)
--(axis cs:80,3995.55849393399)
--(axis cs:81,4016.94950755494)
--(axis cs:82,3863.09547714006)
--(axis cs:83,4088.59352759103)
--(axis cs:84,4076.35967231145)
--(axis cs:85,4126.88170551495)
--(axis cs:86,4032.08615568594)
--(axis cs:87,4115.86977339758)
--(axis cs:88,4126.26698769286)
--(axis cs:89,4121.99985335924)
--(axis cs:90,4100.01144749949)
--(axis cs:91,4170.1747377218)
--(axis cs:92,4170.74001727744)
--(axis cs:93,4192.57551959721)
--(axis cs:94,4200.12225824162)
--(axis cs:95,4197.39539281926)
--(axis cs:96,4217.08810689332)
--(axis cs:97,4192.80130736099)
--(axis cs:98,4225.48299505771)
--(axis cs:99,4265.25941495631)
--(axis cs:99,5345.55222998611)
--(axis cs:99,5345.55222998611)
--(axis cs:98,5365.82467963167)
--(axis cs:97,5330.03952976179)
--(axis cs:96,5313.0017037252)
--(axis cs:95,5309.03210202998)
--(axis cs:94,5297.43796782075)
--(axis cs:93,5285.61541005056)
--(axis cs:92,5305.02058428353)
--(axis cs:91,5282.90009440343)
--(axis cs:90,5245.26025178342)
--(axis cs:89,5220.28699591214)
--(axis cs:88,5218.71799038382)
--(axis cs:87,5209.27370276587)
--(axis cs:86,5280.94348088304)
--(axis cs:85,5216.54335714524)
--(axis cs:84,5167.55457078363)
--(axis cs:83,5185.69896174808)
--(axis cs:82,5190.42383040292)
--(axis cs:81,5110.89336414944)
--(axis cs:80,5135.59645208098)
--(axis cs:79,5182.16072535517)
--(axis cs:78,5186.74028466459)
--(axis cs:77,5163.24773654627)
--(axis cs:76,5091.86172184493)
--(axis cs:75,5103.0086362372)
--(axis cs:74,5119.69524245218)
--(axis cs:73,5091.10633065661)
--(axis cs:72,5173.92954360701)
--(axis cs:71,5126.33805400632)
--(axis cs:70,5091.99937712023)
--(axis cs:69,5062.84759711023)
--(axis cs:68,5048.43126094371)
--(axis cs:67,5103.8312004943)
--(axis cs:66,5102.57624731963)
--(axis cs:65,5037.35554206934)
--(axis cs:64,5059.94840817478)
--(axis cs:63,5063.94129342276)
--(axis cs:62,5005.3746410305)
--(axis cs:61,4945.74098324884)
--(axis cs:60,5013.8330157284)
--(axis cs:59,4962.09639105225)
--(axis cs:58,4963.68961424798)
--(axis cs:57,4925.06022580247)
--(axis cs:56,4935.6689086282)
--(axis cs:55,4941.95261086097)
--(axis cs:54,4928.75017597847)
--(axis cs:53,4788.81534662718)
--(axis cs:52,4922.70460061068)
--(axis cs:51,4793.9770618487)
--(axis cs:50,4786.50749187948)
--(axis cs:49,4772.72437924548)
--(axis cs:48,4739.34255719165)
--(axis cs:47,4677.44450144173)
--(axis cs:46,4638.71834663774)
--(axis cs:45,4686.99710991727)
--(axis cs:44,4668.45883392414)
--(axis cs:43,4601.5470942815)
--(axis cs:42,4539.58687024631)
--(axis cs:41,4525.94491617514)
--(axis cs:40,4514.84829917133)
--(axis cs:39,4458.58715056473)
--(axis cs:38,4494.26400484369)
--(axis cs:37,4464.12480488691)
--(axis cs:36,4421.96010196045)
--(axis cs:35,4488.64512780723)
--(axis cs:34,4402.65320493753)
--(axis cs:33,4355.3410656831)
--(axis cs:32,4255.28457762741)
--(axis cs:31,4308.15191893803)
--(axis cs:30,4213.31103371508)
--(axis cs:29,4183.26772739618)
--(axis cs:28,4229.26042506806)
--(axis cs:27,4112.88596554858)
--(axis cs:26,3977.12675002273)
--(axis cs:25,3942.1100564037)
--(axis cs:24,3964.04985610521)
--(axis cs:23,3942.82891131823)
--(axis cs:22,3949.2452850123)
--(axis cs:21,3879.38007544521)
--(axis cs:20,3758.88744482313)
--(axis cs:19,3596.44170004925)
--(axis cs:18,3409.64484419346)
--(axis cs:17,3386.66246272922)
--(axis cs:16,3194.62824770412)
--(axis cs:15,2932.77358194815)
--(axis cs:14,2740.03718270306)
--(axis cs:13,2497.39215295255)
--(axis cs:12,2330.98978035855)
--(axis cs:11,2095.91125507988)
--(axis cs:10,1884.35773441928)
--(axis cs:9,1755.90958567321)
--(axis cs:8,1636.36901999745)
--(axis cs:7,1444.71431346825)
--(axis cs:6,1298.09654436433)
--(axis cs:5,1061.65542136876)
--(axis cs:4,865.622679334614)
--(axis cs:3,549.866110908332)
--(axis cs:2,284.239049279239)
--(axis cs:1,53.4844491487104)
--(axis cs:0,110.243151869248)
--cycle;

\addplot [semithick, blue]
table {%
0 -10.9338708204847
1 99.5913696040982
2 370.51906379552
3 583.077106307318
4 800.839309199008
5 932.582573296458
6 901.715934746456
7 932.730145578081
8 996.187217003261
9 1080.45362298436
10 1104.06546453532
11 1176.76230830166
12 1140.7818704312
13 1176.12838613478
14 1224.73410418819
15 1309.38954728661
16 1363.74396932857
17 1419.40853154852
18 1451.00548631206
19 1513.49239250193
20 1492.04666189948
21 1598.19834550019
22 1649.33754299854
23 1764.01411167444
24 1725.26670762728
25 1777.1009980041
26 1858.30020402765
27 1941.26153461306
28 1911.17896348719
29 1958.70343250196
30 1962.36305782028
31 2009.5043712502
32 2077.23819690044
33 2117.74501084572
34 2142.03245745576
35 2142.20568459873
36 2194.66002536572
37 2174.32099174394
38 2242.84527058007
39 2244.18558539125
40 2246.89549787196
41 2255.83168288255
42 2267.52000307449
43 2275.51213457655
44 2321.14764675121
45 2229.58796104529
46 2353.37206276864
47 2335.85542979617
48 2344.46240145537
49 2366.95881024229
50 2350.16147476146
51 2397.00519885388
52 2404.21793512172
53 2475.2831959927
54 2443.07241823452
55 2464.90396405668
56 2439.37811777578
57 2508.40920558771
58 2465.3117100073
59 2518.38696048372
60 2518.76015276227
61 2520.4190218489
62 2569.32415873105
63 2556.94565281253
64 2490.73064119056
65 2596.93620450899
66 2544.18854877267
67 2514.64724426294
68 2650.77021382944
69 2629.6920705918
70 2701.55084613094
71 2660.87831666232
72 2667.72518882118
73 2686.15966476512
74 2698.94674459371
75 2703.58971165575
76 2737.61380106606
77 2799.26660201624
78 2822.35329793309
79 2742.90190940594
80 2823.38363693064
81 2786.97101387181
82 2864.94687969475
83 2869.98483170857
84 2885.86488002839
85 2904.76289192813
86 2914.93248568756
87 2899.12911026007
88 3002.45947115152
89 2949.90141772262
90 2977.87920879048
91 2990.82515604312
92 3002.56460054931
93 3006.69533152452
94 3045.04706192797
95 3039.03252173658
96 3064.15079741046
97 3076.99486235297
98 3062.38424834282
99 2942.06567600927
};
\addlegendentry{target}
\addplot [semithick, green!50.1960784313725!black]
table {%
0 20.3374733236921
1 47.3864923073125
2 23.8578846480977
3 263.018605560649
4 477.552852351723
5 610.453332498297
6 820.683544477512
7 1075.45189713581
8 1142.18026562653
9 1236.09433474644
10 1340.59187811903
11 1341.96644452577
12 1496.40614482037
13 1582.87342633503
14 1607.45029443772
15 1633.90191252391
16 1686.90228373105
17 1711.22245253234
18 1730.8724027409
19 1728.83529698496
20 1778.85277317748
21 1821.99434216325
22 1879.92117382324
23 1923.13604870744
24 1965.51799610336
25 2052.67387462765
26 2075.30994244897
27 2201.02382634116
28 2215.94527998548
29 2192.6109866615
30 2284.52825078511
31 2349.77132259703
32 2391.7137719401
33 2390.08201759118
34 2463.66187503108
35 2573.59247039421
36 2645.32906937676
37 2671.77765326823
38 2684.23340579045
39 2731.52392173774
40 2725.655544694
41 2785.05042981414
42 2849.03473408437
43 2881.1824229346
44 2950.69551252975
45 3000.17368145259
46 2954.2440120691
47 3036.6041885524
48 3078.93583415035
49 3112.28263423266
50 3148.7923323656
51 3167.42766534508
52 3213.36160479687
53 3247.99014309773
54 3293.1486624444
55 3295.46033706816
56 3400.09180585217
57 3436.89335919481
58 3436.99714011126
59 3457.34601800542
60 3536.00831251373
61 3539.31931334672
62 3593.32253172125
63 3572.80246557544
64 3626.61772154669
65 3672.82569637068
66 3693.83939351834
67 3678.57591830021
68 3707.31036442383
69 3747.71809347861
70 3749.30934209833
71 3767.36576835041
72 3771.91329053258
73 3820.69865610132
74 3797.93377746371
75 3777.43634970429
76 3833.38634694203
77 3831.37183598503
78 3856.75887974783
79 3823.57399287919
80 3837.76053741901
81 3863.84763741389
82 3839.35747667228
83 3896.77251750059
84 3918.68486232204
85 3867.69372104008
86 3887.40953560188
87 3864.57055287882
88 3950.75576349056
89 3962.05468585937
90 3923.35957051793
91 3978.30223298144
92 3947.65514770945
93 3999.40551376975
94 3993.40770131555
95 3986.64267098161
96 3986.34792699723
97 4035.82323129045
98 4028.02826288215
99 4067.4045495284
};
\addlegendentry{auxiliary}
\addplot [semithick, red]
table {%
0 20.8322429363759
1 3.10343726136925
2 83.4547848146751
3 197.31445387023
4 392.558633006554
5 551.89651715405
6 736.015251100888
7 897.071428213685
8 1101.49804406261
9 1222.36305417806
10 1382.53099242858
11 1577.39070972037
12 1770.69813003112
13 1940.18988611859
14 2042.29045297531
15 2108.30018561227
16 2267.76814996318
17 2418.75932666875
18 2458.69156428481
19 2513.15985009529
20 2579.11366598993
21 2662.44265105447
22 2740.34482392892
23 2635.24268957188
24 2670.1320731354
25 2686.00308450259
26 2812.36181430532
27 2945.82967885265
28 2966.58279628702
29 2974.27545219919
30 3138.80026034239
31 2973.50702362912
32 3053.48218626198
33 3175.65864338829
34 3173.44057911867
35 3305.922872879
36 3361.38184903509
37 3364.96449920464
38 3331.01860366795
39 3404.23747411456
40 3447.46922588253
41 3499.61919875957
42 3535.84077899418
43 3507.94029447752
44 3590.11365997596
45 3610.83443795197
46 3678.63998089133
47 3574.53909702161
48 3809.20791543285
49 3795.62027518867
50 3823.16954863307
51 3887.91589212142
52 3889.81853013787
53 3937.7573740727
54 3972.10603169719
55 3968.8549596779
56 4077.53299645102
57 4184.48564158384
58 4110.25597866955
59 4173.07031760557
60 4160.56608319802
61 4124.41308407657
62 4327.53718666829
63 4214.33460162036
64 4344.81832813084
65 4323.45531858734
66 4281.50242446033
67 4298.74266688461
68 4351.14977407466
69 4356.92074641592
70 4411.6744073885
71 4380.98533363702
72 4377.96128112562
73 4420.63006702765
74 4445.62861575962
75 4437.44842821639
76 4505.39640410836
77 4443.57776287141
78 4524.86097652952
79 4412.86899370874
80 4565.57747300748
81 4563.92143585219
82 4526.75965377149
83 4637.14624466955
84 4621.95712154754
85 4671.71253133009
86 4656.51481828449
87 4662.57173808172
88 4672.49248903834
89 4671.14342463569
90 4672.63584964145
91 4726.53741606261
92 4737.88030078048
93 4739.09546482389
94 4748.78011303118
95 4753.21374742462
96 4765.04490530926
97 4761.42041856139
98 4795.65383734469
99 4805.40582247121
};
\addlegendentry{transfer}
\end{axis}

\end{tikzpicture}


==> figs/halfcheetah_boostrap.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.42]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.3)},
  anchor=north west,
  draw=white!80!black,
  font=\large
},
tick align=outside,
tick pos=left,
title={\LARGE{HalfCheetah}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Return}},
ymajorgrids,
ymin=-270.649796221531, ymax=5295.36930832167,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,-4.69312890992943)
--(axis cs:0,-17.6489278332041)
--(axis cs:1,48.4196230838893)
--(axis cs:2,224.085892993268)
--(axis cs:3,433.899416829319)
--(axis cs:4,651.374335075094)
--(axis cs:5,773.396204019732)
--(axis cs:6,705.042808075804)
--(axis cs:7,760.161541903011)
--(axis cs:8,803.536662605523)
--(axis cs:9,875.682041316625)
--(axis cs:10,885.637977920961)
--(axis cs:11,953.945708140717)
--(axis cs:12,933.478008970819)
--(axis cs:13,936.394664162679)
--(axis cs:14,976.784508843318)
--(axis cs:15,1044.01115949428)
--(axis cs:16,1122.89113824202)
--(axis cs:17,1171.63907748341)
--(axis cs:18,1206.67203424047)
--(axis cs:19,1260.59090609802)
--(axis cs:20,1250.54455430699)
--(axis cs:21,1354.73887332777)
--(axis cs:22,1427.61495406515)
--(axis cs:23,1541.55730138082)
--(axis cs:24,1498.62922634593)
--(axis cs:25,1512.56763950996)
--(axis cs:26,1584.96851908096)
--(axis cs:27,1661.32729266277)
--(axis cs:28,1658.7909143109)
--(axis cs:29,1671.01726694997)
--(axis cs:30,1700.57198310876)
--(axis cs:31,1725.43229780922)
--(axis cs:32,1784.67324464652)
--(axis cs:33,1813.37514601896)
--(axis cs:34,1814.57075376337)
--(axis cs:35,1827.30362641694)
--(axis cs:36,1889.85165307179)
--(axis cs:37,1849.35630621537)
--(axis cs:38,1901.63608022612)
--(axis cs:39,1939.34565873711)
--(axis cs:40,1918.4598069219)
--(axis cs:41,1923.91189121227)
--(axis cs:42,1915.66353764437)
--(axis cs:43,1911.7823852757)
--(axis cs:44,1963.88424897745)
--(axis cs:45,1855.73292242444)
--(axis cs:46,1964.81377241806)
--(axis cs:47,1950.87120639778)
--(axis cs:48,1988.57636764583)
--(axis cs:49,1951.72755093991)
--(axis cs:50,1975.58382666033)
--(axis cs:51,2002.22142456002)
--(axis cs:52,1998.59455882182)
--(axis cs:53,2092.82886829939)
--(axis cs:54,2059.58402119079)
--(axis cs:55,2057.71443926768)
--(axis cs:56,2058.7937248732)
--(axis cs:57,2096.41509010125)
--(axis cs:58,2088.23064204906)
--(axis cs:59,2135.95653027454)
--(axis cs:60,2112.0276991081)
--(axis cs:61,2094.14393708331)
--(axis cs:62,2129.68823208115)
--(axis cs:63,2150.22678577463)
--(axis cs:64,2105.6983531378)
--(axis cs:65,2196.73761359791)
--(axis cs:66,2124.17689335286)
--(axis cs:67,2123.24469944621)
--(axis cs:68,2250.66183458359)
--(axis cs:69,2227.34996481021)
--(axis cs:70,2280.03528442713)
--(axis cs:71,2200.90614397843)
--(axis cs:72,2259.90838042161)
--(axis cs:73,2234.31113634627)
--(axis cs:74,2268.24493270003)
--(axis cs:75,2221.58352396378)
--(axis cs:76,2314.9714861276)
--(axis cs:77,2351.01458754251)
--(axis cs:78,2351.23930258279)
--(axis cs:79,2342.63091426649)
--(axis cs:80,2355.17721514452)
--(axis cs:81,2393.87269598959)
--(axis cs:82,2385.48619678364)
--(axis cs:83,2384.0409035733)
--(axis cs:84,2440.83991414794)
--(axis cs:85,2439.51289913974)
--(axis cs:86,2494.02581088025)
--(axis cs:87,2401.87644951462)
--(axis cs:88,2514.24933260454)
--(axis cs:89,2467.42468478773)
--(axis cs:90,2431.06380696522)
--(axis cs:91,2482.89499648818)
--(axis cs:92,2523.12975903549)
--(axis cs:93,2530.47036770005)
--(axis cs:94,2515.39463403946)
--(axis cs:95,2514.90800725056)
--(axis cs:96,2516.38323946424)
--(axis cs:97,2591.70943577726)
--(axis cs:98,2526.40176067548)
--(axis cs:99,2473.75989093863)
--(axis cs:99,3454.32196767895)
--(axis cs:99,3454.32196767895)
--(axis cs:98,3609.73378916989)
--(axis cs:97,3611.54469969064)
--(axis cs:96,3592.85436087659)
--(axis cs:95,3547.86391986894)
--(axis cs:94,3634.7367440994)
--(axis cs:93,3552.24064280243)
--(axis cs:92,3516.38991959465)
--(axis cs:91,3517.31199253149)
--(axis cs:90,3537.09571141303)
--(axis cs:89,3470.03184185023)
--(axis cs:88,3521.08294793979)
--(axis cs:87,3426.38840446597)
--(axis cs:86,3388.77013027803)
--(axis cs:85,3435.71225686408)
--(axis cs:84,3344.13206993206)
--(axis cs:83,3398.45591905594)
--(axis cs:82,3350.99659979894)
--(axis cs:81,3282.67761419759)
--(axis cs:80,3280.49833740014)
--(axis cs:79,3198.24259859315)
--(axis cs:78,3300.44430820178)
--(axis cs:77,3335.93305012482)
--(axis cs:76,3222.92360387623)
--(axis cs:75,3205.36273603947)
--(axis cs:74,3211.87898550048)
--(axis cs:73,3172.25999671678)
--(axis cs:72,3109.84155968791)
--(axis cs:71,3124.96787720871)
--(axis cs:70,3163.06425688898)
--(axis cs:69,3074.99848861961)
--(axis cs:68,3116.20696424908)
--(axis cs:67,3005.83997643866)
--(axis cs:66,3012.22194145395)
--(axis cs:65,3017.23617523856)
--(axis cs:64,2929.36030729206)
--(axis cs:63,3013.96105719838)
--(axis cs:62,3042.2285707763)
--(axis cs:61,2995.49006578194)
--(axis cs:60,3004.89135106062)
--(axis cs:59,2926.32790914883)
--(axis cs:58,2887.60308914719)
--(axis cs:57,2962.38089581548)
--(axis cs:56,2857.88003498309)
--(axis cs:55,2902.30851668398)
--(axis cs:54,2906.06224826494)
--(axis cs:53,2943.71297474148)
--(axis cs:52,2905.90897586828)
--(axis cs:51,2808.82830172019)
--(axis cs:50,2822.91882513191)
--(axis cs:49,2836.74555430608)
--(axis cs:48,2818.795029409)
--(axis cs:47,2829.0425858007)
--(axis cs:46,2794.79586331184)
--(axis cs:45,2666.39236658714)
--(axis cs:44,2745.8878524189)
--(axis cs:43,2679.87048234605)
--(axis cs:42,2660.19393199652)
--(axis cs:41,2670.46585951361)
--(axis cs:40,2628.65629460396)
--(axis cs:39,2618.58010609789)
--(axis cs:38,2604.86259578869)
--(axis cs:37,2533.24865148957)
--(axis cs:36,2592.74091976821)
--(axis cs:35,2495.3427092436)
--(axis cs:34,2500.6602469018)
--(axis cs:33,2461.90140681)
--(axis cs:32,2446.6558919426)
--(axis cs:31,2404.01450603108)
--(axis cs:30,2285.02492142732)
--(axis cs:29,2295.6636825512)
--(axis cs:28,2260.34917269084)
--(axis cs:27,2298.37364203994)
--(axis cs:26,2182.01495371068)
--(axis cs:25,2106.22151709448)
--(axis cs:24,1980.42603690572)
--(axis cs:23,2026.30751491157)
--(axis cs:22,1945.72167887143)
--(axis cs:21,1889.87562858262)
--(axis cs:20,1754.79374489955)
--(axis cs:19,1827.83810516501)
--(axis cs:18,1733.65633603928)
--(axis cs:17,1700.04953086017)
--(axis cs:16,1664.84087711702)
--(axis cs:15,1584.29110470418)
--(axis cs:14,1487.0887834827)
--(axis cs:13,1471.997757771)
--(axis cs:12,1367.02244697723)
--(axis cs:11,1422.12400642221)
--(axis cs:10,1359.79623665067)
--(axis cs:9,1304.89186705402)
--(axis cs:8,1230.02892686611)
--(axis cs:7,1106.97423373146)
--(axis cs:6,1111.60031346159)
--(axis cs:5,1079.7081359667)
--(axis cs:4,934.77096809036)
--(axis cs:3,726.040469646256)
--(axis cs:2,513.026876317791)
--(axis cs:1,157.085270087035)
--(axis cs:0,-4.69312890992943)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,46.5730391517602)
--(axis cs:0,-6.78314421937246)
--(axis cs:1,-12.1385279441756)
--(axis cs:2,7.97259048218811)
--(axis cs:3,80.2067760634557)
--(axis cs:4,224.601382843567)
--(axis cs:5,348.678305290472)
--(axis cs:6,507.375357436765)
--(axis cs:7,684.868107968656)
--(axis cs:8,923.407416974844)
--(axis cs:9,1077.65437330075)
--(axis cs:10,1262.28025157084)
--(axis cs:11,1456.69381070181)
--(axis cs:12,1581.03466497321)
--(axis cs:13,1707.2939193692)
--(axis cs:14,1737.62876911058)
--(axis cs:15,1759.74699534165)
--(axis cs:16,1886.72722363502)
--(axis cs:17,2014.299586535)
--(axis cs:18,2075.4477662055)
--(axis cs:19,2100.34036975158)
--(axis cs:20,2113.25727625926)
--(axis cs:21,2182.39828502395)
--(axis cs:22,2277.81016714571)
--(axis cs:23,2164.26008440767)
--(axis cs:24,2186.66642802171)
--(axis cs:25,2209.01667935997)
--(axis cs:26,2365.19220808574)
--(axis cs:27,2546.62322961847)
--(axis cs:28,2469.54819290452)
--(axis cs:29,2488.14238194787)
--(axis cs:30,2680.22696436066)
--(axis cs:31,2451.88537148182)
--(axis cs:32,2612.05239542751)
--(axis cs:33,2695.84384848575)
--(axis cs:34,2707.43410850605)
--(axis cs:35,2844.37887601669)
--(axis cs:36,2958.46216467641)
--(axis cs:37,2952.04175768426)
--(axis cs:38,2875.36626122437)
--(axis cs:39,2951.35408515202)
--(axis cs:40,3056.80081970767)
--(axis cs:41,3148.03993517918)
--(axis cs:42,3100.96384890333)
--(axis cs:43,3097.29364463066)
--(axis cs:44,3223.23306199369)
--(axis cs:45,3200.32173751578)
--(axis cs:46,3313.36209215687)
--(axis cs:47,3174.03055018626)
--(axis cs:48,3493.05453522419)
--(axis cs:49,3424.6127739697)
--(axis cs:50,3456.77891251115)
--(axis cs:51,3545.75300240068)
--(axis cs:52,3503.7874714998)
--(axis cs:53,3632.39822001636)
--(axis cs:54,3596.13602639109)
--(axis cs:55,3623.57560048019)
--(axis cs:56,3747.94547933175)
--(axis cs:57,3892.1529053752)
--(axis cs:58,3803.99971555239)
--(axis cs:59,3863.92685799329)
--(axis cs:60,3873.20342637355)
--(axis cs:61,3862.46895092618)
--(axis cs:62,4047.23015634581)
--(axis cs:63,3918.33463259433)
--(axis cs:64,4070.77458501727)
--(axis cs:65,4082.38636852775)
--(axis cs:66,3985.37193565981)
--(axis cs:67,4014.17035179251)
--(axis cs:68,4085.16498461158)
--(axis cs:69,4080.43253968883)
--(axis cs:70,4137.33590060999)
--(axis cs:71,4132.03134369237)
--(axis cs:72,4105.30398847253)
--(axis cs:73,4156.2091281414)
--(axis cs:74,4178.61081711629)
--(axis cs:75,4182.8690961439)
--(axis cs:76,4267.14859281574)
--(axis cs:77,4177.7434225992)
--(axis cs:78,4249.36220631432)
--(axis cs:79,4148.61352425766)
--(axis cs:80,4354.87195959232)
--(axis cs:81,4353.61687785575)
--(axis cs:82,4317.49832432874)
--(axis cs:83,4423.76214062885)
--(axis cs:84,4409.75945593962)
--(axis cs:85,4458.34335199898)
--(axis cs:86,4440.3905896164)
--(axis cs:87,4431.91018302554)
--(axis cs:88,4467.66319711062)
--(axis cs:89,4453.21750705073)
--(axis cs:90,4434.95472301593)
--(axis cs:91,4511.21008118203)
--(axis cs:92,4509.84878056905)
--(axis cs:93,4515.83546295441)
--(axis cs:94,4527.9253714891)
--(axis cs:95,4531.55460653347)
--(axis cs:96,4551.02822495138)
--(axis cs:97,4546.07391038448)
--(axis cs:98,4572.61932824427)
--(axis cs:99,4570.00023571353)
--(axis cs:99,5042.36843993334)
--(axis cs:99,5042.36843993334)
--(axis cs:98,5031.73016575942)
--(axis cs:97,4989.24010076201)
--(axis cs:96,4980.68847778904)
--(axis cs:95,5001.95039629362)
--(axis cs:94,4987.94672825173)
--(axis cs:93,4992.54374085186)
--(axis cs:92,4988.0089321862)
--(axis cs:91,4966.41380011649)
--(axis cs:90,4883.50662448659)
--(axis cs:89,4894.02190781578)
--(axis cs:88,4922.56654532426)
--(axis cs:87,4902.93980707774)
--(axis cs:86,4868.77077186765)
--(axis cs:85,4922.26861311511)
--(axis cs:84,4875.06468852663)
--(axis cs:83,4862.04231460348)
--(axis cs:82,4768.10689524856)
--(axis cs:81,4794.4901776975)
--(axis cs:80,4801.90051988313)
--(axis cs:79,4688.82286764739)
--(axis cs:78,4790.15344869375)
--(axis cs:77,4712.18689060274)
--(axis cs:76,4762.44055157548)
--(axis cs:75,4695.28929878716)
--(axis cs:74,4713.21661857838)
--(axis cs:73,4696.52857134285)
--(axis cs:72,4680.65744027322)
--(axis cs:71,4672.95683598116)
--(axis cs:70,4695.80391945214)
--(axis cs:69,4644.07445232222)
--(axis cs:68,4614.69476174249)
--(axis cs:67,4584.59506784922)
--(axis cs:66,4582.87376069566)
--(axis cs:65,4615.86129700048)
--(axis cs:64,4621.29966496816)
--(axis cs:63,4526.16836606087)
--(axis cs:62,4623.49876290449)
--(axis cs:61,4456.22187452697)
--(axis cs:60,4487.65842514282)
--(axis cs:59,4504.66929286753)
--(axis cs:58,4443.60722620836)
--(axis cs:57,4491.3149107083)
--(axis cs:56,4414.90613641671)
--(axis cs:55,4321.04574314927)
--(axis cs:54,4338.72596157142)
--(axis cs:53,4311.40675439092)
--(axis cs:52,4276.93055389659)
--(axis cs:51,4256.04879874212)
--(axis cs:50,4222.5496028774)
--(axis cs:49,4198.22600610358)
--(axis cs:48,4199.23774855678)
--(axis cs:47,4009.29297907192)
--(axis cs:46,4090.4342480271)
--(axis cs:45,4032.9931135353)
--(axis cs:44,4028.25055052426)
--(axis cs:43,4016.28130316308)
--(axis cs:42,3954.21183233904)
--(axis cs:41,3965.6818267275)
--(axis cs:40,3849.19068583082)
--(axis cs:39,3840.61456856039)
--(axis cs:38,3799.81468832028)
--(axis cs:37,3797.35570386344)
--(axis cs:36,3814.82674407425)
--(axis cs:35,3803.40114456694)
--(axis cs:34,3759.48253990855)
--(axis cs:33,3621.11779305788)
--(axis cs:32,3589.56718734179)
--(axis cs:31,3549.11009172928)
--(axis cs:30,3635.22826823756)
--(axis cs:29,3518.09261893865)
--(axis cs:28,3472.63320577822)
--(axis cs:27,3445.47764558674)
--(axis cs:26,3293.21321615934)
--(axis cs:25,3208.85945194552)
--(axis cs:24,3174.16966296877)
--(axis cs:23,3187.50752104038)
--(axis cs:22,3288.05800093979)
--(axis cs:21,3205.73050921836)
--(axis cs:20,3101.02306470243)
--(axis cs:19,2983.95939250977)
--(axis cs:18,2849.6260476616)
--(axis cs:17,2797.03114621608)
--(axis cs:16,2683.19394234428)
--(axis cs:15,2475.33751017478)
--(axis cs:14,2312.2789594039)
--(axis cs:13,2189.69944099258)
--(axis cs:12,1965.49996502004)
--(axis cs:11,1697.21038011526)
--(axis cs:10,1501.26022649968)
--(axis cs:9,1359.90443671304)
--(axis cs:8,1266.20595158873)
--(axis cs:7,1093.64503777147)
--(axis cs:6,946.742981587205)
--(axis cs:5,744.284092371432)
--(axis cs:4,566.64109483502)
--(axis cs:3,340.983007235297)
--(axis cs:2,165.899980044424)
--(axis cs:1,19.6101701904612)
--(axis cs:0,46.5730391517602)
--cycle;
\addplot [very thick, red]
table {%
0 21.5147220874099
1 2.82101421466551
2 83.3034888995409
3 198.785864750873
4 388.582449885593
5 549.205897994197
6 731.837419621584
7 899.594481915349
8 1100.62476944507
9 1222.52990510758
10 1383.12851900179
11 1577.07286352342
12 1770.00332241296
13 1942.85460563693
14 2034.80489133129
15 2110.51497468871
16 2263.56086116784
17 2414.67499835074
18 2459.83238151532
19 2521.11692133824
20 2583.60869851619
21 2653.87142297713
22 2745.40698497121
23 2646.83830837268
24 2677.95486937798
25 2682.9210088191
26 2809.99269217746
27 2949.07029104521
28 2965.49602582088
29 2976.55266413343
30 3135.14266478274
31 2985.57164118081
32 3045.18341858871
33 3160.25220874556
34 3182.91273415052
35 3302.95170689069
36 3357.05781176632
37 3374.42841319968
38 3330.42255689116
39 3404.54808529408
40 3451.55629972324
41 3509.35500330768
42 3545.33495182554
43 3502.29354491991
44 3606.16366021004
45 3615.20923041044
46 3674.24637749425
47 3576.23923916695
48 3807.09990557504
49 3802.39145083716
50 3826.92773605129
51 3880.44484747127
52 3888.22687407828
53 3941.88864900173
54 3971.65765610266
55 3957.7355577146
56 4071.49840135423
57 4183.83261103302
58 4111.78171782179
59 4170.92967988588
60 4160.64899674081
61 4135.32568233993
62 4322.89182156178
63 4219.67517549543
64 4352.09326518259
65 4327.98269944885
66 4279.50575023346
67 4303.49888707789
68 4346.46098187296
69 4356.08361671247
70 4416.30133297886
71 4379.39635723298
72 4381.50025236681
73 4417.90379806463
74 4442.38245860272
75 4434.70365788111
76 4508.40942675091
77 4443.83924741598
78 4530.69365876174
79 4408.09208229758
80 4570.47893532037
81 4565.8040852957
82 4528.20723062841
83 4631.1121239666
84 4623.32687218407
85 4673.59885240042
86 4653.27139604112
87 4659.6607750049
88 4680.34049237088
89 4665.26464224203
90 4669.63178033247
91 4723.88425938599
92 4738.88194424077
93 4740.02892908259
94 4748.61561117432
95 4752.8371232894
96 4764.83311952434
97 4759.37630823119
98 4794.85808363208
99 4801.05185421604
};
\addlegendentry{With Transfer}
\addplot [very thick, blue]
table {%
0 -11.084663737933
1 99.8035792984406
2 369.900565979479
3 584.491087768476
4 802.898785917725
5 933.856890457755
6 904.084758783503
7 931.573936866358
8 996.272641607167
9 1082.42602324171
10 1111.27649033751
11 1176.66357321053
12 1145.95858919874
13 1181.6331366736
14 1218.25336727096
15 1304.48026881758
16 1364.40074847913
17 1417.35190403534
18 1450.59813822457
19 1511.67369013555
20 1490.86598336642
21 1601.70149076006
22 1645.50966594009
23 1760.60678544715
24 1731.20170199876
25 1777.2110833715
26 1852.4236165584
27 1940.59609356621
28 1908.87075198114
29 1956.21941726234
30 1966.08798451785
31 2014.66053648493
32 2077.86305765496
33 2110.61393629852
34 2139.18284279186
35 2135.63615161644
36 2196.00203690086
37 2174.61057232744
38 2238.91776854732
39 2249.92945282929
40 2253.31614702679
41 2254.1585224219
42 2275.8540739049
43 2274.0966216333
44 2329.24586028362
45 2233.59602682774
46 2349.25067696172
47 2337.02365386167
48 2353.55958223237
49 2372.39457456569
50 2353.60573199366
51 2397.41680530923
52 2400.91861893596
53 2477.31980285485
54 2445.4002537686
55 2468.92304876792
56 2444.07235533217
57 2509.26514813107
58 2475.08070046857
59 2515.71377399278
60 2521.05501264526
61 2530.97282563386
62 2558.09002081235
63 2557.31663447986
64 2486.5556732633
65 2606.46933549486
66 2542.37099610749
67 2519.07712079405
68 2655.96859416512
69 2632.6132881532
70 2704.0633823554
71 2652.98687993913
72 2663.99173415709
73 2698.21201071726
74 2703.47250301136
75 2707.20847982912
76 2740.02159061625
77 2802.89117356973
78 2819.73546847909
79 2747.61299481459
80 2818.58383828957
81 2790.76639860887
82 2864.91797586068
83 2859.4494813188
84 2887.23845454987
85 2909.31680606687
86 2917.45273638468
87 2904.71604120769
88 3002.83946380317
89 2964.19000782691
90 2984.15340418278
91 3003.54484807172
92 2994.5579650952
93 3002.80014220374
94 3038.36645525333
95 3023.88081388067
96 3067.36878338539
97 3077.44423856982
98 3068.37905131114
99 2942.79358012208
};
\addlegendentry{Without Transfer}

\end{axis}

\end{tikzpicture}


==> figs/halfcheetah_rebuttal.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.42]

% \definecolor{sourcecolor}{rgb}{0.5,1,0.5}
% \definecolor{ourcolor}{rgb}{1,0,0}
% \definecolor{singlecolor}{rgb}{0,0,1}
% \definecolor{auxcolor}{rgb}{0.54,0.17,0.89}
% \definecolor{linearcolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{randomcolor}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{tunecolor}{rgb}{0.79,0.88,0.9}
% \definecolor{aligncolor}{rgb}{0,0.5,0}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\LARGE{\textbf{More-sensor: HalfCheetah}}},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-286.320731475316, ymax=5639.65289426598,
ytick style={color=black}
]
\path [fill=singlecolor, opacity=0.2]
(axis cs:0,-4.09197233257938)
--(axis cs:0,-16.9582939416202)
--(axis cs:1,54.378602280812)
--(axis cs:2,227.298308601784)
--(axis cs:3,439.821690428726)
--(axis cs:4,657.509058133631)
--(axis cs:5,753.434003762697)
--(axis cs:6,713.441734123829)
--(axis cs:7,748.795925586457)
--(axis cs:8,803.522301214746)
--(axis cs:9,843.337031744434)
--(axis cs:10,884.77621216155)
--(axis cs:11,941.631449813735)
--(axis cs:12,938.817460301227)
--(axis cs:13,925.82782959909)
--(axis cs:14,971.863287708902)
--(axis cs:15,1058.70960183132)
--(axis cs:16,1117.06706874218)
--(axis cs:17,1182.15380541258)
--(axis cs:18,1199.6527203823)
--(axis cs:19,1281.64015344577)
--(axis cs:20,1248.45479348878)
--(axis cs:21,1321.85903219569)
--(axis cs:22,1413.47405157847)
--(axis cs:23,1540.97572706543)
--(axis cs:24,1489.63429881342)
--(axis cs:25,1530.25527746764)
--(axis cs:26,1590.43888285954)
--(axis cs:27,1663.9705132607)
--(axis cs:28,1647.8681743355)
--(axis cs:29,1694.20740472045)
--(axis cs:30,1681.62064266972)
--(axis cs:31,1698.55113518897)
--(axis cs:32,1744.0983387635)
--(axis cs:33,1802.2249696297)
--(axis cs:34,1790.06303221827)
--(axis cs:35,1852.35124211531)
--(axis cs:36,1856.6031378884)
--(axis cs:37,1850.32176088391)
--(axis cs:38,1893.45344222526)
--(axis cs:39,1941.64630922894)
--(axis cs:40,1913.52843268078)
--(axis cs:41,1915.30831011789)
--(axis cs:42,1904.71925186392)
--(axis cs:43,1921.08053441478)
--(axis cs:44,1979.00632719988)
--(axis cs:45,1882.86376775491)
--(axis cs:46,1970.117045457)
--(axis cs:47,1957.33247295116)
--(axis cs:48,1973.16106497623)
--(axis cs:49,1967.13737154675)
--(axis cs:50,1978.87376715556)
--(axis cs:51,1976.41729267549)
--(axis cs:52,2044.60705112056)
--(axis cs:53,2097.45914956145)
--(axis cs:54,2042.41626643077)
--(axis cs:55,2069.38629088874)
--(axis cs:56,2068.80691276988)
--(axis cs:57,2087.71834377707)
--(axis cs:58,2102.58274049183)
--(axis cs:59,2112.57537865054)
--(axis cs:60,2116.84107335676)
--(axis cs:61,2129.18135164205)
--(axis cs:62,2140.51586709995)
--(axis cs:63,2151.29111837319)
--(axis cs:64,2085.42173040689)
--(axis cs:65,2184.38090220716)
--(axis cs:66,2124.27180754228)
--(axis cs:67,2118.45710458195)
--(axis cs:68,2231.53607022203)
--(axis cs:69,2225.79392703014)
--(axis cs:70,2257.13740859915)
--(axis cs:71,2217.36422842429)
--(axis cs:72,2270.83167042564)
--(axis cs:73,2267.63410402937)
--(axis cs:74,2255.04991078035)
--(axis cs:75,2242.29313453001)
--(axis cs:76,2309.80111903047)
--(axis cs:77,2345.51548555289)
--(axis cs:78,2339.82275697961)
--(axis cs:79,2330.73068350025)
--(axis cs:80,2384.86363302368)
--(axis cs:81,2338.98955547749)
--(axis cs:82,2362.77392686547)
--(axis cs:83,2395.95841865378)
--(axis cs:84,2448.89906654536)
--(axis cs:85,2436.76776245209)
--(axis cs:86,2438.96884172655)
--(axis cs:87,2442.16693722959)
--(axis cs:88,2540.98375886356)
--(axis cs:89,2446.71797258596)
--(axis cs:90,2506.3814892442)
--(axis cs:91,2499.46420283325)
--(axis cs:92,2508.24570047588)
--(axis cs:93,2520.93794291192)
--(axis cs:94,2508.92296445789)
--(axis cs:95,2538.12978467268)
--(axis cs:96,2542.76423657648)
--(axis cs:97,2600.38294405029)
--(axis cs:98,2514.59168519289)
--(axis cs:99,2448.87517910264)
--(axis cs:99,3429.20856511405)
--(axis cs:99,3429.20856511405)
--(axis cs:98,3626.01771687053)
--(axis cs:97,3624.83373103623)
--(axis cs:96,3615.5480141713)
--(axis cs:95,3590.58691184695)
--(axis cs:94,3600.49124737213)
--(axis cs:93,3536.11601603537)
--(axis cs:92,3537.05159458706)
--(axis cs:91,3526.04944498886)
--(axis cs:90,3511.72351897302)
--(axis cs:89,3460.39907976566)
--(axis cs:88,3527.55858986257)
--(axis cs:87,3391.39285981019)
--(axis cs:86,3441.61771403257)
--(axis cs:85,3498.17217824315)
--(axis cs:84,3374.97878126932)
--(axis cs:83,3387.08752365415)
--(axis cs:82,3383.40125614442)
--(axis cs:81,3247.80235939891)
--(axis cs:80,3324.41167294064)
--(axis cs:79,3206.63096283575)
--(axis cs:78,3290.83000194801)
--(axis cs:77,3254.59620687873)
--(axis cs:76,3213.60754602096)
--(axis cs:75,3184.74249048948)
--(axis cs:74,3205.53995270286)
--(axis cs:73,3161.78560536671)
--(axis cs:72,3154.42325398534)
--(axis cs:71,3146.04971048098)
--(axis cs:70,3194.03567798954)
--(axis cs:69,3065.31110135006)
--(axis cs:68,3145.03166721145)
--(axis cs:67,2950.16080498341)
--(axis cs:66,3044.48519939766)
--(axis cs:65,3074.78287497816)
--(axis cs:64,2948.72278741719)
--(axis cs:63,2983.65066645869)
--(axis cs:62,3022.69756378626)
--(axis cs:61,2959.08507099872)
--(axis cs:60,2981.49730659572)
--(axis cs:59,2944.45517908296)
--(axis cs:58,2922.39672712074)
--(axis cs:57,2955.02180087354)
--(axis cs:56,2866.63203783451)
--(axis cs:55,2957.63731944934)
--(axis cs:54,2821.09364779954)
--(axis cs:53,2904.50741474765)
--(axis cs:52,2859.92402661641)
--(axis cs:51,2912.50345998879)
--(axis cs:50,2799.26056701302)
--(axis cs:49,2769.54290567471)
--(axis cs:48,2762.87937949606)
--(axis cs:47,2769.894756148)
--(axis cs:46,2767.6876554141)
--(axis cs:45,2669.09118297639)
--(axis cs:44,2722.85805081842)
--(axis cs:43,2676.52068462112)
--(axis cs:42,2710.8832897059)
--(axis cs:41,2669.87517586145)
--(axis cs:40,2609.18459777639)
--(axis cs:39,2613.7945051515)
--(axis cs:38,2597.73830003827)
--(axis cs:37,2553.23295652524)
--(axis cs:36,2573.34907667389)
--(axis cs:35,2481.3199394481)
--(axis cs:34,2481.86725360387)
--(axis cs:33,2433.2627553094)
--(axis cs:32,2379.28745674199)
--(axis cs:31,2348.69776556242)
--(axis cs:30,2285.29281970511)
--(axis cs:29,2295.59326875669)
--(axis cs:28,2239.23451017955)
--(axis cs:27,2264.5705075423)
--(axis cs:26,2190.13594546487)
--(axis cs:25,2094.67847393642)
--(axis cs:24,1984.4554697721)
--(axis cs:23,2021.9480324214)
--(axis cs:22,1935.51041288421)
--(axis cs:21,1914.63689875183)
--(axis cs:20,1781.18200957987)
--(axis cs:19,1812.02409405535)
--(axis cs:18,1739.90660665629)
--(axis cs:17,1689.74549428599)
--(axis cs:16,1656.4653788227)
--(axis cs:15,1586.48383646681)
--(axis cs:14,1504.04448133633)
--(axis cs:13,1463.71459165876)
--(axis cs:12,1364.17857208085)
--(axis cs:11,1458.32817919517)
--(axis cs:10,1323.98738770301)
--(axis cs:9,1322.26818139906)
--(axis cs:8,1207.85324056236)
--(axis cs:7,1134.66102388713)
--(axis cs:6,1101.85010194037)
--(axis cs:5,1071.55451860806)
--(axis cs:4,928.303957023308)
--(axis cs:3,721.106294164986)
--(axis cs:2,511.234140654545)
--(axis cs:1,154.179824366317)
--(axis cs:0,-4.09197233257938)
--cycle;

\path [fill=ourcolor, opacity=0.2]
(axis cs:0,46.2139603267393)
--(axis cs:0,-6.83267791527762)
--(axis cs:1,-11.5353675255286)
--(axis cs:2,13.8273718015828)
--(axis cs:3,77.8987988130206)
--(axis cs:4,218.751660059293)
--(axis cs:5,362.11547116806)
--(axis cs:6,504.420325092577)
--(axis cs:7,700.152446926818)
--(axis cs:8,902.5817909898)
--(axis cs:9,1069.06918059363)
--(axis cs:10,1268.42466488123)
--(axis cs:11,1454.71840411238)
--(axis cs:12,1579.97572254218)
--(axis cs:13,1724.9193559137)
--(axis cs:14,1736.45987802821)
--(axis cs:15,1791.93909078038)
--(axis cs:16,1898.84100289294)
--(axis cs:17,2022.9202082257)
--(axis cs:18,2075.37600401055)
--(axis cs:19,2105.66311178292)
--(axis cs:20,2142.95713658114)
--(axis cs:21,2198.12101583072)
--(axis cs:22,2256.80508284066)
--(axis cs:23,2152.23988210414)
--(axis cs:24,2155.80882153535)
--(axis cs:25,2208.51971058684)
--(axis cs:26,2368.30822410024)
--(axis cs:27,2494.43007329481)
--(axis cs:28,2457.04722998869)
--(axis cs:29,2496.60574977942)
--(axis cs:30,2729.08430859222)
--(axis cs:31,2449.42242308668)
--(axis cs:32,2604.89409239472)
--(axis cs:33,2745.51641173145)
--(axis cs:34,2722.50816944668)
--(axis cs:35,2844.60682429633)
--(axis cs:36,2954.72421350203)
--(axis cs:37,2954.52203879612)
--(axis cs:38,2879.2708031417)
--(axis cs:39,2971.41565248745)
--(axis cs:40,3029.99251824051)
--(axis cs:41,3098.33900222927)
--(axis cs:42,3162.16985618033)
--(axis cs:43,3063.2092842588)
--(axis cs:44,3182.23327598391)
--(axis cs:45,3180.58613781787)
--(axis cs:46,3283.84265143837)
--(axis cs:47,3191.94292101267)
--(axis cs:48,3462.52050641912)
--(axis cs:49,3394.46628336269)
--(axis cs:50,3467.43667504564)
--(axis cs:51,3548.49729676683)
--(axis cs:52,3510.67665028476)
--(axis cs:53,3610.66539020956)
--(axis cs:54,3597.3526794278)
--(axis cs:55,3616.395646257)
--(axis cs:56,3710.16960257398)
--(axis cs:57,3885.98389026323)
--(axis cs:58,3800.58005238193)
--(axis cs:59,3875.89173768672)
--(axis cs:60,3856.05854342922)
--(axis cs:61,3834.43507300791)
--(axis cs:62,4050.92364088331)
--(axis cs:63,3891.75681334389)
--(axis cs:64,4028.74929436126)
--(axis cs:65,4072.4305594598)
--(axis cs:66,4010.55390414155)
--(axis cs:67,4028.87527456236)
--(axis cs:68,4089.10983382574)
--(axis cs:69,4061.87394244014)
--(axis cs:70,4127.85749755247)
--(axis cs:71,4128.00416549415)
--(axis cs:72,4084.03574536203)
--(axis cs:73,4157.39277954051)
--(axis cs:74,4185.23224121572)
--(axis cs:75,4199.62521907697)
--(axis cs:76,4271.90337847943)
--(axis cs:77,4184.30577977058)
--(axis cs:78,4286.32130747093)
--(axis cs:79,4128.50028352813)
--(axis cs:80,4329.53666086404)
--(axis cs:81,4356.19634498142)
--(axis cs:82,4297.1801916873)
--(axis cs:83,4423.6186695017)
--(axis cs:84,4405.18480422672)
--(axis cs:85,4446.5823292076)
--(axis cs:86,4438.59475875422)
--(axis cs:87,4453.28113313528)
--(axis cs:88,4462.7551506436)
--(axis cs:89,4455.68471619354)
--(axis cs:90,4454.66134939408)
--(axis cs:91,4510.16352131921)
--(axis cs:92,4515.73570376097)
--(axis cs:93,4524.67473064734)
--(axis cs:94,4519.56669534772)
--(axis cs:95,4552.43674125488)
--(axis cs:96,4547.17496834873)
--(axis cs:97,4534.57563305927)
--(axis cs:98,4559.29352180353)
--(axis cs:99,4577.28529323981)
--(axis cs:99,5067.57197893577)
--(axis cs:99,5067.57197893577)
--(axis cs:98,5036.00582108349)
--(axis cs:97,4984.31765197756)
--(axis cs:96,4994.74158544689)
--(axis cs:95,4976.70780129718)
--(axis cs:94,4981.31838333191)
--(axis cs:93,4961.68162415513)
--(axis cs:92,4979.33656712368)
--(axis cs:91,4944.41434131501)
--(axis cs:90,4921.64876726486)
--(axis cs:89,4906.44014452536)
--(axis cs:88,4898.89728723544)
--(axis cs:87,4897.71223565941)
--(axis cs:86,4880.66697807606)
--(axis cs:85,4916.88478678747)
--(axis cs:84,4839.01563192229)
--(axis cs:83,4863.70254532886)
--(axis cs:82,4770.83989029345)
--(axis cs:81,4779.72962149298)
--(axis cs:80,4810.73793856275)
--(axis cs:79,4684.50561146854)
--(axis cs:78,4763.47600560388)
--(axis cs:77,4723.99431680633)
--(axis cs:76,4742.55177669703)
--(axis cs:75,4699.26296422626)
--(axis cs:74,4703.55001088677)
--(axis cs:73,4697.32584673548)
--(axis cs:72,4677.00880084441)
--(axis cs:71,4668.65757181594)
--(axis cs:70,4675.83261678222)
--(axis cs:69,4653.93525218756)
--(axis cs:68,4599.26773845288)
--(axis cs:67,4614.70270489631)
--(axis cs:66,4598.00934275862)
--(axis cs:65,4591.38854485633)
--(axis cs:64,4641.86051147175)
--(axis cs:63,4507.91850609777)
--(axis cs:62,4630.21042564564)
--(axis cs:61,4460.28000376889)
--(axis cs:60,4497.63643148385)
--(axis cs:59,4504.99831299547)
--(axis cs:58,4472.57351665315)
--(axis cs:57,4497.34381757529)
--(axis cs:56,4409.10278523063)
--(axis cs:55,4335.30922591165)
--(axis cs:54,4354.43506992768)
--(axis cs:53,4329.59012357953)
--(axis cs:52,4296.33861391794)
--(axis cs:51,4227.6094035495)
--(axis cs:50,4216.44367626471)
--(axis cs:49,4201.03049054088)
--(axis cs:48,4182.90489454975)
--(axis cs:47,4010.46705972814)
--(axis cs:46,4060.39057989502)
--(axis cs:45,4003.84593140042)
--(axis cs:44,4046.0388644292)
--(axis cs:43,3938.01762188221)
--(axis cs:42,3971.59233928112)
--(axis cs:41,3939.09704541608)
--(axis cs:40,3939.37596851965)
--(axis cs:39,3824.3725900018)
--(axis cs:38,3800.86468282576)
--(axis cs:37,3861.27891187466)
--(axis cs:36,3776.96318209753)
--(axis cs:35,3809.22337460618)
--(axis cs:34,3700.16050940999)
--(axis cs:33,3738.21306570936)
--(axis cs:32,3525.18617566524)
--(axis cs:31,3555.88908846645)
--(axis cs:30,3594.39346397849)
--(axis cs:29,3445.82684699976)
--(axis cs:28,3486.16613335288)
--(axis cs:27,3480.21292491036)
--(axis cs:26,3353.53897903042)
--(axis cs:25,3209.85165721422)
--(axis cs:24,3193.76946962457)
--(axis cs:23,3205.93415600917)
--(axis cs:22,3245.25732705642)
--(axis cs:21,3221.64559855941)
--(axis cs:20,3075.03834169402)
--(axis cs:19,3005.09698550911)
--(axis cs:18,2813.64643035582)
--(axis cs:17,2825.30379020208)
--(axis cs:16,2653.03885874144)
--(axis cs:15,2480.22948832943)
--(axis cs:14,2307.82195598736)
--(axis cs:13,2162.1569081074)
--(axis cs:12,1967.75826166356)
--(axis cs:11,1700.18139253931)
--(axis cs:10,1497.3735800367)
--(axis cs:9,1359.04707331411)
--(axis cs:8,1267.68891691178)
--(axis cs:7,1092.01760875687)
--(axis cs:6,979.123223108689)
--(axis cs:5,749.195882786735)
--(axis cs:4,611.099303937522)
--(axis cs:3,329.821479606908)
--(axis cs:2,174.110104752606)
--(axis cs:1,19.149564619932)
--(axis cs:0,46.2139603267393)
--cycle;

\path [fill=tunecolor, opacity=0.2]
(axis cs:0,46.3247844074611)
--(axis cs:0,-4.37245147684534)
--(axis cs:1,34.6571489413097)
--(axis cs:2,61.1057466318674)
--(axis cs:3,259.738361905891)
--(axis cs:4,487.763285907323)
--(axis cs:5,607.891301503266)
--(axis cs:6,865.045520317943)
--(axis cs:7,1022.93770311298)
--(axis cs:8,1135.5354508752)
--(axis cs:9,1333.96913106932)
--(axis cs:10,1432.86968155169)
--(axis cs:11,1375.66467907426)
--(axis cs:12,1508.06561644525)
--(axis cs:13,1604.49679842494)
--(axis cs:14,1621.40545964745)
--(axis cs:15,1602.96352152286)
--(axis cs:16,1690.26514576881)
--(axis cs:17,1639.66224207563)
--(axis cs:18,1715.47023520598)
--(axis cs:19,1702.7335585976)
--(axis cs:20,1713.87031223259)
--(axis cs:21,1761.4666948627)
--(axis cs:22,1791.02036939844)
--(axis cs:23,1837.12061092636)
--(axis cs:24,1842.34902646801)
--(axis cs:25,1955.36083547878)
--(axis cs:26,1984.34462040764)
--(axis cs:27,2084.69068275513)
--(axis cs:28,2105.28640229725)
--(axis cs:29,2133.39392489187)
--(axis cs:30,2135.5821294005)
--(axis cs:31,2239.20047422625)
--(axis cs:32,2252.37822276463)
--(axis cs:33,2253.47608826663)
--(axis cs:34,2322.93365386142)
--(axis cs:35,2351.75583330561)
--(axis cs:36,2361.214056416)
--(axis cs:37,2391.0793112015)
--(axis cs:38,2367.34318085631)
--(axis cs:39,2413.08241646229)
--(axis cs:40,2413.58341077824)
--(axis cs:41,2446.74212937221)
--(axis cs:42,2494.86514894003)
--(axis cs:43,2487.02380279024)
--(axis cs:44,2588.79941790028)
--(axis cs:45,2633.79614892649)
--(axis cs:46,2589.34766463196)
--(axis cs:47,2606.55654062172)
--(axis cs:48,2707.56934500184)
--(axis cs:49,2678.69106005979)
--(axis cs:50,2693.79418907424)
--(axis cs:51,2740.79658728382)
--(axis cs:52,2782.02666197996)
--(axis cs:53,2799.94748742377)
--(axis cs:54,2846.15377225212)
--(axis cs:55,2848.99268443487)
--(axis cs:56,2877.48175188287)
--(axis cs:57,2934.33481455961)
--(axis cs:58,2939.58792541809)
--(axis cs:59,2914.93986931591)
--(axis cs:60,2989.31523299464)
--(axis cs:61,2987.20956029872)
--(axis cs:62,3041.48836732422)
--(axis cs:63,3038.93906061445)
--(axis cs:64,3076.08388521192)
--(axis cs:65,3115.48054382085)
--(axis cs:66,3146.40270868468)
--(axis cs:67,3089.01918589958)
--(axis cs:68,3138.2131506607)
--(axis cs:69,3155.27591212763)
--(axis cs:70,3173.74340562001)
--(axis cs:71,3214.20655551666)
--(axis cs:72,3140.35472898991)
--(axis cs:73,3126.78083915362)
--(axis cs:74,3208.38819024862)
--(axis cs:75,3119.22877634057)
--(axis cs:76,3199.55680394024)
--(axis cs:77,3218.76552371185)
--(axis cs:78,3205.8642384947)
--(axis cs:79,3156.69092968028)
--(axis cs:80,3201.82335170231)
--(axis cs:81,3252.74048828782)
--(axis cs:82,3160.87229301319)
--(axis cs:83,3265.46369701849)
--(axis cs:84,3258.70769572412)
--(axis cs:85,3123.15847519274)
--(axis cs:86,3207.62071821528)
--(axis cs:87,3228.86134176599)
--(axis cs:88,3337.06848670708)
--(axis cs:89,3361.14308173586)
--(axis cs:90,3269.42117452999)
--(axis cs:91,3297.33391939661)
--(axis cs:92,3262.95835946892)
--(axis cs:93,3311.11794960436)
--(axis cs:94,3273.71838269635)
--(axis cs:95,3320.37153038839)
--(axis cs:96,3216.66005143769)
--(axis cs:97,3265.94684514228)
--(axis cs:98,3297.44815461438)
--(axis cs:99,3300.58732621922)
--(axis cs:99,4366.2849666677)
--(axis cs:99,4366.2849666677)
--(axis cs:98,4293.85956285774)
--(axis cs:97,4303.18672445941)
--(axis cs:96,4290.97520463902)
--(axis cs:95,4278.07027399815)
--(axis cs:94,4272.66469335923)
--(axis cs:93,4290.51546373091)
--(axis cs:92,4220.16280686241)
--(axis cs:91,4249.9914717401)
--(axis cs:90,4262.03697496288)
--(axis cs:89,4294.57917816675)
--(axis cs:88,4281.8221201362)
--(axis cs:87,4263.8932603411)
--(axis cs:86,4173.27712289578)
--(axis cs:85,4215.17619172303)
--(axis cs:84,4290.44705398167)
--(axis cs:83,4223.14548313832)
--(axis cs:82,4201.87944456424)
--(axis cs:81,4196.88580688249)
--(axis cs:80,4232.04161174895)
--(axis cs:79,4185.82724528165)
--(axis cs:78,4240.50525562878)
--(axis cs:77,4175.30975083912)
--(axis cs:76,4161.08687689142)
--(axis cs:75,4115.42960988421)
--(axis cs:74,4175.2840297347)
--(axis cs:73,4191.21891465948)
--(axis cs:72,4027.41649810225)
--(axis cs:71,4095.56747524028)
--(axis cs:70,4127.29873460046)
--(axis cs:69,4097.85797262987)
--(axis cs:68,4082.49358892726)
--(axis cs:67,4025.28427604257)
--(axis cs:66,4049.6235912718)
--(axis cs:65,4038.43666233584)
--(axis cs:64,3951.42364903098)
--(axis cs:63,3930.51350741998)
--(axis cs:62,3979.47241014055)
--(axis cs:61,3904.72380154109)
--(axis cs:60,3920.84144641299)
--(axis cs:59,3836.49241541035)
--(axis cs:58,3910.33154204382)
--(axis cs:57,3815.4516878415)
--(axis cs:56,3774.78875975108)
--(axis cs:55,3756.76934515755)
--(axis cs:54,3738.39269687273)
--(axis cs:53,3728.74710260164)
--(axis cs:52,3702.53878388413)
--(axis cs:51,3602.23877368246)
--(axis cs:50,3588.74909199891)
--(axis cs:49,3564.0709210051)
--(axis cs:48,3588.5678631366)
--(axis cs:47,3529.81629189362)
--(axis cs:46,3327.75806944566)
--(axis cs:45,3415.74121546401)
--(axis cs:44,3369.57819577846)
--(axis cs:43,3320.90513947489)
--(axis cs:42,3292.42037112174)
--(axis cs:41,3229.27047797813)
--(axis cs:40,3215.6644512575)
--(axis cs:39,3157.04664283356)
--(axis cs:38,3173.39508740992)
--(axis cs:37,3089.41965883639)
--(axis cs:36,3106.77080244544)
--(axis cs:35,3055.35236882158)
--(axis cs:34,3036.64284547543)
--(axis cs:33,2936.36850382775)
--(axis cs:32,2905.85074479148)
--(axis cs:31,2914.79611087658)
--(axis cs:30,2838.96672827593)
--(axis cs:29,2809.54490379398)
--(axis cs:28,2762.32033868434)
--(axis cs:27,2708.96768664746)
--(axis cs:26,2579.04712002749)
--(axis cs:25,2517.15779126317)
--(axis cs:24,2443.96943092795)
--(axis cs:23,2418.44762879181)
--(axis cs:22,2413.7641678578)
--(axis cs:21,2326.79520522463)
--(axis cs:20,2215.33613823347)
--(axis cs:19,2231.27706548614)
--(axis cs:18,2184.50325690895)
--(axis cs:17,2063.75195799287)
--(axis cs:16,2116.89418247869)
--(axis cs:15,1913.65597537534)
--(axis cs:14,1988.77534050597)
--(axis cs:13,1937.28094969749)
--(axis cs:12,1846.73147459275)
--(axis cs:11,1702.84084697347)
--(axis cs:10,1714.58350078596)
--(axis cs:9,1633.20086138902)
--(axis cs:8,1458.63293702109)
--(axis cs:7,1376.76190359672)
--(axis cs:6,1226.99797769434)
--(axis cs:5,984.439560483086)
--(axis cs:4,810.347073263234)
--(axis cs:3,559.454273682895)
--(axis cs:2,261.699027423202)
--(axis cs:1,117.33622589141)
--(axis cs:0,46.3247844074611)
--cycle;

\path [fill=aligncolor, opacity=0.2]
(axis cs:0,44.7055388941675)
--(axis cs:0,12.8579473079746)
--(axis cs:1,47.7535806962835)
--(axis cs:2,257.684347593093)
--(axis cs:3,497.84378909895)
--(axis cs:4,500.85279449137)
--(axis cs:5,639.751359069265)
--(axis cs:6,577.285917142419)
--(axis cs:7,668.839783560642)
--(axis cs:8,666.530281778564)
--(axis cs:9,784.052133172636)
--(axis cs:10,1001.21764263042)
--(axis cs:11,1149.51184370818)
--(axis cs:12,1269.25891033053)
--(axis cs:13,1258.34838245218)
--(axis cs:14,1229.73909212351)
--(axis cs:15,1233.38817666625)
--(axis cs:16,1449.86818587284)
--(axis cs:17,1438.25170845759)
--(axis cs:18,1484.63388410051)
--(axis cs:19,1419.94641463433)
--(axis cs:20,1557.31473267466)
--(axis cs:21,1596.15447386525)
--(axis cs:22,1614.24369668692)
--(axis cs:23,1644.22233371504)
--(axis cs:24,1633.59309880824)
--(axis cs:25,1690.21157585389)
--(axis cs:26,1693.06668953419)
--(axis cs:27,1772.08778947765)
--(axis cs:28,1772.6064693105)
--(axis cs:29,1765.32566600695)
--(axis cs:30,1805.98681973592)
--(axis cs:31,1815.72413095723)
--(axis cs:32,1827.0677338332)
--(axis cs:33,1832.13965295415)
--(axis cs:34,1864.47574796856)
--(axis cs:35,1858.39825608481)
--(axis cs:36,1951.85963980648)
--(axis cs:37,1954.24388617217)
--(axis cs:38,1912.02501746553)
--(axis cs:39,1972.45324839926)
--(axis cs:40,1895.50832925416)
--(axis cs:41,1986.58358119429)
--(axis cs:42,1984.01842761219)
--(axis cs:43,2057.46696047654)
--(axis cs:44,2038.61805025085)
--(axis cs:45,2007.48325214091)
--(axis cs:46,2049.76951888902)
--(axis cs:47,2065.79842410479)
--(axis cs:48,2059.2376610293)
--(axis cs:49,2136.16576210689)
--(axis cs:50,2122.57829632996)
--(axis cs:51,2086.3335744829)
--(axis cs:52,2160.34345251087)
--(axis cs:53,2101.44878377445)
--(axis cs:54,2162.85457204639)
--(axis cs:55,2172.60646837306)
--(axis cs:56,2118.17138326958)
--(axis cs:57,2154.79001445271)
--(axis cs:58,2126.19172336141)
--(axis cs:59,2153.59957181703)
--(axis cs:60,2160.94791545878)
--(axis cs:61,2209.27459893924)
--(axis cs:62,2244.07887408896)
--(axis cs:63,2242.75201711516)
--(axis cs:64,2186.07405536979)
--(axis cs:65,2249.25500623902)
--(axis cs:66,2237.50681406088)
--(axis cs:67,2225.25890469556)
--(axis cs:68,2307.40145188021)
--(axis cs:69,2267.31593441228)
--(axis cs:70,2256.93792598085)
--(axis cs:71,2281.82852892246)
--(axis cs:72,2304.83795427604)
--(axis cs:73,2333.56994502607)
--(axis cs:74,2286.47629469393)
--(axis cs:75,2281.52346639034)
--(axis cs:76,2295.66232954923)
--(axis cs:77,2323.86281294575)
--(axis cs:78,2344.4840713496)
--(axis cs:79,2345.84549446976)
--(axis cs:80,2356.18888706601)
--(axis cs:81,2399.60658836552)
--(axis cs:82,2376.16665507296)
--(axis cs:83,2443.5804236234)
--(axis cs:84,2446.86607828614)
--(axis cs:85,2400.07085598125)
--(axis cs:86,2393.31837960221)
--(axis cs:87,2444.96613129847)
--(axis cs:88,2403.60845589519)
--(axis cs:89,2364.26279105187)
--(axis cs:90,2491.13857334174)
--(axis cs:91,2456.83403374126)
--(axis cs:92,2449.45461303245)
--(axis cs:93,2411.82674468371)
--(axis cs:94,2450.9249820068)
--(axis cs:95,2452.27284190031)
--(axis cs:96,2496.53751221284)
--(axis cs:97,2498.41041501917)
--(axis cs:98,2433.52596265087)
--(axis cs:99,2461.54891824057)
--(axis cs:99,3718.10606181477)
--(axis cs:99,3718.10606181477)
--(axis cs:98,3754.25085478238)
--(axis cs:97,3794.20840123009)
--(axis cs:96,3725.14751151731)
--(axis cs:95,3716.86329572638)
--(axis cs:94,3746.18882346445)
--(axis cs:93,3704.09807130529)
--(axis cs:92,3735.16426802004)
--(axis cs:91,3717.2171627798)
--(axis cs:90,3736.64379092429)
--(axis cs:89,3695.73454385767)
--(axis cs:88,3717.60829011283)
--(axis cs:87,3683.67193302471)
--(axis cs:86,3616.40155012019)
--(axis cs:85,3715.79694203141)
--(axis cs:84,3644.85165803436)
--(axis cs:83,3630.43814571661)
--(axis cs:82,3636.33896417927)
--(axis cs:81,3602.28561511141)
--(axis cs:80,3604.54596133572)
--(axis cs:79,3545.86745703382)
--(axis cs:78,3608.85299625963)
--(axis cs:77,3505.05597734954)
--(axis cs:76,3472.01139187899)
--(axis cs:75,3461.61371428476)
--(axis cs:74,3462.02149716708)
--(axis cs:73,3478.7466807247)
--(axis cs:72,3490.09179453242)
--(axis cs:71,3490.30710324094)
--(axis cs:70,3420.2657867446)
--(axis cs:69,3422.61827336297)
--(axis cs:68,3376.25605072021)
--(axis cs:67,3334.19403531558)
--(axis cs:66,3402.04102693534)
--(axis cs:65,3393.3300801567)
--(axis cs:64,3371.91764382143)
--(axis cs:63,3352.79006303832)
--(axis cs:62,3405.40704069171)
--(axis cs:61,3396.50084771532)
--(axis cs:60,3305.20051459846)
--(axis cs:59,3314.86302836539)
--(axis cs:58,3251.53577619702)
--(axis cs:57,3313.09511201924)
--(axis cs:56,3252.14167744766)
--(axis cs:55,3328.39965846553)
--(axis cs:54,3274.44816480916)
--(axis cs:53,3233.45818708016)
--(axis cs:52,3254.20847933636)
--(axis cs:51,3227.89417859947)
--(axis cs:50,3200.45945792787)
--(axis cs:49,3200.00184410483)
--(axis cs:48,3103.68319788366)
--(axis cs:47,3154.38245531746)
--(axis cs:46,3099.74958504248)
--(axis cs:45,2974.5359441168)
--(axis cs:44,2987.47857904966)
--(axis cs:43,2992.11166159883)
--(axis cs:42,2956.74049688221)
--(axis cs:41,2964.33989299692)
--(axis cs:40,2865.06713595436)
--(axis cs:39,2942.53954355872)
--(axis cs:38,2862.43948155686)
--(axis cs:37,2867.2875207231)
--(axis cs:36,2848.87265867606)
--(axis cs:35,2743.28612374062)
--(axis cs:34,2757.97937087906)
--(axis cs:33,2648.51593163127)
--(axis cs:32,2708.39144218276)
--(axis cs:31,2639.37444655668)
--(axis cs:30,2577.86282615741)
--(axis cs:29,2566.38864004429)
--(axis cs:28,2547.28082529456)
--(axis cs:27,2543.77008718862)
--(axis cs:26,2487.28198953346)
--(axis cs:25,2422.64254241685)
--(axis cs:24,2316.23289826016)
--(axis cs:23,2309.95346569379)
--(axis cs:22,2286.23860116369)
--(axis cs:21,2313.62323941651)
--(axis cs:20,2175.61006860322)
--(axis cs:19,2084.24691380723)
--(axis cs:18,2085.40839411094)
--(axis cs:17,1985.30095535882)
--(axis cs:16,1965.65277422233)
--(axis cs:15,1804.50071104739)
--(axis cs:14,1813.19578144661)
--(axis cs:13,1831.66750530552)
--(axis cs:12,1742.2778149564)
--(axis cs:11,1676.69271960515)
--(axis cs:10,1551.69956418675)
--(axis cs:9,1427.51778798528)
--(axis cs:8,1273.54475089189)
--(axis cs:7,1187.94781902753)
--(axis cs:6,1103.21373386564)
--(axis cs:5,1014.53942626398)
--(axis cs:4,785.026211093364)
--(axis cs:3,721.814381351793)
--(axis cs:2,493.774984631044)
--(axis cs:1,139.714196958676)
--(axis cs:0,44.7055388941675)
--cycle;

\path [fill=auxcolor, opacity=0.2]
(axis cs:0,47.9349715726443)
--(axis cs:0,-2.79795341480737)
--(axis cs:1,9.23733385651441)
--(axis cs:2,1.56710046327374)
--(axis cs:3,150.253762245936)
--(axis cs:4,301.679682866142)
--(axis cs:5,424.824322810087)
--(axis cs:6,650.72814986621)
--(axis cs:7,875.404410209669)
--(axis cs:8,912.080685816597)
--(axis cs:9,1013.41644350221)
--(axis cs:10,1190.39311549838)
--(axis cs:11,1190.03077799537)
--(axis cs:12,1390.09596561532)
--(axis cs:13,1492.74255250982)
--(axis cs:14,1515.02670719837)
--(axis cs:15,1546.72161679598)
--(axis cs:16,1581.8070200844)
--(axis cs:17,1587.06744596925)
--(axis cs:18,1609.94717637746)
--(axis cs:19,1590.82691518142)
--(axis cs:20,1624.39612165982)
--(axis cs:21,1665.30345644748)
--(axis cs:22,1706.05334492743)
--(axis cs:23,1712.68289690829)
--(axis cs:24,1750.3534601076)
--(axis cs:25,1883.79188844201)
--(axis cs:26,1854.2240011999)
--(axis cs:27,1984.58615894221)
--(axis cs:28,1983.81780246538)
--(axis cs:29,1948.14932014514)
--(axis cs:30,1991.41996703082)
--(axis cs:31,2065.43169950484)
--(axis cs:32,2120.74300806073)
--(axis cs:33,2100.2510619854)
--(axis cs:34,2197.55961618316)
--(axis cs:35,2293.35281538255)
--(axis cs:36,2319.24623561359)
--(axis cs:37,2349.31757609413)
--(axis cs:38,2326.59945457985)
--(axis cs:39,2392.39358951747)
--(axis cs:40,2375.92133636475)
--(axis cs:41,2424.38137298374)
--(axis cs:42,2439.73354045965)
--(axis cs:43,2517.75233089778)
--(axis cs:44,2578.99410944005)
--(axis cs:45,2618.26916625578)
--(axis cs:46,2579.98116006582)
--(axis cs:47,2627.31638601301)
--(axis cs:48,2684.77353671148)
--(axis cs:49,2698.76025002911)
--(axis cs:50,2750.75328593544)
--(axis cs:51,2723.75149224201)
--(axis cs:52,2822.41108809859)
--(axis cs:53,2828.80944303572)
--(axis cs:54,2856.30792436405)
--(axis cs:55,2905.16931900752)
--(axis cs:56,2977.3832986836)
--(axis cs:57,3028.92694188001)
--(axis cs:58,3052.02265555264)
--(axis cs:59,3014.91956757575)
--(axis cs:60,3097.75843025605)
--(axis cs:61,3107.33832574536)
--(axis cs:62,3139.66387038214)
--(axis cs:63,3184.66775664035)
--(axis cs:64,3181.3491062774)
--(axis cs:65,3233.05279970313)
--(axis cs:66,3280.88827742834)
--(axis cs:67,3245.59033508836)
--(axis cs:68,3293.69474771007)
--(axis cs:69,3338.62959534012)
--(axis cs:70,3255.39442571914)
--(axis cs:71,3311.61911101538)
--(axis cs:72,3343.13650836442)
--(axis cs:73,3418.00735627641)
--(axis cs:74,3394.48417219451)
--(axis cs:75,3303.72476995064)
--(axis cs:76,3378.3623072161)
--(axis cs:77,3403.0090393067)
--(axis cs:78,3414.00790126716)
--(axis cs:79,3373.48569567705)
--(axis cs:80,3382.21929864874)
--(axis cs:81,3479.87282047569)
--(axis cs:82,3371.4244222948)
--(axis cs:83,3426.86066489375)
--(axis cs:84,3439.69605194455)
--(axis cs:85,3441.81190583222)
--(axis cs:86,3452.8630977193)
--(axis cs:87,3454.78862701344)
--(axis cs:88,3498.37651575331)
--(axis cs:89,3547.39629395287)
--(axis cs:90,3468.23140923999)
--(axis cs:91,3526.25770020805)
--(axis cs:92,3517.08994136719)
--(axis cs:93,3518.87366425204)
--(axis cs:94,3530.42842606599)
--(axis cs:95,3540.61127867114)
--(axis cs:96,3552.97619349216)
--(axis cs:97,3593.01866458195)
--(axis cs:98,3573.2921579818)
--(axis cs:99,3590.71710092458)
--(axis cs:99,4443.69044654232)
--(axis cs:99,4443.69044654232)
--(axis cs:98,4381.62328249758)
--(axis cs:97,4389.00870430956)
--(axis cs:96,4342.40061843999)
--(axis cs:95,4356.08028733275)
--(axis cs:94,4353.48876279473)
--(axis cs:93,4336.26825095473)
--(axis cs:92,4331.71597627649)
--(axis cs:91,4333.22845445362)
--(axis cs:90,4265.5943729781)
--(axis cs:89,4319.93476477208)
--(axis cs:88,4298.86770541794)
--(axis cs:87,4229.41450921639)
--(axis cs:86,4248.84806915941)
--(axis cs:85,4247.39601774278)
--(axis cs:84,4269.22450535736)
--(axis cs:83,4243.02078674077)
--(axis cs:82,4190.01217004356)
--(axis cs:81,4217.88680475764)
--(axis cs:80,4217.5448072581)
--(axis cs:79,4192.72668539152)
--(axis cs:78,4201.6986498351)
--(axis cs:77,4212.98580038444)
--(axis cs:76,4165.48778475041)
--(axis cs:75,4139.01434020589)
--(axis cs:74,4158.457018323)
--(axis cs:73,4199.4554706397)
--(axis cs:72,4105.31027307692)
--(axis cs:71,4129.09061586891)
--(axis cs:70,4120.47945844589)
--(axis cs:69,4125.2527432297)
--(axis cs:68,4060.05183879075)
--(axis cs:67,4044.12825288604)
--(axis cs:66,4029.41811530007)
--(axis cs:65,4049.87990743862)
--(axis cs:64,4000.47234956788)
--(axis cs:63,3912.81338419811)
--(axis cs:62,3980.29976305575)
--(axis cs:61,3930.40596888801)
--(axis cs:60,3894.03868960961)
--(axis cs:59,3828.98475210444)
--(axis cs:58,3821.14834049342)
--(axis cs:57,3828.85185652207)
--(axis cs:56,3768.41153640342)
--(axis cs:55,3655.31521926064)
--(axis cs:54,3662.43377790433)
--(axis cs:53,3648.85417821257)
--(axis cs:52,3611.07474352462)
--(axis cs:51,3522.41142431567)
--(axis cs:50,3518.36815039059)
--(axis cs:49,3535.17047343477)
--(axis cs:48,3445.8555007011)
--(axis cs:47,3399.85095942575)
--(axis cs:46,3320.1067732042)
--(axis cs:45,3385.3130012466)
--(axis cs:44,3307.92637885783)
--(axis cs:43,3230.20027544836)
--(axis cs:42,3215.48504404597)
--(axis cs:41,3150.66949898704)
--(axis cs:40,3113.65490789919)
--(axis cs:39,3060.83704151407)
--(axis cs:38,2991.98026792024)
--(axis cs:37,2993.99685857473)
--(axis cs:36,2953.60473392514)
--(axis cs:35,2843.60430654463)
--(axis cs:34,2722.12195102686)
--(axis cs:33,2680.19627537992)
--(axis cs:32,2667.38548382386)
--(axis cs:31,2620.61399680066)
--(axis cs:30,2572.90031802511)
--(axis cs:29,2442.01550795955)
--(axis cs:28,2453.36204011211)
--(axis cs:27,2410.31053807662)
--(axis cs:26,2279.97282584718)
--(axis cs:25,2231.8519754222)
--(axis cs:24,2166.0083076889)
--(axis cs:23,2131.5525742646)
--(axis cs:22,2057.08237182878)
--(axis cs:21,1968.13461766002)
--(axis cs:20,1932.35592043253)
--(axis cs:19,1855.87637852861)
--(axis cs:18,1854.70660881114)
--(axis cs:17,1829.08476708704)
--(axis cs:16,1803.9392379922)
--(axis cs:15,1728.94752127539)
--(axis cs:14,1699.00773994689)
--(axis cs:13,1687.13422890339)
--(axis cs:12,1604.31553935462)
--(axis cs:11,1487.97766030015)
--(axis cs:10,1489.33869784605)
--(axis cs:9,1427.56101293266)
--(axis cs:8,1350.70881072213)
--(axis cs:7,1265.72227425997)
--(axis cs:6,990.736443980982)
--(axis cs:5,803.608519212498)
--(axis cs:4,659.761883732175)
--(axis cs:3,363.799382019144)
--(axis cs:2,48.1117136833034)
--(axis cs:1,93.8151061696087)
--(axis cs:0,47.9349715726443)
--cycle;

\path [fill=sourcecolor, opacity=0.2]
(axis cs:0,25.4442509563414)
--(axis cs:0,-10.4885364296132)
--(axis cs:1,60.4950247587333)
--(axis cs:2,165.548560460518)
--(axis cs:3,467.420850941991)
--(axis cs:4,744.901000204398)
--(axis cs:5,1154.63561473753)
--(axis cs:6,1359.25390295326)
--(axis cs:7,1536.55468811048)
--(axis cs:8,1844.23428817338)
--(axis cs:9,1940.05688608031)
--(axis cs:10,2011.70393776459)
--(axis cs:11,2085.57102693506)
--(axis cs:12,2278.97953405109)
--(axis cs:13,2397.91508265887)
--(axis cs:14,2457.12625144521)
--(axis cs:15,2422.8235000553)
--(axis cs:16,2569.79930376951)
--(axis cs:17,2605.57026646002)
--(axis cs:18,2698.22926224978)
--(axis cs:19,2751.62881637743)
--(axis cs:20,2876.28458771033)
--(axis cs:21,2948.85995529335)
--(axis cs:22,2959.63893446175)
--(axis cs:23,3033.45111583369)
--(axis cs:24,3024.98116172207)
--(axis cs:25,3139.87049982335)
--(axis cs:26,3157.3267410213)
--(axis cs:27,3303.82271793862)
--(axis cs:28,3373.19876279418)
--(axis cs:29,3384.75517387672)
--(axis cs:30,3367.47206414161)
--(axis cs:31,3523.06546818535)
--(axis cs:32,3611.21132165906)
--(axis cs:33,3556.16800431073)
--(axis cs:34,3677.2862751581)
--(axis cs:35,3735.77855502865)
--(axis cs:36,3806.67737973409)
--(axis cs:37,3806.85661049519)
--(axis cs:38,3883.65169796512)
--(axis cs:39,3902.88353689225)
--(axis cs:40,3828.3527606821)
--(axis cs:41,3974.28733552239)
--(axis cs:42,4016.43010932192)
--(axis cs:43,4043.82416667137)
--(axis cs:44,4020.47880372821)
--(axis cs:45,3943.44230082344)
--(axis cs:46,4182.07764851989)
--(axis cs:47,4176.21892837194)
--(axis cs:48,4117.57673832048)
--(axis cs:49,4290.85727391254)
--(axis cs:50,4256.44192328936)
--(axis cs:51,4308.72575812496)
--(axis cs:52,4351.74881529797)
--(axis cs:53,4203.77150819075)
--(axis cs:54,4362.71599601102)
--(axis cs:55,4380.80351660314)
--(axis cs:56,4414.86657374395)
--(axis cs:57,4416.79820721956)
--(axis cs:58,4377.38956206052)
--(axis cs:59,4402.2483714605)
--(axis cs:60,4440.09526915435)
--(axis cs:61,4475.62217059325)
--(axis cs:62,4487.9582214959)
--(axis cs:63,4520.6047092538)
--(axis cs:64,4515.89811183989)
--(axis cs:65,4525.17374491591)
--(axis cs:66,4555.661336551)
--(axis cs:67,4570.19930539151)
--(axis cs:68,4554.29906536952)
--(axis cs:69,4539.15302523649)
--(axis cs:70,4577.6074526132)
--(axis cs:71,4591.11317129385)
--(axis cs:72,4594.1930351734)
--(axis cs:73,4578.15784795507)
--(axis cs:74,4572.66660042664)
--(axis cs:75,4620.52981629794)
--(axis cs:76,4620.58502011553)
--(axis cs:77,4652.70635040886)
--(axis cs:78,4647.43346121969)
--(axis cs:79,4671.54203383955)
--(axis cs:80,4695.84205376433)
--(axis cs:81,4670.8908524578)
--(axis cs:82,4677.43962844529)
--(axis cs:83,4706.63665941187)
--(axis cs:84,4721.06252924024)
--(axis cs:85,4705.74737819445)
--(axis cs:86,4745.41593010126)
--(axis cs:87,4716.90675720213)
--(axis cs:88,4766.92839446148)
--(axis cs:89,4745.84240687001)
--(axis cs:90,4753.84673931568)
--(axis cs:91,4664.29020217616)
--(axis cs:92,4743.23308623265)
--(axis cs:93,4721.0943978949)
--(axis cs:94,4798.42396127208)
--(axis cs:95,4792.53449909584)
--(axis cs:96,4785.24137518299)
--(axis cs:97,4784.95685966429)
--(axis cs:98,4783.35502873278)
--(axis cs:99,4805.42656360788)
--(axis cs:99,5327.27131965208)
--(axis cs:99,5327.27131965208)
--(axis cs:98,5306.96463166583)
--(axis cs:97,5295.71902687109)
--(axis cs:96,5370.29045673229)
--(axis cs:95,5322.5956969268)
--(axis cs:94,5327.48745944348)
--(axis cs:93,5228.6639195054)
--(axis cs:92,5264.67431497591)
--(axis cs:91,5064.56006452302)
--(axis cs:90,5234.51355182869)
--(axis cs:89,5203.49399533456)
--(axis cs:88,5259.27266260083)
--(axis cs:87,5121.71411851184)
--(axis cs:86,5209.22295608397)
--(axis cs:85,5189.02500561557)
--(axis cs:84,5156.30716906988)
--(axis cs:83,5183.86375962084)
--(axis cs:82,5137.69026289127)
--(axis cs:81,5138.31749911122)
--(axis cs:80,5157.28543775174)
--(axis cs:79,5120.31705173575)
--(axis cs:78,5096.25106200239)
--(axis cs:77,5097.1830501776)
--(axis cs:76,4955.21520401907)
--(axis cs:75,5101.98228878583)
--(axis cs:74,5009.91462646784)
--(axis cs:73,4984.48735103276)
--(axis cs:72,5034.36646871236)
--(axis cs:71,5028.60651826982)
--(axis cs:70,4964.39491026926)
--(axis cs:69,4965.20385335895)
--(axis cs:68,4988.48768554855)
--(axis cs:67,4999.22685172442)
--(axis cs:66,4960.48767294273)
--(axis cs:65,4942.06658241094)
--(axis cs:64,4938.93474421738)
--(axis cs:63,4945.02148217721)
--(axis cs:62,4885.34873718745)
--(axis cs:61,4852.690288294)
--(axis cs:60,4867.76837224344)
--(axis cs:59,4815.20050437189)
--(axis cs:58,4822.30511753737)
--(axis cs:57,4825.59893781073)
--(axis cs:56,4798.16406916243)
--(axis cs:55,4814.3362532351)
--(axis cs:54,4757.83694817289)
--(axis cs:53,4736.65488895888)
--(axis cs:52,4771.99681742219)
--(axis cs:51,4709.19300401199)
--(axis cs:50,4684.19029224866)
--(axis cs:49,4685.01348975246)
--(axis cs:48,4603.69350084185)
--(axis cs:47,4677.44990201642)
--(axis cs:46,4621.96157585188)
--(axis cs:45,4510.59065114639)
--(axis cs:44,4554.20826975145)
--(axis cs:43,4534.52147864312)
--(axis cs:42,4501.21826762026)
--(axis cs:41,4453.01262817282)
--(axis cs:40,4405.88027063076)
--(axis cs:39,4399.11667954039)
--(axis cs:38,4389.32460183885)
--(axis cs:37,4309.51992251486)
--(axis cs:36,4272.16705794488)
--(axis cs:35,4235.17733649629)
--(axis cs:34,4250.85187072275)
--(axis cs:33,4097.90405260601)
--(axis cs:32,4126.31397573574)
--(axis cs:31,4059.13832466402)
--(axis cs:30,3981.01215241945)
--(axis cs:29,4032.1151512094)
--(axis cs:28,3962.68020978866)
--(axis cs:27,3901.73324156454)
--(axis cs:26,3633.5946339277)
--(axis cs:25,3830.61284694572)
--(axis cs:24,3698.04331111477)
--(axis cs:23,3663.95385952655)
--(axis cs:22,3634.97613605866)
--(axis cs:21,3574.64980805272)
--(axis cs:20,3495.16562885152)
--(axis cs:19,3427.9329654192)
--(axis cs:18,3403.07455934004)
--(axis cs:17,3355.8136254349)
--(axis cs:16,3330.27356912253)
--(axis cs:15,3228.87621754286)
--(axis cs:14,3211.54585359902)
--(axis cs:13,3074.82063178447)
--(axis cs:12,2969.47374712509)
--(axis cs:11,2486.24377397122)
--(axis cs:10,2620.12716215178)
--(axis cs:9,2542.95365836463)
--(axis cs:8,2389.24419540543)
--(axis cs:7,1968.40914662085)
--(axis cs:6,1833.85776256427)
--(axis cs:5,1437.17679789937)
--(axis cs:4,826.638946362425)
--(axis cs:3,667.124911042781)
--(axis cs:2,379.603338130167)
--(axis cs:1,228.786927522452)
--(axis cs:0,25.4442509563414)
--cycle;

\addplot [very thick, singlecolor]
table {%
0 -10.8293509088096
1 100.209104736536
2 368.254819760718
3 581.223764386296
4 798.919943965826
5 928.216067925417
6 901.492203453456
7 937.137818069653
8 994.840144828194
9 1079.08821226386
10 1105.79722909469
11 1170.31134577027
12 1141.70029063697
13 1173.49051689767
14 1228.16293650426
15 1306.26411373164
16 1365.67207847922
17 1420.3843488882
18 1453.9912806738
19 1513.75422564576
20 1492.6540184988
21 1600.87465203682
22 1651.91069954565
23 1771.05501393912
24 1719.14430645204
25 1778.84122692451
26 1857.64375267968
27 1944.7057299309
28 1911.17000175126
29 1962.4331951008
30 1963.00986011712
31 2009.76607831104
32 2077.71088537716
33 2118.48116744672
34 2128.19840464414
35 2143.0748845679
36 2193.85150215771
37 2178.78099663721
38 2245.94931425174
39 2237.23989988111
40 2242.37717813741
41 2254.48508507112
42 2270.34876346438
43 2277.64602285877
44 2324.31680722683
45 2235.75593376383
46 2354.4728493839
47 2338.21999636906
48 2348.65457201566
49 2360.94050992013
50 2353.58499263085
51 2404.13478592939
52 2410.59641857704
53 2466.78969740311
54 2442.94184390334
55 2466.47331813696
56 2440.57979497775
57 2502.29461815433
58 2456.78690656294
59 2522.78916031239
60 2520.7856058392
61 2527.72465400634
62 2566.00682052868
63 2553.46627602462
64 2492.93878164793
65 2600.69069565287
66 2555.0486884134
67 2517.94402947923
68 2646.09325141381
69 2629.44256347638
70 2697.18024134638
71 2656.54114165505
72 2673.53570953161
73 2687.15830373935
74 2697.07064529231
75 2702.03680413292
76 2730.04875370548
77 2795.74448555476
78 2818.06472500625
79 2735.37649019082
80 2824.76536232015
81 2789.93884157537
82 2865.71762280795
83 2868.80780791133
84 2883.63799725347
85 2914.50979257848
86 2918.46616368779
87 2893.07950887014
88 2997.75380128441
89 2940.87697910797
90 2986.389023702
91 2985.52308868301
92 3003.7102922482
93 3015.38423413955
94 3039.10873233552
95 3043.84877926769
96 3067.88124929529
97 3068.13121042483
98 3061.55523800367
99 2925.93514841632
};
\addplot [ultra thick, ourcolor]
table {%
0 20.6320911771147
1 3.3223244418033
2 83.2785184926603
3 196.70331780258
4 390.27067205532
5 556.061902117634
6 733.59375570063
7 895.850919650599
8 1100.075922714
9 1223.38862046317
10 1384.43350685521
11 1577.30811887001
12 1766.31438990532
13 1937.56227381564
14 2045.22078620938
15 2110.93583937263
16 2267.31880293836
17 2414.99096714669
18 2454.52568423688
19 2521.42477637873
20 2574.1577854215
21 2659.53339161375
22 2736.22187302574
23 2641.62282001651
24 2662.22772222562
25 2682.96532242759
26 2806.3998997788
27 2946.14174961698
28 2982.58373153403
29 2969.18535044156
30 3144.27468671195
31 2977.20292118107
32 3041.35438913437
33 3181.83420919127
34 3178.23285298029
35 3314.92407091266
36 3364.80010559696
37 3366.14435318548
38 3317.49464129994
39 3399.51244429497
40 3441.30741898231
41 3499.68081394347
42 3534.4901141474
43 3500.20667820019
44 3590.24022355767
45 3607.75977580691
46 3669.78059966216
47 3579.20106438214
48 3811.58478104507
49 3794.80732745211
50 3821.34985109683
51 3882.00413135874
52 3891.71961711314
53 3935.33658791807
54 3970.12946493495
55 3963.40909505313
56 4073.81066980644
57 4187.24867378507
58 4116.97939927869
59 4176.33426376955
60 4167.38798207411
61 4125.13952749257
62 4328.18061079285
63 4210.35292742997
64 4341.17450038821
65 4322.95314255002
66 4280.64525190542
67 4302.73542040522
68 4346.15205498372
69 4350.91512277929
70 4404.23299299632
71 4379.61171969126
72 4371.50026614399
73 4418.9512180142
74 4443.26468365756
75 4431.30806072472
76 4500.10845264816
77 4442.77168973418
78 4523.93735052865
79 4403.56354560924
80 4567.29983656129
81 4561.3605243529
82 4525.80417625614
83 4636.42756622824
84 4619.51468969293
85 4670.99764572361
86 4655.32531865371
87 4659.92444657433
88 4672.6107170887
89 4671.52593645667
90 4676.39287270349
91 4725.75088830606
92 4735.2649724012
93 4737.66997814931
94 4752.79475556284
95 4752.87495145976
96 4769.65899978189
97 4759.32774423959
98 4798.53084032464
99 4800.34938165861
};
\addplot [very thick, tunecolor]
table {%
0 18.5069713370217
1 76.0275757993885
2 149.439387745151
3 408.420036323939
4 652.247436917789
5 801.701583653223
6 1050.8967689185
7 1207.02807792407
8 1288.19216828468
9 1484.63340775097
10 1568.00362721189
11 1539.59554859639
12 1669.10974632035
13 1760.36975323026
14 1800.9434553878
15 1766.39277320005
16 1885.77059071809
17 1847.01334770269
18 1943.69549965797
19 1969.2955651093
20 1956.23744109501
21 2027.57024485758
22 2093.30757016243
23 2129.75777392498
24 2149.34070032398
25 2231.62643974878
26 2289.54211986832
27 2388.28955769764
28 2395.54867682557
29 2483.16817462198
30 2483.10157675039
31 2555.38089829768
32 2571.74504336948
33 2582.73430634854
34 2660.8075101281
35 2691.00226369406
36 2736.58177074388
37 2746.73314382419
38 2780.92101003426
39 2802.32070900116
40 2796.90267690958
41 2851.6497815178
42 2900.30070327131
43 2905.7692157055
44 2986.82250731258
45 3036.23875917674
46 2985.80837533926
47 3080.55208740203
48 3131.27541508099
49 3143.94322004514
50 3151.72646394835
51 3167.90741937274
52 3252.93987881608
53 3264.65182100696
54 3302.23911499819
55 3336.71998829081
56 3346.69053039867
57 3391.59503460262
58 3420.63234657918
59 3398.10866955472
60 3460.92657984426
61 3459.37239322573
62 3531.12517345974
63 3498.67723530466
64 3528.56520927981
65 3599.098391349
66 3632.62984541477
67 3603.52707956188
68 3629.21141139495
69 3651.45877712029
70 3666.72663672086
71 3662.84443323441
72 3629.21579867029
73 3715.84161766905
74 3703.56325823819
75 3666.40811673444
76 3710.07644133855
77 3728.97119185858
78 3739.52648402386
79 3723.75351724904
80 3750.77021605871
81 3739.25126947281
82 3725.02053939439
83 3780.71353971556
84 3793.49690892307
85 3728.46863508772
86 3723.57789283393
87 3773.76624302994
88 3842.43151530907
89 3807.0906156287
90 3796.11903321979
91 3814.78890421754
92 3779.16543657007
93 3823.09513854524
94 3837.19246757266
95 3827.94054134686
96 3823.18928510747
97 3858.46732995272
98 3845.09419343838
99 3881.57808729073
};
\addplot [very thick, aligncolor]
table {%
0 28.7713170266989
1 89.0212538164168
2 369.711546276166
3 612.342996589754
4 644.757756302224
5 820.235686821732
6 815.787680389997
7 919.417582242897
8 965.061613945612
9 1083.78018321122
10 1273.25006505541
11 1399.8125357129
12 1494.74562403817
13 1524.8155862335
14 1527.84255130446
15 1514.77203437866
16 1691.35626777408
17 1702.60711871846
18 1780.99542665577
19 1738.98573291874
20 1842.89689294309
21 1927.34289624903
22 1932.63534713864
23 1954.6765590988
24 1961.08991609194
25 2032.17602900913
26 2073.41444419211
27 2130.17699609667
28 2152.18896950829
29 2163.74157575685
30 2172.65673751035
31 2222.21855718609
32 2273.77714796995
33 2253.92511335318
34 2304.49703074757
35 2297.58717055467
36 2368.40450932259
37 2388.9077321208
38 2397.16198327413
39 2445.44418834449
40 2388.9506162215
41 2469.32411269944
42 2476.73135079702
43 2514.72558579855
44 2509.99915117193
45 2494.61160710088
46 2592.15201821407
47 2575.8497235596
48 2563.45966770681
49 2633.15782706179
50 2646.34190899312
51 2668.03719430938
52 2683.74595577886
53 2658.64602433767
54 2681.96293627824
55 2722.52539482345
56 2695.73595617479
57 2713.29573702586
58 2692.42623683213
59 2714.51401716902
60 2744.62175674439
61 2763.73197310608
62 2807.36238003789
63 2797.1059957585
64 2767.01134381523
65 2807.49015613592
66 2802.77508448601
67 2772.29915872606
68 2854.07831257238
69 2822.01594188538
70 2866.03669807781
71 2866.70545518157
72 2880.87865336041
73 2892.35514191487
74 2859.27039642933
75 2863.63425547109
76 2913.15647260092
77 2929.12272519222
78 2983.86414395253
79 2943.61091949638
80 2992.06140084817
81 2964.80513183683
82 2991.8493979576
83 3015.18620758905
84 3022.01985718726
85 3048.12481360909
86 3013.36874459293
87 3064.671378386
88 3052.74045449193
89 3058.5999747118
90 3088.99677857825
91 3059.26984888512
92 3080.70790438226
93 3051.29865292637
94 3116.69925757132
95 3092.91399084536
96 3114.35626772057
97 3122.52508770119
98 3108.31011213064
99 3076.82969160641
};
\addplot [very thick, auxcolor]
table {%
0 20.8967784439054
1 48.3090526626322
2 23.8914239555051
3 261.919995562694
4 477.515568227766
5 615.099305097498
6 818.697856619798
7 1077.52677121153
8 1142.45580524542
9 1238.37019500561
10 1339.12019968552
11 1339.94138876685
12 1496.21653297021
13 1584.92112608371
14 1606.29041806674
15 1634.13004779337
16 1688.073421935
17 1710.42201448783
18 1730.55210186697
19 1727.7193495258
20 1779.62347568676
21 1823.80022190946
22 1880.78898520579
23 1921.05080914702
24 1964.25544380311
25 2051.54188973661
26 2071.45121388332
27 2199.43152805899
28 2218.49230341732
29 2192.04610583731
30 2284.59247127873
31 2349.83886169524
32 2392.62892922771
33 2390.13982983568
34 2462.86168802916
35 2567.62273715821
36 2655.38294945615
37 2672.33741096259
38 2675.82796885905
39 2735.74106628492
40 2736.86429815003
41 2794.09923936816
42 2841.78526375753
43 2884.15511970001
44 2954.27462346338
45 3007.33502304907
46 2952.71321720712
47 3036.12491121681
48 3068.75266291466
49 3107.20922492243
50 3146.10026817453
51 3167.19505761421
52 3219.6131464503
53 3250.85767173531
54 3296.74303592323
55 3298.13207522338
56 3401.73061800536
57 3435.40480679012
58 3434.27665253693
59 3460.03355619507
60 3522.55656034999
61 3542.04258816679
62 3596.57832861787
63 3573.82798640331
64 3623.08992044345
65 3672.54909850456
66 3689.9221471146
67 3675.76765221569
68 3699.49411708031
69 3755.18733885578
70 3753.52130137286
71 3754.37167749385
72 3774.55629532982
73 3831.82199722136
74 3797.1336861573
75 3777.26673010076
76 3824.16329833824
77 3823.41013268821
78 3855.30717706193
79 3821.92590518512
80 3839.27338804469
81 3858.48488382797
82 3827.84487643116
83 3891.46219079868
84 3916.00129204238
85 3870.91008950781
86 3881.05889075766
87 3861.53148021949
88 3955.4413395798
89 3969.02287573589
90 3917.9739096178
91 3967.62472528012
92 3951.17485922449
93 3999.71889705669
94 3994.85410957843
95 3992.17636808766
96 3981.40635822451
97 4026.10858796281
98 4028.09550818977
99 4068.71548490487
};
\addplot [very thick, sourcecolor, dashed]
table {%
0 6.29657611395773
1 135.831695182352
2 267.922465297005
3 567.882972226378
4 786.010545841097
5 1280.41113244111
6 1553.33964706753
7 1740.66707913837
8 2091.6183355284
9 2240.77230828579
10 2302.00986965521
11 2285.02293573085
12 2608.7561375683
13 2711.27445958478
14 2799.21762057614
15 2814.92774605421
16 2945.81436576192
17 2971.56213845661
18 3053.78540076596
19 3066.32210262391
20 3183.2535269681
21 3250.08679776592
22 3286.34281256262
23 3356.20206211289
24 3338.70808888788
25 3461.84380078344
26 3405.82088052311
27 3584.68340659701
28 3647.97789708817
29 3675.25811135439
30 3675.45732238206
31 3790.05954637156
32 3859.48797817576
33 3828.90407427712
34 3941.67785963882
35 3975.13298713177
36 4019.24516935468
37 4057.11934034453
38 4122.11184921848
39 4144.24764680788
40 4105.39927897488
41 4195.12464621136
42 4244.9204247306
43 4279.36214832914
44 4281.26483252635
45 4223.81853168264
46 4387.527405753
47 4399.1011820636
48 4349.55955929854
49 4482.98041381933
50 4468.45205506688
51 4502.59286286567
52 4550.4280529026
53 4463.38850018913
54 4544.55791204845
55 4598.71792491199
56 4599.43719034349
57 4607.46627844532
58 4592.53422236984
59 4616.57194020018
60 4639.87545911128
61 4655.70342799577
62 4678.39909947232
63 4718.85507443225
64 4720.16508222188
65 4715.54280515307
66 4746.06068604527
67 4772.23519789516
68 4771.31486663272
69 4741.01309912928
70 4772.53926805054
71 4789.58542974049
72 4800.85653314572
73 4764.9154231285
74 4780.05167235891
75 4842.77022967286
76 4780.38045186115
77 4851.72402438029
78 4861.17437717612
79 4888.4942513938
80 4905.00751885238
81 4895.86116949546
82 4907.77075478023
83 4935.01926119821
84 4926.89485127979
85 4939.86035814077
86 4967.22160644127
87 4913.06420076705
88 4991.5916249127
89 4960.03195102387
90 4985.94556206754
91 4850.42089054177
92 4988.58059810125
93 4964.1392017423
94 5053.79345818695
95 5036.94788105637
96 5047.56792370007
97 5022.25840607722
98 5035.40511184215
99 5050.7969014723
};
\legend{}
\end{axis}

\end{tikzpicture}


==> figs/hopper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Hopper},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
% ylabel={Return},
ymajorgrids,
ymin=-127.684044587154, ymax=4064.92100702821,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,305.254143762387)
--(axis cs:0,169.796634281691)
--(axis cs:1,210.072563694778)
--(axis cs:2,204.823646512526)
--(axis cs:3,223.905151393403)
--(axis cs:4,222.766444778699)
--(axis cs:5,203.975972736907)
--(axis cs:6,153.005079771512)
--(axis cs:7,62.8889123044537)
--(axis cs:8,160.995473509395)
--(axis cs:9,157.088744246145)
--(axis cs:10,178.944482545884)
--(axis cs:11,177.329075002944)
--(axis cs:12,191.970075427568)
--(axis cs:13,208.115586039614)
--(axis cs:14,250.764816132641)
--(axis cs:15,367.321482934118)
--(axis cs:16,358.579306126034)
--(axis cs:17,423.889190672569)
--(axis cs:18,494.626106146461)
--(axis cs:19,486.006602753883)
--(axis cs:20,552.187892065387)
--(axis cs:21,601.152678317486)
--(axis cs:22,709.445800927866)
--(axis cs:23,823.533555469672)
--(axis cs:24,851.747607898463)
--(axis cs:25,884.033230593692)
--(axis cs:26,887.470483237125)
--(axis cs:27,982.063307308927)
--(axis cs:28,1092.79447773746)
--(axis cs:29,960.879137853282)
--(axis cs:30,1039.55268855147)
--(axis cs:31,991.71710320871)
--(axis cs:32,1126.23179407985)
--(axis cs:33,1017.55425525504)
--(axis cs:34,1185.44038393976)
--(axis cs:35,1124.69337062149)
--(axis cs:36,1304.8170038805)
--(axis cs:37,1240.04262782884)
--(axis cs:38,1250.1952181019)
--(axis cs:39,1267.65760243534)
--(axis cs:40,1088.16452811335)
--(axis cs:41,1170.19821357701)
--(axis cs:42,1213.31185257082)
--(axis cs:43,1179.08648357933)
--(axis cs:44,1224.16115689928)
--(axis cs:45,1248.5904326297)
--(axis cs:46,1454.01701264942)
--(axis cs:47,1372.20224519156)
--(axis cs:48,1400.42339047351)
--(axis cs:49,1445.63726232999)
--(axis cs:50,1569.05137913051)
--(axis cs:51,1544.11622235101)
--(axis cs:52,1561.32546979419)
--(axis cs:53,1473.74371861011)
--(axis cs:54,1571.17647910784)
--(axis cs:55,1751.996680419)
--(axis cs:56,2039.60445352155)
--(axis cs:57,1759.71348983573)
--(axis cs:58,1873.40689792557)
--(axis cs:59,1599.3351984145)
--(axis cs:60,1704.44998156936)
--(axis cs:61,1499.41165251529)
--(axis cs:62,1790.3217583716)
--(axis cs:63,1872.98727766845)
--(axis cs:64,1939.77727588243)
--(axis cs:65,1864.41573633779)
--(axis cs:66,1980.43973224424)
--(axis cs:67,2027.93993909418)
--(axis cs:68,1839.4587341352)
--(axis cs:69,2150.92727084069)
--(axis cs:70,2205.37159491226)
--(axis cs:71,2127.33460786249)
--(axis cs:72,2283.60998807553)
--(axis cs:73,2053.02296250231)
--(axis cs:74,2130.07683265527)
--(axis cs:75,2280.45757320463)
--(axis cs:76,2257.69293343912)
--(axis cs:77,2153.81111249838)
--(axis cs:78,2201.69240886402)
--(axis cs:79,2180.28745018142)
--(axis cs:80,2244.0290176297)
--(axis cs:81,2271.28098578427)
--(axis cs:82,2221.8587260204)
--(axis cs:83,2217.36562400563)
--(axis cs:84,2179.89111074542)
--(axis cs:85,2362.20520847899)
--(axis cs:86,2282.30470114102)
--(axis cs:87,2239.78245767605)
--(axis cs:88,2169.0788717388)
--(axis cs:89,2247.0847594684)
--(axis cs:90,2272.98364998162)
--(axis cs:91,2277.21792446718)
--(axis cs:92,2254.94577602864)
--(axis cs:93,2189.63701418455)
--(axis cs:94,2168.50373394699)
--(axis cs:95,2236.04591933127)
--(axis cs:96,2408.47117314558)
--(axis cs:97,2180.81845200244)
--(axis cs:98,2297.50205016818)
--(axis cs:99,2332.90225854535)
--(axis cs:99,3801.14631618084)
--(axis cs:99,3801.14631618084)
--(axis cs:98,3836.95057320477)
--(axis cs:97,3866.20229390013)
--(axis cs:96,3859.10438479114)
--(axis cs:95,3827.56389556152)
--(axis cs:94,3802.92248897818)
--(axis cs:93,3817.2216810792)
--(axis cs:92,3785.95795185115)
--(axis cs:91,3811.36814514145)
--(axis cs:90,3829.8102380784)
--(axis cs:89,3863.54697309666)
--(axis cs:88,3813.4468434867)
--(axis cs:87,3768.00208051169)
--(axis cs:86,3831.99555771935)
--(axis cs:85,3810.11759629031)
--(axis cs:84,3814.11969899051)
--(axis cs:83,3866.07654677392)
--(axis cs:82,3874.3480501366)
--(axis cs:81,3825.37572464985)
--(axis cs:80,3823.5057748865)
--(axis cs:79,3792.58921848541)
--(axis cs:78,3798.76050388629)
--(axis cs:77,3808.34528171434)
--(axis cs:76,3847.68351919662)
--(axis cs:75,3841.12357538549)
--(axis cs:74,3787.15551222027)
--(axis cs:73,3802.18548121764)
--(axis cs:72,3841.21727599672)
--(axis cs:71,3845.64627416854)
--(axis cs:70,3775.48953978026)
--(axis cs:69,3861.26330503951)
--(axis cs:68,3735.08194133696)
--(axis cs:67,3775.72306759689)
--(axis cs:66,3780.15180666077)
--(axis cs:65,3694.0827361687)
--(axis cs:64,3692.34917056803)
--(axis cs:63,3714.8942815356)
--(axis cs:62,3675.20050352831)
--(axis cs:61,3635.8721890005)
--(axis cs:60,3555.27660412759)
--(axis cs:59,3622.67034923822)
--(axis cs:58,3678.24817815895)
--(axis cs:57,3702.80070774343)
--(axis cs:56,3759.13288112137)
--(axis cs:55,3606.83975388516)
--(axis cs:54,3547.35170572709)
--(axis cs:53,3548.41267664693)
--(axis cs:52,3560.35511264222)
--(axis cs:51,3569.52944394876)
--(axis cs:50,3570.05184551352)
--(axis cs:49,3552.87905616497)
--(axis cs:48,3464.20422524337)
--(axis cs:47,3431.32499024088)
--(axis cs:46,3539.89835871035)
--(axis cs:45,3361.7078294383)
--(axis cs:44,3288.72682333858)
--(axis cs:43,3283.28747738938)
--(axis cs:42,3298.00631704849)
--(axis cs:41,3290.60672203163)
--(axis cs:40,3223.59666819957)
--(axis cs:39,3104.43792604074)
--(axis cs:38,3200.69396424945)
--(axis cs:37,3177.29253573236)
--(axis cs:36,3320.22883668614)
--(axis cs:35,3205.3837586753)
--(axis cs:34,3269.34045548955)
--(axis cs:33,3040.26967770126)
--(axis cs:32,3186.01825441678)
--(axis cs:31,3110.50986060951)
--(axis cs:30,3141.90061450879)
--(axis cs:29,3115.4365980983)
--(axis cs:28,3307.14130073129)
--(axis cs:27,3161.48329715353)
--(axis cs:26,2955.21564322198)
--(axis cs:25,2900.14049491879)
--(axis cs:24,2859.63672661066)
--(axis cs:23,2865.5838501984)
--(axis cs:22,2817.03327687571)
--(axis cs:21,2721.27441564741)
--(axis cs:20,2471.40429009244)
--(axis cs:19,2396.79071425746)
--(axis cs:18,2537.7755780641)
--(axis cs:17,2334.3847240716)
--(axis cs:16,2343.57452204887)
--(axis cs:15,2430.03915929718)
--(axis cs:14,2220.33530850162)
--(axis cs:13,1986.9358610944)
--(axis cs:12,1794.27163662284)
--(axis cs:11,1708.72957733826)
--(axis cs:10,1791.37782461421)
--(axis cs:9,1764.53876113751)
--(axis cs:8,1579.57085894396)
--(axis cs:7,1630.41093995556)
--(axis cs:6,1302.0590216108)
--(axis cs:5,1054.47367730011)
--(axis cs:4,917.527762190341)
--(axis cs:3,785.581346867123)
--(axis cs:2,694.617053760188)
--(axis cs:1,434.144328916971)
--(axis cs:0,305.254143762387)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,541.395076098322)
--(axis cs:0,123.180652632429)
--(axis cs:1,207.588920864065)
--(axis cs:2,219.080064880594)
--(axis cs:3,365.403761165471)
--(axis cs:4,399.550075986796)
--(axis cs:5,441.095557810029)
--(axis cs:6,569.910153339701)
--(axis cs:7,753.740042575295)
--(axis cs:8,773.577978784774)
--(axis cs:9,657.258798791685)
--(axis cs:10,684.913042061512)
--(axis cs:11,812.176960511974)
--(axis cs:12,832.511826204436)
--(axis cs:13,918.937762864204)
--(axis cs:14,953.551811624855)
--(axis cs:15,954.258413958588)
--(axis cs:16,984.235551246767)
--(axis cs:17,1010.27110240678)
--(axis cs:18,984.815537151657)
--(axis cs:19,1223.18068052309)
--(axis cs:20,1277.61780484206)
--(axis cs:21,1375.55985755492)
--(axis cs:22,1521.57096627494)
--(axis cs:23,1382.50584000476)
--(axis cs:24,1570.29845944962)
--(axis cs:25,1767.20947684738)
--(axis cs:26,1893.41983240638)
--(axis cs:27,1728.17013134432)
--(axis cs:28,1726.03718463297)
--(axis cs:29,1779.85683679684)
--(axis cs:30,1749.66329782165)
--(axis cs:31,2014.31961714221)
--(axis cs:32,1779.04951118326)
--(axis cs:33,2071.39505989661)
--(axis cs:34,1947.13388440987)
--(axis cs:35,1721.28581398088)
--(axis cs:36,1910.54796107722)
--(axis cs:37,2112.57099694379)
--(axis cs:38,1976.5551360478)
--(axis cs:39,2256.99133857902)
--(axis cs:40,2206.51152064829)
--(axis cs:41,2232.01008371229)
--(axis cs:42,2117.6241566551)
--(axis cs:43,2191.95526870289)
--(axis cs:44,2003.4729394525)
--(axis cs:45,2202.71681421308)
--(axis cs:46,2174.21467103069)
--(axis cs:47,2178.46840168751)
--(axis cs:48,2104.94835675669)
--(axis cs:49,2176.58584007768)
--(axis cs:50,2227.84738749629)
--(axis cs:51,2158.22026801816)
--(axis cs:52,2286.97201875939)
--(axis cs:53,2477.20839521926)
--(axis cs:54,2224.35476075595)
--(axis cs:55,2241.34547996967)
--(axis cs:56,2071.85682609386)
--(axis cs:57,2244.72900298102)
--(axis cs:58,2231.20267810621)
--(axis cs:59,2394.76239496504)
--(axis cs:60,2354.2459286275)
--(axis cs:61,2221.76630587369)
--(axis cs:62,2410.6026551425)
--(axis cs:63,2263.45250112387)
--(axis cs:64,2442.55400337645)
--(axis cs:65,2398.79919290385)
--(axis cs:66,2479.47218909595)
--(axis cs:67,2450.33327707405)
--(axis cs:68,2419.02261374346)
--(axis cs:69,2437.10085079692)
--(axis cs:70,2607.6631578451)
--(axis cs:71,2449.39770699951)
--(axis cs:72,2309.08521048601)
--(axis cs:73,2660.05782266329)
--(axis cs:74,2464.13049635963)
--(axis cs:75,2428.34869957421)
--(axis cs:76,2327.64049598573)
--(axis cs:77,2432.32858977913)
--(axis cs:78,1981.13265703644)
--(axis cs:79,2099.73159562121)
--(axis cs:80,2504.43008395641)
--(axis cs:81,2591.8616407086)
--(axis cs:82,2544.63638313594)
--(axis cs:83,2579.04374870561)
--(axis cs:84,2588.29793252015)
--(axis cs:85,2741.12506575199)
--(axis cs:86,2574.83552910848)
--(axis cs:87,2629.497978144)
--(axis cs:88,2648.00842445916)
--(axis cs:89,2752.48379498505)
--(axis cs:90,2953.58934711409)
--(axis cs:91,2769.2553108797)
--(axis cs:92,3015.51097630134)
--(axis cs:93,2964.34412070871)
--(axis cs:94,2869.44944597556)
--(axis cs:95,2875.52115358547)
--(axis cs:96,2562.59015056264)
--(axis cs:97,2931.0078283149)
--(axis cs:98,2996.6662927791)
--(axis cs:99,2851.99281716994)
--(axis cs:99,3710.01902773841)
--(axis cs:99,3710.01902773841)
--(axis cs:98,3703.29645840089)
--(axis cs:97,3681.47461467574)
--(axis cs:96,3696.82037436973)
--(axis cs:95,3686.12415260306)
--(axis cs:94,3686.300282796)
--(axis cs:93,3651.08192867213)
--(axis cs:92,3605.44951593119)
--(axis cs:91,3713.59805559117)
--(axis cs:90,3680.48142688611)
--(axis cs:89,3724.84103340696)
--(axis cs:88,3753.1685876032)
--(axis cs:87,3771.21354013872)
--(axis cs:86,3777.15211597465)
--(axis cs:85,3727.49977726015)
--(axis cs:84,3699.77025718222)
--(axis cs:83,3770.02650538363)
--(axis cs:82,3765.7728563438)
--(axis cs:81,3681.97582157098)
--(axis cs:80,3690.76986260593)
--(axis cs:79,3814.11203738312)
--(axis cs:78,3835.23763694723)
--(axis cs:77,3821.08667858129)
--(axis cs:76,3784.5402151032)
--(axis cs:75,3747.88960730668)
--(axis cs:74,3829.05662701094)
--(axis cs:73,3743.57989093372)
--(axis cs:72,3792.2443025692)
--(axis cs:71,3771.86059699083)
--(axis cs:70,3739.66967931992)
--(axis cs:69,3804.59202238315)
--(axis cs:68,3736.4402636931)
--(axis cs:67,3820.41892308792)
--(axis cs:66,3769.21392863159)
--(axis cs:65,3720.68775584051)
--(axis cs:64,3719.57330576635)
--(axis cs:63,3803.7510310039)
--(axis cs:62,3707.64051421079)
--(axis cs:61,3783.0101636375)
--(axis cs:60,3792.59572897774)
--(axis cs:59,3740.85960891072)
--(axis cs:58,3802.27009546937)
--(axis cs:57,3863.0384552377)
--(axis cs:56,3730.84801431352)
--(axis cs:55,3798.27298045622)
--(axis cs:54,3640.72218815901)
--(axis cs:53,3752.4532325732)
--(axis cs:52,3719.82090190894)
--(axis cs:51,3689.65724056686)
--(axis cs:50,3771.9654774995)
--(axis cs:49,3685.21273316053)
--(axis cs:48,3794.87810580037)
--(axis cs:47,3747.37020021587)
--(axis cs:46,3770.65112105398)
--(axis cs:45,3824.51036786854)
--(axis cs:44,3753.69059436869)
--(axis cs:43,3762.62929085098)
--(axis cs:42,3629.33840564362)
--(axis cs:41,3626.72322828172)
--(axis cs:40,3699.84324290333)
--(axis cs:39,3633.04824605472)
--(axis cs:38,3613.78844603368)
--(axis cs:37,3623.42016635678)
--(axis cs:36,3631.98479887811)
--(axis cs:35,3619.24744364576)
--(axis cs:34,3607.69830473139)
--(axis cs:33,3684.40239498887)
--(axis cs:32,3432.70339956324)
--(axis cs:31,3732.50471538954)
--(axis cs:30,3700.17690733055)
--(axis cs:29,3596.75106013282)
--(axis cs:28,3531.19688014926)
--(axis cs:27,3520.11304678875)
--(axis cs:26,3648.53656178051)
--(axis cs:25,3639.90298250198)
--(axis cs:24,3506.43447475076)
--(axis cs:23,3394.73224561411)
--(axis cs:22,3354.05727114055)
--(axis cs:21,3298.0005057039)
--(axis cs:20,3179.55992416612)
--(axis cs:19,2988.25045658502)
--(axis cs:18,2602.8885105068)
--(axis cs:17,1995.52309188706)
--(axis cs:16,2652.35467058938)
--(axis cs:15,2753.75229598541)
--(axis cs:14,2253.60008746702)
--(axis cs:13,1961.91626975818)
--(axis cs:12,1777.19298915565)
--(axis cs:11,2461.81971291206)
--(axis cs:10,2450.37613954443)
--(axis cs:9,2205.81508113621)
--(axis cs:8,1958.62292994259)
--(axis cs:7,1819.20570727706)
--(axis cs:6,1374.69143361392)
--(axis cs:5,1234.08697234368)
--(axis cs:4,1200.13364511769)
--(axis cs:3,908.955695196253)
--(axis cs:2,830.013154595664)
--(axis cs:1,724.150701302543)
--(axis cs:0,541.395076098322)
--cycle;

\addplot [very thick, blue]
table {%
0 237.525389022039
1 322.108446305875
2 449.720350136357
3 504.743249130263
4 570.14710348452
5 629.224825018508
6 727.532050691156
7 846.649926130007
8 870.283166226677
9 960.813752691828
10 985.161153580048
11 943.0293261706
12 993.120856025206
13 1097.52572356701
14 1235.55006231713
15 1398.68032111565
16 1351.07691408745
17 1379.13695737208
18 1516.20084210528
19 1441.39865850567
20 1511.79609107891
21 1661.21354698245
22 1763.23953890179
23 1844.55870283404
24 1855.69216725456
25 1892.08686275624
26 1921.34306322955
27 2071.77330223123
28 2199.96788923438
29 2038.15786797579
30 2090.72665153013
31 2051.11348190911
32 2156.12502424832
33 2028.91196647815
34 2227.39041971466
35 2165.0385646484
36 2312.52292028332
37 2208.6675817806
38 2225.44459117567
39 2186.04776423804
40 2155.88059815646
41 2230.40246780432
42 2255.65908480966
43 2231.18698048435
44 2256.44399011893
45 2305.149131034
46 2496.95768567989
47 2401.76361771622
48 2432.31380785844
49 2499.25815924748
50 2569.55161232201
51 2556.82283314989
52 2560.84029121821
53 2511.07819762852
54 2559.26409241747
55 2679.41821715208
56 2899.36866732146
57 2731.25709878958
58 2775.82753804226
59 2611.00277382636
60 2629.86329284848
61 2567.6419207579
62 2732.76113094996
63 2793.94077960202
64 2816.06322322523
65 2779.24923625324
66 2880.29576945251
67 2901.83150334553
68 2787.27033773608
69 3006.0952879401
70 2990.43056734626
71 2986.49044101551
72 3062.41363203612
73 2927.60422185998
74 2958.61617243777
75 3060.79057429506
76 3052.68822631787
77 2981.07819710636
78 3000.22645637516
79 2986.43833433342
80 3033.7673962581
81 3048.32835521706
82 3048.1033880785
83 3041.72108538977
84 2997.00540486796
85 3086.16140238465
86 3057.15012943019
87 3003.89226909387
88 2991.26285761275
89 3055.31586628253
90 3051.39694403001
91 3044.29303480432
92 3020.45186393989
93 3003.42934763187
94 2985.71311146258
95 3031.8049074464
96 3133.78777896836
97 3023.51037295129
98 3067.22631168648
99 3067.0242873631
};
\addlegendentry{Without Transfer}
\addplot [very thick, red]
table {%
0 332.287864365376
1 465.869811083304
2 524.546609738129
3 637.179728180862
4 799.841860552242
5 837.591265076856
6 972.30079347681
7 1286.47287492618
8 1366.10045436368
9 1431.53693996395
10 1567.64459080297
11 1636.99833671202
12 1304.85240768004
13 1440.42701631119
14 1603.57594954594
15 1854.005354972
16 1818.29511091807
17 1502.89709714692
18 1793.85202382923
19 2105.71556855405
20 2228.58886450409
21 2336.78018162941
22 2437.81411870775
23 2388.61904280943
24 2538.36646710019
25 2703.55622967468
26 2770.97819709345
27 2624.14158906654
28 2628.61703239111
29 2688.30394846483
30 2724.9201025761
31 2873.41216626588
32 2605.87645537325
33 2877.89872744274
34 2777.41609457063
35 2670.26662881332
36 2771.26637997767
37 2867.99558165028
38 2795.17179104074
39 2945.01979231687
40 2953.17738177581
41 2929.36665599701
42 2873.48128114936
43 2977.29227977693
44 2878.5817669106
45 3013.61359104081
46 2972.43289604233
47 2962.91930095169
48 2949.91323127853
49 2930.89928661911
50 2999.90643249789
51 2923.93875429251
52 3003.39646033416
53 3114.83081389623
54 2932.53847445748
55 3019.80923021295
56 2901.35242020369
57 3053.88372910936
58 3016.73638678779
59 3067.81100193788
60 3073.42082880262
61 3002.38823475559
62 3059.12158467664
63 3033.60176606389
64 3081.0636545714
65 3059.74347437218
66 3124.34305886377
67 3135.37610008099
68 3077.73143871828
69 3120.84643659004
70 3173.66641858251
71 3110.62915199517
72 3050.6647565276
73 3201.81885679851
74 3146.59356168529
75 3088.11915344044
76 3056.09035554446
77 3126.70763418021
78 2908.18514699184
79 2956.92181650217
80 3097.59997328117
81 3136.91873113979
82 3155.20461973987
83 3174.53512704462
84 3144.03409485119
85 3234.31242150607
86 3175.99382254157
87 3200.35575914136
88 3200.58850603118
89 3238.66241419601
90 3317.0353870001
91 3241.42668323543
92 3310.48024611626
93 3307.71302469042
94 3277.87486438578
95 3280.82265309427
96 3129.70526246618
97 3306.24122149532
98 3349.98137558999
99 3281.00592245418
};
\addlegendentry{With Transfer}
\end{axis}

\end{tikzpicture}


==> figs/hopper_ablation.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
% \definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color1}{rgb}{0.4,0.69803921568,1}
\definecolor{color1}{rgb}{0.55,0.27,0.07}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={{Hopper}},
x grid style={white!69.0196078431373!black},
xlabel={{steps}},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={{Return}},
ymin=47.2517038881593, ymax=3624.97592162401,
ytick style={color=black}
]



\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0,247.292806366722)
--(axis cs:0,221.85711389826)
--(axis cs:1,309.783743040074)
--(axis cs:2,344.728043361613)
--(axis cs:3,375.024082998293)
--(axis cs:4,416.396594859147)
--(axis cs:5,476.350161093595)
--(axis cs:6,548.190779644293)
--(axis cs:7,639.852004069495)
--(axis cs:8,705.470059994717)
--(axis cs:9,830.689557495225)
--(axis cs:10,925.030610410932)
--(axis cs:11,1067.63688543197)
--(axis cs:12,1085.52278400633)
--(axis cs:13,1133.09061679767)
--(axis cs:14,1143.7796502912)
--(axis cs:15,1229.51500162515)
--(axis cs:16,1400.26966379336)
--(axis cs:17,1371.05936692635)
--(axis cs:18,1607.01540508912)
--(axis cs:19,1706.93285070991)
--(axis cs:20,1986.5199169859)
--(axis cs:21,1899.57222798881)
--(axis cs:22,1908.12267972762)
--(axis cs:23,1932.24488922602)
--(axis cs:24,2117.08583199424)
--(axis cs:25,2093.02468017649)
--(axis cs:26,2216.69322470528)
--(axis cs:27,2255.9492834924)
--(axis cs:28,2143.50203009065)
--(axis cs:29,2094.98168285379)
--(axis cs:30,2123.79485136005)
--(axis cs:31,2051.47663367561)
--(axis cs:32,2090.39942794534)
--(axis cs:33,1916.07755622759)
--(axis cs:34,2114.62697693972)
--(axis cs:35,1936.78324889936)
--(axis cs:36,1991.33529915474)
--(axis cs:37,2037.11745190284)
--(axis cs:38,2234.48594650153)
--(axis cs:39,2194.65806945007)
--(axis cs:40,2253.53260710441)
--(axis cs:41,2035.23334889978)
--(axis cs:42,2071.49846847513)
--(axis cs:43,2114.55817666617)
--(axis cs:44,2006.08629906251)
--(axis cs:45,2152.45555530958)
--(axis cs:46,2189.03297283975)
--(axis cs:47,2232.4872949305)
--(axis cs:48,2230.63955101515)
--(axis cs:49,2388.64946213562)
--(axis cs:50,2192.24747896927)
--(axis cs:51,2221.49765687323)
--(axis cs:52,2300.10721649776)
--(axis cs:53,2341.27918173073)
--(axis cs:54,2386.20026295494)
--(axis cs:55,2301.95393605178)
--(axis cs:56,2447.90496139067)
--(axis cs:57,2246.22990420658)
--(axis cs:58,2329.38797717438)
--(axis cs:59,2378.93916745534)
--(axis cs:60,2291.21622953324)
--(axis cs:61,2288.8515543347)
--(axis cs:62,2312.33428378439)
--(axis cs:63,2484.82778342949)
--(axis cs:64,2492.87674797247)
--(axis cs:65,2376.76478960012)
--(axis cs:66,2354.77818568314)
--(axis cs:67,2471.43198310546)
--(axis cs:68,2371.19023052219)
--(axis cs:69,2485.49989605906)
--(axis cs:70,2535.74813095094)
--(axis cs:71,2436.87887940527)
--(axis cs:72,2490.0651220222)
--(axis cs:73,2360.90722307716)
--(axis cs:74,2513.21546987917)
--(axis cs:75,2481.17416626682)
--(axis cs:76,2524.56442386035)
--(axis cs:77,2580.72822291951)
--(axis cs:78,2525.88989491583)
--(axis cs:79,2497.77395792081)
--(axis cs:80,2480.69732614854)
--(axis cs:81,2553.76770368339)
--(axis cs:82,2559.97047205417)
--(axis cs:83,2498.03191674125)
--(axis cs:84,2497.1843025849)
--(axis cs:85,2449.82930095186)
--(axis cs:86,2462.31579122229)
--(axis cs:87,2492.19062404976)
--(axis cs:88,2504.18022132319)
--(axis cs:89,2670.55391772668)
--(axis cs:90,2553.49853628345)
--(axis cs:91,2378.86899090793)
--(axis cs:92,2476.74109793404)
--(axis cs:93,2448.42766772197)
--(axis cs:94,2346.65349723563)
--(axis cs:95,2566.34011835299)
--(axis cs:96,2411.74770234783)
--(axis cs:97,2363.31073119805)
--(axis cs:98,2473.31414271539)
--(axis cs:99,2513.6653782727)
--(axis cs:99,3221.53694981699)
--(axis cs:99,3221.53694981699)
--(axis cs:98,3184.71804342879)
--(axis cs:97,3189.66597951631)
--(axis cs:96,3209.83499129837)
--(axis cs:95,3317.07711874712)
--(axis cs:94,3176.97448434784)
--(axis cs:93,3216.80622189977)
--(axis cs:92,3168.81625202038)
--(axis cs:91,3184.91907560677)
--(axis cs:90,3253.6123434849)
--(axis cs:89,3375.63339199235)
--(axis cs:88,3181.21637497473)
--(axis cs:87,3207.47647877773)
--(axis cs:86,3224.4766169445)
--(axis cs:85,3204.7550550864)
--(axis cs:84,3194.34661589731)
--(axis cs:83,3232.65047107524)
--(axis cs:82,3271.89220746852)
--(axis cs:81,3244.21294520523)
--(axis cs:80,3208.39646552367)
--(axis cs:79,3196.43355826459)
--(axis cs:78,3248.35416668677)
--(axis cs:77,3280.6198985141)
--(axis cs:76,3203.73005701075)
--(axis cs:75,3285.90213891098)
--(axis cs:74,3239.29399070977)
--(axis cs:73,3131.02641678002)
--(axis cs:72,3227.37707950039)
--(axis cs:71,3150.60076704849)
--(axis cs:70,3250.50321191133)
--(axis cs:69,3180.42451904836)
--(axis cs:68,3188.09362539488)
--(axis cs:67,3217.93469216416)
--(axis cs:66,3189.73353074069)
--(axis cs:65,3129.51641931564)
--(axis cs:64,3229.84401660248)
--(axis cs:63,3231.43169309052)
--(axis cs:62,3145.04080185275)
--(axis cs:61,3121.62269228865)
--(axis cs:60,3070.7809706456)
--(axis cs:59,3205.59648265553)
--(axis cs:58,3064.82032982143)
--(axis cs:57,3051.79881920029)
--(axis cs:56,3206.55267116328)
--(axis cs:55,3029.06346073863)
--(axis cs:54,3096.98581057134)
--(axis cs:53,3128.84480884083)
--(axis cs:52,3022.74009136249)
--(axis cs:51,2981.07058640489)
--(axis cs:50,3021.31907101621)
--(axis cs:49,3176.66697484766)
--(axis cs:48,3003.90489610123)
--(axis cs:47,2970.79287797205)
--(axis cs:46,3051.98036980727)
--(axis cs:45,2916.19617023855)
--(axis cs:44,2873.93849297767)
--(axis cs:43,2912.9038613463)
--(axis cs:42,2850.03514180071)
--(axis cs:41,2809.19371740796)
--(axis cs:40,2992.45391983507)
--(axis cs:39,3029.96133697401)
--(axis cs:38,2923.58696986791)
--(axis cs:37,2834.90511928096)
--(axis cs:36,2782.42813094045)
--(axis cs:35,2771.7731311323)
--(axis cs:34,2806.12133914927)
--(axis cs:33,2771.44205149594)
--(axis cs:32,2891.13302464769)
--(axis cs:31,2891.59002432329)
--(axis cs:30,2906.44592846546)
--(axis cs:29,2828.20369951782)
--(axis cs:28,2940.11871047011)
--(axis cs:27,2905.27225244642)
--(axis cs:26,2886.47797235389)
--(axis cs:25,2721.81263030643)
--(axis cs:24,2849.4049384426)
--(axis cs:23,2665.23728939558)
--(axis cs:22,2603.89676730021)
--(axis cs:21,2528.89859323194)
--(axis cs:20,2595.98761901145)
--(axis cs:19,2314.25018381773)
--(axis cs:18,2219.11206618943)
--(axis cs:17,2132.44219423515)
--(axis cs:16,2076.71563217095)
--(axis cs:15,1903.63297198649)
--(axis cs:14,1731.26921818665)
--(axis cs:13,1775.04737898674)
--(axis cs:12,1821.59540971259)
--(axis cs:11,1793.97653758392)
--(axis cs:10,1419.26149042061)
--(axis cs:9,1199.68101796773)
--(axis cs:8,993.821478694019)
--(axis cs:7,851.761684302326)
--(axis cs:6,700.859773918295)
--(axis cs:5,580.927466221848)
--(axis cs:4,507.901468283821)
--(axis cs:3,432.861903587485)
--(axis cs:2,384.614636554726)
--(axis cs:1,331.973209326178)
--(axis cs:0,247.292806366722)
--cycle;

\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,227.722030457742)
--(axis cs:0,209.875531967062)
--(axis cs:1,285.817220029576)
--(axis cs:2,349.202178791827)
--(axis cs:3,394.305448929235)
--(axis cs:4,422.898833446958)
--(axis cs:5,464.540622575707)
--(axis cs:6,513.525563063535)
--(axis cs:7,598.009525047612)
--(axis cs:8,670.902187782591)
--(axis cs:9,757.491237615401)
--(axis cs:10,882.265397462867)
--(axis cs:11,817.946921001042)
--(axis cs:12,866.180515553458)
--(axis cs:13,936.520177886154)
--(axis cs:14,1043.92329734243)
--(axis cs:15,1001.58523592059)
--(axis cs:16,921.606786540488)
--(axis cs:17,988.143973178714)
--(axis cs:18,965.250956221494)
--(axis cs:19,1139.78700938749)
--(axis cs:20,1117.35872715405)
--(axis cs:21,1066.07213451816)
--(axis cs:22,1124.87815271425)
--(axis cs:23,1091.34641065521)
--(axis cs:24,1384.83697599485)
--(axis cs:25,1454.91748557668)
--(axis cs:26,1525.6089386872)
--(axis cs:27,1401.40803006108)
--(axis cs:28,1467.42479772689)
--(axis cs:29,1382.71713281626)
--(axis cs:30,1736.58079349737)
--(axis cs:31,1714.6702522448)
--(axis cs:32,1614.53159026973)
--(axis cs:33,1654.72799496946)
--(axis cs:34,1910.17651634152)
--(axis cs:35,1856.82823537613)
--(axis cs:36,1711.94060669706)
--(axis cs:37,1685.89468415066)
--(axis cs:38,1828.14466279384)
--(axis cs:39,1757.42627021753)
--(axis cs:40,1889.37481643322)
--(axis cs:41,1974.09961609983)
--(axis cs:42,1844.50260420196)
--(axis cs:43,1984.568087169)
--(axis cs:44,1866.32338512515)
--(axis cs:45,1877.96838161711)
--(axis cs:46,1867.17233915005)
--(axis cs:47,1917.69712771838)
--(axis cs:48,2079.43453796887)
--(axis cs:49,2118.10633177856)
--(axis cs:50,1949.441498118)
--(axis cs:51,2160.24116303145)
--(axis cs:52,2304.51623524009)
--(axis cs:53,2345.92013705215)
--(axis cs:54,2239.11996142609)
--(axis cs:55,2407.49625853624)
--(axis cs:56,2458.95440936618)
--(axis cs:57,2443.00760003822)
--(axis cs:58,2512.02501879617)
--(axis cs:59,2398.1225803406)
--(axis cs:60,2355.12386116597)
--(axis cs:61,2530.07477038071)
--(axis cs:62,2388.79802882584)
--(axis cs:63,2500.58224747075)
--(axis cs:64,2431.50299756701)
--(axis cs:65,2330.38838288474)
--(axis cs:66,2572.09423208636)
--(axis cs:67,2551.47961271629)
--(axis cs:68,2494.37042439063)
--(axis cs:69,2546.73699768322)
--(axis cs:70,2611.74097917574)
--(axis cs:71,2598.09251931321)
--(axis cs:72,2479.55463487707)
--(axis cs:73,2570.31408262122)
--(axis cs:74,2521.74410083289)
--(axis cs:75,2605.92009315991)
--(axis cs:76,2548.06212527614)
--(axis cs:77,2566.75360369484)
--(axis cs:78,2477.27017755365)
--(axis cs:79,2576.4554472569)
--(axis cs:80,2533.76161723854)
--(axis cs:81,2525.64736970629)
--(axis cs:82,2633.69040740173)
--(axis cs:83,2579.02318245879)
--(axis cs:84,2711.17952521325)
--(axis cs:85,2612.99982160372)
--(axis cs:86,2522.52041236093)
--(axis cs:87,2726.54143043797)
--(axis cs:88,2601.57848436782)
--(axis cs:89,2777.41284382442)
--(axis cs:90,2573.78146452686)
--(axis cs:91,2679.58288720098)
--(axis cs:92,2703.79370457214)
--(axis cs:93,2638.18628412671)
--(axis cs:94,2652.38152196842)
--(axis cs:95,2628.7620890711)
--(axis cs:96,2588.32931440127)
--(axis cs:97,2623.1934094996)
--(axis cs:98,2788.95523333105)
--(axis cs:99,2671.40677742093)
--(axis cs:99,3262.43275819683)
--(axis cs:99,3262.43275819683)
--(axis cs:98,3244.04690998451)
--(axis cs:97,3239.2665744976)
--(axis cs:96,3104.34548664752)
--(axis cs:95,3181.1229740625)
--(axis cs:94,3210.97405750689)
--(axis cs:93,3195.36425715939)
--(axis cs:92,3204.56070067402)
--(axis cs:91,3206.42748522484)
--(axis cs:90,3160.29076287402)
--(axis cs:89,3242.33865944129)
--(axis cs:88,3186.85220688904)
--(axis cs:87,3253.50737081588)
--(axis cs:86,3123.59828332119)
--(axis cs:85,3231.54575495129)
--(axis cs:84,3224.87294381501)
--(axis cs:83,3198.71024867113)
--(axis cs:82,3223.22362518655)
--(axis cs:81,3244.77502235475)
--(axis cs:80,3186.30473096954)
--(axis cs:79,3210.23120365877)
--(axis cs:78,3146.0584650786)
--(axis cs:77,3158.87170304111)
--(axis cs:76,3196.80565575705)
--(axis cs:75,3205.55097922861)
--(axis cs:74,3179.97621678295)
--(axis cs:73,3175.7667059508)
--(axis cs:72,3165.70246618233)
--(axis cs:71,3229.56445473828)
--(axis cs:70,3218.78527230191)
--(axis cs:69,3182.20922808048)
--(axis cs:68,3189.7765770761)
--(axis cs:67,3178.26141943306)
--(axis cs:66,3148.7625586046)
--(axis cs:65,3024.80681338309)
--(axis cs:64,3041.96443816972)
--(axis cs:63,3136.25061408492)
--(axis cs:62,3052.78956626012)
--(axis cs:61,3173.4307510517)
--(axis cs:60,2948.70264370373)
--(axis cs:59,3058.99885563853)
--(axis cs:58,3121.34253619156)
--(axis cs:57,3114.67526422422)
--(axis cs:56,3104.55858107123)
--(axis cs:55,3018.75582097635)
--(axis cs:54,2902.91936109346)
--(axis cs:53,2992.64162871832)
--(axis cs:52,2956.18759642073)
--(axis cs:51,2865.15516382055)
--(axis cs:50,2766.20581784133)
--(axis cs:49,2875.28122673456)
--(axis cs:48,2796.89046324474)
--(axis cs:47,2760.66150739818)
--(axis cs:46,2668.05527517456)
--(axis cs:45,2728.65810010659)
--(axis cs:44,2740.19621197951)
--(axis cs:43,2682.88961312506)
--(axis cs:42,2657.84185842841)
--(axis cs:41,2656.17582139675)
--(axis cs:40,2742.60238431836)
--(axis cs:39,2571.49905141297)
--(axis cs:38,2593.69158742054)
--(axis cs:37,2584.23453113049)
--(axis cs:36,2617.28214600017)
--(axis cs:35,2654.89651229823)
--(axis cs:34,2667.19112939005)
--(axis cs:33,2574.63086839973)
--(axis cs:32,2483.60973872216)
--(axis cs:31,2601.03351702995)
--(axis cs:30,2506.15608899502)
--(axis cs:29,2343.07384864521)
--(axis cs:28,2304.96787663098)
--(axis cs:27,2292.15529402097)
--(axis cs:26,2372.59437756157)
--(axis cs:25,2256.44267255073)
--(axis cs:24,2141.83541533023)
--(axis cs:23,1897.27085405685)
--(axis cs:22,1942.09737202474)
--(axis cs:21,1870.59736208017)
--(axis cs:20,1949.51217337427)
--(axis cs:19,2015.69552839496)
--(axis cs:18,1831.76116560222)
--(axis cs:17,1871.83627175198)
--(axis cs:16,1772.13231377581)
--(axis cs:15,1849.50312928504)
--(axis cs:14,1879.07831867185)
--(axis cs:13,1733.82447574992)
--(axis cs:12,1668.7043186726)
--(axis cs:11,1385.33987470105)
--(axis cs:10,1629.44943066627)
--(axis cs:9,1438.06148081955)
--(axis cs:8,1251.43382683279)
--(axis cs:7,1049.58879930422)
--(axis cs:6,847.607067586556)
--(axis cs:5,959.71509260495)
--(axis cs:4,698.967249802097)
--(axis cs:3,586.503830781468)
--(axis cs:2,415.781116026208)
--(axis cs:1,317.268968263353)
--(axis cs:0,227.722030457742)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,239.09266210003)
--(axis cs:0,211.720531107257)
--(axis cs:1,287.637279012059)
--(axis cs:2,334.642054786259)
--(axis cs:3,372.162944830398)
--(axis cs:4,418.447764430014)
--(axis cs:5,435.839734039336)
--(axis cs:6,479.192828672625)
--(axis cs:7,526.637222219673)
--(axis cs:8,543.081293567677)
--(axis cs:9,618.310630202345)
--(axis cs:10,797.245104229667)
--(axis cs:11,980.778765444125)
--(axis cs:12,1098.165335251)
--(axis cs:13,991.869076093764)
--(axis cs:14,1081.77505367119)
--(axis cs:15,1342.01824394845)
--(axis cs:16,1406.36346110326)
--(axis cs:17,1427.13918106317)
--(axis cs:18,1389.9393280227)
--(axis cs:19,1581.41161049708)
--(axis cs:20,1657.60279355574)
--(axis cs:21,1576.44175615081)
--(axis cs:22,1729.10832379026)
--(axis cs:23,1810.99194700438)
--(axis cs:24,1978.30361973865)
--(axis cs:25,1865.71023954859)
--(axis cs:26,1817.9954509546)
--(axis cs:27,2111.63945895673)
--(axis cs:28,1888.11028914223)
--(axis cs:29,1935.8784872313)
--(axis cs:30,1977.90665487893)
--(axis cs:31,1993.3294095408)
--(axis cs:32,2135.19873713945)
--(axis cs:33,2159.41845903121)
--(axis cs:34,2173.77720660126)
--(axis cs:35,2188.92140189748)
--(axis cs:36,2141.40873340782)
--(axis cs:37,2209.44955789347)
--(axis cs:38,2097.18072104825)
--(axis cs:39,2406.05984837792)
--(axis cs:40,2494.63373970567)
--(axis cs:41,2449.4739695906)
--(axis cs:42,2392.84739691753)
--(axis cs:43,2393.1886770232)
--(axis cs:44,2361.19662817384)
--(axis cs:45,2439.15847712378)
--(axis cs:46,2425.89516642974)
--(axis cs:47,2464.56817951875)
--(axis cs:48,2528.9562839915)
--(axis cs:49,2477.46070804649)
--(axis cs:50,2598.51835642234)
--(axis cs:51,2531.25849216414)
--(axis cs:52,2690.44165007084)
--(axis cs:53,2411.05417180105)
--(axis cs:54,2580.1609528475)
--(axis cs:55,2514.26114430025)
--(axis cs:56,2588.50087100087)
--(axis cs:57,2647.3413531079)
--(axis cs:58,2515.48693110951)
--(axis cs:59,2670.86389997132)
--(axis cs:60,2760.07413431976)
--(axis cs:61,2585.39610863304)
--(axis cs:62,2398.35052574413)
--(axis cs:63,2796.10547285042)
--(axis cs:64,2596.89207263726)
--(axis cs:65,2769.56484989331)
--(axis cs:66,2660.3646932997)
--(axis cs:67,2790.16346640832)
--(axis cs:68,2727.94005727807)
--(axis cs:69,2896.49534051971)
--(axis cs:70,2806.05072753525)
--(axis cs:71,2847.58549443975)
--(axis cs:72,3023.39878434854)
--(axis cs:73,2894.9231370435)
--(axis cs:74,2965.44217063797)
--(axis cs:75,2995.52367110154)
--(axis cs:76,2766.75533539316)
--(axis cs:77,2922.6815557512)
--(axis cs:78,2982.75019035706)
--(axis cs:79,3087.04598359034)
--(axis cs:80,3108.95527112317)
--(axis cs:81,3196.44528603243)
--(axis cs:82,3115.13331392565)
--(axis cs:83,3143.99937832873)
--(axis cs:84,3020.53439306395)
--(axis cs:85,3091.33734169104)
--(axis cs:86,3089.76815658002)
--(axis cs:87,3113.89564014901)
--(axis cs:88,3115.80952794156)
--(axis cs:89,2973.32370394859)
--(axis cs:90,3109.59175743788)
--(axis cs:91,3142.2473048684)
--(axis cs:92,2988.57333933115)
--(axis cs:93,3072.51155246756)
--(axis cs:94,3159.30681344022)
--(axis cs:95,3177.89819541437)
--(axis cs:96,3193.63475561346)
--(axis cs:97,3128.35421541333)
--(axis cs:98,3139.43028162319)
--(axis cs:99,3111.90443053608)
--(axis cs:99,3287.49353730031)
--(axis cs:99,3287.49353730031)
--(axis cs:98,3327.84957690821)
--(axis cs:97,3324.62445205457)
--(axis cs:96,3357.61555592821)
--(axis cs:95,3328.17974879271)
--(axis cs:94,3344.4546871775)
--(axis cs:93,3303.8543237281)
--(axis cs:92,3228.53245141335)
--(axis cs:91,3311.81254564671)
--(axis cs:90,3366.16945842366)
--(axis cs:89,3307.18212698024)
--(axis cs:88,3330.96337803601)
--(axis cs:87,3320.99908935197)
--(axis cs:86,3333.64796739213)
--(axis cs:85,3276.75765533987)
--(axis cs:84,3236.04539084219)
--(axis cs:83,3325.93296533914)
--(axis cs:82,3283.36058684801)
--(axis cs:81,3331.95752679497)
--(axis cs:80,3304.85806553695)
--(axis cs:79,3242.85247446411)
--(axis cs:78,3257.53798160108)
--(axis cs:77,3205.29143158972)
--(axis cs:76,3126.74522599327)
--(axis cs:75,3279.45899412813)
--(axis cs:74,3209.20043566889)
--(axis cs:73,3165.46232927992)
--(axis cs:72,3241.0476359858)
--(axis cs:71,3172.73519387983)
--(axis cs:70,3147.00302334799)
--(axis cs:69,3256.6068847937)
--(axis cs:68,3108.15383320702)
--(axis cs:67,3253.64337564737)
--(axis cs:66,3052.95280911013)
--(axis cs:65,3193.40625258198)
--(axis cs:64,3057.657786328)
--(axis cs:63,3202.58789803314)
--(axis cs:62,2930.6412677413)
--(axis cs:61,3023.00119504152)
--(axis cs:60,3145.11784428244)
--(axis cs:59,3148.73957985087)
--(axis cs:58,2984.92586789844)
--(axis cs:57,2987.97735521034)
--(axis cs:56,3056.99898104822)
--(axis cs:55,3021.79231315163)
--(axis cs:54,3022.79645586167)
--(axis cs:53,2942.01081761216)
--(axis cs:52,3125.20259187213)
--(axis cs:51,2924.39961731912)
--(axis cs:50,3079.49618101176)
--(axis cs:49,2975.17167984573)
--(axis cs:48,3014.02962508797)
--(axis cs:47,2912.08579841114)
--(axis cs:46,2995.15666033538)
--(axis cs:45,2982.19454970696)
--(axis cs:44,2862.19377051531)
--(axis cs:43,3013.15653619479)
--(axis cs:42,2861.1642369508)
--(axis cs:41,2887.65503021575)
--(axis cs:40,2952.38928167055)
--(axis cs:39,2947.08968740958)
--(axis cs:38,2738.54901729278)
--(axis cs:37,2858.42806744588)
--(axis cs:36,2859.38351627542)
--(axis cs:35,2758.41971809244)
--(axis cs:34,2760.21967973224)
--(axis cs:33,2678.70415386779)
--(axis cs:32,2706.86395311616)
--(axis cs:31,2601.17039447672)
--(axis cs:30,2797.91632130486)
--(axis cs:29,2698.19870293566)
--(axis cs:28,2542.6849816822)
--(axis cs:27,2622.4490153346)
--(axis cs:26,2410.23652197373)
--(axis cs:25,2524.42909273524)
--(axis cs:24,2546.31171384082)
--(axis cs:23,2522.09798433952)
--(axis cs:22,2382.82296920253)
--(axis cs:21,2296.11487817591)
--(axis cs:20,2411.5340446659)
--(axis cs:19,2282.24511049195)
--(axis cs:18,2220.68877801328)
--(axis cs:17,2298.20315645154)
--(axis cs:16,2246.33235969528)
--(axis cs:15,2142.23953041674)
--(axis cs:14,1772.33795501925)
--(axis cs:13,1683.42381037656)
--(axis cs:12,1838.33163011171)
--(axis cs:11,1704.56913736543)
--(axis cs:10,1543.59908882033)
--(axis cs:9,1121.44623139938)
--(axis cs:8,911.304274412792)
--(axis cs:7,853.957352062102)
--(axis cs:6,965.560160487932)
--(axis cs:5,697.537629643489)
--(axis cs:4,679.78903050133)
--(axis cs:3,456.213581064)
--(axis cs:2,408.430430327867)
--(axis cs:1,316.502410320029)
--(axis cs:0,239.09266210003)
--cycle;
\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,414.960931896271)
--(axis cs:0,255.368195611738)
--(axis cs:1,371.530516726261)
--(axis cs:2,409.56282308926)
--(axis cs:3,532.830908090564)
--(axis cs:4,670.686136472664)
--(axis cs:5,701.847970984499)
--(axis cs:6,823.317458174824)
--(axis cs:7,1150.46014829899)
--(axis cs:8,1209.0526771647)
--(axis cs:9,1150.1877735414)
--(axis cs:10,1313.64826683316)
--(axis cs:11,1406.19926455223)
--(axis cs:12,1201.56734361096)
--(axis cs:13,1339.08776255258)
--(axis cs:14,1432.28544596489)
--(axis cs:15,1543.62286334763)
--(axis cs:16,1595.05532663128)
--(axis cs:17,1424.35923842654)
--(axis cs:18,1631.09829717765)
--(axis cs:19,1886.70214800109)
--(axis cs:20,1931.20125716027)
--(axis cs:21,2068.81801393757)
--(axis cs:22,2169.5169296662)
--(axis cs:23,2014.68264923807)
--(axis cs:24,2209.69604351612)
--(axis cs:25,2392.76198637985)
--(axis cs:26,2437.55938852516)
--(axis cs:27,2368.55098754624)
--(axis cs:28,2338.98435369071)
--(axis cs:29,2440.23164794098)
--(axis cs:30,2421.20531753678)
--(axis cs:31,2591.94596271528)
--(axis cs:32,2442.4981335194)
--(axis cs:33,2650.09287389109)
--(axis cs:34,2540.97834973099)
--(axis cs:35,2360.97884851333)
--(axis cs:36,2566.79292999357)
--(axis cs:37,2642.78454048845)
--(axis cs:38,2575.39644545829)
--(axis cs:39,2796.80417735143)
--(axis cs:40,2733.06699885285)
--(axis cs:41,2815.45527550751)
--(axis cs:42,2661.81356200334)
--(axis cs:43,2710.66696116148)
--(axis cs:44,2633.82143586758)
--(axis cs:45,2755.41960151371)
--(axis cs:46,2674.22006554035)
--(axis cs:47,2655.0115169996)
--(axis cs:48,2702.70283425263)
--(axis cs:49,2722.80350347822)
--(axis cs:50,2723.66614056103)
--(axis cs:51,2744.57684441126)
--(axis cs:52,2731.48069755514)
--(axis cs:53,2924.90947934048)
--(axis cs:54,2680.0441649202)
--(axis cs:55,2749.96527065252)
--(axis cs:56,2633.95702182742)
--(axis cs:57,2792.69137395854)
--(axis cs:58,2719.13388864369)
--(axis cs:59,2921.51992948738)
--(axis cs:60,2818.30065219265)
--(axis cs:61,2720.33143017281)
--(axis cs:62,2872.58459177209)
--(axis cs:63,2776.12741204842)
--(axis cs:64,2910.66190252356)
--(axis cs:65,2870.22100865738)
--(axis cs:66,2926.51479574147)
--(axis cs:67,2912.26822129203)
--(axis cs:68,2847.40885802907)
--(axis cs:69,2872.17056417855)
--(axis cs:70,3020.52188025672)
--(axis cs:71,2917.51167835975)
--(axis cs:72,2813.78386076515)
--(axis cs:73,3037.13654047266)
--(axis cs:74,2858.01701090461)
--(axis cs:75,2868.76751012797)
--(axis cs:76,2807.19328478741)
--(axis cs:77,2925.56356817864)
--(axis cs:78,2622.30712667243)
--(axis cs:79,2641.68007078214)
--(axis cs:80,2921.20371491419)
--(axis cs:81,2997.12796161488)
--(axis cs:82,2967.10069447376)
--(axis cs:83,3039.64771972314)
--(axis cs:84,2974.09205106653)
--(axis cs:85,3099.84674351378)
--(axis cs:86,2998.5595856643)
--(axis cs:87,3023.34891395588)
--(axis cs:88,3100.49511097631)
--(axis cs:89,3088.99603700932)
--(axis cs:90,3194.30696114204)
--(axis cs:91,3045.23601916304)
--(axis cs:92,3228.88729502462)
--(axis cs:93,3227.07702824117)
--(axis cs:94,3133.99081719719)
--(axis cs:95,3143.24224566744)
--(axis cs:96,2963.98018179996)
--(axis cs:97,3219.61845284484)
--(axis cs:98,3234.80579822636)
--(axis cs:99,3170.76999019491)
--(axis cs:99,3382.01857432417)
--(axis cs:99,3382.01857432417)
--(axis cs:98,3462.35209354511)
--(axis cs:97,3395.12315734327)
--(axis cs:96,3285.05188155153)
--(axis cs:95,3391.08553770697)
--(axis cs:94,3409.00900739667)
--(axis cs:93,3380.40113129361)
--(axis cs:92,3384.5934734768)
--(axis cs:91,3397.83354610159)
--(axis cs:90,3432.12420489471)
--(axis cs:89,3372.98357076467)
--(axis cs:88,3299.96734256025)
--(axis cs:87,3359.45810873487)
--(axis cs:86,3343.86406520054)
--(axis cs:85,3355.29928675113)
--(axis cs:84,3315.92535855601)
--(axis cs:83,3291.01990668173)
--(axis cs:82,3337.03880743479)
--(axis cs:81,3265.04124413329)
--(axis cs:80,3252.79749652512)
--(axis cs:79,3244.63896957041)
--(axis cs:78,3174.25844335139)
--(axis cs:77,3322.17849344261)
--(axis cs:76,3284.8109812605)
--(axis cs:75,3300.42150900682)
--(axis cs:74,3372.89902190093)
--(axis cs:73,3368.32507138297)
--(axis cs:72,3247.03523798441)
--(axis cs:71,3300.31639432067)
--(axis cs:70,3323.61181774623)
--(axis cs:69,3325.94426400546)
--(axis cs:68,3250.37258313601)
--(axis cs:67,3344.19828553624)
--(axis cs:66,3319.87010373735)
--(axis cs:65,3246.2672087892)
--(axis cs:64,3253.37146413811)
--(axis cs:63,3249.44508600649)
--(axis cs:62,3203.39078773472)
--(axis cs:61,3223.54138219147)
--(axis cs:60,3286.75565631085)
--(axis cs:59,3234.13543493003)
--(axis cs:58,3257.79548981464)
--(axis cs:57,3284.05539459466)
--(axis cs:56,3170.9565127109)
--(axis cs:55,3259.07634335792)
--(axis cs:54,3152.94573864134)
--(axis cs:53,3265.06046935624)
--(axis cs:52,3243.61583405131)
--(axis cs:51,3116.89269839838)
--(axis cs:50,3221.4809732385)
--(axis cs:49,3133.73117169156)
--(axis cs:48,3180.190880476)
--(axis cs:47,3219.47377239806)
--(axis cs:46,3245.59182174113)
--(axis cs:45,3262.92420951796)
--(axis cs:44,3105.3741598451)
--(axis cs:43,3196.10575830401)
--(axis cs:42,3083.03205689995)
--(axis cs:41,3060.40251648945)
--(axis cs:40,3150.81342875935)
--(axis cs:39,3085.49141467924)
--(axis cs:38,2990.28513672156)
--(axis cs:37,3042.11984769543)
--(axis cs:36,2948.59125253432)
--(axis cs:35,2930.33877744475)
--(axis cs:34,3001.53346074345)
--(axis cs:33,3114.67191685633)
--(axis cs:32,2740.03873949114)
--(axis cs:31,3143.37190307802)
--(axis cs:30,3025.90481573691)
--(axis cs:29,2943.50286296719)
--(axis cs:28,2929.28203077952)
--(axis cs:27,2868.48773274209)
--(axis cs:26,3095.44309276771)
--(axis cs:25,2980.06937404856)
--(axis cs:24,2829.84180064681)
--(axis cs:23,2736.69584629947)
--(axis cs:22,2713.14581764637)
--(axis cs:21,2614.77839744265)
--(axis cs:20,2513.57949121086)
--(axis cs:19,2379.21468767762)
--(axis cs:18,1964.49404184352)
--(axis cs:17,1588.52199379132)
--(axis cs:16,2059.0012353387)
--(axis cs:15,2150.86427703633)
--(axis cs:14,1772.77198723148)
--(axis cs:13,1538.23118068975)
--(axis cs:12,1412.8170546426)
--(axis cs:11,1892.63367865085)
--(axis cs:10,1863.33028645175)
--(axis cs:9,1732.01554413383)
--(axis cs:8,1542.8045766738)
--(axis cs:7,1429.00289344061)
--(axis cs:6,1103.0320441481)
--(axis cs:5,986.44270970071)
--(axis cs:4,929.335630493556)
--(axis cs:3,737.289195270255)
--(axis cs:2,658.112283136451)
--(axis cs:1,566.841115033216)
--(axis cs:0,414.960931896271)
--cycle;

\addplot [very thick, blue]
table {%
0 237.931735389702
1 322.472970139589
2 451.273857151336
3 505.079849554591
4 570.425084130764
5 628.637809572201
6 725.24353945383
7 846.639415610278
8 869.772684513567
9 959.370205882819
10 983.349312953241
11 942.387282934777
12 997.508140789156
13 1097.17321338088
14 1233.27454394199
15 1395.62197819305
16 1350.79958424902
17 1372.78844878541
18 1505.72969057938
19 1436.58589259917
20 1500.77013672647
21 1668.59870084191
22 1763.07392988038
23 1853.40572810253
24 1856.31644224164
25 1887.5752769376
26 1924.00864575028
27 2072.90404595479
28 2198.78900522001
29 2028.27038178958
30 2100.08844763848
31 2049.14771749023
32 2154.68684962112
33 2033.26313590358
34 2224.02532882855
35 2163.50805644894
36 2306.14360366328
37 2212.82492602401
38 2214.41426470155
39 2185.0884033527
40 2154.1933421289
41 2226.25622634528
42 2252.03301951749
43 2232.48339857207
44 2263.71850794979
45 2302.03044963316
46 2496.42461483153
47 2398.01286490388
48 2428.20996906347
49 2498.58591926702
50 2571.73428793628
51 2554.58511422419
52 2563.76496407432
53 2520.52565744671
54 2554.25649481901
55 2686.04363361908
56 2893.61247273056
57 2736.67217784616
58 2781.62913016377
59 2605.28180555761
60 2631.06676904569
61 2569.23275319845
62 2732.3052870731
63 2797.39492179242
64 2818.85521198851
65 2781.76785634758
66 2879.38103452981
67 2904.80248684655
68 2782.41522955475
69 3004.49752385751
70 2992.46203984535
71 2985.39209592864
72 3064.12687735567
73 2921.3082110199
74 2960.36990372417
75 3058.7674102103
76 3056.9004461463
77 2985.7530827191
78 2995.75309129124
79 2992.54638033736
80 3034.98783876428
81 3049.98646676303
82 3052.61587896769
83 3037.88057331666
84 3000.61855912443
85 3099.09285333379
86 3055.07907264819
87 2995.48270573561
88 2985.40021808764
89 3060.92037308721
90 3048.30627653162
91 3038.82785709955
92 3018.95756997906
93 3004.53548024181
94 2980.12143942958
95 3037.42810535295
96 3132.60013854931
97 3022.79275523882
98 3066.445517045
99 3066.24571179109
};
\addlegendentry{Without Transfer}
\addplot [very thick, color2]
table {%
0 234.131992483107
1 321.03606869544
2 362.893113954523
3 402.459689792302
4 460.400164037066
5 525.542996067457
6 620.399708480875
7 739.729680579394
8 845.81267741215
9 1016.64772504558
10 1152.02445887606
11 1410.59833868811
12 1457.92165738605
13 1443.11436471447
14 1427.17461608674
15 1549.07744821334
16 1735.4731645947
17 1746.92866527449
18 1915.79435763171
19 2026.00383492007
20 2311.87201391001
21 2214.56443716503
22 2277.82778384258
23 2316.47434973149
24 2523.40245803995
25 2441.82369607579
26 2579.70104378925
27 2613.46583486945
28 2571.07551825965
29 2468.07355400795
30 2530.35883085227
31 2483.97371758371
32 2495.72276500618
33 2336.06180560902
34 2480.91169159269
35 2377.98576044651
36 2406.08023225498
37 2447.25795727892
38 2601.75876440289
39 2631.63075055075
40 2655.88983066491
41 2447.90222622939
42 2486.01273895177
43 2530.21266791302
44 2476.63118133501
45 2566.26107759926
46 2650.20828845563
47 2592.48721444321
48 2653.09073717754
49 2813.85620596764
50 2642.07844796042
51 2629.68148078459
52 2685.52920641512
53 2791.48323948469
54 2783.89756674614
55 2693.22478578334
56 2857.47419664587
57 2685.49000510649
58 2756.2843417912
59 2833.52699674755
60 2701.03985530282
61 2728.39990983533
62 2744.93664611523
63 2901.36670049718
64 2893.16415778573
65 2814.26065296079
66 2811.31957666009
67 2884.83369624286
68 2832.78962296807
69 2858.30533740213
70 2917.12884005286
71 2812.01591140243
72 2899.41279995548
73 2779.11516298136
74 2933.92423824017
75 2928.66223406315
76 2899.40303585319
77 2961.61787962997
78 2932.70125330824
79 2884.21610232663
80 2881.68761358798
81 2944.5799419522
82 2948.47598164486
83 2917.4917810153
84 2898.39569203452
85 2868.65765613216
86 2861.88684685487
87 2881.45887880091
88 2861.39309624531
89 3046.68676263232
90 2923.40730225364
91 2794.3786203762
92 2853.90181511419
93 2878.39087533363
94 2777.00886631139
95 2974.90480413077
96 2839.29128876053
97 2809.74102139608
98 2859.38727518158
99 2884.70425232548
};
\addlegendentry{Auxiliary Tasks}
\addplot [very thick, color0]
table {%
0 219.061340605247
1 301.163900047175
2 381.091829892861
3 479.395580511302
4 545.904404265766
5 680.840144306536
6 667.074765761007
7 796.782798266542
8 931.045208698225
9 1061.8239371643
10 1225.89192115794
11 1082.72523371428
12 1245.92139332148
13 1316.52284143777
14 1425.52266877328
15 1399.77768132533
16 1330.94308579582
17 1414.53060043639
18 1405.35069734869
19 1573.06699955376
20 1508.43752068834
21 1463.19186377138
22 1523.13852895479
23 1471.99791385333
24 1744.09208038033
25 1843.32124149335
26 1946.03393668919
27 1830.72836409248
28 1900.09075937541
29 1852.94700065138
30 2122.4604520419
31 2168.97950339756
32 2034.9665627439
33 2099.77437642036
34 2305.36855226521
35 2256.0558044488
36 2166.09776534871
37 2129.21651758185
38 2198.81457018414
39 2186.2272940857
40 2334.97536749386
41 2302.29790078905
42 2247.76943802953
43 2356.68173094857
44 2294.60581711507
45 2272.04698939923
46 2288.65136561724
47 2353.07059808272
48 2446.74590539288
49 2494.91022413668
50 2375.76691377442
51 2514.68692742383
52 2640.58887904298
53 2688.99563352395
54 2586.48472251313
55 2728.99133927662
56 2809.78526298145
57 2799.22531092001
58 2832.34720380956
59 2758.95172343033
60 2674.5548179528
61 2878.67495654019
62 2744.35219520253
63 2848.14499877838
64 2747.56265968513
65 2694.19985860334
66 2903.97406997612
67 2880.32888268003
68 2892.67314625031
69 2910.10525174955
70 2955.02507176583
71 2949.12217325709
72 2844.60106059576
73 2883.71796105156
74 2864.13677702506
75 2955.67036358164
76 2903.60233685099
77 2903.25695703632
78 2843.37304291522
79 2932.10572772133
80 2884.10644721066
81 2904.93837047896
82 2948.29613810578
83 2916.81726937771
84 2999.11238487957
85 2955.03089417616
86 2849.41947920067
87 3019.55305374855
88 2909.09618813515
89 3027.99380573669
90 2903.58472325313
91 2964.58486301538
92 2978.3784619618
93 2945.39160393618
94 2945.89119555586
95 2910.44253235164
96 2872.57417553864
97 2960.89556188767
98 3036.44935664425
99 2968.64532098467
};
\addlegendentry{Transfer $\hat{P}$}
\addplot [very thick, color1]
table {%
0 224.88124430751
1 300.67158774339
2 368.97247681908
3 409.392903926151
4 535.515786520612
5 555.043459466319
6 697.294320744766
7 675.25697220769
8 710.333642676005
9 835.418468549251
10 1134.07670722544
11 1322.13181133533
12 1465.49746185823
13 1322.79459195396
14 1418.47405061225
15 1731.90590474655
16 1827.73364911847
17 1849.44331343709
18 1803.35370870958
19 1931.65931981278
20 2039.29160354118
21 1933.8216462452
22 2068.38341160675
23 2186.07271504586
24 2274.5339996618
25 2213.04808162659
26 2113.41674153801
27 2377.84557674891
28 2232.1200604377
29 2345.9325268317
30 2402.3269218903
31 2324.14043470024
32 2434.09031593115
33 2425.20353049857
34 2458.14004402774
35 2475.65872157754
36 2511.80884802901
37 2551.38534483768
38 2444.57521010675
39 2691.87680851711
40 2746.59161029606
41 2686.43986476855
42 2635.96002165703
43 2729.74109427041
44 2627.80177462997
45 2733.05348758267
46 2737.69130886922
47 2719.98586884941
48 2787.13723625528
49 2747.99070394097
50 2861.01391334039
51 2736.88057744714
52 2902.20817067659
53 2681.58907255367
54 2825.25299975661
55 2778.84543545421
56 2814.73171465196
57 2827.64085443902
58 2765.05574547895
59 2934.17513754038
60 2962.7344267099
61 2821.2332990438
62 2672.3639034413
63 3018.41105621633
64 2833.5809775853
65 3012.79789078225
66 2855.32100842442
67 3031.82966587855
68 2928.47080936891
69 3090.34440138194
70 2987.80858391832
71 3019.64100092997
72 3139.55597107092
73 3031.33387327019
74 3096.8871918555
75 3143.27759575238
76 2958.84673128968
77 3070.42539359731
78 3135.47706065902
79 3166.65292617933
80 3212.53816535319
81 3268.87675218375
82 3208.28423090578
83 3246.29964186056
84 3129.42723042841
85 3184.01980919098
86 3222.37697885185
87 3222.99795156143
88 3224.93220348156
89 3145.24576673875
90 3248.74275340061
91 3231.12413216367
92 3115.24960185555
93 3199.43106194588
94 3254.55790120365
95 3254.66998383566
96 3282.59466508604
97 3238.99476350254
98 3238.86818414724
99 3201.03408556986
};
\addlegendentry{Transfer $\hat{R}$}
\addplot [ultra thick, red]
table {%
0 332.677352552458
1 467.319734873716
2 526.060874258156
3 636.7039999177
4 804.261470769805
5 841.177053864242
6 972.232062618837
7 1288.63164132268
8 1366.57834454135
9 1434.1617104641
10 1569.46200488611
11 1639.18977493724
12 1305.33697592067
13 1440.88705573537
14 1605.92951936684
15 1852.65328221935
16 1820.65616054676
17 1502.67067995127
18 1793.80272896999
19 2108.88585873651
20 2227.56243088185
21 2334.44793398653
22 2445.52252562663
23 2387.08832504077
24 2536.53869285706
25 2700.36344864166
26 2773.82394379951
27 2625.42294765864
28 2627.45120314464
29 2684.09898696947
30 2723.60534151739
31 2871.71721769156
32 2604.2535786867
33 2880.32844755928
34 2776.97127060736
35 2674.83625564422
36 2770.42959732551
37 2867.55696183805
38 2802.12049389381
39 2944.1978416564
40 2954.4153460078
41 2929.25227481245
42 2870.59356756033
43 2974.74622725944
44 2879.65446769359
45 3017.54900387429
46 2968.28211539878
47 2966.29090364757
48 2948.26129455336
49 2928.80989494904
50 3001.37263505464
51 2927.69279660813
52 3004.14053384568
53 3114.82644556787
54 2933.78528884063
55 3018.60800216694
56 2902.2826308235
57 3055.2760742693
58 3010.9930603373
59 3068.79954130156
60 3073.18649009099
61 2996.72989294648
62 3053.7945867926
63 3025.59090693938
64 3083.12724147487
65 3060.21830749619
66 3125.58477032726
67 3138.43954559623
68 3072.31962537609
69 3118.39565111841
70 3173.35704155799
71 3113.87860064804
72 3049.91517299243
73 3204.29458223754
74 3150.19523780355
75 3089.17596495787
76 3062.10499496882
77 3129.79838345799
78 2907.69753609973
79 2952.7141011197
80 3095.48261276413
81 3136.64346484784
82 3157.37724474446
83 3174.96920989332
84 3146.10811201738
85 3234.29276762242
86 3177.22378178472
87 3198.18105574482
88 3200.08042002844
89 3243.1164512246
90 3316.85857732913
91 3238.34078566591
92 3309.4291828963
93 3308.8086323021
94 3278.0235747053
95 3281.48077269216
96 3130.14681930886
97 3303.55475276252
98 3351.66584455183
99 3280.34269480174
};
\addlegendentry{Our Method}
\end{axis}

\end{tikzpicture}


==> figs/hopper_auxiliary.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Hopper},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ylabel={Return},
ymajorgrids,
ymin=-130.267025555171, ymax=4119.16360735658,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,305.254143762387)
--(axis cs:0,169.796634281691)
--(axis cs:1,210.072563694778)
--(axis cs:2,204.823646512526)
--(axis cs:3,223.905151393403)
--(axis cs:4,222.766444778699)
--(axis cs:5,203.975972736907)
--(axis cs:6,153.005079771512)
--(axis cs:7,62.8889123044537)
--(axis cs:8,160.995473509395)
--(axis cs:9,157.088744246145)
--(axis cs:10,178.944482545884)
--(axis cs:11,177.329075002944)
--(axis cs:12,191.970075427568)
--(axis cs:13,208.115586039614)
--(axis cs:14,250.764816132641)
--(axis cs:15,367.321482934118)
--(axis cs:16,358.579306126034)
--(axis cs:17,423.889190672569)
--(axis cs:18,494.626106146461)
--(axis cs:19,486.006602753883)
--(axis cs:20,552.187892065387)
--(axis cs:21,601.152678317486)
--(axis cs:22,709.445800927866)
--(axis cs:23,823.533555469672)
--(axis cs:24,851.747607898463)
--(axis cs:25,884.033230593692)
--(axis cs:26,887.470483237125)
--(axis cs:27,982.063307308927)
--(axis cs:28,1092.79447773746)
--(axis cs:29,960.879137853282)
--(axis cs:30,1039.55268855147)
--(axis cs:31,991.71710320871)
--(axis cs:32,1126.23179407985)
--(axis cs:33,1017.55425525504)
--(axis cs:34,1185.44038393976)
--(axis cs:35,1124.69337062149)
--(axis cs:36,1304.8170038805)
--(axis cs:37,1240.04262782884)
--(axis cs:38,1250.1952181019)
--(axis cs:39,1267.65760243534)
--(axis cs:40,1088.16452811335)
--(axis cs:41,1170.19821357701)
--(axis cs:42,1213.31185257082)
--(axis cs:43,1179.08648357933)
--(axis cs:44,1224.16115689928)
--(axis cs:45,1248.5904326297)
--(axis cs:46,1454.01701264942)
--(axis cs:47,1372.20224519156)
--(axis cs:48,1400.42339047351)
--(axis cs:49,1445.63726232999)
--(axis cs:50,1569.05137913051)
--(axis cs:51,1544.11622235101)
--(axis cs:52,1561.32546979419)
--(axis cs:53,1473.74371861011)
--(axis cs:54,1571.17647910784)
--(axis cs:55,1751.996680419)
--(axis cs:56,2039.60445352155)
--(axis cs:57,1759.71348983573)
--(axis cs:58,1873.40689792557)
--(axis cs:59,1599.3351984145)
--(axis cs:60,1704.44998156936)
--(axis cs:61,1499.41165251529)
--(axis cs:62,1790.3217583716)
--(axis cs:63,1872.98727766845)
--(axis cs:64,1939.77727588243)
--(axis cs:65,1864.41573633779)
--(axis cs:66,1980.43973224424)
--(axis cs:67,2027.93993909418)
--(axis cs:68,1839.4587341352)
--(axis cs:69,2150.92727084069)
--(axis cs:70,2205.37159491226)
--(axis cs:71,2127.33460786249)
--(axis cs:72,2283.60998807553)
--(axis cs:73,2053.02296250231)
--(axis cs:74,2130.07683265527)
--(axis cs:75,2280.45757320463)
--(axis cs:76,2257.69293343912)
--(axis cs:77,2153.81111249838)
--(axis cs:78,2201.69240886402)
--(axis cs:79,2180.28745018142)
--(axis cs:80,2244.0290176297)
--(axis cs:81,2271.28098578427)
--(axis cs:82,2221.8587260204)
--(axis cs:83,2217.36562400563)
--(axis cs:84,2179.89111074542)
--(axis cs:85,2362.20520847899)
--(axis cs:86,2282.30470114102)
--(axis cs:87,2239.78245767605)
--(axis cs:88,2169.0788717388)
--(axis cs:89,2247.0847594684)
--(axis cs:90,2272.98364998162)
--(axis cs:91,2277.21792446718)
--(axis cs:92,2254.94577602864)
--(axis cs:93,2189.63701418455)
--(axis cs:94,2168.50373394699)
--(axis cs:95,2236.04591933127)
--(axis cs:96,2408.47117314558)
--(axis cs:97,2180.81845200244)
--(axis cs:98,2297.50205016818)
--(axis cs:99,2332.90225854535)
--(axis cs:99,3801.14631618084)
--(axis cs:99,3801.14631618084)
--(axis cs:98,3836.95057320477)
--(axis cs:97,3866.20229390013)
--(axis cs:96,3859.10438479114)
--(axis cs:95,3827.56389556152)
--(axis cs:94,3802.92248897818)
--(axis cs:93,3817.2216810792)
--(axis cs:92,3785.95795185115)
--(axis cs:91,3811.36814514145)
--(axis cs:90,3829.8102380784)
--(axis cs:89,3863.54697309666)
--(axis cs:88,3813.4468434867)
--(axis cs:87,3768.00208051169)
--(axis cs:86,3831.99555771935)
--(axis cs:85,3810.11759629031)
--(axis cs:84,3814.11969899051)
--(axis cs:83,3866.07654677392)
--(axis cs:82,3874.3480501366)
--(axis cs:81,3825.37572464985)
--(axis cs:80,3823.5057748865)
--(axis cs:79,3792.58921848541)
--(axis cs:78,3798.76050388629)
--(axis cs:77,3808.34528171434)
--(axis cs:76,3847.68351919662)
--(axis cs:75,3841.12357538549)
--(axis cs:74,3787.15551222027)
--(axis cs:73,3802.18548121764)
--(axis cs:72,3841.21727599672)
--(axis cs:71,3845.64627416854)
--(axis cs:70,3775.48953978026)
--(axis cs:69,3861.26330503951)
--(axis cs:68,3735.08194133696)
--(axis cs:67,3775.72306759689)
--(axis cs:66,3780.15180666077)
--(axis cs:65,3694.0827361687)
--(axis cs:64,3692.34917056803)
--(axis cs:63,3714.8942815356)
--(axis cs:62,3675.20050352831)
--(axis cs:61,3635.8721890005)
--(axis cs:60,3555.27660412759)
--(axis cs:59,3622.67034923822)
--(axis cs:58,3678.24817815895)
--(axis cs:57,3702.80070774343)
--(axis cs:56,3759.13288112137)
--(axis cs:55,3606.83975388516)
--(axis cs:54,3547.35170572709)
--(axis cs:53,3548.41267664693)
--(axis cs:52,3560.35511264222)
--(axis cs:51,3569.52944394876)
--(axis cs:50,3570.05184551352)
--(axis cs:49,3552.87905616497)
--(axis cs:48,3464.20422524337)
--(axis cs:47,3431.32499024088)
--(axis cs:46,3539.89835871035)
--(axis cs:45,3361.7078294383)
--(axis cs:44,3288.72682333858)
--(axis cs:43,3283.28747738938)
--(axis cs:42,3298.00631704849)
--(axis cs:41,3290.60672203163)
--(axis cs:40,3223.59666819957)
--(axis cs:39,3104.43792604074)
--(axis cs:38,3200.69396424945)
--(axis cs:37,3177.29253573236)
--(axis cs:36,3320.22883668614)
--(axis cs:35,3205.3837586753)
--(axis cs:34,3269.34045548955)
--(axis cs:33,3040.26967770126)
--(axis cs:32,3186.01825441678)
--(axis cs:31,3110.50986060951)
--(axis cs:30,3141.90061450879)
--(axis cs:29,3115.4365980983)
--(axis cs:28,3307.14130073129)
--(axis cs:27,3161.48329715353)
--(axis cs:26,2955.21564322198)
--(axis cs:25,2900.14049491879)
--(axis cs:24,2859.63672661066)
--(axis cs:23,2865.5838501984)
--(axis cs:22,2817.03327687571)
--(axis cs:21,2721.27441564741)
--(axis cs:20,2471.40429009244)
--(axis cs:19,2396.79071425746)
--(axis cs:18,2537.7755780641)
--(axis cs:17,2334.3847240716)
--(axis cs:16,2343.57452204887)
--(axis cs:15,2430.03915929718)
--(axis cs:14,2220.33530850162)
--(axis cs:13,1986.9358610944)
--(axis cs:12,1794.27163662284)
--(axis cs:11,1708.72957733826)
--(axis cs:10,1791.37782461421)
--(axis cs:9,1764.53876113751)
--(axis cs:8,1579.57085894396)
--(axis cs:7,1630.41093995556)
--(axis cs:6,1302.0590216108)
--(axis cs:5,1054.47367730011)
--(axis cs:4,917.527762190341)
--(axis cs:3,785.581346867123)
--(axis cs:2,694.617053760188)
--(axis cs:1,434.144328916971)
--(axis cs:0,305.254143762387)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.25]
(axis cs:0,279.729617642252)
--(axis cs:0,188.279132920559)
--(axis cs:1,257.109821852166)
--(axis cs:2,300.75200372289)
--(axis cs:3,316.508443902987)
--(axis cs:4,336.16133693565)
--(axis cs:5,380.407161465917)
--(axis cs:6,378.271007162797)
--(axis cs:7,423.472677737587)
--(axis cs:8,426.619072862298)
--(axis cs:9,439.805828075625)
--(axis cs:10,418.979116712534)
--(axis cs:11,421.516057162781)
--(axis cs:12,479.219489130651)
--(axis cs:13,501.246523937961)
--(axis cs:14,533.580379352689)
--(axis cs:15,614.299486676073)
--(axis cs:16,736.650735076564)
--(axis cs:17,670.330350474516)
--(axis cs:18,909.838453878327)
--(axis cs:19,1024.51639518704)
--(axis cs:20,1297.4991648236)
--(axis cs:21,1210.31335991969)
--(axis cs:22,1222.80312007634)
--(axis cs:23,1238.20960496257)
--(axis cs:24,1479.74368840094)
--(axis cs:25,1439.61293195212)
--(axis cs:26,1538.21402729799)
--(axis cs:27,1607.79421516353)
--(axis cs:28,1528.55460884795)
--(axis cs:29,1423.55122809491)
--(axis cs:30,1446.36739094095)
--(axis cs:31,1383.32586828722)
--(axis cs:32,1386.24818855167)
--(axis cs:33,1159.88155524743)
--(axis cs:34,1401.41760942755)
--(axis cs:35,1249.46332150863)
--(axis cs:36,1284.74743800528)
--(axis cs:37,1398.07873932825)
--(axis cs:38,1579.65391720747)
--(axis cs:39,1549.60926549728)
--(axis cs:40,1615.20011666602)
--(axis cs:41,1343.17390406109)
--(axis cs:42,1396.75631005559)
--(axis cs:43,1410.88286977968)
--(axis cs:44,1369.46058233392)
--(axis cs:45,1476.77342782003)
--(axis cs:46,1579.94530700945)
--(axis cs:47,1514.22931021106)
--(axis cs:48,1634.31327442183)
--(axis cs:49,1815.02556154275)
--(axis cs:50,1576.1688266852)
--(axis cs:51,1542.40430892109)
--(axis cs:52,1616.75185807049)
--(axis cs:53,1796.88294015545)
--(axis cs:54,1773.2492411734)
--(axis cs:55,1664.20873606859)
--(axis cs:56,1886.67337138279)
--(axis cs:57,1630.37939627647)
--(axis cs:58,1741.44223152135)
--(axis cs:59,1802.41678638701)
--(axis cs:60,1620.17026954051)
--(axis cs:61,1671.93800311905)
--(axis cs:62,1677.23788251036)
--(axis cs:63,1947.61981658496)
--(axis cs:64,1921.5204271469)
--(axis cs:65,1834.56263491239)
--(axis cs:66,1768.15416519711)
--(axis cs:67,1943.72049475973)
--(axis cs:68,1835.53173462141)
--(axis cs:69,1892.92683448632)
--(axis cs:70,1952.16333572971)
--(axis cs:71,1795.1400826801)
--(axis cs:72,1962.82403895279)
--(axis cs:73,1745.382280951)
--(axis cs:74,2000.50185074754)
--(axis cs:75,2008.26871072703)
--(axis cs:76,1940.17341438085)
--(axis cs:77,2050.8670731017)
--(axis cs:78,1990.76378786789)
--(axis cs:79,1909.60278100337)
--(axis cs:80,1888.91548120939)
--(axis cs:81,2010.91074996578)
--(axis cs:82,2012.13153509498)
--(axis cs:83,1991.72264576857)
--(axis cs:84,1937.19489085781)
--(axis cs:85,1888.57299873947)
--(axis cs:86,1868.72221080725)
--(axis cs:87,1925.33488210748)
--(axis cs:88,1864.80274512568)
--(axis cs:89,2158.44575957066)
--(axis cs:90,1964.87992650782)
--(axis cs:91,1759.15654673659)
--(axis cs:92,1833.68795103806)
--(axis cs:93,1897.6842789123)
--(axis cs:94,1719.38806940817)
--(axis cs:95,2038.80576867994)
--(axis cs:96,1826.52449334095)
--(axis cs:97,1785.74750786204)
--(axis cs:98,1880.92086803127)
--(axis cs:99,1892.9689456019)
--(axis cs:99,3876.08365523214)
--(axis cs:99,3876.08365523214)
--(axis cs:98,3836.03864692298)
--(axis cs:97,3846.58383228499)
--(axis cs:96,3867.47516172262)
--(axis cs:95,3905.92141222001)
--(axis cs:94,3838.00100276101)
--(axis cs:93,3873.86479617256)
--(axis cs:92,3851.59899090941)
--(axis cs:91,3838.75225698868)
--(axis cs:90,3890.99281339952)
--(axis cs:89,3926.00766949695)
--(axis cs:88,3849.77134512172)
--(axis cs:87,3839.50922393886)
--(axis cs:86,3871.4609989469)
--(axis cs:85,3859.65216941807)
--(axis cs:84,3872.74806734466)
--(axis cs:83,3862.73144560306)
--(axis cs:82,3887.21570717856)
--(axis cs:81,3879.87479922576)
--(axis cs:80,3857.118053822)
--(axis cs:79,3852.5386346849)
--(axis cs:78,3869.3480446803)
--(axis cs:77,3877.06634994915)
--(axis cs:76,3854.88372548308)
--(axis cs:75,3875.52219767147)
--(axis cs:74,3855.64392141622)
--(axis cs:73,3814.77574850886)
--(axis cs:72,3848.93294630193)
--(axis cs:71,3830.43083990629)
--(axis cs:70,3879.01690144243)
--(axis cs:69,3832.23069875417)
--(axis cs:68,3836.43201925702)
--(axis cs:67,3828.00790451626)
--(axis cs:66,3846.340041289)
--(axis cs:65,3794.87683551168)
--(axis cs:64,3860.99174318302)
--(axis cs:63,3852.3199707603)
--(axis cs:62,3802.30309725359)
--(axis cs:61,3801.04167330423)
--(axis cs:60,3787.76941482013)
--(axis cs:59,3844.00750390434)
--(axis cs:58,3778.10967202129)
--(axis cs:57,3740.92687071008)
--(axis cs:56,3831.23178846792)
--(axis cs:55,3745.09181264982)
--(axis cs:54,3797.254846849)
--(axis cs:53,3782.51303368444)
--(axis cs:52,3759.51622373121)
--(axis cs:51,3704.06385353918)
--(axis cs:50,3724.53992305222)
--(axis cs:49,3804.5783234862)
--(axis cs:48,3675.43225488703)
--(axis cs:47,3672.47359108215)
--(axis cs:46,3731.63111987165)
--(axis cs:45,3653.17390586646)
--(axis cs:44,3584.12661441229)
--(axis cs:43,3630.81953878369)
--(axis cs:42,3572.63614157511)
--(axis cs:41,3563.99454868828)
--(axis cs:40,3721.56607495851)
--(axis cs:39,3718.60923250185)
--(axis cs:38,3620.10181330862)
--(axis cs:37,3514.2789047463)
--(axis cs:36,3540.25430864454)
--(axis cs:35,3504.15416055266)
--(axis cs:34,3561.62965773444)
--(axis cs:33,3486.96079902563)
--(axis cs:32,3617.65294964551)
--(axis cs:31,3585.96356797268)
--(axis cs:30,3617.53970488002)
--(axis cs:29,3510.4936044001)
--(axis cs:28,3615.81544060201)
--(axis cs:27,3624.47957867433)
--(axis cs:26,3622.22769855088)
--(axis cs:25,3447.22022520959)
--(axis cs:24,3563.44342333018)
--(axis cs:23,3391.62435533447)
--(axis cs:22,3330.98150707432)
--(axis cs:21,3223.02218088646)
--(axis cs:20,3315.37114454286)
--(axis cs:19,3027.52737571388)
--(axis cs:18,2920.67042341366)
--(axis cs:17,2830.15469789053)
--(axis cs:16,2717.77780013619)
--(axis cs:15,2496.12017229418)
--(axis cs:14,2311.41399370799)
--(axis cs:13,2391.81226093682)
--(axis cs:12,2432.54533662364)
--(axis cs:11,2409.7743095765)
--(axis cs:10,1893.43036605938)
--(axis cs:9,1581.00176821452)
--(axis cs:8,1264.69498628483)
--(axis cs:7,1056.58243301083)
--(axis cs:6,859.963770265962)
--(axis cs:5,669.5951503471)
--(axis cs:4,585.80816374021)
--(axis cs:3,487.649376672224)
--(axis cs:2,424.874966655867)
--(axis cs:1,384.37529233497)
--(axis cs:0,279.729617642252)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,541.395076098322)
--(axis cs:0,123.180652632429)
--(axis cs:1,207.588920864065)
--(axis cs:2,219.080064880594)
--(axis cs:3,365.403761165471)
--(axis cs:4,399.550075986796)
--(axis cs:5,441.095557810029)
--(axis cs:6,569.910153339701)
--(axis cs:7,753.740042575295)
--(axis cs:8,773.577978784774)
--(axis cs:9,657.258798791685)
--(axis cs:10,684.913042061512)
--(axis cs:11,812.176960511974)
--(axis cs:12,832.511826204436)
--(axis cs:13,918.937762864204)
--(axis cs:14,953.551811624855)
--(axis cs:15,954.258413958588)
--(axis cs:16,984.235551246767)
--(axis cs:17,1010.27110240678)
--(axis cs:18,984.815537151657)
--(axis cs:19,1223.18068052309)
--(axis cs:20,1277.61780484206)
--(axis cs:21,1375.55985755492)
--(axis cs:22,1521.57096627494)
--(axis cs:23,1382.50584000476)
--(axis cs:24,1570.29845944962)
--(axis cs:25,1767.20947684738)
--(axis cs:26,1893.41983240638)
--(axis cs:27,1728.17013134432)
--(axis cs:28,1726.03718463297)
--(axis cs:29,1779.85683679684)
--(axis cs:30,1749.66329782165)
--(axis cs:31,2014.31961714221)
--(axis cs:32,1779.04951118326)
--(axis cs:33,2071.39505989661)
--(axis cs:34,1947.13388440987)
--(axis cs:35,1721.28581398088)
--(axis cs:36,1910.54796107722)
--(axis cs:37,2112.57099694379)
--(axis cs:38,1976.5551360478)
--(axis cs:39,2256.99133857902)
--(axis cs:40,2206.51152064829)
--(axis cs:41,2232.01008371229)
--(axis cs:42,2117.6241566551)
--(axis cs:43,2191.95526870289)
--(axis cs:44,2003.4729394525)
--(axis cs:45,2202.71681421308)
--(axis cs:46,2174.21467103069)
--(axis cs:47,2178.46840168751)
--(axis cs:48,2104.94835675669)
--(axis cs:49,2176.58584007768)
--(axis cs:50,2227.84738749629)
--(axis cs:51,2158.22026801816)
--(axis cs:52,2286.97201875939)
--(axis cs:53,2477.20839521926)
--(axis cs:54,2224.35476075595)
--(axis cs:55,2241.34547996967)
--(axis cs:56,2071.85682609386)
--(axis cs:57,2244.72900298102)
--(axis cs:58,2231.20267810621)
--(axis cs:59,2394.76239496504)
--(axis cs:60,2354.2459286275)
--(axis cs:61,2221.76630587369)
--(axis cs:62,2410.6026551425)
--(axis cs:63,2263.45250112387)
--(axis cs:64,2442.55400337645)
--(axis cs:65,2398.79919290385)
--(axis cs:66,2479.47218909595)
--(axis cs:67,2450.33327707405)
--(axis cs:68,2419.02261374346)
--(axis cs:69,2437.10085079692)
--(axis cs:70,2607.6631578451)
--(axis cs:71,2449.39770699951)
--(axis cs:72,2309.08521048601)
--(axis cs:73,2660.05782266329)
--(axis cs:74,2464.13049635963)
--(axis cs:75,2428.34869957421)
--(axis cs:76,2327.64049598573)
--(axis cs:77,2432.32858977913)
--(axis cs:78,1981.13265703644)
--(axis cs:79,2099.73159562121)
--(axis cs:80,2504.43008395641)
--(axis cs:81,2591.8616407086)
--(axis cs:82,2544.63638313594)
--(axis cs:83,2579.04374870561)
--(axis cs:84,2588.29793252015)
--(axis cs:85,2741.12506575199)
--(axis cs:86,2574.83552910848)
--(axis cs:87,2629.497978144)
--(axis cs:88,2648.00842445916)
--(axis cs:89,2752.48379498505)
--(axis cs:90,2953.58934711409)
--(axis cs:91,2769.2553108797)
--(axis cs:92,3015.51097630134)
--(axis cs:93,2964.34412070871)
--(axis cs:94,2869.44944597556)
--(axis cs:95,2875.52115358547)
--(axis cs:96,2562.59015056264)
--(axis cs:97,2931.0078283149)
--(axis cs:98,2996.6662927791)
--(axis cs:99,2851.99281716994)
--(axis cs:99,3710.01902773841)
--(axis cs:99,3710.01902773841)
--(axis cs:98,3703.29645840089)
--(axis cs:97,3681.47461467574)
--(axis cs:96,3696.82037436973)
--(axis cs:95,3686.12415260306)
--(axis cs:94,3686.300282796)
--(axis cs:93,3651.08192867213)
--(axis cs:92,3605.44951593119)
--(axis cs:91,3713.59805559117)
--(axis cs:90,3680.48142688611)
--(axis cs:89,3724.84103340696)
--(axis cs:88,3753.1685876032)
--(axis cs:87,3771.21354013872)
--(axis cs:86,3777.15211597465)
--(axis cs:85,3727.49977726015)
--(axis cs:84,3699.77025718222)
--(axis cs:83,3770.02650538363)
--(axis cs:82,3765.7728563438)
--(axis cs:81,3681.97582157098)
--(axis cs:80,3690.76986260593)
--(axis cs:79,3814.11203738312)
--(axis cs:78,3835.23763694723)
--(axis cs:77,3821.08667858129)
--(axis cs:76,3784.5402151032)
--(axis cs:75,3747.88960730668)
--(axis cs:74,3829.05662701094)
--(axis cs:73,3743.57989093372)
--(axis cs:72,3792.2443025692)
--(axis cs:71,3771.86059699083)
--(axis cs:70,3739.66967931992)
--(axis cs:69,3804.59202238315)
--(axis cs:68,3736.4402636931)
--(axis cs:67,3820.41892308792)
--(axis cs:66,3769.21392863159)
--(axis cs:65,3720.68775584051)
--(axis cs:64,3719.57330576635)
--(axis cs:63,3803.7510310039)
--(axis cs:62,3707.64051421079)
--(axis cs:61,3783.0101636375)
--(axis cs:60,3792.59572897774)
--(axis cs:59,3740.85960891072)
--(axis cs:58,3802.27009546937)
--(axis cs:57,3863.0384552377)
--(axis cs:56,3730.84801431352)
--(axis cs:55,3798.27298045622)
--(axis cs:54,3640.72218815901)
--(axis cs:53,3752.4532325732)
--(axis cs:52,3719.82090190894)
--(axis cs:51,3689.65724056686)
--(axis cs:50,3771.9654774995)
--(axis cs:49,3685.21273316053)
--(axis cs:48,3794.87810580037)
--(axis cs:47,3747.37020021587)
--(axis cs:46,3770.65112105398)
--(axis cs:45,3824.51036786854)
--(axis cs:44,3753.69059436869)
--(axis cs:43,3762.62929085098)
--(axis cs:42,3629.33840564362)
--(axis cs:41,3626.72322828172)
--(axis cs:40,3699.84324290333)
--(axis cs:39,3633.04824605472)
--(axis cs:38,3613.78844603368)
--(axis cs:37,3623.42016635678)
--(axis cs:36,3631.98479887811)
--(axis cs:35,3619.24744364576)
--(axis cs:34,3607.69830473139)
--(axis cs:33,3684.40239498887)
--(axis cs:32,3432.70339956324)
--(axis cs:31,3732.50471538954)
--(axis cs:30,3700.17690733055)
--(axis cs:29,3596.75106013282)
--(axis cs:28,3531.19688014926)
--(axis cs:27,3520.11304678875)
--(axis cs:26,3648.53656178051)
--(axis cs:25,3639.90298250198)
--(axis cs:24,3506.43447475076)
--(axis cs:23,3394.73224561411)
--(axis cs:22,3354.05727114055)
--(axis cs:21,3298.0005057039)
--(axis cs:20,3179.55992416612)
--(axis cs:19,2988.25045658502)
--(axis cs:18,2602.8885105068)
--(axis cs:17,1995.52309188706)
--(axis cs:16,2652.35467058938)
--(axis cs:15,2753.75229598541)
--(axis cs:14,2253.60008746702)
--(axis cs:13,1961.91626975818)
--(axis cs:12,1777.19298915565)
--(axis cs:11,2461.81971291206)
--(axis cs:10,2450.37613954443)
--(axis cs:9,2205.81508113621)
--(axis cs:8,1958.62292994259)
--(axis cs:7,1819.20570727706)
--(axis cs:6,1374.69143361392)
--(axis cs:5,1234.08697234368)
--(axis cs:4,1200.13364511769)
--(axis cs:3,908.955695196253)
--(axis cs:2,830.013154595664)
--(axis cs:1,724.150701302543)
--(axis cs:0,541.395076098322)
--cycle;

\addplot [semithick, blue]
table {%
0 237.525389022039
1 322.108446305875
2 449.720350136357
3 504.743249130263
4 570.14710348452
5 629.224825018508
6 727.532050691156
7 846.649926130007
8 870.283166226677
9 960.813752691828
10 985.161153580048
11 943.0293261706
12 993.120856025206
13 1097.52572356701
14 1235.55006231713
15 1398.68032111565
16 1351.07691408745
17 1379.13695737208
18 1516.20084210528
19 1441.39865850567
20 1511.79609107891
21 1661.21354698245
22 1763.23953890179
23 1844.55870283404
24 1855.69216725456
25 1892.08686275624
26 1921.34306322955
27 2071.77330223123
28 2199.96788923438
29 2038.15786797579
30 2090.72665153013
31 2051.11348190911
32 2156.12502424832
33 2028.91196647815
34 2227.39041971466
35 2165.0385646484
36 2312.52292028332
37 2208.6675817806
38 2225.44459117567
39 2186.04776423804
40 2155.88059815646
41 2230.40246780432
42 2255.65908480966
43 2231.18698048435
44 2256.44399011893
45 2305.149131034
46 2496.95768567989
47 2401.76361771622
48 2432.31380785844
49 2499.25815924748
50 2569.55161232201
51 2556.82283314989
52 2560.84029121821
53 2511.07819762852
54 2559.26409241747
55 2679.41821715208
56 2899.36866732146
57 2731.25709878958
58 2775.82753804226
59 2611.00277382636
60 2629.86329284848
61 2567.6419207579
62 2732.76113094996
63 2793.94077960202
64 2816.06322322523
65 2779.24923625324
66 2880.29576945251
67 2901.83150334553
68 2787.27033773608
69 3006.0952879401
70 2990.43056734626
71 2986.49044101551
72 3062.41363203612
73 2927.60422185998
74 2958.61617243777
75 3060.79057429506
76 3052.68822631787
77 2981.07819710636
78 3000.22645637516
79 2986.43833433342
80 3033.7673962581
81 3048.32835521706
82 3048.1033880785
83 3041.72108538977
84 2997.00540486796
85 3086.16140238465
86 3057.15012943019
87 3003.89226909387
88 2991.26285761275
89 3055.31586628253
90 3051.39694403001
91 3044.29303480432
92 3020.45186393989
93 3003.42934763187
94 2985.71311146258
95 3031.8049074464
96 3133.78777896836
97 3023.51037295129
98 3067.22631168648
99 3067.0242873631
};
\addlegendentry{target}
\addplot [semithick, green!50.1960784313725!black]
table {%
0 234.004375281405
1 320.742557093568
2 362.813485189379
3 402.078910287606
4 460.98475033793
5 525.001155906509
6 619.117388714379
7 740.027555374209
8 845.657029573566
9 1010.40379814507
10 1156.20474138596
11 1415.64518336964
12 1455.88241287714
13 1446.52939243739
14 1422.49718653034
15 1555.20982948512
16 1727.21426760638
17 1750.24252418253
18 1915.25443864599
19 2026.02188545046
20 2306.43515468323
21 2216.66777040308
22 2276.89231357533
23 2314.91698014852
24 2521.59355586556
25 2443.41657858085
26 2580.22086292444
27 2616.13689691893
28 2572.18502472498
29 2467.02241624751
30 2531.95354791048
31 2484.64471812995
32 2501.95056909859
33 2323.42117713653
34 2481.523633581
35 2376.80874103065
36 2412.50087332491
37 2456.17882203728
38 2599.87786525804
39 2634.10924899956
40 2668.38309581227
41 2453.58422637468
42 2484.69622581535
43 2520.85120428168
44 2476.7935983731
45 2564.97366684325
46 2655.78821344055
47 2593.3514506466
48 2654.87276465443
49 2809.80194251448
50 2650.35437486871
51 2623.23408123014
52 2688.13404090085
53 2789.69798691994
54 2785.2520440112
55 2704.6502743592
56 2858.95257992536
57 2685.65313349328
58 2759.77595177132
59 2823.21214514567
60 2703.96984218032
61 2736.48983821164
62 2739.77048988197
63 2899.96989367263
64 2891.25608516496
65 2814.71973521203
66 2807.24710324305
67 2885.86419963799
68 2835.98187693921
69 2862.57876662025
70 2915.59011858607
71 2812.7854612932
72 2905.87849262736
73 2780.07901472993
74 2928.07288608188
75 2941.89545419925
76 2897.52856993196
77 2963.96671152542
78 2930.0559162741
79 2881.07070784413
80 2873.01676751569
81 2945.39277459577
82 2949.67362113677
83 2927.22704568582
84 2904.97147910124
85 2874.11258407877
86 2870.09160487707
87 2882.42205302317
88 2857.2870451237
89 3042.22671453381
90 2927.93636995367
91 2798.95440186263
92 2842.64347097373
93 2885.77453754243
94 2778.69453608459
95 2972.36359044997
96 2846.99982753179
97 2816.16567007351
98 2858.47975747713
99 2884.52630041702
};
\addlegendentry{auxiliary}
\addplot [semithick, red]
table {%
0 332.287864365376
1 465.869811083304
2 524.546609738129
3 637.179728180862
4 799.841860552242
5 837.591265076856
6 972.30079347681
7 1286.47287492618
8 1366.10045436368
9 1431.53693996395
10 1567.64459080297
11 1636.99833671202
12 1304.85240768004
13 1440.42701631119
14 1603.57594954594
15 1854.005354972
16 1818.29511091807
17 1502.89709714692
18 1793.85202382923
19 2105.71556855405
20 2228.58886450409
21 2336.78018162941
22 2437.81411870775
23 2388.61904280943
24 2538.36646710019
25 2703.55622967468
26 2770.97819709345
27 2624.14158906654
28 2628.61703239111
29 2688.30394846483
30 2724.9201025761
31 2873.41216626588
32 2605.87645537325
33 2877.89872744274
34 2777.41609457063
35 2670.26662881332
36 2771.26637997767
37 2867.99558165028
38 2795.17179104074
39 2945.01979231687
40 2953.17738177581
41 2929.36665599701
42 2873.48128114936
43 2977.29227977693
44 2878.5817669106
45 3013.61359104081
46 2972.43289604233
47 2962.91930095169
48 2949.91323127853
49 2930.89928661911
50 2999.90643249789
51 2923.93875429251
52 3003.39646033416
53 3114.83081389623
54 2932.53847445748
55 3019.80923021295
56 2901.35242020369
57 3053.88372910936
58 3016.73638678779
59 3067.81100193788
60 3073.42082880262
61 3002.38823475559
62 3059.12158467664
63 3033.60176606389
64 3081.0636545714
65 3059.74347437218
66 3124.34305886377
67 3135.37610008099
68 3077.73143871828
69 3120.84643659004
70 3173.66641858251
71 3110.62915199517
72 3050.6647565276
73 3201.81885679851
74 3146.59356168529
75 3088.11915344044
76 3056.09035554446
77 3126.70763418021
78 2908.18514699184
79 2956.92181650217
80 3097.59997328117
81 3136.91873113979
82 3155.20461973987
83 3174.53512704462
84 3144.03409485119
85 3234.31242150607
86 3175.99382254157
87 3200.35575914136
88 3200.58850603118
89 3238.66241419601
90 3317.0353870001
91 3241.42668323543
92 3310.48024611626
93 3307.71302469042
94 3277.87486438578
95 3280.82265309427
96 3129.70526246618
97 3306.24122149532
98 3349.98137558999
99 3281.00592245418
};
\addlegendentry{transfer}
\end{axis}

\end{tikzpicture}


==> figs/hopper_boostrap.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.42]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.3)},
  anchor=north west,
  draw=white!80!black,
  font=\large
},
tick align=outside,
tick pos=left,
title={\LARGE{Hopper}},
x grid style={white!69.0196078431373!black},
xlabel={\large{Steps}},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=57.0622454189195, ymax=3609.26952741272,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,256.831946112543)
--(axis cs:0,218.526212782274)
--(axis cs:1,285.732333002878)
--(axis cs:2,365.275284361652)
--(axis cs:3,416.91067733248)
--(axis cs:4,458.914097270219)
--(axis cs:5,484.385397906058)
--(axis cs:6,535.199054174129)
--(axis cs:7,570.864933257737)
--(axis cs:8,629.775635082493)
--(axis cs:9,655.855613164263)
--(axis cs:10,692.284165062931)
--(axis cs:11,663.358355431177)
--(axis cs:12,739.920323771064)
--(axis cs:13,785.746008258844)
--(axis cs:14,842.61423666551)
--(axis cs:15,969.23519056177)
--(axis cs:16,994.749238591022)
--(axis cs:17,1021.62173362628)
--(axis cs:18,1165.06364898008)
--(axis cs:19,1116.79765708353)
--(axis cs:20,1139.68807404769)
--(axis cs:21,1236.69374172758)
--(axis cs:22,1392.04962258865)
--(axis cs:23,1474.18319932707)
--(axis cs:24,1467.80746218791)
--(axis cs:25,1541.25215297912)
--(axis cs:26,1571.97917717662)
--(axis cs:27,1637.07440602146)
--(axis cs:28,1743.96751318769)
--(axis cs:29,1625.4532881537)
--(axis cs:30,1710.63231833473)
--(axis cs:31,1686.27689541632)
--(axis cs:32,1734.47893577698)
--(axis cs:33,1726.83950483931)
--(axis cs:34,1826.29759731977)
--(axis cs:35,1797.97247416634)
--(axis cs:36,1910.91811258595)
--(axis cs:37,1874.32390582665)
--(axis cs:38,1848.18284758723)
--(axis cs:39,1867.55680177757)
--(axis cs:40,1801.97577450837)
--(axis cs:41,1860.65928053068)
--(axis cs:42,1879.48368500667)
--(axis cs:43,1836.96002857824)
--(axis cs:44,1924.58255220496)
--(axis cs:45,1957.92631972144)
--(axis cs:46,2142.73484256902)
--(axis cs:47,1975.27579593349)
--(axis cs:48,2087.02677289191)
--(axis cs:49,2219.35727266195)
--(axis cs:50,2196.1381913167)
--(axis cs:51,2214.52568423456)
--(axis cs:52,2259.11368678697)
--(axis cs:53,2163.10739735606)
--(axis cs:54,2174.47855146709)
--(axis cs:55,2399.8887793451)
--(axis cs:56,2557.05271492121)
--(axis cs:57,2343.27189003594)
--(axis cs:58,2475.0060342081)
--(axis cs:59,2258.76619931157)
--(axis cs:60,2321.25676911631)
--(axis cs:61,2255.63614714882)
--(axis cs:62,2395.28988493204)
--(axis cs:63,2485.27647287258)
--(axis cs:64,2463.48223206363)
--(axis cs:65,2458.40192155699)
--(axis cs:66,2556.71207767147)
--(axis cs:67,2592.64147241696)
--(axis cs:68,2471.20924706758)
--(axis cs:69,2674.60632600145)
--(axis cs:70,2682.19566865154)
--(axis cs:71,2686.71961063443)
--(axis cs:72,2752.60242047546)
--(axis cs:73,2549.25446650522)
--(axis cs:74,2607.047824158)
--(axis cs:75,2711.18518205596)
--(axis cs:76,2727.49734279071)
--(axis cs:77,2655.79957482764)
--(axis cs:78,2684.43025576641)
--(axis cs:79,2698.12100427865)
--(axis cs:80,2692.23915345213)
--(axis cs:81,2760.38508062031)
--(axis cs:82,2704.45242204081)
--(axis cs:83,2681.74479676259)
--(axis cs:84,2644.21163148128)
--(axis cs:85,2781.2036065012)
--(axis cs:86,2758.86212628914)
--(axis cs:87,2671.80408387197)
--(axis cs:88,2641.52438893771)
--(axis cs:89,2709.73224320935)
--(axis cs:90,2732.70628984553)
--(axis cs:91,2703.33814803512)
--(axis cs:92,2722.89874303136)
--(axis cs:93,2701.9044951864)
--(axis cs:94,2690.42915518281)
--(axis cs:95,2754.77109888562)
--(axis cs:96,2838.83493362038)
--(axis cs:97,2703.01374389143)
--(axis cs:98,2736.39415579075)
--(axis cs:99,2763.5773721791)
--(axis cs:99,3299.90926694684)
--(axis cs:99,3299.90926694684)
--(axis cs:98,3325.51602993426)
--(axis cs:97,3292.39032464763)
--(axis cs:96,3375.61145349826)
--(axis cs:95,3268.84488297145)
--(axis cs:94,3245.51783319112)
--(axis cs:93,3259.4298299755)
--(axis cs:92,3282.93205379114)
--(axis cs:91,3299.07875556827)
--(axis cs:90,3290.64196562615)
--(axis cs:89,3328.51560175998)
--(axis cs:88,3280.35277983676)
--(axis cs:87,3235.81764669206)
--(axis cs:86,3297.62091466121)
--(axis cs:85,3324.42318170124)
--(axis cs:84,3283.75072466047)
--(axis cs:83,3318.6985750061)
--(axis cs:82,3305.34786402709)
--(axis cs:81,3292.21422601463)
--(axis cs:80,3283.51019837813)
--(axis cs:79,3235.07327533729)
--(axis cs:78,3254.64157966053)
--(axis cs:77,3269.99186967797)
--(axis cs:76,3311.90971385607)
--(axis cs:75,3310.55948393973)
--(axis cs:74,3230.31720622695)
--(axis cs:73,3228.04755278893)
--(axis cs:72,3308.18721204326)
--(axis cs:71,3253.65009148878)
--(axis cs:70,3247.58564956523)
--(axis cs:69,3278.02395791863)
--(axis cs:68,3083.0380726965)
--(axis cs:67,3165.28423772586)
--(axis cs:66,3158.701318637)
--(axis cs:65,3083.16155161514)
--(axis cs:64,3120.18098708167)
--(axis cs:63,3093.01186370159)
--(axis cs:62,3026.01762363158)
--(axis cs:61,2885.25109086458)
--(axis cs:60,2929.88298778491)
--(axis cs:59,2921.42297292403)
--(axis cs:58,3062.62586073044)
--(axis cs:57,3102.20280044173)
--(axis cs:56,3191.21733827761)
--(axis cs:55,2975.79759149551)
--(axis cs:54,2886.83191344874)
--(axis cs:53,2865.39413923667)
--(axis cs:52,2878.88606269633)
--(axis cs:51,2875.40058778985)
--(axis cs:50,2896.77637219641)
--(axis cs:49,2759.04499253789)
--(axis cs:48,2773.92777897905)
--(axis cs:47,2761.26116357612)
--(axis cs:46,2862.40891023548)
--(axis cs:45,2658.56194422697)
--(axis cs:44,2626.12788575279)
--(axis cs:43,2611.5419597348)
--(axis cs:42,2640.5634261169)
--(axis cs:41,2617.78533738359)
--(axis cs:40,2520.98056380714)
--(axis cs:39,2477.46942934021)
--(axis cs:38,2575.00794688043)
--(axis cs:37,2560.83871217361)
--(axis cs:36,2663.87955333414)
--(axis cs:35,2542.98735267437)
--(axis cs:34,2597.1675446071)
--(axis cs:33,2376.55710097928)
--(axis cs:32,2542.17389911017)
--(axis cs:31,2419.89510035454)
--(axis cs:30,2504.61652776727)
--(axis cs:29,2442.25389411511)
--(axis cs:28,2623.70690277907)
--(axis cs:27,2504.98249142483)
--(axis cs:26,2302.84616340631)
--(axis cs:25,2285.87730958007)
--(axis cs:24,2236.92362640482)
--(axis cs:23,2260.7706751504)
--(axis cs:22,2204.05566700857)
--(axis cs:21,2122.1201500499)
--(axis cs:20,1907.36831540538)
--(axis cs:19,1803.98242229934)
--(axis cs:18,1897.22011230623)
--(axis cs:17,1818.96514733135)
--(axis cs:16,1732.10447427293)
--(axis cs:15,1865.76867287015)
--(axis cs:14,1643.08598424579)
--(axis cs:13,1431.83842062114)
--(axis cs:12,1365.09265887667)
--(axis cs:11,1285.66236799976)
--(axis cs:10,1341.68029634694)
--(axis cs:9,1274.4664736342)
--(axis cs:8,1141.0538854093)
--(axis cs:7,1158.16181592537)
--(axis cs:6,963.525937082774)
--(axis cs:5,803.098257559354)
--(axis cs:4,696.757766262614)
--(axis cs:3,619.635709763303)
--(axis cs:2,547.179479116789)
--(axis cs:1,368.717023862662)
--(axis cs:0,256.831946112543)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,416.581287753238)
--(axis cs:0,257.02604272951)
--(axis cs:1,371.079237166535)
--(axis cs:2,411.759013552125)
--(axis cs:3,537.212263444867)
--(axis cs:4,652.321795884967)
--(axis cs:5,696.782431271302)
--(axis cs:6,822.150310638139)
--(axis cs:7,1157.82643569852)
--(axis cs:8,1204.60227591028)
--(axis cs:9,1180.01922504563)
--(axis cs:10,1250.1032002261)
--(axis cs:11,1392.88117467755)
--(axis cs:12,1208.49620567742)
--(axis cs:13,1333.53686114413)
--(axis cs:14,1437.8113065816)
--(axis cs:15,1549.58200668521)
--(axis cs:16,1619.41492746506)
--(axis cs:17,1426.17439028974)
--(axis cs:18,1627.42696222793)
--(axis cs:19,1862.12936721925)
--(axis cs:20,1966.62640903155)
--(axis cs:21,2063.40515536159)
--(axis cs:22,2145.88047728169)
--(axis cs:23,2007.13487243165)
--(axis cs:24,2214.25877667447)
--(axis cs:25,2411.13566284746)
--(axis cs:26,2435.69457934893)
--(axis cs:27,2366.47804632141)
--(axis cs:28,2346.72933036931)
--(axis cs:29,2430.82576520922)
--(axis cs:30,2394.5559038017)
--(axis cs:31,2594.62589627404)
--(axis cs:32,2456.52212863184)
--(axis cs:33,2650.35561153247)
--(axis cs:34,2545.24085258699)
--(axis cs:35,2354.55509446288)
--(axis cs:36,2576.69445090013)
--(axis cs:37,2659.62510758662)
--(axis cs:38,2583.07092559154)
--(axis cs:39,2787.44448071063)
--(axis cs:40,2717.67238576739)
--(axis cs:41,2816.34955373285)
--(axis cs:42,2656.6284562528)
--(axis cs:43,2739.01925736635)
--(axis cs:44,2618.44412819446)
--(axis cs:45,2763.83871511434)
--(axis cs:46,2668.5567296689)
--(axis cs:47,2709.10501244639)
--(axis cs:48,2694.12079085092)
--(axis cs:49,2732.79374671856)
--(axis cs:50,2724.03869905501)
--(axis cs:51,2694.59800065004)
--(axis cs:52,2717.40700351271)
--(axis cs:53,2921.91412132722)
--(axis cs:54,2694.3582009678)
--(axis cs:55,2736.56814521767)
--(axis cs:56,2620.99317068704)
--(axis cs:57,2789.29430499702)
--(axis cs:58,2725.02668398081)
--(axis cs:59,2898.39973884252)
--(axis cs:60,2842.89175518009)
--(axis cs:61,2724.02201677457)
--(axis cs:62,2898.12383257145)
--(axis cs:63,2779.61570934453)
--(axis cs:64,2890.00406837595)
--(axis cs:65,2858.349168207)
--(axis cs:66,2920.20479102503)
--(axis cs:67,2912.13414915066)
--(axis cs:68,2843.98447293775)
--(axis cs:69,2881.31917843913)
--(axis cs:70,3023.79398472404)
--(axis cs:71,2930.62197003127)
--(axis cs:72,2839.19542360446)
--(axis cs:73,3028.34680880267)
--(axis cs:74,2789.15219558011)
--(axis cs:75,2856.51676949587)
--(axis cs:76,2812.485189652)
--(axis cs:77,2902.10321819881)
--(axis cs:78,2616.0297054156)
--(axis cs:79,2643.72481016128)
--(axis cs:80,2917.90094800527)
--(axis cs:81,2988.78842390711)
--(axis cs:82,2976.82144531124)
--(axis cs:83,3018.78824726672)
--(axis cs:84,2962.41643817326)
--(axis cs:85,3101.79499087589)
--(axis cs:86,2999.84678077553)
--(axis cs:87,3030.28326922415)
--(axis cs:88,3094.25959391949)
--(axis cs:89,3082.40370684197)
--(axis cs:90,3188.06047035652)
--(axis cs:91,3077.48851928823)
--(axis cs:92,3234.5714275365)
--(axis cs:93,3223.42199469575)
--(axis cs:94,3145.93859325741)
--(axis cs:95,3151.90912604902)
--(axis cs:96,2954.91840617262)
--(axis cs:97,3218.33946338453)
--(axis cs:98,3238.40192728178)
--(axis cs:99,3169.40164801484)
--(axis cs:99,3382.98459613953)
--(axis cs:99,3382.98459613953)
--(axis cs:98,3447.80556004936)
--(axis cs:97,3392.84986492472)
--(axis cs:96,3261.23073421981)
--(axis cs:95,3395.17038955177)
--(axis cs:94,3398.52858254667)
--(axis cs:93,3382.90855459498)
--(axis cs:92,3383.5159825249)
--(axis cs:91,3404.1934258719)
--(axis cs:90,3439.44311529339)
--(axis cs:89,3364.40030378072)
--(axis cs:88,3298.30400396366)
--(axis cs:87,3362.86101516167)
--(axis cs:86,3347.48130018393)
--(axis cs:85,3344.61925625731)
--(axis cs:84,3305.45700886272)
--(axis cs:83,3284.13796336235)
--(axis cs:82,3321.56512654857)
--(axis cs:81,3265.65290366981)
--(axis cs:80,3242.83721152762)
--(axis cs:79,3234.13816541403)
--(axis cs:78,3172.73009809185)
--(axis cs:77,3325.2699593118)
--(axis cs:76,3259.67143565129)
--(axis cs:75,3268.92822407585)
--(axis cs:74,3385.84355727801)
--(axis cs:73,3341.63849818762)
--(axis cs:72,3248.71403943181)
--(axis cs:71,3276.22062583342)
--(axis cs:70,3328.60103630328)
--(axis cs:69,3343.2791413721)
--(axis cs:68,3251.71889824074)
--(axis cs:67,3353.52780815707)
--(axis cs:66,3319.17466438819)
--(axis cs:65,3261.38990317676)
--(axis cs:64,3240.42261443829)
--(axis cs:63,3270.02652702769)
--(axis cs:62,3216.87964826649)
--(axis cs:61,3278.79941237887)
--(axis cs:60,3280.69140629069)
--(axis cs:59,3222.59519827773)
--(axis cs:58,3269.14099021589)
--(axis cs:57,3283.2033367422)
--(axis cs:56,3146.00099253462)
--(axis cs:55,3247.37941500481)
--(axis cs:54,3130.1963581399)
--(axis cs:53,3273.76272321401)
--(axis cs:52,3240.97559264356)
--(axis cs:51,3106.68960120172)
--(axis cs:50,3233.73344527685)
--(axis cs:49,3130.34631638789)
--(axis cs:48,3160.97150875425)
--(axis cs:47,3254.19391232853)
--(axis cs:46,3251.5939790423)
--(axis cs:45,3250.85992800917)
--(axis cs:44,3131.34680294652)
--(axis cs:43,3205.55885066591)
--(axis cs:42,3072.62708287936)
--(axis cs:41,3051.07664059648)
--(axis cs:40,3165.51743493347)
--(axis cs:39,3087.31414248394)
--(axis cs:38,2998.49584108567)
--(axis cs:37,3035.60528781268)
--(axis cs:36,2956.86821386206)
--(axis cs:35,2941.33029106604)
--(axis cs:34,2990.25992494134)
--(axis cs:33,3088.47407990267)
--(axis cs:32,2751.42061067727)
--(axis cs:31,3115.8027147374)
--(axis cs:30,3040.65594499907)
--(axis cs:29,2925.20165796278)
--(axis cs:28,2894.05500753283)
--(axis cs:27,2874.32989289428)
--(axis cs:26,3049.13290073285)
--(axis cs:25,2989.19493047618)
--(axis cs:24,2834.13900265413)
--(axis cs:23,2783.81319938601)
--(axis cs:22,2726.51695884161)
--(axis cs:21,2612.79170227124)
--(axis cs:20,2536.67907972582)
--(axis cs:19,2364.7394473099)
--(axis cs:18,1978.49512134727)
--(axis cs:17,1589.9559297248)
--(axis cs:16,2050.64674256563)
--(axis cs:15,2159.55377243437)
--(axis cs:14,1773.30493926633)
--(axis cs:13,1541.05136184387)
--(axis cs:12,1416.81481075894)
--(axis cs:11,1881.9518383942)
--(axis cs:10,1868.24178787167)
--(axis cs:9,1716.64036094367)
--(axis cs:8,1546.64716463649)
--(axis cs:7,1426.0981180989)
--(axis cs:6,1103.8624834883)
--(axis cs:5,980.098079071987)
--(axis cs:4,924.291938393094)
--(axis cs:3,738.165212418087)
--(axis cs:2,637.998881022233)
--(axis cs:1,577.763485926704)
--(axis cs:0,416.581287753238)
--cycle;
\addplot [very thick, red]
table {%
0 332.748447921733
1 463.559136854575
2 523.821195127722
3 637.802861691952
4 801.412488299328
5 835.548635928656
6 966.56301706871
7 1286.22045510907
8 1364.36944443186
9 1435.04115863913
10 1565.66238082884
11 1639.61331115798
12 1305.13981328786
13 1441.03260289656
14 1604.00047287473
15 1855.20876776083
16 1824.65778157928
17 1503.29229390849
18 1799.54691626456
19 2105.37068189581
20 2238.74482499907
21 2339.0935545981
22 2436.70215554212
23 2390.62685831497
24 2538.70052521737
25 2696.91704314299
26 2770.89412811031
27 2621.05574731489
28 2620.86915941024
29 2691.47409245399
30 2721.68728643806
31 2870.22675341224
32 2602.76782464624
33 2882.81045134093
34 2773.881411546
35 2662.48786858707
36 2769.01583808045
37 2868.29977241151
38 2792.48457771035
39 2945.64899165963
40 2953.85473962162
41 2927.48261844858
42 2872.48313259938
43 2979.35017548469
44 2876.58319702398
45 3009.65327293077
46 2968.92733002818
47 2959.34623184591
48 2946.56626824906
49 2929.32092920995
50 3000.01370988592
51 2920.57216275215
52 2996.66503515544
53 3113.16871188431
54 2933.84753224057
55 3012.94308658471
56 2897.93945618839
57 3053.07284863206
58 3009.56256180968
59 3065.12153734057
60 3073.60208277817
61 3005.46629602828
62 3062.92617254738
63 3036.16980930961
64 3081.10766263249
65 3058.28505284418
66 3124.2349650064
67 3139.9792461845
68 3075.15677285074
69 3126.24893673661
70 3173.61657648641
71 3115.75434532432
72 3050.81748307471
73 3197.29917595905
74 3143.83436822427
75 3085.77102255786
76 3051.15045364857
77 3124.47987781866
78 2908.63977404582
79 2956.62835403846
80 3097.28258424548
81 3136.90813244833
82 3156.76494468591
83 3174.11330526823
84 3143.83604728645
85 3230.60729627135
86 3177.37590458007
87 3202.44313946736
88 3202.22045358545
89 3235.64871077619
90 3316.45399081944
91 3243.89870854665
92 3311.43908474003
93 3306.295223587
94 3275.94143794862
95 3284.34505730694
96 3125.34189324642
97 3307.48067618476
98 3351.69011993727
99 3279.73924064961
};
\addlegendentry{With Transfer}
\addplot [very thick, blue]
table {%
0 237.931735389702
1 322.472970139589
2 451.273857151336
3 505.079849554591
4 570.425084130764
5 628.637809572201
6 725.24353945383
7 846.639415610278
8 869.772684513567
9 959.370205882819
10 983.349312953241
11 942.387282934777
12 997.508140789156
13 1097.17321338088
14 1233.27454394199
15 1395.62197819305
16 1350.79958424902
17 1372.78844878541
18 1505.72969057938
19 1436.58589259917
20 1500.77013672647
21 1668.59870084191
22 1763.07392988038
23 1853.40572810253
24 1856.31644224164
25 1887.5752769376
26 1924.00864575028
27 2072.90404595479
28 2198.78900522001
29 2028.27038178958
30 2100.08844763848
31 2049.14771749023
32 2154.68684962112
33 2033.26313590358
34 2224.02532882855
35 2163.50805644894
36 2306.14360366328
37 2212.82492602401
38 2214.41426470155
39 2185.0884033527
40 2154.1933421289
41 2226.25622634528
42 2252.03301951749
43 2232.48339857207
44 2263.71850794979
45 2302.03044963316
46 2496.42461483153
47 2398.01286490388
48 2428.20996906347
49 2498.58591926702
50 2571.73428793628
51 2554.58511422419
52 2563.76496407432
53 2520.52565744671
54 2554.25649481901
55 2686.04363361908
56 2893.61247273056
57 2736.67217784616
58 2781.62913016377
59 2605.28180555761
60 2631.06676904569
61 2569.23275319845
62 2732.3052870731
63 2797.39492179242
64 2818.85521198851
65 2781.76785634758
66 2879.38103452981
67 2904.80248684655
68 2782.41522955475
69 3004.49752385751
70 2992.46203984535
71 2985.39209592864
72 3064.12687735567
73 2921.3082110199
74 2960.36990372417
75 3058.7674102103
76 3056.9004461463
77 2985.7530827191
78 2995.75309129124
79 2992.54638033736
80 3034.98783876428
81 3049.98646676303
82 3052.61587896769
83 3037.88057331666
84 3000.61855912443
85 3099.09285333379
86 3055.07907264819
87 2995.48270573561
88 2985.40021808764
89 3060.92037308721
90 3048.30627653162
91 3038.82785709955
92 3018.95756997906
93 3004.53548024181
94 2980.12143942958
95 3037.42810535295
96 3132.60013854931
97 3022.79275523882
98 3066.445517045
99 3066.24571179109
};
\addlegendentry{Without Transfer}

\end{axis}

\end{tikzpicture}


==> figs/hopper_rebuttal.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.42]

% \definecolor{sourcecolor}{rgb}{0.5,1,0.5}
% \definecolor{ourcolor}{rgb}{1,0,0}
% \definecolor{singlecolor}{rgb}{0,0,1}
% \definecolor{auxcolor}{rgb}{0.54,0.17,0.89}
% \definecolor{linearcolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{randomcolor}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{tunecolor}{rgb}{0.79,0.88,0.9}
% \definecolor{aligncolor}{rgb}{0,0.5,0}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\LARGE{\textbf{More-sensor: Hopper}}},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=36.9197550126852, ymax=3617.39143254914,
ytick style={color=black}
]
\path [fill=singlecolor, opacity=0.2]
(axis cs:0,255.25730648393)
--(axis cs:0,218.739053145584)
--(axis cs:1,284.331056071298)
--(axis cs:2,363.714508914989)
--(axis cs:3,401.513411783827)
--(axis cs:4,452.603493853952)
--(axis cs:5,486.141866488146)
--(axis cs:6,512.628361705867)
--(axis cs:7,578.870054704679)
--(axis cs:8,607.408184641488)
--(axis cs:9,660.842107826162)
--(axis cs:10,674.424984773408)
--(axis cs:11,689.304398734315)
--(axis cs:12,715.316259915018)
--(axis cs:13,793.712696819795)
--(axis cs:14,902.770064746984)
--(axis cs:15,987.486481575655)
--(axis cs:16,1022.81470219411)
--(axis cs:17,1030.92271526582)
--(axis cs:18,1130.933292865)
--(axis cs:19,1094.01279026753)
--(axis cs:20,1122.00545911224)
--(axis cs:21,1244.06004855741)
--(axis cs:22,1345.95689596902)
--(axis cs:23,1451.38872901205)
--(axis cs:24,1496.92381900784)
--(axis cs:25,1514.00200529121)
--(axis cs:26,1530.85778102878)
--(axis cs:27,1696.76868279002)
--(axis cs:28,1763.43710086391)
--(axis cs:29,1641.34960896641)
--(axis cs:30,1696.94778115068)
--(axis cs:31,1623.27968223087)
--(axis cs:32,1736.72397357141)
--(axis cs:33,1702.01348398418)
--(axis cs:34,1849.4810258486)
--(axis cs:35,1796.10247263036)
--(axis cs:36,1931.04269320749)
--(axis cs:37,1822.34997410017)
--(axis cs:38,1892.07828643704)
--(axis cs:39,1876.80408059059)
--(axis cs:40,1795.39157166803)
--(axis cs:41,1850.68899432506)
--(axis cs:42,1889.86040991407)
--(axis cs:43,1886.98566094072)
--(axis cs:44,1885.28882298918)
--(axis cs:45,1955.28565843627)
--(axis cs:46,2114.29471319855)
--(axis cs:47,2025.33060566272)
--(axis cs:48,2084.63524033476)
--(axis cs:49,2214.5020956748)
--(axis cs:50,2223.10838313532)
--(axis cs:51,2239.41515731106)
--(axis cs:52,2267.24377519116)
--(axis cs:53,2169.72727637999)
--(axis cs:54,2211.66531008487)
--(axis cs:55,2404.35616708432)
--(axis cs:56,2546.46356528883)
--(axis cs:57,2377.44458810011)
--(axis cs:58,2454.73620809904)
--(axis cs:59,2270.50330369524)
--(axis cs:60,2291.36005917129)
--(axis cs:61,2247.72408945499)
--(axis cs:62,2421.47679059434)
--(axis cs:63,2437.50361424768)
--(axis cs:64,2478.76314191255)
--(axis cs:65,2454.35144276801)
--(axis cs:66,2546.37599341244)
--(axis cs:67,2566.24467270127)
--(axis cs:68,2459.26681349081)
--(axis cs:69,2707.04507153805)
--(axis cs:70,2689.79672874024)
--(axis cs:71,2668.79651868789)
--(axis cs:72,2714.21329990272)
--(axis cs:73,2536.23265704322)
--(axis cs:74,2609.35260486749)
--(axis cs:75,2735.76492136953)
--(axis cs:76,2732.30677956494)
--(axis cs:77,2657.2987187638)
--(axis cs:78,2685.1995573527)
--(axis cs:79,2700.49790322569)
--(axis cs:80,2713.43850039795)
--(axis cs:81,2743.37324900059)
--(axis cs:82,2705.49596470029)
--(axis cs:83,2713.93916607239)
--(axis cs:84,2657.19533170664)
--(axis cs:85,2819.83377457068)
--(axis cs:86,2742.77147280359)
--(axis cs:87,2726.43746986847)
--(axis cs:88,2619.41504973279)
--(axis cs:89,2720.26987807152)
--(axis cs:90,2738.73155343302)
--(axis cs:91,2729.09120880237)
--(axis cs:92,2723.64089279883)
--(axis cs:93,2715.55228195508)
--(axis cs:94,2708.20883991638)
--(axis cs:95,2745.47986252327)
--(axis cs:96,2830.89818024291)
--(axis cs:97,2689.1585809078)
--(axis cs:98,2738.23308093741)
--(axis cs:99,2776.44106137783)
--(axis cs:99,3325.0045301472)
--(axis cs:99,3325.0045301472)
--(axis cs:98,3325.18045196443)
--(axis cs:97,3283.33371744049)
--(axis cs:96,3380.57778744045)
--(axis cs:95,3271.9197196014)
--(axis cs:94,3258.97165908301)
--(axis cs:93,3261.46344491974)
--(axis cs:92,3277.79468284569)
--(axis cs:91,3309.95376225594)
--(axis cs:90,3306.8590093655)
--(axis cs:89,3326.7691587304)
--(axis cs:88,3278.04066564424)
--(axis cs:87,3245.7620817133)
--(axis cs:86,3307.78776827782)
--(axis cs:85,3308.82505452573)
--(axis cs:84,3285.9023626689)
--(axis cs:83,3320.07604343083)
--(axis cs:82,3311.50673283303)
--(axis cs:81,3276.10825660098)
--(axis cs:80,3280.96461398156)
--(axis cs:79,3240.92128480669)
--(axis cs:78,3255.04285795601)
--(axis cs:77,3236.25952096609)
--(axis cs:76,3324.60998644086)
--(axis cs:75,3314.44473192334)
--(axis cs:74,3225.57649441949)
--(axis cs:73,3271.28741281282)
--(axis cs:72,3319.60765174487)
--(axis cs:71,3246.98247335701)
--(axis cs:70,3242.13594312067)
--(axis cs:69,3269.2042102899)
--(axis cs:68,3068.99971039103)
--(axis cs:67,3170.8867513896)
--(axis cs:66,3169.54144099139)
--(axis cs:65,3090.96759946595)
--(axis cs:64,3100.99510175905)
--(axis cs:63,3069.6823997257)
--(axis cs:62,3043.30907856156)
--(axis cs:61,2895.09429824504)
--(axis cs:60,2911.53448815188)
--(axis cs:59,2938.179949635)
--(axis cs:58,3068.34890013228)
--(axis cs:57,3081.33831782502)
--(axis cs:56,3190.24654091561)
--(axis cs:55,2947.52014656698)
--(axis cs:54,2903.19723651819)
--(axis cs:53,2857.25307398975)
--(axis cs:52,2874.46239106831)
--(axis cs:51,2864.96506667733)
--(axis cs:50,2885.24276211994)
--(axis cs:49,2774.84090916513)
--(axis cs:48,2797.62919699643)
--(axis cs:47,2786.09815956813)
--(axis cs:46,2850.1985470401)
--(axis cs:45,2664.73317591237)
--(axis cs:44,2595.73484567584)
--(axis cs:43,2607.96826138492)
--(axis cs:42,2631.60291361323)
--(axis cs:41,2642.94603074737)
--(axis cs:40,2512.35025705732)
--(axis cs:39,2488.6971689615)
--(axis cs:38,2563.82352636009)
--(axis cs:37,2561.90120465487)
--(axis cs:36,2664.61074386515)
--(axis cs:35,2548.23415920958)
--(axis cs:34,2605.29809704733)
--(axis cs:33,2351.39415961228)
--(axis cs:32,2536.73987427371)
--(axis cs:31,2419.0896151326)
--(axis cs:30,2504.9717938015)
--(axis cs:29,2420.2570940457)
--(axis cs:28,2604.23681445503)
--(axis cs:27,2446.77956227962)
--(axis cs:26,2327.93995907277)
--(axis cs:25,2270.62749420795)
--(axis cs:24,2259.93473995678)
--(axis cs:23,2205.16335033399)
--(axis cs:22,2150.55704472921)
--(axis cs:21,2102.47776112339)
--(axis cs:20,1865.06446562024)
--(axis cs:19,1849.51835733104)
--(axis cs:18,1927.43722024828)
--(axis cs:17,1736.90766896572)
--(axis cs:16,1709.58859212053)
--(axis cs:15,1790.69429736445)
--(axis cs:14,1655.63871288114)
--(axis cs:13,1480.01972613419)
--(axis cs:12,1318.49365132009)
--(axis cs:11,1245.61690822623)
--(axis cs:10,1294.98199904676)
--(axis cs:9,1275.57491454534)
--(axis cs:8,1195.21005422126)
--(axis cs:7,1151.66439188086)
--(axis cs:6,967.381711475782)
--(axis cs:5,802.131140431581)
--(axis cs:4,700.569385217993)
--(axis cs:3,615.891973822097)
--(axis cs:2,556.843408774978)
--(axis cs:1,368.307806633047)
--(axis cs:0,255.25730648393)
--cycle;

\path [fill=ourcolor, opacity=0.2]
(axis cs:0,412.380310315483)
--(axis cs:0,254.111237753639)
--(axis cs:1,368.608062857941)
--(axis cs:2,408.120770595205)
--(axis cs:3,527.760894810296)
--(axis cs:4,667.751901848493)
--(axis cs:5,685.020481805304)
--(axis cs:6,821.576125469674)
--(axis cs:7,1156.6219612891)
--(axis cs:8,1200.54771551803)
--(axis cs:9,1168.68737382845)
--(axis cs:10,1278.25446176773)
--(axis cs:11,1418.29371636535)
--(axis cs:12,1213.79845525925)
--(axis cs:13,1328.04876420057)
--(axis cs:14,1410.12381801937)
--(axis cs:15,1563.88731883638)
--(axis cs:16,1595.16966138732)
--(axis cs:17,1423.26086679649)
--(axis cs:18,1624.35578243006)
--(axis cs:19,1880.06187716858)
--(axis cs:20,1932.00478725554)
--(axis cs:21,2061.23907273571)
--(axis cs:22,2148.62794096141)
--(axis cs:23,2013.85582956761)
--(axis cs:24,2229.49802792792)
--(axis cs:25,2399.81668820097)
--(axis cs:26,2473.57079211351)
--(axis cs:27,2366.14945632645)
--(axis cs:28,2346.3426154147)
--(axis cs:29,2458.82989399541)
--(axis cs:30,2377.88452088458)
--(axis cs:31,2599.54588928103)
--(axis cs:32,2443.66558316257)
--(axis cs:33,2651.29672415918)
--(axis cs:34,2534.37595493737)
--(axis cs:35,2370.99568757026)
--(axis cs:36,2572.05080752691)
--(axis cs:37,2645.99232320841)
--(axis cs:38,2586.44786979372)
--(axis cs:39,2794.93473739737)
--(axis cs:40,2718.95592159039)
--(axis cs:41,2822.71560517188)
--(axis cs:42,2674.7862788506)
--(axis cs:43,2732.31987214215)
--(axis cs:44,2641.60992829956)
--(axis cs:45,2735.58403450954)
--(axis cs:46,2681.9914574844)
--(axis cs:47,2666.83816830991)
--(axis cs:48,2697.31167490056)
--(axis cs:49,2712.54555773075)
--(axis cs:50,2719.39980056857)
--(axis cs:51,2719.8182979738)
--(axis cs:52,2717.50447865667)
--(axis cs:53,2928.8095422838)
--(axis cs:54,2669.25990765483)
--(axis cs:55,2755.38301318567)
--(axis cs:56,2632.64228039042)
--(axis cs:57,2809.87552198698)
--(axis cs:58,2747.40371222)
--(axis cs:59,2912.81559219166)
--(axis cs:60,2852.79733801582)
--(axis cs:61,2739.08386151011)
--(axis cs:62,2869.99533679079)
--(axis cs:63,2765.24404373438)
--(axis cs:64,2902.07886702313)
--(axis cs:65,2835.238833162)
--(axis cs:66,2919.96214183227)
--(axis cs:67,2895.28273174694)
--(axis cs:68,2848.00836467465)
--(axis cs:69,2887.47332532719)
--(axis cs:70,3018.07551635594)
--(axis cs:71,2921.05259305507)
--(axis cs:72,2829.92891883963)
--(axis cs:73,3023.29135456565)
--(axis cs:74,2853.55059700825)
--(axis cs:75,2861.74717841047)
--(axis cs:76,2826.58960112689)
--(axis cs:77,2908.3591333725)
--(axis cs:78,2627.09728141096)
--(axis cs:79,2666.08046219691)
--(axis cs:80,2915.30590648353)
--(axis cs:81,2996.63947081833)
--(axis cs:82,2975.6868210635)
--(axis cs:83,3042.04781199627)
--(axis cs:84,2963.21501576186)
--(axis cs:85,3089.40489852286)
--(axis cs:86,2998.75583955331)
--(axis cs:87,3026.24373877088)
--(axis cs:88,3101.90714362044)
--(axis cs:89,3076.91424488341)
--(axis cs:90,3197.29402605779)
--(axis cs:91,3061.60445634664)
--(axis cs:92,3233.67003202276)
--(axis cs:93,3225.46818384268)
--(axis cs:94,3140.57899662821)
--(axis cs:95,3150.2014934471)
--(axis cs:96,2955.08501680521)
--(axis cs:97,3218.61392496798)
--(axis cs:98,3233.03473268643)
--(axis cs:99,3178.20628815498)
--(axis cs:99,3386.98030355835)
--(axis cs:99,3386.98030355835)
--(axis cs:98,3454.64271993384)
--(axis cs:97,3385.24965778194)
--(axis cs:96,3274.51206850882)
--(axis cs:95,3388.10163981296)
--(axis cs:94,3416.76262257575)
--(axis cs:93,3385.96954178177)
--(axis cs:92,3379.40552888123)
--(axis cs:91,3394.50599996144)
--(axis cs:90,3426.86998697103)
--(axis cs:89,3369.58296325935)
--(axis cs:88,3304.92039142923)
--(axis cs:87,3352.45486159078)
--(axis cs:86,3329.95768714636)
--(axis cs:85,3349.13863930157)
--(axis cs:84,3317.96668420587)
--(axis cs:83,3288.8318753894)
--(axis cs:82,3325.72441142278)
--(axis cs:81,3271.20277141355)
--(axis cs:80,3249.80781819757)
--(axis cs:79,3247.96358815254)
--(axis cs:78,3164.81941545343)
--(axis cs:77,3326.30245619058)
--(axis cs:76,3275.88969669179)
--(axis cs:75,3284.906306572)
--(axis cs:74,3389.50805115809)
--(axis cs:73,3367.68298773076)
--(axis cs:72,3247.5348650476)
--(axis cs:71,3274.45449935184)
--(axis cs:70,3324.1943928687)
--(axis cs:69,3327.90093641279)
--(axis cs:68,3255.10716383624)
--(axis cs:67,3339.42948520977)
--(axis cs:66,3312.67016023101)
--(axis cs:65,3247.41313336512)
--(axis cs:64,3240.45031178923)
--(axis cs:63,3259.7580451516)
--(axis cs:62,3213.11270767798)
--(axis cs:61,3255.71889875729)
--(axis cs:60,3288.31356045122)
--(axis cs:59,3221.88696151156)
--(axis cs:58,3289.80434971221)
--(axis cs:57,3268.91256630513)
--(axis cs:56,3143.12303545037)
--(axis cs:55,3266.04796006947)
--(axis cs:54,3159.75399709195)
--(axis cs:53,3267.12953028196)
--(axis cs:52,3242.19492519624)
--(axis cs:51,3122.80382555746)
--(axis cs:50,3226.2368076479)
--(axis cs:49,3117.41285216088)
--(axis cs:48,3176.18760593107)
--(axis cs:47,3211.94418565606)
--(axis cs:46,3220.83588323546)
--(axis cs:45,3273.54176795501)
--(axis cs:44,3116.43129333076)
--(axis cs:43,3205.03541064033)
--(axis cs:42,3068.38733334921)
--(axis cs:41,3057.18625111763)
--(axis cs:40,3156.14302566652)
--(axis cs:39,3082.8075374624)
--(axis cs:38,3008.88482393247)
--(axis cs:37,3041.87448012742)
--(axis cs:36,2953.25382430371)
--(axis cs:35,2939.36678480776)
--(axis cs:34,3015.17809476589)
--(axis cs:33,3095.30797661105)
--(axis cs:32,2760.05365401213)
--(axis cs:31,3129.25132563885)
--(axis cs:30,3020.628699779)
--(axis cs:29,2929.65878231834)
--(axis cs:28,2912.51006750569)
--(axis cs:27,2855.78936573737)
--(axis cs:26,3041.68953301687)
--(axis cs:25,2968.18287458037)
--(axis cs:24,2835.91343156158)
--(axis cs:23,2762.02563825282)
--(axis cs:22,2722.47884469726)
--(axis cs:21,2588.61609432225)
--(axis cs:20,2511.32204846686)
--(axis cs:19,2392.44143420813)
--(axis cs:18,1970.23984228823)
--(axis cs:17,1585.98916130389)
--(axis cs:16,2055.40733775467)
--(axis cs:15,2169.61813470315)
--(axis cs:14,1775.45985141715)
--(axis cs:13,1535.26474994225)
--(axis cs:12,1418.17415710479)
--(axis cs:11,1875.33811314284)
--(axis cs:10,1850.28091403535)
--(axis cs:9,1709.30960158072)
--(axis cs:8,1546.49450773445)
--(axis cs:7,1420.98493273646)
--(axis cs:6,1120.08951618485)
--(axis cs:5,985.74333852414)
--(axis cs:4,917.826679567754)
--(axis cs:3,734.664404959613)
--(axis cs:2,650.563136947165)
--(axis cs:1,569.103039417786)
--(axis cs:0,412.380310315483)
--cycle;

\path [fill=tunecolor, opacity=0.2]
(axis cs:0,252.222439361141)
--(axis cs:0,215.048955913298)
--(axis cs:1,297.332703874067)
--(axis cs:2,352.606291542795)
--(axis cs:3,360.175973972064)
--(axis cs:4,412.284908437385)
--(axis cs:5,494.674990003053)
--(axis cs:6,553.878535786238)
--(axis cs:7,632.066868890919)
--(axis cs:8,681.743497847771)
--(axis cs:9,837.033257689336)
--(axis cs:10,865.596391243643)
--(axis cs:11,874.471446608617)
--(axis cs:12,975.312190746792)
--(axis cs:13,1010.61421875227)
--(axis cs:14,1283.26247816985)
--(axis cs:15,1497.62076434204)
--(axis cs:16,1436.34589565691)
--(axis cs:17,1442.7787815222)
--(axis cs:18,1631.48923361507)
--(axis cs:19,1680.74969224568)
--(axis cs:20,1799.77475423208)
--(axis cs:21,1842.82168947454)
--(axis cs:22,2146.72269950307)
--(axis cs:23,2141.81607158065)
--(axis cs:24,2198.19886518187)
--(axis cs:25,2247.59573916097)
--(axis cs:26,2233.9531315046)
--(axis cs:27,2267.62357282388)
--(axis cs:28,2297.37334457844)
--(axis cs:29,2100.27527552094)
--(axis cs:30,2213.69935761711)
--(axis cs:31,2039.21116160984)
--(axis cs:32,2206.64422238101)
--(axis cs:33,1871.53170643083)
--(axis cs:34,2181.69167550374)
--(axis cs:35,1956.99725144738)
--(axis cs:36,2118.4111078331)
--(axis cs:37,2110.0066502176)
--(axis cs:38,2247.51836320083)
--(axis cs:39,2076.69606296352)
--(axis cs:40,2203.33343732147)
--(axis cs:41,2070.47752183151)
--(axis cs:42,2138.8745074319)
--(axis cs:43,2071.98351640072)
--(axis cs:44,2048.36479120317)
--(axis cs:45,2163.37673531081)
--(axis cs:46,2319.22331459694)
--(axis cs:47,2232.74630050195)
--(axis cs:48,2313.51252509152)
--(axis cs:49,2454.62853451815)
--(axis cs:50,2324.30656479903)
--(axis cs:51,2342.02252045623)
--(axis cs:52,2352.49822308286)
--(axis cs:53,2375.86468190948)
--(axis cs:54,2383.608544555)
--(axis cs:55,2419.51957999305)
--(axis cs:56,2841.74037954735)
--(axis cs:57,2346.74066641069)
--(axis cs:58,2615.04261097418)
--(axis cs:59,2357.24330969837)
--(axis cs:60,2342.74258736273)
--(axis cs:61,2258.29142007715)
--(axis cs:62,2476.39262200035)
--(axis cs:63,2742.84073862344)
--(axis cs:64,2785.51502719466)
--(axis cs:65,2570.25364375102)
--(axis cs:66,2681.82364393172)
--(axis cs:67,2925.89688026347)
--(axis cs:68,2611.71872002104)
--(axis cs:69,3034.5721320458)
--(axis cs:70,2980.27331834068)
--(axis cs:71,2917.32414942282)
--(axis cs:72,3071.57920195391)
--(axis cs:73,2705.61188186469)
--(axis cs:74,2934.48303120691)
--(axis cs:75,3101.16132153238)
--(axis cs:76,3084.96585974418)
--(axis cs:77,3060.46174164791)
--(axis cs:78,2996.07530539552)
--(axis cs:79,2974.15159740234)
--(axis cs:80,3001.64104096821)
--(axis cs:81,3145.76855459319)
--(axis cs:82,3140.93173261875)
--(axis cs:83,3094.10631826426)
--(axis cs:84,2951.86247442965)
--(axis cs:85,3041.06872455807)
--(axis cs:86,2989.43061729016)
--(axis cs:87,3033.43685574468)
--(axis cs:88,2887.32441254699)
--(axis cs:89,3202.75654798802)
--(axis cs:90,2987.97209170653)
--(axis cs:91,2790.56929026266)
--(axis cs:92,2986.71294953406)
--(axis cs:93,2941.34459270384)
--(axis cs:94,2659.6787125146)
--(axis cs:95,3030.11289618698)
--(axis cs:96,2939.61557634687)
--(axis cs:97,2824.16751558981)
--(axis cs:98,2917.35351173247)
--(axis cs:99,2915.25513435731)
--(axis cs:99,3304.11462901639)
--(axis cs:99,3304.11462901639)
--(axis cs:98,3303.29277295524)
--(axis cs:97,3280.12749878294)
--(axis cs:96,3366.41935296659)
--(axis cs:95,3323.31250972094)
--(axis cs:94,3202.4312740782)
--(axis cs:93,3277.85865483564)
--(axis cs:92,3302.28722911054)
--(axis cs:91,3297.8461159665)
--(axis cs:90,3334.36165402333)
--(axis cs:89,3372.34965001888)
--(axis cs:88,3285.86660722541)
--(axis cs:87,3246.22347184053)
--(axis cs:86,3333.88011300811)
--(axis cs:85,3304.61927593585)
--(axis cs:84,3325.45653292099)
--(axis cs:83,3331.57531103674)
--(axis cs:82,3355.15483665612)
--(axis cs:81,3323.27572801593)
--(axis cs:80,3299.76311444221)
--(axis cs:79,3274.35067051351)
--(axis cs:78,3326.97235728442)
--(axis cs:77,3292.40782155749)
--(axis cs:76,3306.59443740908)
--(axis cs:75,3329.45414015418)
--(axis cs:74,3252.94668302412)
--(axis cs:73,3224.1533662647)
--(axis cs:72,3300.21322280163)
--(axis cs:71,3253.98997847853)
--(axis cs:70,3290.01970828396)
--(axis cs:69,3327.88946266797)
--(axis cs:68,3077.90089278247)
--(axis cs:67,3156.41356788528)
--(axis cs:66,3184.28573790168)
--(axis cs:65,3114.81986395385)
--(axis cs:64,3178.41931849736)
--(axis cs:63,3131.26172939825)
--(axis cs:62,3012.38561957419)
--(axis cs:61,2928.19199862089)
--(axis cs:60,2890.66935620102)
--(axis cs:59,3006.60700898982)
--(axis cs:58,3117.65531253969)
--(axis cs:57,3051.29189863834)
--(axis cs:56,3244.97101721122)
--(axis cs:55,2941.04693304167)
--(axis cs:54,3014.31217696642)
--(axis cs:53,2989.89585489776)
--(axis cs:52,2942.56905254908)
--(axis cs:51,2986.21740359737)
--(axis cs:50,2923.03128472852)
--(axis cs:49,2981.29243491596)
--(axis cs:48,2910.94348703961)
--(axis cs:47,2849.13785651403)
--(axis cs:46,3008.31337901691)
--(axis cs:45,2790.6723079783)
--(axis cs:44,2764.90005623483)
--(axis cs:43,2802.48783128793)
--(axis cs:42,2818.59139230921)
--(axis cs:41,2735.56728592091)
--(axis cs:40,2896.78608097208)
--(axis cs:39,2726.81908905881)
--(axis cs:38,2764.01510090097)
--(axis cs:37,2717.00191552868)
--(axis cs:36,2810.38824548686)
--(axis cs:35,2641.59992465778)
--(axis cs:34,2814.60532782065)
--(axis cs:33,2559.88926776828)
--(axis cs:32,2845.84824808523)
--(axis cs:31,2727.97728041098)
--(axis cs:30,2727.03287365694)
--(axis cs:29,2730.07329600272)
--(axis cs:28,2853.15311929577)
--(axis cs:27,2814.77605995863)
--(axis cs:26,2794.65250015826)
--(axis cs:25,2789.61004374431)
--(axis cs:24,2708.7895907262)
--(axis cs:23,2725.55173419652)
--(axis cs:22,2745.41850427739)
--(axis cs:21,2594.07978607513)
--(axis cs:20,2528.1464681994)
--(axis cs:19,2381.59072062797)
--(axis cs:18,2237.24423099744)
--(axis cs:17,2188.17532152135)
--(axis cs:16,2167.73382634724)
--(axis cs:15,2287.73823323776)
--(axis cs:14,2116.26476259126)
--(axis cs:13,1699.05704890457)
--(axis cs:12,1635.37462359665)
--(axis cs:11,1521.32774901887)
--(axis cs:10,1527.98861660891)
--(axis cs:9,1436.13734821763)
--(axis cs:8,1247.38827121095)
--(axis cs:7,1226.7533634064)
--(axis cs:6,988.661738588028)
--(axis cs:5,787.384750729721)
--(axis cs:4,674.377856173535)
--(axis cs:3,578.16821045576)
--(axis cs:2,533.529811096249)
--(axis cs:1,377.62921093706)
--(axis cs:0,252.222439361141)
--cycle;

\path [fill=aligncolor, opacity=0.2]
(axis cs:0,243.263835966393)
--(axis cs:0,222.888652006943)
--(axis cs:1,297.634704159957)
--(axis cs:2,362.103843510076)
--(axis cs:3,392.170003838628)
--(axis cs:4,419.246456876639)
--(axis cs:5,445.326737366716)
--(axis cs:6,465.079736182845)
--(axis cs:7,518.923650202552)
--(axis cs:8,600.433689007441)
--(axis cs:9,699.694452889897)
--(axis cs:10,789.241112610475)
--(axis cs:11,847.905428466693)
--(axis cs:12,921.574338563922)
--(axis cs:13,991.731283668637)
--(axis cs:14,1098.61418821183)
--(axis cs:15,1240.64790372826)
--(axis cs:16,1225.58327774459)
--(axis cs:17,1165.55744134747)
--(axis cs:18,1293.00721380942)
--(axis cs:19,1283.86803746846)
--(axis cs:20,1333.60267398487)
--(axis cs:21,1351.70787662474)
--(axis cs:22,1444.39311052079)
--(axis cs:23,1532.20900513355)
--(axis cs:24,1499.4262413922)
--(axis cs:25,1550.48127769699)
--(axis cs:26,1619.62546269609)
--(axis cs:27,1727.41526123592)
--(axis cs:28,1843.99636737959)
--(axis cs:29,1871.19997314567)
--(axis cs:30,1979.35721155389)
--(axis cs:31,1974.14285172528)
--(axis cs:32,1998.50228595648)
--(axis cs:33,1925.88078837411)
--(axis cs:34,2042.41698323614)
--(axis cs:35,2056.67112215214)
--(axis cs:36,2124.21370387356)
--(axis cs:37,2007.02434605091)
--(axis cs:38,2064.40594516764)
--(axis cs:39,2084.6817321881)
--(axis cs:40,1966.96380724409)
--(axis cs:41,1959.50172998581)
--(axis cs:42,2055.50646862481)
--(axis cs:43,2014.41169534747)
--(axis cs:44,2088.49367659642)
--(axis cs:45,2140.70394004763)
--(axis cs:46,2223.09690399055)
--(axis cs:47,2171.7672586262)
--(axis cs:48,2346.08642614563)
--(axis cs:49,2451.33450616689)
--(axis cs:50,2425.8794670116)
--(axis cs:51,2430.90694350453)
--(axis cs:52,2442.90650692403)
--(axis cs:53,2395.88501278165)
--(axis cs:54,2472.37377332733)
--(axis cs:55,2608.59513949844)
--(axis cs:56,2658.07835766708)
--(axis cs:57,2531.07968515334)
--(axis cs:58,2618.33154587044)
--(axis cs:59,2644.02683785904)
--(axis cs:60,2521.1638586092)
--(axis cs:61,2684.79638032646)
--(axis cs:62,2580.33807315259)
--(axis cs:63,2753.36085223597)
--(axis cs:64,2680.53852368764)
--(axis cs:65,2736.64905428477)
--(axis cs:66,2686.64464802547)
--(axis cs:67,2675.31439647213)
--(axis cs:68,2724.09387044559)
--(axis cs:69,2661.87175428008)
--(axis cs:70,2740.24028933228)
--(axis cs:71,2705.30329413352)
--(axis cs:72,2784.6701860148)
--(axis cs:73,2687.41321807269)
--(axis cs:74,2766.02743608975)
--(axis cs:75,2701.61282596018)
--(axis cs:76,2725.01997495993)
--(axis cs:77,2676.02507284214)
--(axis cs:78,2720.12431150812)
--(axis cs:79,2759.40517447293)
--(axis cs:80,2755.22061508821)
--(axis cs:81,2780.46180741345)
--(axis cs:82,2765.76371322153)
--(axis cs:83,2709.71695546882)
--(axis cs:84,2799.74501703081)
--(axis cs:85,2825.01889238507)
--(axis cs:86,2758.8819736197)
--(axis cs:87,2769.89019535234)
--(axis cs:88,2779.9841088244)
--(axis cs:89,2753.32772326018)
--(axis cs:90,2805.78817083545)
--(axis cs:91,2816.57239551146)
--(axis cs:92,2833.0907535799)
--(axis cs:93,2812.72871482746)
--(axis cs:94,2828.02312429364)
--(axis cs:95,2856.34498190769)
--(axis cs:96,2901.95959860066)
--(axis cs:97,2802.65434275946)
--(axis cs:98,2873.52521648941)
--(axis cs:99,2858.85459641252)
--(axis cs:99,3379.77152091487)
--(axis cs:99,3379.77152091487)
--(axis cs:98,3425.17837387733)
--(axis cs:97,3413.63933028807)
--(axis cs:96,3423.76443392971)
--(axis cs:95,3328.37127497605)
--(axis cs:94,3385.27459436019)
--(axis cs:93,3357.25744154501)
--(axis cs:92,3372.40500169423)
--(axis cs:91,3381.28990805036)
--(axis cs:90,3383.0686786641)
--(axis cs:89,3407.55374137225)
--(axis cs:88,3377.51647761539)
--(axis cs:87,3328.90732230985)
--(axis cs:86,3366.32200274784)
--(axis cs:85,3382.27649697189)
--(axis cs:84,3353.06680131707)
--(axis cs:83,3301.72457322138)
--(axis cs:82,3355.81204641676)
--(axis cs:81,3363.26306251914)
--(axis cs:80,3340.53083743687)
--(axis cs:79,3298.80040650101)
--(axis cs:78,3281.96516800321)
--(axis cs:77,3334.90182087211)
--(axis cs:76,3258.54388888571)
--(axis cs:75,3288.96119155055)
--(axis cs:74,3316.46599149969)
--(axis cs:73,3347.06833017024)
--(axis cs:72,3338.85013938612)
--(axis cs:71,3302.44945896301)
--(axis cs:70,3312.87983442079)
--(axis cs:69,3233.40347581038)
--(axis cs:68,3300.08456584873)
--(axis cs:67,3314.88507761237)
--(axis cs:66,3287.54100785435)
--(axis cs:65,3230.49183132558)
--(axis cs:64,3233.45037455828)
--(axis cs:63,3296.72035520381)
--(axis cs:62,3237.19317843223)
--(axis cs:61,3217.9734756392)
--(axis cs:60,3179.96899918492)
--(axis cs:59,3195.03204817326)
--(axis cs:58,3178.42261364068)
--(axis cs:57,3171.46159728403)
--(axis cs:56,3255.87099160014)
--(axis cs:55,3227.14695426136)
--(axis cs:54,3157.05672542026)
--(axis cs:53,3100.54090794007)
--(axis cs:52,3111.6368274588)
--(axis cs:51,3108.95173130171)
--(axis cs:50,3143.82176326241)
--(axis cs:49,3133.90870294543)
--(axis cs:48,3092.35763275628)
--(axis cs:47,2933.46254334023)
--(axis cs:46,2948.85977049019)
--(axis cs:45,2958.89630305938)
--(axis cs:44,2943.09463651027)
--(axis cs:43,2824.20495682208)
--(axis cs:42,2881.55614676964)
--(axis cs:41,2800.21184770741)
--(axis cs:40,2745.49372087771)
--(axis cs:39,2828.02484137684)
--(axis cs:38,2822.24254954963)
--(axis cs:37,2794.18059422713)
--(axis cs:36,2889.80384387482)
--(axis cs:35,2865.52203267729)
--(axis cs:34,2785.8438290706)
--(axis cs:33,2633.50075416433)
--(axis cs:32,2799.21225074806)
--(axis cs:31,2854.02790497003)
--(axis cs:30,2827.84187085369)
--(axis cs:29,2639.85485045925)
--(axis cs:28,2670.91952569814)
--(axis cs:27,2560.35420553261)
--(axis cs:26,2555.72740903821)
--(axis cs:25,2379.4472863912)
--(axis cs:24,2443.24860617613)
--(axis cs:23,2330.6361135052)
--(axis cs:22,2366.57062786829)
--(axis cs:21,2231.43132167421)
--(axis cs:20,2207.17533214267)
--(axis cs:19,2203.41124588723)
--(axis cs:18,2210.67291617314)
--(axis cs:17,2149.8024311016)
--(axis cs:16,2172.80613747538)
--(axis cs:15,2167.83036662732)
--(axis cs:14,1898.98833694201)
--(axis cs:13,1842.80289427446)
--(axis cs:12,1779.76528742484)
--(axis cs:11,1551.8046839347)
--(axis cs:10,1532.10172548536)
--(axis cs:9,1248.39931033089)
--(axis cs:8,886.890710645155)
--(axis cs:7,692.242488871402)
--(axis cs:6,587.035074166085)
--(axis cs:5,545.418092337935)
--(axis cs:4,511.918505850374)
--(axis cs:3,482.952642145261)
--(axis cs:2,387.951569965068)
--(axis cs:1,331.456331316572)
--(axis cs:0,243.263835966393)
--cycle;

\path [fill=auxcolor, opacity=0.2]
(axis cs:0,245.565253299434)
--(axis cs:0,221.305389512849)
--(axis cs:1,309.649974998524)
--(axis cs:2,343.702618818822)
--(axis cs:3,374.944103864254)
--(axis cs:4,414.453951823229)
--(axis cs:5,476.149710830826)
--(axis cs:6,549.202854413007)
--(axis cs:7,635.261318347896)
--(axis cs:8,704.317460116664)
--(axis cs:9,835.805681929263)
--(axis cs:10,892.515178118816)
--(axis cs:11,1044.83996960732)
--(axis cs:12,1106.91128072192)
--(axis cs:13,1119.73228156257)
--(axis cs:14,1150.9921262552)
--(axis cs:15,1198.29046222541)
--(axis cs:16,1387.99500382055)
--(axis cs:17,1381.89716082491)
--(axis cs:18,1622.17002430421)
--(axis cs:19,1720.78054376346)
--(axis cs:20,1983.34807046036)
--(axis cs:21,1908.59728933993)
--(axis cs:22,1872.2575500684)
--(axis cs:23,1923.38181710891)
--(axis cs:24,2143.80014150286)
--(axis cs:25,2088.95521230455)
--(axis cs:26,2223.48697728655)
--(axis cs:27,2250.70522969356)
--(axis cs:28,2184.29583865727)
--(axis cs:29,2091.11860227298)
--(axis cs:30,2133.41295048385)
--(axis cs:31,2094.33245890623)
--(axis cs:32,2062.65910785747)
--(axis cs:33,1854.27355153112)
--(axis cs:34,2117.2494895439)
--(axis cs:35,1947.47317422762)
--(axis cs:36,1987.31165862112)
--(axis cs:37,2076.44087713585)
--(axis cs:38,2194.44662812287)
--(axis cs:39,2162.01563040024)
--(axis cs:40,2275.02772188866)
--(axis cs:41,2042.450736639)
--(axis cs:42,2069.88698940377)
--(axis cs:43,2083.59142089901)
--(axis cs:44,2029.87499867318)
--(axis cs:45,2125.84718037433)
--(axis cs:46,2181.31323504547)
--(axis cs:47,2185.84481487476)
--(axis cs:48,2250.92430399158)
--(axis cs:49,2425.38158183251)
--(axis cs:50,2229.24350175543)
--(axis cs:51,2206.25759682065)
--(axis cs:52,2296.11763793711)
--(axis cs:53,2336.82604868288)
--(axis cs:54,2375.10509950157)
--(axis cs:55,2333.19388370498)
--(axis cs:56,2420.78892809807)
--(axis cs:57,2277.33797392709)
--(axis cs:58,2395.11748805986)
--(axis cs:59,2363.37564927385)
--(axis cs:60,2255.72461982352)
--(axis cs:61,2297.60396992472)
--(axis cs:62,2358.18554321844)
--(axis cs:63,2478.18154648708)
--(axis cs:64,2484.08151013649)
--(axis cs:65,2445.16611136029)
--(axis cs:66,2405.68896314904)
--(axis cs:67,2498.02672522453)
--(axis cs:68,2449.55990857217)
--(axis cs:69,2512.17773544888)
--(axis cs:70,2510.20415642401)
--(axis cs:71,2375.74755614064)
--(axis cs:72,2520.94074362156)
--(axis cs:73,2358.43398380244)
--(axis cs:74,2514.06864791556)
--(axis cs:75,2524.92542934299)
--(axis cs:76,2498.39366607241)
--(axis cs:77,2532.28151107245)
--(axis cs:78,2519.31706963728)
--(axis cs:79,2451.34226492242)
--(axis cs:80,2462.77899045778)
--(axis cs:81,2567.30041477173)
--(axis cs:82,2522.06428751)
--(axis cs:83,2513.61705323153)
--(axis cs:84,2514.23884194052)
--(axis cs:85,2466.32578092938)
--(axis cs:86,2473.07301456891)
--(axis cs:87,2484.61400964281)
--(axis cs:88,2440.92773167184)
--(axis cs:89,2656.22998177674)
--(axis cs:90,2546.69390453515)
--(axis cs:91,2347.14335161229)
--(axis cs:92,2459.41250420319)
--(axis cs:93,2469.64141956452)
--(axis cs:94,2284.82336281959)
--(axis cs:95,2477.95902332623)
--(axis cs:96,2409.43419922474)
--(axis cs:97,2398.10457884358)
--(axis cs:98,2466.9625273417)
--(axis cs:99,2443.35781828019)
--(axis cs:99,3204.38765936543)
--(axis cs:99,3204.38765936543)
--(axis cs:98,3182.00451934375)
--(axis cs:97,3191.6476919797)
--(axis cs:96,3179.97312686951)
--(axis cs:95,3279.73391335791)
--(axis cs:94,3185.55668759035)
--(axis cs:93,3202.66615919217)
--(axis cs:92,3160.92414038752)
--(axis cs:91,3170.11996755731)
--(axis cs:90,3260.70044596007)
--(axis cs:89,3367.81366241892)
--(axis cs:88,3190.56088711465)
--(axis cs:87,3186.06980821713)
--(axis cs:86,3220.65163543441)
--(axis cs:85,3240.06387495783)
--(axis cs:84,3208.87335044002)
--(axis cs:83,3227.40045541136)
--(axis cs:82,3262.74061445941)
--(axis cs:81,3261.59719496924)
--(axis cs:80,3189.55898605663)
--(axis cs:79,3188.19474916936)
--(axis cs:78,3253.86100274571)
--(axis cs:77,3294.79952782177)
--(axis cs:76,3224.56462694338)
--(axis cs:75,3251.48575097538)
--(axis cs:74,3244.05660300206)
--(axis cs:73,3141.88561369927)
--(axis cs:72,3207.76006540563)
--(axis cs:71,3133.7399193852)
--(axis cs:70,3237.62781484999)
--(axis cs:69,3176.92741662915)
--(axis cs:68,3191.10223762095)
--(axis cs:67,3183.19453447915)
--(axis cs:66,3188.90613425921)
--(axis cs:65,3142.53239140663)
--(axis cs:64,3216.07209264703)
--(axis cs:63,3218.65278946247)
--(axis cs:62,3103.11630179396)
--(axis cs:61,3097.0158251244)
--(axis cs:60,3101.36086768776)
--(axis cs:59,3192.01292324156)
--(axis cs:58,3075.06509117898)
--(axis cs:57,3048.0271425048)
--(axis cs:56,3160.3363288944)
--(axis cs:55,3053.44626098983)
--(axis cs:54,3098.76765594051)
--(axis cs:53,3144.35577102926)
--(axis cs:52,3074.00040325119)
--(axis cs:51,3020.13964496996)
--(axis cs:50,3010.79419434525)
--(axis cs:49,3145.9038942072)
--(axis cs:48,3003.53533605451)
--(axis cs:47,2981.46440929272)
--(axis cs:46,3090.74328109916)
--(axis cs:45,2949.24560387866)
--(axis cs:44,2879.63274318934)
--(axis cs:43,2893.924270396)
--(axis cs:42,2861.49546516033)
--(axis cs:41,2842.5670889008)
--(axis cs:40,2998.05114165564)
--(axis cs:39,3054.63526333836)
--(axis cs:38,2926.26499687752)
--(axis cs:37,2846.85970590153)
--(axis cs:36,2780.06872776145)
--(axis cs:35,2766.60083885355)
--(axis cs:34,2796.60712041396)
--(axis cs:33,2765.05676943853)
--(axis cs:32,2900.39895295638)
--(axis cs:31,2882.5577062821)
--(axis cs:30,2893.24899562625)
--(axis cs:29,2802.51641030334)
--(axis cs:28,2943.91182171611)
--(axis cs:27,2933.15455249689)
--(axis cs:26,2883.54094922646)
--(axis cs:25,2731.78901945508)
--(axis cs:24,2885.71654326763)
--(axis cs:23,2656.18694132581)
--(axis cs:22,2619.91602715452)
--(axis cs:21,2511.26150246937)
--(axis cs:20,2593.35602446594)
--(axis cs:19,2317.9663402942)
--(axis cs:18,2215.0880308594)
--(axis cs:17,2121.25298093672)
--(axis cs:16,2059.85067912511)
--(axis cs:15,1924.27043459351)
--(axis cs:14,1753.19906283525)
--(axis cs:13,1776.41175056549)
--(axis cs:12,1823.54461205083)
--(axis cs:11,1787.50915383219)
--(axis cs:10,1422.50132012796)
--(axis cs:9,1172.37045526071)
--(axis cs:8,983.370941350586)
--(axis cs:7,849.984790477131)
--(axis cs:6,695.871502217796)
--(axis cs:5,575.806609392129)
--(axis cs:4,508.599992038694)
--(axis cs:3,428.592351350844)
--(axis cs:2,384.764062739572)
--(axis cs:1,331.798972801339)
--(axis cs:0,245.565253299434)
--cycle;

\path [fill=sourcecolor, opacity=0.2]
(axis cs:0,244.725496869762)
--(axis cs:0,199.668467627978)
--(axis cs:1,238.83289743865)
--(axis cs:2,282.657335681365)
--(axis cs:3,320.045745009182)
--(axis cs:4,364.214464753114)
--(axis cs:5,408.056430909047)
--(axis cs:6,499.731768358212)
--(axis cs:7,617.957943904216)
--(axis cs:8,700.1163916043)
--(axis cs:9,762.659949254255)
--(axis cs:10,861.839405921556)
--(axis cs:11,924.756344576941)
--(axis cs:12,975.870607770201)
--(axis cs:13,1193.07503837984)
--(axis cs:14,1284.90213622404)
--(axis cs:15,1262.5834865819)
--(axis cs:16,1437.35519381738)
--(axis cs:17,1299.06253463855)
--(axis cs:18,1576.11593167728)
--(axis cs:19,1692.72625665767)
--(axis cs:20,1639.96088446166)
--(axis cs:21,1636.4028744632)
--(axis cs:22,1899.68922576944)
--(axis cs:23,1905.3126505731)
--(axis cs:24,2038.93640808224)
--(axis cs:25,2107.90060443095)
--(axis cs:26,2092.56703354796)
--(axis cs:27,2216.2222634928)
--(axis cs:28,2336.45437619091)
--(axis cs:29,2397.14921390991)
--(axis cs:30,2459.60001253735)
--(axis cs:31,2309.66473164679)
--(axis cs:32,2394.68147245894)
--(axis cs:33,2507.6111459434)
--(axis cs:34,2780.29795752797)
--(axis cs:35,2477.55515843533)
--(axis cs:36,2135.54986795127)
--(axis cs:37,2409.95208318184)
--(axis cs:38,2511.63033928307)
--(axis cs:39,2708.06011533179)
--(axis cs:40,2462.36644907389)
--(axis cs:41,2541.60743918719)
--(axis cs:42,2609.2508416205)
--(axis cs:43,2747.87075727078)
--(axis cs:44,2744.89719321204)
--(axis cs:45,2732.68681201118)
--(axis cs:46,2506.96361127824)
--(axis cs:47,2429.83121124196)
--(axis cs:48,2249.29899127383)
--(axis cs:49,2435.96505264722)
--(axis cs:50,2519.38865040124)
--(axis cs:51,2325.10219856513)
--(axis cs:52,2441.49046314181)
--(axis cs:53,2583.06234711747)
--(axis cs:54,2492.36133813494)
--(axis cs:55,2283.46003567348)
--(axis cs:56,2552.96865128064)
--(axis cs:57,2270.71013937012)
--(axis cs:58,2346.19698103119)
--(axis cs:59,2086.80681033956)
--(axis cs:60,2150.53702787472)
--(axis cs:61,2346.38632193691)
--(axis cs:62,2261.49582410249)
--(axis cs:63,2326.79627610008)
--(axis cs:64,2383.56834681534)
--(axis cs:65,2307.00445026968)
--(axis cs:66,2301.28738654775)
--(axis cs:67,2476.37501746931)
--(axis cs:68,2490.1304739731)
--(axis cs:69,2694.59367035382)
--(axis cs:70,2636.48205107443)
--(axis cs:71,2531.27632762339)
--(axis cs:72,2502.58980912885)
--(axis cs:73,2726.32525159275)
--(axis cs:74,2533.65478279391)
--(axis cs:75,2537.1387026418)
--(axis cs:76,2515.2807150326)
--(axis cs:77,2491.63753673429)
--(axis cs:78,2672.55065394853)
--(axis cs:79,2432.24155526054)
--(axis cs:80,2483.23516279821)
--(axis cs:81,2463.52713358755)
--(axis cs:82,2563.58574979777)
--(axis cs:83,2426.94563743643)
--(axis cs:84,2519.17769305023)
--(axis cs:85,2575.14701194229)
--(axis cs:86,2377.26750763997)
--(axis cs:87,2527.35461355868)
--(axis cs:88,2510.59101265413)
--(axis cs:89,2550.5861200315)
--(axis cs:90,2626.40626022713)
--(axis cs:91,2419.69829524646)
--(axis cs:92,2530.4277321946)
--(axis cs:93,2677.59381149177)
--(axis cs:94,2754.49630875634)
--(axis cs:95,2714.86879249068)
--(axis cs:96,2670.58922111967)
--(axis cs:97,2583.91272022191)
--(axis cs:98,2633.42575533501)
--(axis cs:99,2664.58930045718)
--(axis cs:99,3043.85265337412)
--(axis cs:99,3043.85265337412)
--(axis cs:98,3130.16404114592)
--(axis cs:97,3050.76320628593)
--(axis cs:96,3126.46796741744)
--(axis cs:95,3154.02732657422)
--(axis cs:94,3157.2369227338)
--(axis cs:93,3126.03825962081)
--(axis cs:92,3041.28722943664)
--(axis cs:91,2986.34249875906)
--(axis cs:90,3041.45973581822)
--(axis cs:89,3058.4792565762)
--(axis cs:88,2969.06663464571)
--(axis cs:87,3030.82910849304)
--(axis cs:86,2949.76769233708)
--(axis cs:85,3081.59165967765)
--(axis cs:84,3036.95455671739)
--(axis cs:83,3029.60467985115)
--(axis cs:82,3076.87732695303)
--(axis cs:81,3069.00068670327)
--(axis cs:80,2932.81139439917)
--(axis cs:79,2996.67052523651)
--(axis cs:78,3089.88232090078)
--(axis cs:77,3004.14924905627)
--(axis cs:76,2987.06321233421)
--(axis cs:75,3031.40468224187)
--(axis cs:74,3030.51623233164)
--(axis cs:73,3076.91035901746)
--(axis cs:72,2951.68159512636)
--(axis cs:71,3042.90923275484)
--(axis cs:70,3109.12680135598)
--(axis cs:69,3074.30938044526)
--(axis cs:68,3035.31203371355)
--(axis cs:67,3003.56168744702)
--(axis cs:66,2958.51342405399)
--(axis cs:65,2898.23322933915)
--(axis cs:64,3003.33805529673)
--(axis cs:63,2859.23712098992)
--(axis cs:62,2873.12518822495)
--(axis cs:61,2949.65317912756)
--(axis cs:60,2837.92141323177)
--(axis cs:59,2835.33691945114)
--(axis cs:58,2904.98249061339)
--(axis cs:57,2853.57973658395)
--(axis cs:56,3068.23635936397)
--(axis cs:55,2925.22272762247)
--(axis cs:54,2896.2068662659)
--(axis cs:53,3005.8441776983)
--(axis cs:52,2883.90112311934)
--(axis cs:51,2917.79416507868)
--(axis cs:50,2829.75351232785)
--(axis cs:49,2920.85568662665)
--(axis cs:48,2758.51354206286)
--(axis cs:47,2918.06022349465)
--(axis cs:46,2924.79016739228)
--(axis cs:45,2960.19350099779)
--(axis cs:44,2902.81504418207)
--(axis cs:43,2978.06779507616)
--(axis cs:42,2908.79224469806)
--(axis cs:41,2885.54615530946)
--(axis cs:40,2849.96433299)
--(axis cs:39,2953.60871034901)
--(axis cs:38,2860.2409159473)
--(axis cs:37,2836.19157340005)
--(axis cs:36,2733.76229051704)
--(axis cs:35,2817.57111873487)
--(axis cs:34,2954.04177461436)
--(axis cs:33,2684.08657819882)
--(axis cs:32,2921.31240889579)
--(axis cs:31,2746.83653631752)
--(axis cs:30,2685.69400338067)
--(axis cs:29,2703.43388381797)
--(axis cs:28,2667.72518458864)
--(axis cs:27,2735.00997590477)
--(axis cs:26,2648.18989563559)
--(axis cs:25,2677.62433681666)
--(axis cs:24,2710.93967810629)
--(axis cs:23,2349.5141317994)
--(axis cs:22,2400.09644847153)
--(axis cs:21,2400.45407027635)
--(axis cs:20,2325.96783338551)
--(axis cs:19,2266.85785450535)
--(axis cs:18,2075.61302573665)
--(axis cs:17,1967.44233794553)
--(axis cs:16,2094.29435731552)
--(axis cs:15,1868.74666147778)
--(axis cs:14,1962.5817856153)
--(axis cs:13,1723.15263397077)
--(axis cs:12,1306.82854404846)
--(axis cs:11,1525.16240148348)
--(axis cs:10,1247.04511480993)
--(axis cs:9,1178.63324666774)
--(axis cs:8,1056.6023472894)
--(axis cs:7,874.040588615899)
--(axis cs:6,661.642298410418)
--(axis cs:5,516.683024899995)
--(axis cs:4,476.5798285554)
--(axis cs:3,414.214266145047)
--(axis cs:2,313.533267170558)
--(axis cs:1,275.176166896893)
--(axis cs:0,244.725496869762)
--cycle;

\addplot [very thick, singlecolor]
table {%
0 237.048062793393
1 322.476321420666
2 448.476080629879
3 503.711633371748
4 569.511382052292
5 627.454688722149
6 726.507479092957
7 847.496346174882
8 873.192873279671
9 960.62622664145
10 975.019820409843
11 937.887658837837
12 990.149173543199
13 1090.14515955384
14 1243.04473125189
15 1390.9402757816
16 1348.44143733263
17 1375.57990162933
18 1511.14543850334
19 1436.05565680497
20 1508.67891259673
21 1662.68591839243
22 1760.2842109596
23 1832.59825888264
24 1859.90809274562
25 1887.86389654996
26 1926.38486006172
27 2070.75323938563
28 2195.70727694555
29 2034.96362291138
30 2090.41929503193
31 2042.06963203505
32 2146.64650384308
33 2026.93589398667
34 2227.97083812985
35 2167.19333081203
36 2308.66104996205
37 2201.36692790746
38 2225.92870814386
39 2182.08567286896
40 2159.4068361113
41 2230.70268804345
42 2265.30246571583
43 2234.57716811981
44 2264.71994481685
45 2303.03174909084
46 2490.69831963247
47 2410.81681846974
48 2433.75307634606
49 2504.32527345367
50 2563.87587674999
51 2557.50431923903
52 2566.71989337036
53 2509.78366026076
54 2562.43404364334
55 2679.42453615508
56 2898.13666829244
57 2727.44461715972
58 2777.20169019259
59 2610.27074254478
60 2627.71902599836
61 2574.62164960949
62 2728.50241824431
63 2791.98749214541
64 2819.58232848506
65 2779.85487042081
66 2875.39832591976
67 2906.47860652815
68 2790.93498144454
69 3015.22931517447
70 2988.5205522839
71 2992.60201260008
72 3064.68922336375
73 2922.96323426061
74 2958.51877665801
75 3060.04870002301
76 3054.2472322437
77 2980.14321665806
78 2996.93637911449
79 2990.32671187889
80 3035.88379591987
81 3046.22069599485
82 3045.55120563653
83 3046.9429258138
84 2999.61087104785
85 3089.38943312647
86 3061.48926335211
87 2999.94804233405
88 2979.38774246389
89 3053.41602431015
90 3048.97631282773
91 3047.35781722199
92 3023.65121559878
93 3004.85291435735
94 2992.36089091122
95 3030.40048653602
96 3132.8269077149
97 3030.13981074212
98 3070.15185843263
99 3074.56349359126
};
\addplot [ultra thick, ourcolor]
table {%
0 331.439707351803
1 467.666004117803
2 526.82867859786
3 635.279966108705
4 798.181455891993
5 837.754435475111
6 973.28840204243
7 1284.78851142337
8 1368.13130694515
9 1436.0468729394
10 1568.04332147331
11 1636.09827649884
12 1309.20139443017
13 1437.61188156039
14 1601.99003974888
15 1852.5499987158
16 1810.89101796633
17 1501.87410486556
18 1794.77391069876
19 2103.63570990981
20 2227.76838776043
21 2332.72399373016
22 2435.369902427
23 2388.84655165756
24 2540.73833884519
25 2708.91079371415
26 2770.90832256271
27 2627.82781966888
28 2626.68349413901
29 2685.09965696014
30 2723.51277643944
31 2871.33662825076
32 2603.48286623356
33 2884.48251757918
34 2773.45553966198
35 2672.86027635347
36 2768.6312176743
37 2864.67694192338
38 2795.24398828847
39 2946.93163721082
40 2955.50301932854
41 2930.28107448535
42 2870.03497648618
43 2978.83480864426
44 2876.01642752915
45 3011.61720453104
46 2971.20936964733
47 2970.580448372
48 2946.22626284813
49 2931.72199632253
50 3000.10247557256
51 2924.81857803749
52 3004.37842784126
53 3117.15351943301
54 2938.16137643992
55 3017.58765189851
56 2902.47903224695
57 3058.17061550513
58 3014.29307637575
59 3068.15052685002
60 3070.62669835877
61 3004.72227803272
62 3059.83076789627
63 3028.93853023445
64 3077.12216647022
65 3057.84636498678
66 3126.56970537908
67 3135.7445770272
68 3077.05811521238
69 3120.67499478067
70 3174.78471973263
71 3112.66847824543
72 3046.56111582137
73 3200.27569799744
74 3145.83050737084
75 3089.89948827178
76 3057.20965989618
77 3129.76680244304
78 2905.36062834339
79 2957.39049280192
80 3095.00115905683
81 3133.24052472572
82 3156.3348203091
83 3177.75775262177
84 3143.86854694062
85 3231.38773636927
86 3173.13080247728
87 3200.59600164799
88 3204.47298303985
89 3235.09850850521
90 3318.90749310995
91 3243.32425243638
92 3308.10787801051
93 3307.71313385244
94 3279.59641802986
95 3281.49674945612
96 3129.06930710777
97 3305.55051258793
98 3349.1725430652
99 3282.69027618259
};
\addplot [very thick, tunecolor]
table {%
0 233.556735556966
1 333.328100656981
2 432.284027204944
3 458.958765087884
4 526.855578206073
5 619.533923741986
6 753.85269342007
7 900.488453860644
8 949.155671641263
9 1100.05916406252
10 1167.62195938712
11 1185.32672161624
12 1266.70143974204
13 1356.13124048973
14 1668.38121877818
15 1888.57647717136
16 1825.70388511663
17 1823.30591979853
18 1926.62400161699
19 2020.44378267585
20 2178.73665396848
21 2221.14787794972
22 2470.53461123032
23 2431.12013731806
24 2447.47321000559
25 2533.85327943259
26 2531.95793384048
27 2553.16266811121
28 2591.20004542208
29 2421.13355710789
30 2463.18204639665
31 2379.1954154903
32 2503.84400111507
33 2227.72555699168
34 2503.06746055768
35 2281.71542706854
36 2457.37437109747
37 2432.88710593129
38 2501.88189322848
39 2421.84556552783
40 2568.69924363835
41 2403.54169480556
42 2498.05372871139
43 2455.0237419809
44 2399.94949420624
45 2478.62571295878
46 2677.35054897332
47 2531.50388536678
48 2605.77606240917
49 2717.19605223717
50 2637.03809734142
51 2674.27070792708
52 2649.29425431474
53 2683.65867324551
54 2701.29170157808
55 2685.75086675955
56 3047.42220747472
57 2727.46859621774
58 2875.54741287957
59 2698.80759745945
60 2625.74201777823
61 2609.91461032267
62 2753.40605780277
63 2955.229587731
64 2995.12567944467
65 2847.46204118354
66 2944.77340757606
67 3041.03507514873
68 2856.47330924408
69 3189.95578873697
70 3136.16730296007
71 3104.48166889578
72 3196.51070671164
73 2976.19486404121
74 3107.47367562324
75 3220.41071862852
76 3205.57844115317
77 3177.07970848533
78 3163.55405020589
79 3134.37771890438
80 3170.53087895407
81 3237.7774082139
82 3259.78975358925
83 3216.09125081901
84 3157.75289083816
85 3186.9186468879
86 3176.3140399194
87 3149.33084290564
88 3103.3253232751
89 3294.87691549708
90 3173.58024228314
91 3072.64959519716
92 3144.58614281973
93 3117.11413132791
94 2951.50384559656
95 3186.2167072884
96 3171.61583847608
97 3071.15001983618
98 3124.97065463318
99 3131.02897487057
};
\addplot [very thick, aligncolor]
table {%
0 232.845588810049
1 313.737259486289
2 375.026206591368
3 433.598729383438
4 461.856437125175
5 490.632384886747
6 523.888774341155
7 599.760352515426
8 732.245109470654
9 947.267867040562
10 1129.61945126226
11 1191.68399423313
12 1332.11947781115
13 1407.58496559805
14 1466.94296856211
15 1688.66100749944
16 1687.37787928797
17 1688.29045570432
18 1722.12298490589
19 1741.04016897694
20 1755.90444860247
21 1783.1235089243
22 1915.52179991981
23 1934.59250467346
24 1962.89798979153
25 1976.8500580853
26 2063.33871905485
27 2161.32903300906
28 2244.85781131864
29 2247.41136479024
30 2426.43685831023
31 2429.20232978204
32 2439.15070232277
33 2275.87217355045
34 2441.45038936471
35 2481.80055015115
36 2540.492757514
37 2412.39254617851
38 2465.91467224469
39 2464.54246003478
40 2361.55186370947
41 2380.47740463888
42 2479.87957328769
43 2426.98751203516
44 2536.13113290591
45 2558.16176972898
46 2597.52637896332
47 2574.23300215399
48 2723.05219031261
49 2811.38511047524
50 2808.52102266055
51 2794.35652528171
52 2822.97030179041
53 2775.67269442864
54 2826.74365098529
55 2931.76379560338
56 2984.25068503363
57 2869.44168924817
58 2919.25654860076
59 2931.4493155994
60 2886.27031431296
61 2975.66032122877
62 2941.52492144169
63 3043.05901450859
64 2980.98972436303
65 3012.58217530419
66 3017.18369287884
67 3041.74900498513
68 3045.62112856352
69 2976.10423000022
70 3056.07641360383
71 3030.55612725141
72 3086.94367135868
73 3077.47376323079
74 3068.36929561823
75 3034.36679089169
76 3026.6432419006
77 3054.89710490476
78 3038.0469166827
79 3056.67047533258
80 3092.4733818907
81 3125.14061839174
82 3091.60127513753
83 3065.09449003763
84 3100.70957410266
85 3143.51466826208
86 3108.81086556045
87 3089.46377482969
88 3119.92861184278
89 3124.2003002134
90 3141.8765767407
91 3125.40172159458
92 3127.77646887949
93 3121.12982746646
94 3149.95748815889
95 3113.17398121365
96 3186.11592577336
97 3140.39178972821
98 3175.18377448606
99 3150.72427579175
};
\addplot [very thick, auxcolor]
table {%
0 233.639935380049
1 320.747886419407
2 362.383924695598
3 401.844586101363
4 461.26105853908
5 525.53351604282
6 621.104077539387
7 740.20134995078
8 845.28061253113
9 1010.59618650513
10 1154.37559444198
11 1407.20856799481
12 1454.20159548674
13 1449.69577217938
14 1428.59637819053
15 1552.1395345666
16 1733.9306964452
17 1748.51319148035
18 1916.60663183021
19 2026.5802810644
20 2303.32437678103
21 2218.91449361586
22 2273.31691899563
23 2304.87079182089
24 2527.80052742092
25 2442.76532861892
26 2577.21035797552
27 2612.0407588963
28 2571.58280662978
29 2466.20478302473
30 2536.75188922673
31 2495.17545186438
32 2500.60908006802
33 2321.32179303309
34 2485.72201480296
35 2368.7452112977
36 2403.3566804018
37 2457.89168270841
38 2594.21893648133
39 2636.00416524463
40 2670.57531912307
41 2455.29425376109
42 2471.44346315326
43 2515.40680983331
44 2480.80272504033
45 2562.79548050574
46 2659.1950620317
47 2591.42444351294
48 2657.86128434175
49 2812.01291350548
50 2647.97619885928
51 2625.10929769112
52 2692.25012533526
53 2782.14643730191
54 2789.45320217287
55 2703.22571443048
56 2855.32221743012
57 2676.36343257785
58 2758.354877372
59 2826.24609612343
60 2703.06460455751
61 2734.69173115947
62 2743.38751539219
63 2899.02042655567
64 2897.38990889485
65 2815.4303624499
66 2813.33724267624
67 2880.5513700882
68 2836.92402010817
69 2864.69113354033
70 2923.29122018099
71 2808.79455327955
72 2904.27351100945
73 2776.89400135521
74 2926.13446208352
75 2933.10228201124
76 2897.32543523135
77 2960.86427145774
78 2927.79199285065
79 2876.93734960677
80 2867.05080159033
81 2950.34176290242
82 2942.87888844342
83 2922.82663223042
84 2901.29180340769
85 2881.44247614924
86 2872.50378175333
87 2879.62980782206
88 2857.15764901407
89 3049.7447911616
90 2933.56181115753
91 2797.28049562219
92 2840.72202905118
93 2887.74962794207
94 2776.63140504793
95 2959.31663269486
96 2837.78207823858
97 2818.97641497687
98 2858.77981686713
99 2873.9075061353
};
\addplot [very thick, sourcecolor, dashed]
table {%
0 218.822920142454
1 255.660384116652
2 297.770858085585
3 366.175007295807
4 419.039951619968
5 461.703868320208
6 580.826939802316
7 736.812603167845
8 875.37259379133
9 960.043316624459
10 1048.87657860264
11 1227.9339252232
12 1140.15968958104
13 1464.47738329253
14 1640.81508267784
15 1560.28137619135
16 1745.46751960501
17 1625.35058668601
18 1822.23537655022
19 1985.58343473526
20 1976.6315245331
21 2002.46608847423
22 2149.99541061403
23 2120.29473646176
24 2416.79566230294
25 2393.68116789364
26 2388.51228942222
27 2502.11975647339
28 2505.22629579107
29 2553.58043891236
30 2576.9704379133
31 2547.07609090842
32 2693.0725663278
33 2593.0538455021
34 2871.80829958931
35 2650.39436261942
36 2440.36954695651
37 2618.90996263453
38 2678.51433086381
39 2834.12256136156
40 2653.3216959558
41 2731.36944291102
42 2761.29119009346
43 2857.62198031647
44 2821.22839426033
45 2848.38560286162
46 2739.9288677489
47 2663.23321675648
48 2517.26921464158
49 2684.01937127152
50 2671.92593914812
51 2632.49789150935
52 2665.3808315878
53 2796.77337121816
54 2700.18907754532
55 2618.27795319627
56 2807.92713644736
57 2575.12576522083
58 2636.15313428294
59 2481.79425792355
60 2493.93140796037
61 2661.75818602533
62 2575.5571166102
63 2595.44933978659
64 2720.36264787751
65 2608.16890646172
66 2609.2699911044
67 2746.28126094231
68 2777.95715006023
69 2884.43913429993
70 2884.59076434094
71 2816.25766226076
72 2734.08489532156
73 2897.27704577902
74 2798.60530894639
75 2801.64012461236
76 2762.84944812638
77 2752.39186969978
78 2899.96095623017
79 2728.01939163988
80 2714.09043160038
81 2800.11943938925
82 2830.83601461261
83 2727.36192577899
84 2800.56553161173
85 2840.0977313192
86 2682.94397895094
87 2802.0552299382
88 2768.34164077346
89 2807.79368200589
90 2845.140469995
91 2720.14914742073
92 2801.75221348179
93 2907.45108150632
94 2973.0555288685
95 2961.82390498594
96 2915.06105058608
97 2829.84742339525
98 2891.28126850749
99 2864.864679291
};
\legend{}
\end{axis}

\end{tikzpicture}


==> figs/new_ball_withsource.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.42]

% \definecolor{sourcecolor}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{ourcolor}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{auxcolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{tunecolor}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{singlecolor}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{aligncolor}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\LARGE{\textbf{Broken-sensor: 3DBall}}},
x grid style={white!69.0196078431373!black},
xlabel={Steps},
xmajorgrids,
xmin=-14400, xmax=302400,
xtick style={color=black},
% xtick={-50000,0,50000,100000,150000,200000,250000,300000,350000},
% xticklabels={\ensuremath{-}50000,0,50000,100000,150000,200000,250000,300000,350000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k},
y grid style={white!69.0196078431373!black},
% ylabel={Mean Episode Reward},
ymajorgrids,
ymin=-4.11763916854858, ymax=103.696587476858,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100,120},
yticklabels={\ensuremath{-}20,0,20,40,60,80,100,120}
]
\path [fill=sourcecolor, fill opacity=0.2]
(axis cs:0,0.903308645566305)
--(axis cs:0,0.871711607158184)
--(axis cs:12000,0.987231400589148)
--(axis cs:24000,0.943894989291827)
--(axis cs:36000,1.03180828779936)
--(axis cs:48000,1.50891705457369)
--(axis cs:60000,2.82048102990786)
--(axis cs:72000,5.45993475961685)
--(axis cs:84000,15.4604966166814)
--(axis cs:96000,33.4598157444)
--(axis cs:108000,43.9824004173279)
--(axis cs:120000,76.2718411865234)
--(axis cs:132000,81.9586740442912)
--(axis cs:144000,85.115667447408)
--(axis cs:156000,88.415674969991)
--(axis cs:168000,90.7334100443522)
--(axis cs:180000,81.3333051605225)
--(axis cs:192000,86.2792280502319)
--(axis cs:204000,80.9889865557353)
--(axis cs:216000,86.8476630401611)
--(axis cs:228000,89.1893850123088)
--(axis cs:240000,88.6008554890951)
--(axis cs:252000,86.3146730677287)
--(axis cs:264000,90.1903163426717)
--(axis cs:276000,91.8371038716634)
--(axis cs:288000,86.4798968785604)
--(axis cs:288000,94.7432353261312)
--(axis cs:288000,94.7432353261312)
--(axis cs:276000,97.9093761698405)
--(axis cs:264000,95.2866243693034)
--(axis cs:252000,94.9171648661296)
--(axis cs:240000,95.6541627197266)
--(axis cs:228000,96.7420734608968)
--(axis cs:216000,93.7457762908935)
--(axis cs:204000,91.8750539016724)
--(axis cs:192000,95.8270459899902)
--(axis cs:180000,90.8444880727132)
--(axis cs:168000,94.5312144037882)
--(axis cs:156000,95.9792774175008)
--(axis cs:144000,94.6821290639242)
--(axis cs:132000,90.9320371246338)
--(axis cs:120000,85.6414913457235)
--(axis cs:108000,62.5394353014628)
--(axis cs:96000,55.9955976537069)
--(axis cs:84000,32.7325391054153)
--(axis cs:72000,7.65651915383339)
--(axis cs:60000,3.26246020491918)
--(axis cs:48000,1.7248030222257)
--(axis cs:36000,1.10481607244412)
--(axis cs:24000,1.00478098056714)
--(axis cs:12000,1.01816495557626)
--(axis cs:0,0.903308645566305)
--cycle;

\path [fill=ourcolor, fill opacity=0.2]
(axis cs:0,0.871625437657038)
--(axis cs:0,0.860644424100717)
--(axis cs:12000,0.915082195182641)
--(axis cs:24000,0.958736839791139)
--(axis cs:36000,0.921717624743779)
--(axis cs:48000,0.889180102248987)
--(axis cs:60000,1.11202181665103)
--(axis cs:72000,2.02664709242185)
--(axis cs:84000,2.76258453591665)
--(axis cs:96000,5.70031883327166)
--(axis cs:108000,26.8373209489187)
--(axis cs:120000,48.6633837893804)
--(axis cs:132000,62.0952841323217)
--(axis cs:144000,84.250654103597)
--(axis cs:156000,88.0555812327067)
--(axis cs:168000,89.408560702006)
--(axis cs:180000,87.3934886627197)
--(axis cs:192000,90.2171062469482)
--(axis cs:204000,88.8721976242065)
--(axis cs:216000,90.328980392456)
--(axis cs:228000,92.4208336588542)
--(axis cs:240000,93.1353723398844)
--(axis cs:252000,93.9672748260498)
--(axis cs:264000,92.4426330235799)
--(axis cs:276000,91.5739183527629)
--(axis cs:288000,91.4239791692098)
--(axis cs:288000,96.272563448588)
--(axis cs:288000,96.272563448588)
--(axis cs:276000,94.7503578618367)
--(axis cs:264000,97.2289012476603)
--(axis cs:252000,98.7959408111572)
--(axis cs:240000,97.7723961970011)
--(axis cs:228000,97.2679335784912)
--(axis cs:216000,96.3426114069621)
--(axis cs:204000,95.3494445241292)
--(axis cs:192000,95.2471070175171)
--(axis cs:180000,93.9537504653931)
--(axis cs:168000,96.0904719899495)
--(axis cs:156000,93.0525354283651)
--(axis cs:144000,92.1936918258667)
--(axis cs:132000,82.6867164255778)
--(axis cs:120000,72.6221162447929)
--(axis cs:108000,46.2817374076843)
--(axis cs:96000,8.14689071027438)
--(axis cs:84000,3.72094519702593)
--(axis cs:72000,2.4979239616394)
--(axis cs:60000,1.29161346805096)
--(axis cs:48000,0.921084444781144)
--(axis cs:36000,0.942949629088243)
--(axis cs:24000,0.974967906494935)
--(axis cs:12000,0.93160862604777)
--(axis cs:0,0.871625437657038)
--cycle;

\path [fill=auxcolor, fill opacity=0.2]
(axis cs:0,0.905805739899476)
--(axis cs:0,0.885368306120237)
--(axis cs:12000,0.965733104149501)
--(axis cs:24000,1.00414194889863)
--(axis cs:36000,0.931317600886027)
--(axis cs:48000,0.934612187544505)
--(axis cs:60000,1.27319534242153)
--(axis cs:72000,2.18016920089722)
--(axis cs:84000,2.61367443358898)
--(axis cs:96000,8.55393337074915)
--(axis cs:108000,27.557117363294)
--(axis cs:120000,51.9643488550186)
--(axis cs:132000,59.820416115125)
--(axis cs:144000,80.2810039978027)
--(axis cs:156000,84.35094348526)
--(axis cs:168000,88.2710009155273)
--(axis cs:180000,85.1886484476725)
--(axis cs:192000,79.9485482076009)
--(axis cs:204000,81.8740868860881)
--(axis cs:216000,82.1456856892904)
--(axis cs:228000,86.1959813359578)
--(axis cs:240000,85.728098177592)
--(axis cs:252000,80.8249141235352)
--(axis cs:264000,85.1471888122558)
--(axis cs:276000,88.051809038798)
--(axis cs:288000,81.7235780817667)
--(axis cs:288000,87.652462214152)
--(axis cs:288000,87.652462214152)
--(axis cs:276000,95.7788760096232)
--(axis cs:264000,92.364907816569)
--(axis cs:252000,87.7491408640544)
--(axis cs:240000,92.4905410283407)
--(axis cs:228000,92.8073863296509)
--(axis cs:216000,87.8504647394816)
--(axis cs:204000,90.353605913798)
--(axis cs:192000,87.4051272150675)
--(axis cs:180000,90.7414795811971)
--(axis cs:168000,94.1404901479085)
--(axis cs:156000,93.8578888244629)
--(axis cs:144000,89.5411552073161)
--(axis cs:132000,84.5527831751506)
--(axis cs:120000,77.2534664389292)
--(axis cs:108000,52.0791354227066)
--(axis cs:96000,18.2121791407267)
--(axis cs:84000,5.06252516269684)
--(axis cs:72000,3.22756845629215)
--(axis cs:60000,1.49864455588659)
--(axis cs:48000,0.984663173476855)
--(axis cs:36000,0.963363782028357)
--(axis cs:24000,1.03275727277994)
--(axis cs:12000,0.994125642975171)
--(axis cs:0,0.905805739899476)
--cycle;

\path [fill=tunecolor, fill opacity=0.2]
(axis cs:0,0.874995684464772)
--(axis cs:0,0.84168517712752)
--(axis cs:12000,0.946955286939939)
--(axis cs:24000,0.97050917806228)
--(axis cs:36000,0.891174908717473)
--(axis cs:48000,0.913378522217274)
--(axis cs:60000,1.23605504763126)
--(axis cs:72000,1.8791417350769)
--(axis cs:84000,2.2165029305617)
--(axis cs:96000,4.52862208835284)
--(axis cs:108000,9.92273860025406)
--(axis cs:120000,29.2337754179637)
--(axis cs:132000,57.6751984608968)
--(axis cs:144000,70.8978962465922)
--(axis cs:156000,71.6475994593303)
--(axis cs:168000,79.2739204406738)
--(axis cs:180000,85.5513000361125)
--(axis cs:192000,81.6443401896159)
--(axis cs:204000,86.3139835968017)
--(axis cs:216000,87.6577226765951)
--(axis cs:228000,90.2648558705648)
--(axis cs:240000,81.2512622782389)
--(axis cs:252000,86.8824660288493)
--(axis cs:264000,80.7541072158813)
--(axis cs:276000,85.4869632593791)
--(axis cs:288000,86.6661014124552)
--(axis cs:288000,94.048179262797)
--(axis cs:288000,94.048179262797)
--(axis cs:276000,92.7303130620321)
--(axis cs:264000,90.2808197352091)
--(axis cs:252000,93.3074644266764)
--(axis cs:240000,92.234884437561)
--(axis cs:228000,95.1732055104574)
--(axis cs:216000,93.7700255381266)
--(axis cs:204000,91.2851739883423)
--(axis cs:192000,89.9365005620321)
--(axis cs:180000,90.2641435496012)
--(axis cs:168000,87.3695178705851)
--(axis cs:156000,86.4611587473551)
--(axis cs:144000,86.1159800987244)
--(axis cs:132000,75.8427429593404)
--(axis cs:120000,49.9005067907969)
--(axis cs:108000,17.8405123836199)
--(axis cs:96000,7.69193862112363)
--(axis cs:84000,3.39428303476175)
--(axis cs:72000,2.57137874114513)
--(axis cs:60000,1.4740597418944)
--(axis cs:48000,0.937584313511848)
--(axis cs:36000,0.921308933953444)
--(axis cs:24000,0.986099369307359)
--(axis cs:12000,0.97199740399917)
--(axis cs:0,0.874995684464772)
--cycle;

\path [fill=singlecolor, fill opacity=0.2]
(axis cs:0,0.911252064784368)
--(axis cs:0,0.8927995839715)
--(axis cs:12000,0.951025849262873)
--(axis cs:24000,0.986446036140124)
--(axis cs:36000,0.937717475136121)
--(axis cs:48000,0.978690633793672)
--(axis cs:60000,1.39164981945356)
--(axis cs:72000,1.6592542321682)
--(axis cs:84000,2.12150564153989)
--(axis cs:96000,5.31743733755748)
--(axis cs:108000,16.9152219683329)
--(axis cs:120000,29.1397227999369)
--(axis cs:132000,60.7728003756205)
--(axis cs:144000,71.3141520996094)
--(axis cs:156000,82.9091638005575)
--(axis cs:168000,78.8625378494263)
--(axis cs:180000,77.3544533716837)
--(axis cs:192000,72.7274548072815)
--(axis cs:204000,77.9918115692139)
--(axis cs:216000,81.2923531595866)
--(axis cs:228000,84.2753611475627)
--(axis cs:240000,77.1025668284098)
--(axis cs:252000,80.1320486272176)
--(axis cs:264000,79.930766263326)
--(axis cs:276000,85.6019685846965)
--(axis cs:288000,88.1199188283285)
--(axis cs:288000,93.7333292821248)
--(axis cs:288000,93.7333292821248)
--(axis cs:276000,92.8516988474528)
--(axis cs:264000,87.6471542282104)
--(axis cs:252000,91.4113543701172)
--(axis cs:240000,84.7398792559306)
--(axis cs:228000,91.8889360911052)
--(axis cs:216000,89.7607459615072)
--(axis cs:204000,84.2694863713582)
--(axis cs:192000,80.6896489651998)
--(axis cs:180000,86.8343160629272)
--(axis cs:168000,86.7147323582967)
--(axis cs:156000,90.423716158549)
--(axis cs:144000,85.6240335426331)
--(axis cs:132000,83.7949559542338)
--(axis cs:120000,54.9419808438619)
--(axis cs:108000,32.4010314741929)
--(axis cs:96000,9.83760951153437)
--(axis cs:84000,2.71120459051927)
--(axis cs:72000,2.22353105040391)
--(axis cs:60000,1.65286607408524)
--(axis cs:48000,1.05020876526833)
--(axis cs:36000,0.963441546797752)
--(axis cs:24000,1.01347631919384)
--(axis cs:12000,0.972499103963375)
--(axis cs:0,0.911252064784368)
--cycle;

\path [fill=aligncolor, fill opacity=0.2]
(axis cs:0,0.92910639133056)
--(axis cs:0,0.894845298151175)
--(axis cs:12000,0.939424009442329)
--(axis cs:24000,0.968710221469402)
--(axis cs:36000,0.940723136723042)
--(axis cs:48000,0.911604249000549)
--(axis cs:60000,0.898879960556825)
--(axis cs:72000,0.896907887121042)
--(axis cs:84000,0.783007497151693)
--(axis cs:96000,0.847254130005836)
--(axis cs:108000,0.875755931695302)
--(axis cs:120000,0.934759270350138)
--(axis cs:132000,0.933553871035576)
--(axis cs:144000,1.03107604895035)
--(axis cs:156000,1.09308454497655)
--(axis cs:168000,1.14202754672368)
--(axis cs:180000,1.18460846360524)
--(axis cs:192000,1.22836834228039)
--(axis cs:204000,1.28239678927263)
--(axis cs:216000,1.32153130364418)
--(axis cs:228000,1.39059544487794)
--(axis cs:240000,1.40644714081287)
--(axis cs:252000,1.44406306783358)
--(axis cs:264000,1.48467004768054)
--(axis cs:276000,1.48513570654392)
--(axis cs:288000,1.50048221401374)
--(axis cs:288000,1.6547232131958)
--(axis cs:288000,1.6547232131958)
--(axis cs:276000,1.62824330147107)
--(axis cs:264000,1.59897840078672)
--(axis cs:252000,1.60275475863616)
--(axis cs:240000,1.55988809756438)
--(axis cs:228000,1.50612354048093)
--(axis cs:216000,1.44587740282218)
--(axis cs:204000,1.41611930370331)
--(axis cs:192000,1.30065051631133)
--(axis cs:180000,1.28446306769053)
--(axis cs:168000,1.20934671159585)
--(axis cs:156000,1.17441085104148)
--(axis cs:144000,1.1374286629955)
--(axis cs:132000,1.05689710454146)
--(axis cs:120000,1.02742967641354)
--(axis cs:108000,0.996329165240129)
--(axis cs:96000,0.980610993345579)
--(axis cs:84000,0.92587605736653)
--(axis cs:72000,0.959590258618196)
--(axis cs:60000,0.933515660464764)
--(axis cs:48000,0.940485562225183)
--(axis cs:36000,0.982129106084506)
--(axis cs:24000,0.992746898710728)
--(axis cs:12000,0.959494814574718)
--(axis cs:0,0.92910639133056)
--cycle;

\addplot [very thick, sourcecolor, dashed]
table {%
0 0.887120589188735
12000 1.00310420569777
24000 0.973647081343333
36000 1.0708851737082
48000 1.62025599593321
60000 3.03774407928785
72000 6.52079530905883
84000 23.6562470047633
96000 44.1789941570918
108000 52.8095589041392
120000 81.3299398208618
132000 86.7258560312907
144000 90.1158864466349
156000 92.5642961858114
168000 92.5804604919433
180000 86.5213597278595
192000 91.2601729326884
204000 87.0155288002014
216000 90.3271565455119
228000 93.1731262084961
240000 92.5051381622314
252000 90.8536412656148
264000 92.8071088722229
276000 95.1567973124186
288000 90.8699078069051
};
\addlegendentry{Source}
\addplot [ultra thick, ourcolor]
table {%
0 0.866401356059313
12000 0.923311001018683
24000 0.96701280965209
36000 0.931685243507226
48000 0.906498474744956
60000 1.19851067503492
72000 2.2548865391175
84000 3.26397615234852
96000 6.92244067751567
108000 35.7219677598953
120000 61.3258530316273
132000 73.3042124208768
144000 88.3566184631348
156000 90.5830771540324
168000 93.0655771840413
180000 90.8069398681641
192000 92.7286668927511
204000 92.2117519381205
216000 93.4995480283101
228000 94.8429745071411
240000 95.5950374776204
252000 96.414679800415
264000 94.8352720072428
276000 93.2111942103068
288000 94.1583673487345
};
\addlegendentry{Transfer (ours)}
\addplot [very thick, auxcolor]
table {%
0 0.895902681656679
12000 0.979833387126525
24000 1.0184763508896
36000 0.948510885149241
48000 0.95974690305988
60000 1.37840375247002
72000 2.69024005479813
84000 3.68476462432146
96000 12.9580551016649
108000 39.5021263949235
120000 65.5367918412527
132000 73.1605666877747
144000 85.1131312466939
156000 89.312142550532
168000 91.3223297795614
180000 87.9618532541911
192000 83.7879649045309
204000 86.2551461034139
216000 85.1264831481934
228000 89.6602869178772
240000 88.9405688802083
252000 84.1869479265849
264000 88.5559531814575
276000 91.9160779424031
288000 84.9323735282898
};
\addlegendentry{Auxiliary Tasks}
\addplot [very thick, tunecolor]
table {%
0 0.858885349581639
12000 0.958904043545326
24000 0.978257468416293
36000 0.905377753184239
48000 0.925310653515657
60000 1.34669038524628
72000 2.19384251983166
84000 2.74066994591951
96000 6.01274616541068
108000 13.8058047488054
120000 39.0565788421631
132000 66.9568392032623
144000 78.093931202062
156000 79.8341773119609
168000 83.4351055745443
180000 87.9904428192139
192000 85.6358896471659
204000 88.6670669497172
216000 90.8542921844483
228000 92.8051968081157
240000 86.7528266199748
252000 90.0913125434876
264000 85.6330345631917
276000 89.2279020754496
288000 90.6049585665385
};
\addlegendentry{Finetune}
\addplot [very thick, singlecolor]
table {%
0 0.901887354258696
12000 0.961757814794779
24000 0.999253526208798
36000 0.951259256201982
48000 1.01464849662781
60000 1.52282360318899
72000 1.94145634954373
84000 2.41541351730029
96000 7.30588257573446
108000 24.3828908842564
120000 41.6985101258596
132000 73.3360431330363
144000 78.8841067995707
156000 86.7659146703084
168000 82.8157478574117
180000 82.3212273050944
192000 76.9279179140727
204000 81.4012720972697
216000 85.7488364351908
228000 88.0219869575501
240000 80.7562561981201
252000 85.36574610672
264000 83.7607510584513
276000 89.5937827163696
288000 90.7673574005127
};
\addlegendentry{Single}
\addplot [very thick, aligncolor]
table {%
0 0.912173792988062
12000 0.94968706390063
24000 0.980696122644345
36000 0.96198507878383
48000 0.926066106148561
60000 0.916447061846654
72000 0.926969946561257
84000 0.851995647833745
96000 0.913744378894567
108000 0.932520803290605
120000 0.979455595662197
132000 0.998756273496151
144000 1.08192697684765
156000 1.13498104462226
168000 1.17657233078082
180000 1.23298903288046
192000 1.26537021776835
204000 1.34979778952599
216000 1.37866251912117
228000 1.45190928396384
240000 1.47999770972729
252000 1.52904209483067
264000 1.54053526924849
276000 1.55249493321975
288000 1.5758259212772
};
\addlegendentry{Time-align}
\legend{};
\end{axis}

\end{tikzpicture}


==> figs/pixel_all.tex <==
\begin{tikzpicture}[scale=0.8]
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 50pt}, width = 6.0cm, height = 5.0cm,
    % xlabel={Episodes},
    % ylabel={Return}, 
    % x grid style={white!69.0196078431373!black},
    % xmajorgrids, 
    % y grid style={white!69.0196078431373!black},
    % ymajorgrids,
    ]
        \input{figs/subfig_cart}
        % \input{figs/subfig_cart}
        \input{figs/subfig_cheetah}   
        % \nextgroupplot[ title = {$k=1$},
        %     legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
        %     \addplot {x};   \addlegendentry{$(x+0)^k$}%
        %     \addplot {x+1}; \addlegendentry{$(x+1)^k$}
        %     \addplot {x+2}; \addlegendentry{$(x+2)^k$}
        %     \addplot {x+3}; \addlegendentry{$(x+3)^k$}
        \nextgroupplot[title = {$k=2$},]
            \addplot {x^2};
            \addplot {(x+1)^2};
            \addplot {(x+2)^2};
            \addplot {(x+3)^2};    
    \end{groupplot}
    % \node[below = 0.5cm of my plots c1r1.south] {(a)}
    \node at ($(group c1r1) + (0,-2.3cm)$) {Episodes}; 
    \node at ($(group c2r1) + (0,-3.0cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}

==> figs/swimmer.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Swimmer},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ylabel={Return},
ymajorgrids,
ymin=-4.82887544232581, ymax=51.2020644808491,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,30.1910721344227)
--(axis cs:0,-2.28201453672695)
--(axis cs:1,2.26790466058416)
--(axis cs:2,2.37653955540609)
--(axis cs:3,1.68105273105234)
--(axis cs:4,11.0669950640364)
--(axis cs:5,20.6053817549047)
--(axis cs:6,15.2257063781857)
--(axis cs:7,19.6957497815124)
--(axis cs:8,21.6259316822545)
--(axis cs:9,21.3163825408479)
--(axis cs:10,19.3722540002508)
--(axis cs:11,21.2754925633491)
--(axis cs:12,25.6004248688384)
--(axis cs:13,24.4659608781296)
--(axis cs:14,16.4953488837314)
--(axis cs:15,24.6416367621334)
--(axis cs:16,26.2554983345169)
--(axis cs:17,21.1725061442944)
--(axis cs:18,22.9081207492745)
--(axis cs:19,25.1186724369076)
--(axis cs:20,25.8244067619351)
--(axis cs:21,25.2806544551868)
--(axis cs:22,24.7771505942643)
--(axis cs:23,20.6620583455053)
--(axis cs:24,24.1099146738759)
--(axis cs:25,24.9916945364045)
--(axis cs:26,24.9084729544146)
--(axis cs:27,25.3910017740983)
--(axis cs:28,27.1061363137855)
--(axis cs:29,25.2322619445181)
--(axis cs:30,25.1933313689258)
--(axis cs:31,25.8571248187979)
--(axis cs:32,24.1735588431393)
--(axis cs:33,24.2313525398529)
--(axis cs:34,24.3302655163206)
--(axis cs:35,24.1816426334953)
--(axis cs:36,24.6311385244077)
--(axis cs:37,24.5443625449601)
--(axis cs:38,24.2753983351356)
--(axis cs:39,24.7455060456072)
--(axis cs:40,23.7210303002608)
--(axis cs:41,24.4338332688718)
--(axis cs:42,25.3115451291162)
--(axis cs:43,24.6824443549445)
--(axis cs:44,24.7530685622702)
--(axis cs:45,24.3702234067707)
--(axis cs:46,24.8143056431001)
--(axis cs:47,25.2936150021992)
--(axis cs:48,25.3643484970657)
--(axis cs:49,23.6016947095348)
--(axis cs:50,23.505979964697)
--(axis cs:51,23.9902059491379)
--(axis cs:52,24.7451494583891)
--(axis cs:53,24.2813491990008)
--(axis cs:54,23.5824655370449)
--(axis cs:55,23.3881497660244)
--(axis cs:56,25.8866417160959)
--(axis cs:57,23.2507993911118)
--(axis cs:58,25.6102651922172)
--(axis cs:59,23.549621165099)
--(axis cs:60,23.9175214158625)
--(axis cs:61,23.0241154074588)
--(axis cs:62,25.4953654846193)
--(axis cs:63,24.5666446042354)
--(axis cs:64,24.1112452165236)
--(axis cs:65,23.6622827885369)
--(axis cs:66,25.4048352787425)
--(axis cs:67,24.3235765726331)
--(axis cs:68,25.1899994024044)
--(axis cs:69,25.7710725443726)
--(axis cs:70,23.1596530315632)
--(axis cs:71,24.90385528428)
--(axis cs:72,25.4218351276293)
--(axis cs:73,24.2919663050312)
--(axis cs:74,23.7921332030944)
--(axis cs:75,24.7894193240261)
--(axis cs:76,25.6925521292549)
--(axis cs:77,26.0142967964381)
--(axis cs:78,25.0735799829915)
--(axis cs:79,26.9901095053497)
--(axis cs:80,25.4339372493925)
--(axis cs:81,26.4414776565531)
--(axis cs:82,25.1922399078917)
--(axis cs:83,25.9718359326419)
--(axis cs:84,25.3967991076979)
--(axis cs:85,27.2391531621288)
--(axis cs:86,26.4228685813668)
--(axis cs:87,26.3627494930583)
--(axis cs:88,25.4527056832889)
--(axis cs:89,25.9761930134551)
--(axis cs:90,26.1219308197661)
--(axis cs:91,25.0662000670278)
--(axis cs:92,25.5554384930251)
--(axis cs:93,25.0947157693972)
--(axis cs:94,24.7383870231311)
--(axis cs:95,24.2707758441561)
--(axis cs:96,23.6806682921206)
--(axis cs:97,18.903739379603)
--(axis cs:98,20.4771264916644)
--(axis cs:99,23.5974930570761)
--(axis cs:99,37.3665688854983)
--(axis cs:99,37.3665688854983)
--(axis cs:98,37.8399608322545)
--(axis cs:97,39.4663830942954)
--(axis cs:96,36.9292433123593)
--(axis cs:95,36.7609691725678)
--(axis cs:94,35.3426658021987)
--(axis cs:93,34.7881492933551)
--(axis cs:92,35.5293585988813)
--(axis cs:91,34.4783728385444)
--(axis cs:90,34.9218882635661)
--(axis cs:89,35.5279806259025)
--(axis cs:88,35.1044822498541)
--(axis cs:87,34.4754941702028)
--(axis cs:86,34.1622756603243)
--(axis cs:85,33.8835614654235)
--(axis cs:84,34.2079261052993)
--(axis cs:83,34.3308289840855)
--(axis cs:82,34.131150649837)
--(axis cs:81,34.1425762040186)
--(axis cs:80,34.8531788270129)
--(axis cs:79,34.1855928618323)
--(axis cs:78,33.7174968370963)
--(axis cs:77,33.4343871731535)
--(axis cs:76,34.997850796524)
--(axis cs:75,33.8109049994322)
--(axis cs:74,33.3217067575253)
--(axis cs:73,34.0237845621171)
--(axis cs:72,34.0391336437369)
--(axis cs:71,33.7090791857646)
--(axis cs:70,33.1537117175102)
--(axis cs:69,34.4005712231396)
--(axis cs:68,34.0525505647785)
--(axis cs:67,34.321920892738)
--(axis cs:66,36.1766712766219)
--(axis cs:65,34.7962458937642)
--(axis cs:64,36.284145134499)
--(axis cs:63,36.0136097272289)
--(axis cs:62,35.2761687642921)
--(axis cs:61,36.2455318829542)
--(axis cs:60,37.0267584493099)
--(axis cs:59,38.310887187408)
--(axis cs:58,37.0189720843367)
--(axis cs:57,36.868530957236)
--(axis cs:56,38.1026654013301)
--(axis cs:55,36.8037214908628)
--(axis cs:54,36.9908053921207)
--(axis cs:53,37.0523727871423)
--(axis cs:52,36.7150601914254)
--(axis cs:51,36.0499381942929)
--(axis cs:50,35.4838587410553)
--(axis cs:49,35.1086297171038)
--(axis cs:48,36.9005929403186)
--(axis cs:47,36.8632037248465)
--(axis cs:46,36.0301695109435)
--(axis cs:45,36.822218526026)
--(axis cs:44,36.5105012673701)
--(axis cs:43,36.5654289499511)
--(axis cs:42,36.9633590139134)
--(axis cs:41,37.2614501644866)
--(axis cs:40,36.9658781176778)
--(axis cs:39,37.7210812404674)
--(axis cs:38,35.7447333889604)
--(axis cs:37,36.8509845791093)
--(axis cs:36,36.7133867945842)
--(axis cs:35,36.9880095762175)
--(axis cs:34,35.8752139711514)
--(axis cs:33,36.737053300313)
--(axis cs:32,35.6188174326183)
--(axis cs:31,35.145598746648)
--(axis cs:30,35.5290669410305)
--(axis cs:29,35.7583216422207)
--(axis cs:28,36.3542684311888)
--(axis cs:27,35.6801776345076)
--(axis cs:26,35.3209089781997)
--(axis cs:25,35.5564629484272)
--(axis cs:24,36.1768986597302)
--(axis cs:23,37.0042694675396)
--(axis cs:22,36.5477740239687)
--(axis cs:21,35.5783969940907)
--(axis cs:20,36.2193755341904)
--(axis cs:19,36.8625626793362)
--(axis cs:18,36.3856897736793)
--(axis cs:17,36.7991571862739)
--(axis cs:16,38.46441466135)
--(axis cs:15,36.98550335826)
--(axis cs:14,45.6379149382361)
--(axis cs:13,37.3076245637418)
--(axis cs:12,35.9450905147557)
--(axis cs:11,34.6799879116444)
--(axis cs:10,35.754233755065)
--(axis cs:9,35.5069329291182)
--(axis cs:8,33.9506143511979)
--(axis cs:7,34.1708031434207)
--(axis cs:6,35.4423608527693)
--(axis cs:5,35.5257979716299)
--(axis cs:4,38.0466716933437)
--(axis cs:3,40.5920178400237)
--(axis cs:2,34.5585774883491)
--(axis cs:1,30.5258437015002)
--(axis cs:0,30.1910721344227)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,37.3431074328873)
--(axis cs:0,15.5596487905966)
--(axis cs:1,2.75834305598063)
--(axis cs:2,7.54250225282711)
--(axis cs:3,11.0413621773092)
--(axis cs:4,12.4719270356551)
--(axis cs:5,12.5823210246143)
--(axis cs:6,9.95875029393635)
--(axis cs:7,21.0974812478191)
--(axis cs:8,24.0989485274639)
--(axis cs:9,22.2219775538375)
--(axis cs:10,23.879904344114)
--(axis cs:11,26.769398410051)
--(axis cs:12,21.7959318766828)
--(axis cs:13,21.1367102320671)
--(axis cs:14,18.9325826682454)
--(axis cs:15,24.4528659719401)
--(axis cs:16,24.0309858747904)
--(axis cs:17,26.5547428693986)
--(axis cs:18,19.5170703895224)
--(axis cs:19,26.2560093048315)
--(axis cs:20,26.6903328191745)
--(axis cs:21,27.329209498278)
--(axis cs:22,25.8036016562192)
--(axis cs:23,28.3605448444978)
--(axis cs:24,28.7697309436013)
--(axis cs:25,27.6846411367607)
--(axis cs:26,26.5159176111039)
--(axis cs:27,26.8009259417919)
--(axis cs:28,29.3953413531865)
--(axis cs:29,26.1328359594971)
--(axis cs:30,25.3471723113913)
--(axis cs:31,30.0008981249554)
--(axis cs:32,26.1395434894869)
--(axis cs:33,18.3946792901976)
--(axis cs:34,20.7841616873915)
--(axis cs:35,28.525916201226)
--(axis cs:36,28.6628504889669)
--(axis cs:37,32.9139954652026)
--(axis cs:38,31.0385745183377)
--(axis cs:39,27.6182318501109)
--(axis cs:40,15.4242082428387)
--(axis cs:41,28.1369666326448)
--(axis cs:42,22.8112340950938)
--(axis cs:43,31.3183685270793)
--(axis cs:44,22.806026721006)
--(axis cs:45,26.5561783819504)
--(axis cs:46,26.7142776680668)
--(axis cs:47,28.1593741537831)
--(axis cs:48,23.3115464055289)
--(axis cs:49,29.4465084080782)
--(axis cs:50,29.3433498942723)
--(axis cs:51,29.8892773636873)
--(axis cs:52,29.6058321408551)
--(axis cs:53,30.7433737134928)
--(axis cs:54,26.7064269834289)
--(axis cs:55,34.2352874732767)
--(axis cs:56,32.4401120160389)
--(axis cs:57,30.7918778416422)
--(axis cs:58,31.2448360641929)
--(axis cs:59,34.9289307536038)
--(axis cs:60,30.8592941845842)
--(axis cs:61,30.1208951265149)
--(axis cs:62,32.3513200709553)
--(axis cs:63,32.7042787243428)
--(axis cs:64,32.7405163011759)
--(axis cs:65,33.5258884245373)
--(axis cs:66,31.0507475260163)
--(axis cs:67,34.430011257739)
--(axis cs:68,34.8551328615477)
--(axis cs:69,34.3011406560698)
--(axis cs:70,35.433975102686)
--(axis cs:71,33.3689501108247)
--(axis cs:72,34.8238056737872)
--(axis cs:73,35.2041986098804)
--(axis cs:74,35.2709769913972)
--(axis cs:75,34.7418947142687)
--(axis cs:76,36.0205032032197)
--(axis cs:77,33.3621302468172)
--(axis cs:78,35.1109731247232)
--(axis cs:79,35.0291946471887)
--(axis cs:80,36.4667928777992)
--(axis cs:81,36.4167131565162)
--(axis cs:82,37.295664307116)
--(axis cs:83,36.4360693729378)
--(axis cs:84,36.6126870292147)
--(axis cs:85,36.8008888698634)
--(axis cs:86,35.016060303382)
--(axis cs:87,36.4662786599822)
--(axis cs:88,36.5360385887392)
--(axis cs:89,36.2564236061259)
--(axis cs:90,35.8774338346064)
--(axis cs:91,29.8928514328097)
--(axis cs:92,33.2040650355677)
--(axis cs:93,35.2529332521145)
--(axis cs:94,34.4096815197403)
--(axis cs:95,36.6509884581959)
--(axis cs:96,36.0806319593611)
--(axis cs:97,37.4687801355895)
--(axis cs:98,38.7131515115452)
--(axis cs:99,37.8320251064948)
--(axis cs:99,44.617880023659)
--(axis cs:99,44.617880023659)
--(axis cs:98,44.4697371200279)
--(axis cs:97,44.5954070370505)
--(axis cs:96,44.957883309257)
--(axis cs:95,45.4728261703342)
--(axis cs:94,46.1924902668751)
--(axis cs:93,45.7663535182893)
--(axis cs:92,47.00234693116)
--(axis cs:91,48.3725023405865)
--(axis cs:90,45.5637602113168)
--(axis cs:89,45.7608737448568)
--(axis cs:88,45.7516553290446)
--(axis cs:87,45.848322134596)
--(axis cs:86,44.8157598070338)
--(axis cs:85,45.6483470821303)
--(axis cs:84,44.4120401531299)
--(axis cs:83,45.1316245615082)
--(axis cs:82,45.0537482622669)
--(axis cs:81,45.8221308194392)
--(axis cs:80,45.2059629458134)
--(axis cs:79,45.5940473613464)
--(axis cs:78,45.7994494714845)
--(axis cs:77,45.1119433039071)
--(axis cs:76,45.7848658318345)
--(axis cs:75,45.1538537250317)
--(axis cs:74,46.0517942656129)
--(axis cs:73,44.7872644581568)
--(axis cs:72,45.3812940616834)
--(axis cs:71,44.9110464905253)
--(axis cs:70,42.9607317258703)
--(axis cs:69,43.4999635174244)
--(axis cs:68,44.0878398903255)
--(axis cs:67,44.0004540994364)
--(axis cs:66,45.2066418548939)
--(axis cs:65,42.2168685874558)
--(axis cs:64,42.7788625050771)
--(axis cs:63,44.5190664974176)
--(axis cs:62,43.8680050185191)
--(axis cs:61,43.5549993829241)
--(axis cs:60,43.2222529194294)
--(axis cs:59,43.7107881766193)
--(axis cs:58,43.6158407195321)
--(axis cs:57,44.1333415475903)
--(axis cs:56,44.313781992976)
--(axis cs:55,43.9312585587814)
--(axis cs:54,46.1614668632299)
--(axis cs:53,42.6141483359557)
--(axis cs:52,45.1701264668322)
--(axis cs:51,43.5742765243027)
--(axis cs:50,44.5891194127056)
--(axis cs:49,43.5122178105154)
--(axis cs:48,45.8297444425787)
--(axis cs:47,43.8589441531272)
--(axis cs:46,44.4162276461593)
--(axis cs:45,43.9588269887599)
--(axis cs:44,45.5933346093431)
--(axis cs:43,43.8671898936487)
--(axis cs:42,45.7974789821102)
--(axis cs:41,44.5388188820639)
--(axis cs:40,48.6552035752502)
--(axis cs:39,44.6606006714353)
--(axis cs:38,43.4275399225868)
--(axis cs:37,44.1666934120239)
--(axis cs:36,43.0309267453726)
--(axis cs:35,43.6938588187786)
--(axis cs:34,43.1514044907539)
--(axis cs:33,42.3444552866574)
--(axis cs:32,43.6131431933259)
--(axis cs:31,42.1796893728564)
--(axis cs:30,43.4718377475373)
--(axis cs:29,43.6828556374479)
--(axis cs:28,42.7563550774109)
--(axis cs:27,41.1734086591994)
--(axis cs:26,39.1127330235653)
--(axis cs:25,40.5624211025417)
--(axis cs:24,38.9826235753106)
--(axis cs:23,39.1085090553845)
--(axis cs:22,38.3326028418497)
--(axis cs:21,38.0843930347907)
--(axis cs:20,38.08809381841)
--(axis cs:19,38.0252214649285)
--(axis cs:18,41.8514650205604)
--(axis cs:17,40.6770240945128)
--(axis cs:16,42.8423755108369)
--(axis cs:15,41.3083169157984)
--(axis cs:14,39.9211802033038)
--(axis cs:13,41.0270277197598)
--(axis cs:12,43.106292171846)
--(axis cs:11,41.6702087403714)
--(axis cs:10,39.8282184745656)
--(axis cs:9,37.5293846034258)
--(axis cs:8,37.6251012815708)
--(axis cs:7,38.0153135504159)
--(axis cs:6,40.12080120384)
--(axis cs:5,41.9111972702984)
--(axis cs:4,44.5111781605309)
--(axis cs:3,40.2016931613191)
--(axis cs:2,38.4721275957381)
--(axis cs:1,37.9104308641045)
--(axis cs:0,37.3431074328873)
--cycle;

\addplot [semithick, blue]
table {%
0 13.9545287988479
1 16.3968741810422
2 18.4675585218776
3 21.136535285538
4 24.55683337869
5 28.0655898632673
6 25.3340336154775
7 26.9332764624666
8 27.7882730167262
9 28.411657734983
10 27.5632438776579
11 27.9777402374968
12 30.7727576917971
13 30.8867927209357
14 31.0666319109838
15 30.8135700601967
16 32.3599564979334
17 28.9858316652842
18 29.6469052614769
19 30.9906175581219
20 31.0218911480628
21 30.4295257246387
22 30.6624623091165
23 28.8331639065225
24 30.1434066668031
25 30.2740787424159
26 30.1146909663071
27 30.535589704303
28 31.7302023724871
29 30.4952917933694
30 30.3611991549781
31 30.501361782723
32 29.8961881378788
33 30.4842029200829
34 30.102739743736
35 30.5848261048564
36 30.6722626594959
37 30.6976735620347
38 30.010065862048
39 31.2332936430373
40 30.3434542089693
41 30.8476417166792
42 31.1374520715148
43 30.6239366524478
44 30.6317849148202
45 30.5962209663983
46 30.4222375770218
47 31.0784093635229
48 31.1324707186922
49 29.3551622133193
50 29.4949193528761
51 30.0200720717154
52 30.7301048249073
53 30.6668609930716
54 30.2866354645828
55 30.0959356284436
56 31.994653558713
57 30.0596651741739
58 31.3146186382769
59 30.9302541762535
60 30.4721399325862
61 29.6348236452065
62 30.3857671244557
63 30.2901271657321
64 30.1976951755113
65 29.2292643411506
66 30.7907532776822
67 29.3227487326855
68 29.6212749835914
69 30.0858218837561
70 28.1566823745367
71 29.3064672350223
72 29.7304843856831
73 29.1578754335742
74 28.5569199803098
75 29.3001621617291
76 30.3452014628894
77 29.7243419847958
78 29.3955384100439
79 30.587851183591
80 30.1435580382027
81 30.2920269302859
82 29.6616952788644
83 30.1513324583637
84 29.8023626064986
85 30.5613573137762
86 30.2925721208456
87 30.4191218316305
88 30.2785939665715
89 30.7520868196788
90 30.5219095416661
91 29.7722864527861
92 30.5423985459532
93 29.9414325313761
94 30.0405264126649
95 30.515872508362
96 30.30495580224
97 29.1850612369492
98 29.1585436619594
99 30.4820309712872
};
\addlegendentry{target}
\addplot [semithick, red]
table {%
0 26.4513781117419
1 20.3343869600426
2 23.0073149242826
3 25.6215276693141
4 28.491552598093
5 27.2467591474564
6 25.0397757488882
7 29.5563973991175
8 30.8620249045173
9 29.8756810786316
10 31.8540614093398
11 34.2198035752112
12 32.4511120242644
13 31.0818689759135
14 29.4268814357746
15 32.8805914438693
16 33.4366806928137
17 33.6158834819557
18 30.6842677050414
19 32.14061538488
20 32.3892133187922
21 32.7068012665344
22 32.0681022490345
23 33.7345269499412
24 33.8761772594559
25 34.1235311196512
26 32.8143253173346
27 33.9871673004956
28 36.0758482152987
29 34.9078457984725
30 34.4095050294643
31 36.0902937489059
32 34.8763433414064
33 30.3695672884275
34 31.9677830890727
35 36.1098875100023
36 35.8468886171697
37 38.5403444386133
38 37.2330572204623
39 36.1394162607731
40 32.0397059090444
41 36.3378927573543
42 34.304356538602
43 37.592779210364
44 34.1996806651745
45 35.2575026853552
46 35.565252657113
47 36.0091591534552
48 34.5706454240538
49 36.4793631092968
50 36.966234653489
51 36.731776943995
52 37.3879793038437
53 36.6787610247243
54 36.4339469233294
55 39.0832730160291
56 38.3769470045075
57 37.4626096946162
58 37.4303383918625
59 39.3198594651116
60 37.0407735520068
61 36.8379472547195
62 38.1096625447372
63 38.6116726108802
64 37.7596894031265
65 37.8713785059966
66 38.1286946904551
67 39.2152326785877
68 39.4714863759366
69 38.9005520867471
70 39.1973534142781
71 39.139998300675
72 40.1025498677353
73 39.9957315340186
74 40.6613856285051
75 39.9478742196502
76 40.9026845175271
77 39.2370367753622
78 40.4552112981038
79 40.3116210042676
80 40.8363779118063
81 41.1194219879777
82 41.1747062846914
83 40.783846967223
84 40.5123635911723
85 41.2246179759969
86 39.9159100552079
87 41.1573003972891
88 41.1438469588919
89 41.0086486754914
90 40.7205970229616
91 39.1326768866981
92 40.1032059833638
93 40.5096433852019
94 40.3010858933077
95 41.061907314265
96 40.519257634309
97 41.03209358632
98 41.5914443157866
99 41.2249525650769
};
\addlegendentry{transfer}
\end{axis}

\end{tikzpicture}


==> figs/swimmer_ablation.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Swimmer},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=8.6542452141419, ymax=45.6042409035321,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,27.9238276097715)
--(axis cs:0,24.741764766902)
--(axis cs:1,15.7807913047585)
--(axis cs:2,18.9983190632333)
--(axis cs:3,21.607709858436)
--(axis cs:4,21.9370029571531)
--(axis cs:5,21.8386733855142)
--(axis cs:6,20.4350423302467)
--(axis cs:7,26.586443541967)
--(axis cs:8,28.613860159422)
--(axis cs:9,26.7491962374581)
--(axis cs:10,28.5938975886957)
--(axis cs:11,32.4159537051957)
--(axis cs:12,28.9323255280812)
--(axis cs:13,27.4851742447411)
--(axis cs:14,25.9213067057672)
--(axis cs:15,30.2984736955019)
--(axis cs:16,30.4796071234254)
--(axis cs:17,31.0557466491035)
--(axis cs:18,26.0252272893445)
--(axis cs:19,29.9762923133477)
--(axis cs:20,30.2184107431919)
--(axis cs:21,30.9738351441056)
--(axis cs:22,30.1231741387274)
--(axis cs:23,32.1683327128062)
--(axis cs:24,31.9263262030799)
--(axis cs:25,31.8977168781101)
--(axis cs:26,30.9309663525593)
--(axis cs:27,31.1930431457748)
--(axis cs:28,33.4341165084333)
--(axis cs:29,31.0851296321697)
--(axis cs:30,30.5602950406186)
--(axis cs:31,33.9751952483937)
--(axis cs:32,32.3242693745276)
--(axis cs:33,25.5254731738704)
--(axis cs:34,27.3699210891333)
--(axis cs:35,32.8909715658602)
--(axis cs:36,32.7803836106337)
--(axis cs:37,36.2681845779949)
--(axis cs:38,34.8776391851419)
--(axis cs:39,32.6559496426518)
--(axis cs:40,24.0956091340873)
--(axis cs:41,32.7426863501642)
--(axis cs:42,29.4106442999422)
--(axis cs:43,34.9562119555098)
--(axis cs:44,29.5382186394811)
--(axis cs:45,31.4432951730008)
--(axis cs:46,31.9620014611609)
--(axis cs:47,32.7996144747447)
--(axis cs:48,29.4953144885749)
--(axis cs:49,33.4802101872419)
--(axis cs:50,34.1065880909355)
--(axis cs:51,33.9206312256596)
--(axis cs:52,34.2708761831771)
--(axis cs:53,34.3577428469365)
--(axis cs:54,32.368870390408)
--(axis cs:55,37.1733806972062)
--(axis cs:56,35.9981004185509)
--(axis cs:57,34.8326933364909)
--(axis cs:58,35.3121258358694)
--(axis cs:59,37.5838953858918)
--(axis cs:60,34.6048026806306)
--(axis cs:61,34.1863158378082)
--(axis cs:62,35.4607372044365)
--(axis cs:63,36.391578214666)
--(axis cs:64,35.6339812762634)
--(axis cs:65,36.4994561626054)
--(axis cs:66,35.1648546702979)
--(axis cs:67,37.2944787816484)
--(axis cs:68,37.2925370359416)
--(axis cs:69,37.1225970275244)
--(axis cs:70,37.7302643443071)
--(axis cs:71,36.7687138875904)
--(axis cs:72,37.826838321382)
--(axis cs:73,38.0925391181062)
--(axis cs:74,38.4503350873474)
--(axis cs:75,37.7418858581458)
--(axis cs:76,38.8044569231695)
--(axis cs:77,36.8422331406237)
--(axis cs:78,37.6651821866717)
--(axis cs:79,38.4396768736775)
--(axis cs:80,39.1536316235296)
--(axis cs:81,39.1135701610938)
--(axis cs:82,39.597031747088)
--(axis cs:83,38.9914421720932)
--(axis cs:84,38.8293598900767)
--(axis cs:85,39.2953346494583)
--(axis cs:86,37.9191962882627)
--(axis cs:87,39.2202238998536)
--(axis cs:88,39.3814641909205)
--(axis cs:89,39.1715868878737)
--(axis cs:90,38.6630371376494)
--(axis cs:91,35.2157419812181)
--(axis cs:92,37.194009850567)
--(axis cs:93,38.6438439737146)
--(axis cs:94,37.8181668091937)
--(axis cs:95,39.4353648901451)
--(axis cs:96,38.4320319292872)
--(axis cs:97,39.5522268956868)
--(axis cs:98,40.4132582945622)
--(axis cs:99,39.937798894229)
--(axis cs:99,42.3142546967331)
--(axis cs:99,42.3142546967331)
--(axis cs:98,42.4532617915456)
--(axis cs:97,42.2978849593326)
--(axis cs:96,42.0820412758779)
--(axis cs:95,42.5359194833922)
--(axis cs:94,42.3327255219446)
--(axis cs:93,42.0924245150071)
--(axis cs:92,42.4586612959924)
--(axis cs:91,42.1912581971018)
--(axis cs:90,42.4108959474465)
--(axis cs:89,42.5875861929586)
--(axis cs:88,42.6129466995737)
--(axis cs:87,42.5736903722771)
--(axis cs:86,41.5923016400354)
--(axis cs:85,42.616505945693)
--(axis cs:84,41.8406413246477)
--(axis cs:83,42.319480923459)
--(axis cs:82,42.4892948801031)
--(axis cs:81,42.7251102251522)
--(axis cs:80,42.4354331784045)
--(axis cs:79,42.0158309583787)
--(axis cs:78,42.1657778038521)
--(axis cs:77,41.1535661869159)
--(axis cs:76,42.5088934266671)
--(axis cs:75,41.7073828372486)
--(axis cs:74,42.5970974344761)
--(axis cs:73,41.6566038765157)
--(axis cs:72,41.9827625308263)
--(axis cs:71,41.0794824013069)
--(axis cs:70,40.5245144949836)
--(axis cs:69,40.496391374646)
--(axis cs:68,41.1821432295407)
--(axis cs:67,41.0313783180664)
--(axis cs:66,40.3285143267232)
--(axis cs:65,39.2249577009741)
--(axis cs:64,39.5950734726645)
--(axis cs:63,40.6070420458125)
--(axis cs:62,40.2303802048014)
--(axis cs:61,39.0677910759071)
--(axis cs:60,39.0865308899276)
--(axis cs:59,40.8557679931167)
--(axis cs:58,39.4938944386951)
--(axis cs:57,39.7294005323523)
--(axis cs:56,40.4483031297579)
--(axis cs:55,40.6533347169159)
--(axis cs:54,39.945041696252)
--(axis cs:53,38.7330750395836)
--(axis cs:52,39.9308088099788)
--(axis cs:51,39.2604177494611)
--(axis cs:50,39.5718819635202)
--(axis cs:49,39.0999477300554)
--(axis cs:48,38.8015841338005)
--(axis cs:47,38.7508995990211)
--(axis cs:46,38.8535333056612)
--(axis cs:45,38.529033007982)
--(axis cs:44,38.0661161983443)
--(axis cs:43,39.625389204386)
--(axis cs:42,38.3450199279644)
--(axis cs:41,39.2002858356718)
--(axis cs:40,37.69296779405)
--(axis cs:39,38.9344524864274)
--(axis cs:38,39.4510861084965)
--(axis cs:37,40.322708466364)
--(axis cs:36,38.3315842921788)
--(axis cs:35,38.77072334277)
--(axis cs:34,35.6483946241413)
--(axis cs:33,34.4491260043584)
--(axis cs:32,37.2801917240713)
--(axis cs:31,38.092798105199)
--(axis cs:30,37.492306250154)
--(axis cs:29,37.8099246187369)
--(axis cs:28,38.2753710082487)
--(axis cs:27,36.3072637043137)
--(axis cs:26,34.4869118170525)
--(axis cs:25,36.1312557360115)
--(axis cs:24,36.0892145777095)
--(axis cs:23,35.2783565365789)
--(axis cs:22,33.9100860325101)
--(axis cs:21,34.4423000459423)
--(axis cs:20,34.4605323334901)
--(axis cs:19,34.1090968562439)
--(axis cs:18,34.6412019627566)
--(axis cs:17,35.995087581561)
--(axis cs:16,36.0740533179881)
--(axis cs:15,35.6230802438359)
--(axis cs:14,32.8770918490579)
--(axis cs:13,34.1913661940486)
--(axis cs:12,35.6196754283209)
--(axis cs:11,36.2422514638888)
--(axis cs:10,34.8206341204873)
--(axis cs:9,32.7488962080057)
--(axis cs:8,33.2205946376214)
--(axis cs:7,32.8036838126098)
--(axis cs:6,30.0709719589939)
--(axis cs:5,32.0825075051371)
--(axis cs:4,33.9029006928739)
--(axis cs:3,29.8126203327377)
--(axis cs:2,26.9900188262942)
--(axis cs:1,24.8892194711766)
--(axis cs:0,27.9238276097715)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.25]
(axis cs:0,23.5812678882599)
--(axis cs:0,17.9742110632756)
--(axis cs:1,23.7565796911891)
--(axis cs:2,32.6408276079733)
--(axis cs:3,32.5682310428467)
--(axis cs:4,32.2443429483679)
--(axis cs:5,30.6097596377132)
--(axis cs:6,28.3522003963932)
--(axis cs:7,19.0361044356884)
--(axis cs:8,20.5157760827864)
--(axis cs:9,10.3337904727505)
--(axis cs:10,13.662544379061)
--(axis cs:11,14.736108439914)
--(axis cs:12,17.3940430998923)
--(axis cs:13,23.3181306136124)
--(axis cs:14,28.8317441099373)
--(axis cs:15,30.6134246672023)
--(axis cs:16,25.3145008665188)
--(axis cs:17,28.9472234474325)
--(axis cs:18,31.7677709947355)
--(axis cs:19,34.1504199398488)
--(axis cs:20,34.9310238410253)
--(axis cs:21,36.4972694174193)
--(axis cs:22,37.2503589835835)
--(axis cs:23,33.9828849207082)
--(axis cs:24,35.1951192692634)
--(axis cs:25,27.9938794416395)
--(axis cs:26,27.9150840397247)
--(axis cs:27,37.1749706948506)
--(axis cs:28,39.1991219336978)
--(axis cs:29,33.4589589935306)
--(axis cs:30,34.494013939926)
--(axis cs:31,38.7830546464741)
--(axis cs:32,36.475660372565)
--(axis cs:33,37.4897682657944)
--(axis cs:34,37.2219723605512)
--(axis cs:35,36.9799768668579)
--(axis cs:36,36.6201260055)
--(axis cs:37,39.2249909259574)
--(axis cs:38,38.7458836441764)
--(axis cs:39,38.099340884248)
--(axis cs:40,37.9970935471995)
--(axis cs:41,38.0345811153721)
--(axis cs:42,35.3404751714984)
--(axis cs:43,35.9873043628193)
--(axis cs:44,37.9767847801548)
--(axis cs:45,37.8503263701761)
--(axis cs:46,37.5647274306844)
--(axis cs:47,38.6148772724345)
--(axis cs:48,37.0681740880642)
--(axis cs:49,36.8076095767443)
--(axis cs:50,39.0161329478263)
--(axis cs:51,38.4564395124191)
--(axis cs:52,38.0449258897528)
--(axis cs:53,36.8840866599146)
--(axis cs:54,37.7588471020806)
--(axis cs:55,37.8984621922586)
--(axis cs:56,36.5025187198858)
--(axis cs:57,37.3052836920537)
--(axis cs:58,34.7762955064715)
--(axis cs:59,37.8993514761377)
--(axis cs:60,30.5162259053587)
--(axis cs:61,32.8713508644995)
--(axis cs:62,36.9832013774462)
--(axis cs:63,38.0346018927569)
--(axis cs:64,34.5674082601467)
--(axis cs:65,34.4542456054625)
--(axis cs:66,36.6723444844231)
--(axis cs:67,37.551393637925)
--(axis cs:68,38.3738945109434)
--(axis cs:69,37.3700201199597)
--(axis cs:70,36.2358865970151)
--(axis cs:71,37.3566672291773)
--(axis cs:72,37.906668094488)
--(axis cs:73,38.1558559441048)
--(axis cs:74,39.0750533488307)
--(axis cs:75,38.6148629094079)
--(axis cs:76,37.2501921676176)
--(axis cs:77,34.3463687302751)
--(axis cs:78,37.5786073348024)
--(axis cs:79,39.8554212197177)
--(axis cs:80,40.18040576797)
--(axis cs:81,38.8921078498039)
--(axis cs:82,39.0219779987632)
--(axis cs:83,38.6211509965466)
--(axis cs:84,35.3926542281019)
--(axis cs:85,39.0918704785512)
--(axis cs:86,33.6618214952683)
--(axis cs:87,37.1797095570367)
--(axis cs:88,38.8303505189532)
--(axis cs:89,35.4846951973684)
--(axis cs:90,36.9589441027646)
--(axis cs:91,39.2536905333579)
--(axis cs:92,39.3216666598005)
--(axis cs:93,37.922788813496)
--(axis cs:94,37.9286401696575)
--(axis cs:95,39.0143843787933)
--(axis cs:96,38.6884726277898)
--(axis cs:97,38.6959683285966)
--(axis cs:98,37.7957484440778)
--(axis cs:99,37.6134316429292)
--(axis cs:99,40.749995476638)
--(axis cs:99,40.749995476638)
--(axis cs:98,41.6729652352327)
--(axis cs:97,41.3157002382454)
--(axis cs:96,41.1240420899989)
--(axis cs:95,41.7524491443045)
--(axis cs:94,41.7298474167036)
--(axis cs:93,41.6916968808734)
--(axis cs:92,42.3653101812627)
--(axis cs:91,41.863356630399)
--(axis cs:90,40.5938790024223)
--(axis cs:89,40.3635861564834)
--(axis cs:88,41.5934031593856)
--(axis cs:87,41.3162839119548)
--(axis cs:86,39.015263414691)
--(axis cs:85,41.4247267178192)
--(axis cs:84,40.680412015887)
--(axis cs:83,41.0931350453938)
--(axis cs:82,41.6184806091062)
--(axis cs:81,41.1273338334047)
--(axis cs:80,42.40743820456)
--(axis cs:79,42.0250181324875)
--(axis cs:78,41.8260837250504)
--(axis cs:77,40.9000037121472)
--(axis cs:76,41.6318040487577)
--(axis cs:75,41.5882368289468)
--(axis cs:74,41.9111255740811)
--(axis cs:73,41.194502621449)
--(axis cs:72,41.5960861453368)
--(axis cs:71,40.9022088137118)
--(axis cs:70,40.2184359739518)
--(axis cs:69,40.8324730913004)
--(axis cs:68,41.5752259593866)
--(axis cs:67,40.9646954929373)
--(axis cs:66,40.9626278497032)
--(axis cs:65,38.8836810799784)
--(axis cs:64,39.5911781959587)
--(axis cs:63,41.1834678610094)
--(axis cs:62,40.2031363135849)
--(axis cs:61,39.3197223127148)
--(axis cs:60,37.8043792972439)
--(axis cs:59,41.5995442614908)
--(axis cs:58,39.1049862571337)
--(axis cs:57,40.5292218289059)
--(axis cs:56,40.8277842330639)
--(axis cs:55,40.6566301767267)
--(axis cs:54,40.6570705241181)
--(axis cs:53,39.9010382344386)
--(axis cs:52,41.0608179406007)
--(axis cs:51,40.9328607871198)
--(axis cs:50,41.3467598962225)
--(axis cs:49,39.8618076940145)
--(axis cs:48,40.32333982747)
--(axis cs:47,41.3135671525423)
--(axis cs:46,40.6609903820311)
--(axis cs:45,40.9871626154361)
--(axis cs:44,40.9323268977486)
--(axis cs:43,39.6813497597812)
--(axis cs:42,39.2924417528461)
--(axis cs:41,41.1107948531958)
--(axis cs:40,40.6774412820145)
--(axis cs:39,41.0897904874609)
--(axis cs:38,41.3593647525614)
--(axis cs:37,41.8901079271602)
--(axis cs:36,40.3384341997112)
--(axis cs:35,40.2276520101668)
--(axis cs:34,40.2490485254955)
--(axis cs:33,40.5983177567943)
--(axis cs:32,39.9595451239713)
--(axis cs:31,41.4095452863847)
--(axis cs:30,39.2078477703354)
--(axis cs:29,38.9878179437451)
--(axis cs:28,40.7349828938139)
--(axis cs:27,39.2465866545949)
--(axis cs:26,37.924534658249)
--(axis cs:25,39.4586864541956)
--(axis cs:24,39.5691077260538)
--(axis cs:23,40.4775590956758)
--(axis cs:22,40.2893107040124)
--(axis cs:21,40.1266699403753)
--(axis cs:20,39.7433715674758)
--(axis cs:19,39.5336426170107)
--(axis cs:18,37.8903586452517)
--(axis cs:17,38.8224725735787)
--(axis cs:16,37.720565173475)
--(axis cs:15,37.3739568719789)
--(axis cs:14,35.3938887177702)
--(axis cs:13,33.2635545713206)
--(axis cs:12,32.6730132214769)
--(axis cs:11,30.2968255806701)
--(axis cs:10,31.2442086933839)
--(axis cs:9,27.7887471992136)
--(axis cs:8,35.2257972038994)
--(axis cs:7,33.7551075521569)
--(axis cs:6,33.5916795009621)
--(axis cs:5,34.9097358198486)
--(axis cs:4,36.6052163780074)
--(axis cs:3,36.8024008644909)
--(axis cs:2,36.7424857171502)
--(axis cs:1,30.9279642363407)
--(axis cs:0,23.5812678882599)
--cycle;

\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,24.7899109784124)
--(axis cs:0,21.0301340386676)
--(axis cs:1,10.5647639323383)
--(axis cs:2,19.2554642450927)
--(axis cs:3,29.5017461625098)
--(axis cs:4,32.9403158335972)
--(axis cs:5,31.7826737683807)
--(axis cs:6,27.6718118153192)
--(axis cs:7,31.0453363094018)
--(axis cs:8,30.973383945133)
--(axis cs:9,32.1679550316577)
--(axis cs:10,31.9926176369213)
--(axis cs:11,30.1190631972544)
--(axis cs:12,25.4401545209616)
--(axis cs:13,30.1396273558107)
--(axis cs:14,27.0463125395687)
--(axis cs:15,27.0415709836369)
--(axis cs:16,29.9224770095258)
--(axis cs:17,34.2060125063361)
--(axis cs:18,35.0954285973385)
--(axis cs:19,30.8289763082801)
--(axis cs:20,34.4075794894265)
--(axis cs:21,31.1407873105426)
--(axis cs:22,22.0860588421374)
--(axis cs:23,27.0128213707398)
--(axis cs:24,30.0473212542573)
--(axis cs:25,30.729705735422)
--(axis cs:26,31.4768258772792)
--(axis cs:27,31.6900872544114)
--(axis cs:28,29.8546640390971)
--(axis cs:29,32.9381706698477)
--(axis cs:30,29.2378612793448)
--(axis cs:31,26.7730655627441)
--(axis cs:32,23.3644143724142)
--(axis cs:33,28.0392875625398)
--(axis cs:34,28.3190739730513)
--(axis cs:35,27.9335615319055)
--(axis cs:36,29.3833275286156)
--(axis cs:37,33.6356661146104)
--(axis cs:38,30.0556920722091)
--(axis cs:39,28.1404684373546)
--(axis cs:40,30.4315665772138)
--(axis cs:41,31.5076956050637)
--(axis cs:42,32.9290572236195)
--(axis cs:43,32.6089248330298)
--(axis cs:44,32.4490169250515)
--(axis cs:45,32.3629647036101)
--(axis cs:46,33.7547437711571)
--(axis cs:47,34.0098664013114)
--(axis cs:48,32.5153099284692)
--(axis cs:49,33.1354333439229)
--(axis cs:50,36.4876538626734)
--(axis cs:51,33.2734126695805)
--(axis cs:52,32.1955487681603)
--(axis cs:53,32.9989940692655)
--(axis cs:54,34.7748850002762)
--(axis cs:55,32.5787666270223)
--(axis cs:56,31.3947366232749)
--(axis cs:57,29.1935104042575)
--(axis cs:58,33.3453194542489)
--(axis cs:59,35.0230860521686)
--(axis cs:60,36.2737902215467)
--(axis cs:61,31.9952279271975)
--(axis cs:62,35.1355810048646)
--(axis cs:63,34.443128777743)
--(axis cs:64,33.2670633364518)
--(axis cs:65,32.4791523015133)
--(axis cs:66,35.2708597925998)
--(axis cs:67,36.3117232538493)
--(axis cs:68,34.2341583630666)
--(axis cs:69,28.3861068656347)
--(axis cs:70,29.2375742904308)
--(axis cs:71,32.5217542397677)
--(axis cs:72,30.277762993999)
--(axis cs:73,35.7085791368815)
--(axis cs:74,37.8450288025948)
--(axis cs:75,38.5419432780697)
--(axis cs:76,38.2910745639117)
--(axis cs:77,38.1825316473936)
--(axis cs:78,37.0001110092324)
--(axis cs:79,35.6702929875564)
--(axis cs:80,35.6175305756825)
--(axis cs:81,33.2935574884032)
--(axis cs:82,37.7646574511588)
--(axis cs:83,38.5423858924254)
--(axis cs:84,38.7433379044549)
--(axis cs:85,37.4705519615656)
--(axis cs:86,37.1196437334377)
--(axis cs:87,37.7083032538432)
--(axis cs:88,37.0770186713883)
--(axis cs:89,35.4262841643858)
--(axis cs:90,38.6723276054496)
--(axis cs:91,37.1742937754422)
--(axis cs:92,37.5134056252697)
--(axis cs:93,37.954369006037)
--(axis cs:94,35.8078311456698)
--(axis cs:95,37.3227357212242)
--(axis cs:96,37.6417698589093)
--(axis cs:97,36.5470693784285)
--(axis cs:98,36.5810164183431)
--(axis cs:99,35.568277092914)
--(axis cs:99,39.5865344312081)
--(axis cs:99,39.5865344312081)
--(axis cs:98,39.840128708241)
--(axis cs:97,39.6502309601185)
--(axis cs:96,40.5652032468224)
--(axis cs:95,40.9352292194492)
--(axis cs:94,40.260126738878)
--(axis cs:93,41.2284548811084)
--(axis cs:92,40.8556682377682)
--(axis cs:91,40.1309656055555)
--(axis cs:90,40.7579142652565)
--(axis cs:89,39.4604053023133)
--(axis cs:88,40.3789325667968)
--(axis cs:87,40.4428599795871)
--(axis cs:86,39.7438505377558)
--(axis cs:85,40.0690120187068)
--(axis cs:84,40.5288302059869)
--(axis cs:83,40.723140135091)
--(axis cs:82,40.2762789543097)
--(axis cs:81,38.9635773052748)
--(axis cs:80,40.2291030681144)
--(axis cs:79,40.1408976981205)
--(axis cs:78,40.8702703137487)
--(axis cs:77,40.7790884087296)
--(axis cs:76,41.3289480400787)
--(axis cs:75,40.9823593906538)
--(axis cs:74,40.8291260432702)
--(axis cs:73,40.1097227919954)
--(axis cs:72,39.4946386463068)
--(axis cs:71,39.0634844438122)
--(axis cs:70,37.9967628314647)
--(axis cs:69,38.118018328025)
--(axis cs:68,39.4496967972977)
--(axis cs:67,39.6469455454991)
--(axis cs:66,40.8062136277255)
--(axis cs:65,37.855637091201)
--(axis cs:64,39.3870710596802)
--(axis cs:63,39.1530970605107)
--(axis cs:62,39.2807479355527)
--(axis cs:61,38.4697207772099)
--(axis cs:60,39.2950464648591)
--(axis cs:59,39.0489867501438)
--(axis cs:58,38.4278340810526)
--(axis cs:57,38.5307280838567)
--(axis cs:56,39.3071808603339)
--(axis cs:55,39.1194133674098)
--(axis cs:54,39.1811700398628)
--(axis cs:53,38.8527374614947)
--(axis cs:52,39.2664327610427)
--(axis cs:51,39.1896254244079)
--(axis cs:50,40.2952676330633)
--(axis cs:49,38.601841231094)
--(axis cs:48,38.8556175901029)
--(axis cs:47,39.8744068449995)
--(axis cs:46,39.1859872271308)
--(axis cs:45,39.0422189112266)
--(axis cs:44,40.8109100499223)
--(axis cs:43,39.2267813480802)
--(axis cs:42,38.6416483768072)
--(axis cs:41,39.1140587844863)
--(axis cs:40,38.6892269454964)
--(axis cs:39,38.3546061984168)
--(axis cs:38,39.4042161777106)
--(axis cs:37,40.3886044500132)
--(axis cs:36,38.0906532752972)
--(axis cs:35,38.4121597980068)
--(axis cs:34,37.4360978375105)
--(axis cs:33,38.1169950281778)
--(axis cs:32,38.0348601337049)
--(axis cs:31,38.1221762557009)
--(axis cs:30,38.6884808055691)
--(axis cs:29,38.9422017740097)
--(axis cs:28,38.5759274105826)
--(axis cs:27,37.3109001729586)
--(axis cs:26,38.2855348213215)
--(axis cs:25,38.4887258532614)
--(axis cs:24,38.0933642514271)
--(axis cs:23,36.3094018996712)
--(axis cs:22,36.4832916366932)
--(axis cs:21,36.8169892241581)
--(axis cs:20,39.2990201191406)
--(axis cs:19,38.7077589647512)
--(axis cs:18,38.6178888038791)
--(axis cs:17,39.4963889861369)
--(axis cs:16,38.8208878937895)
--(axis cs:15,38.8878473973325)
--(axis cs:14,37.4763654245783)
--(axis cs:13,39.5081042967021)
--(axis cs:12,38.7087872664812)
--(axis cs:11,38.2039085971396)
--(axis cs:10,37.2778656916979)
--(axis cs:9,38.4172369927943)
--(axis cs:8,37.4162550504898)
--(axis cs:7,37.5633419163544)
--(axis cs:6,36.8830458090109)
--(axis cs:5,36.636164860975)
--(axis cs:4,37.0742463195289)
--(axis cs:3,33.8991460310639)
--(axis cs:2,30.4328591313364)
--(axis cs:1,22.0606396128734)
--(axis cs:0,24.7899109784124)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,27.7233241679826)
--(axis cs:0,23.0162415286522)
--(axis cs:1,25.9726719098473)
--(axis cs:2,28.8246579534695)
--(axis cs:3,28.1411134932062)
--(axis cs:4,28.7435594228679)
--(axis cs:5,32.0512944119953)
--(axis cs:6,33.226209686896)
--(axis cs:7,33.8950601375877)
--(axis cs:8,36.9780757963216)
--(axis cs:9,37.0532201570514)
--(axis cs:10,34.0800714057598)
--(axis cs:11,30.363509003577)
--(axis cs:12,30.4101871703166)
--(axis cs:13,30.3410276315351)
--(axis cs:14,24.6949251408557)
--(axis cs:15,26.3747184070728)
--(axis cs:16,29.1208982775292)
--(axis cs:17,35.1323258862941)
--(axis cs:18,37.6250899482296)
--(axis cs:19,38.7306786273886)
--(axis cs:20,38.9077301521681)
--(axis cs:21,39.0894423789824)
--(axis cs:22,38.5817122098074)
--(axis cs:23,38.6951674434838)
--(axis cs:24,38.8226336237632)
--(axis cs:25,39.5647793211686)
--(axis cs:26,38.7453893513727)
--(axis cs:27,38.8168362186814)
--(axis cs:28,40.2331593703536)
--(axis cs:29,39.3076965498351)
--(axis cs:30,38.0420370971404)
--(axis cs:31,38.5611823763226)
--(axis cs:32,36.4738960711613)
--(axis cs:33,39.1091304691012)
--(axis cs:34,38.9765249845495)
--(axis cs:35,39.261035157594)
--(axis cs:36,39.6887642986118)
--(axis cs:37,40.5752508367586)
--(axis cs:38,39.2393543576119)
--(axis cs:39,39.1605499981782)
--(axis cs:40,38.9004225800214)
--(axis cs:41,39.9582428138192)
--(axis cs:42,40.2179672352574)
--(axis cs:43,40.6497270182431)
--(axis cs:44,41.1043090042971)
--(axis cs:45,40.3071963234945)
--(axis cs:46,40.3927483573038)
--(axis cs:47,40.5316493619176)
--(axis cs:48,40.2144406024838)
--(axis cs:49,40.1196921268948)
--(axis cs:50,41.0884592308884)
--(axis cs:51,41.4991382547858)
--(axis cs:52,40.7303579070428)
--(axis cs:53,40.1406021698852)
--(axis cs:54,40.1743127746027)
--(axis cs:55,40.691741872029)
--(axis cs:56,41.2697291856684)
--(axis cs:57,40.2150414366254)
--(axis cs:58,40.3194999264418)
--(axis cs:59,41.0638095286746)
--(axis cs:60,39.7939281054538)
--(axis cs:61,39.8558765633115)
--(axis cs:62,40.7357500743142)
--(axis cs:63,41.3172362064102)
--(axis cs:64,40.2256379415571)
--(axis cs:65,39.6521993163698)
--(axis cs:66,41.5842855558443)
--(axis cs:67,41.1734572488824)
--(axis cs:68,42.0091118333397)
--(axis cs:69,41.4553667894843)
--(axis cs:70,40.9199001227444)
--(axis cs:71,40.7177001088955)
--(axis cs:72,41.403274415892)
--(axis cs:73,40.900631933987)
--(axis cs:74,41.5624956994984)
--(axis cs:75,40.983124832226)
--(axis cs:76,41.4039977688985)
--(axis cs:77,40.4759857475114)
--(axis cs:78,41.0590597083165)
--(axis cs:79,41.1203110910858)
--(axis cs:80,41.1909796682966)
--(axis cs:81,40.9875669784198)
--(axis cs:82,41.4905557485554)
--(axis cs:83,41.5659961438053)
--(axis cs:84,40.8358406219677)
--(axis cs:85,41.6352443358196)
--(axis cs:86,40.4749535725486)
--(axis cs:87,42.5601973630447)
--(axis cs:88,41.9747406095233)
--(axis cs:89,41.9443509619449)
--(axis cs:90,41.3008930297597)
--(axis cs:91,41.8909479175817)
--(axis cs:92,42.1204076023639)
--(axis cs:93,41.7275032388975)
--(axis cs:94,41.8333257882592)
--(axis cs:95,41.5929266793367)
--(axis cs:96,41.4023228408403)
--(axis cs:97,41.1844909016675)
--(axis cs:98,41.5725499753347)
--(axis cs:99,41.4548067455024)
--(axis cs:99,42.8610870546192)
--(axis cs:99,42.8610870546192)
--(axis cs:98,42.6693812331889)
--(axis cs:97,42.5085788785415)
--(axis cs:96,42.751173744135)
--(axis cs:95,43.305163274049)
--(axis cs:94,43.2028970945284)
--(axis cs:93,43.2379616036175)
--(axis cs:92,43.5135359298252)
--(axis cs:91,43.3868705508893)
--(axis cs:90,42.941940503902)
--(axis cs:89,43.3584765505759)
--(axis cs:88,43.2347853576612)
--(axis cs:87,43.9246956449235)
--(axis cs:86,42.357207094385)
--(axis cs:85,43.1126765185913)
--(axis cs:84,42.4137915913038)
--(axis cs:83,43.0548921627725)
--(axis cs:82,43.1163896827947)
--(axis cs:81,42.6923843656842)
--(axis cs:80,42.8945502771691)
--(axis cs:79,43.0261865820235)
--(axis cs:78,42.8258026197668)
--(axis cs:77,42.3897433640311)
--(axis cs:76,43.188685115164)
--(axis cs:75,42.6679267866484)
--(axis cs:74,43.1189531294671)
--(axis cs:73,42.9385361082229)
--(axis cs:72,43.1728722245324)
--(axis cs:71,42.5483069554869)
--(axis cs:70,42.4249720752877)
--(axis cs:69,42.8685458343787)
--(axis cs:68,43.3731822446081)
--(axis cs:67,43.0160299960936)
--(axis cs:66,43.2070944367994)
--(axis cs:65,41.3506690500142)
--(axis cs:64,42.1977307861906)
--(axis cs:63,43.1872542256112)
--(axis cs:62,42.3127095198207)
--(axis cs:61,41.8035709645583)
--(axis cs:60,41.9928770032659)
--(axis cs:59,43.1962880326477)
--(axis cs:58,42.1094588467069)
--(axis cs:57,42.187466714704)
--(axis cs:56,42.998173702853)
--(axis cs:55,42.8174962667229)
--(axis cs:54,42.1608449197385)
--(axis cs:53,41.96945041876)
--(axis cs:52,42.481714966879)
--(axis cs:51,42.7093944526217)
--(axis cs:50,42.9009906462317)
--(axis cs:49,42.0645089714968)
--(axis cs:48,42.1584801543589)
--(axis cs:47,42.4707925132981)
--(axis cs:46,41.962412067907)
--(axis cs:45,42.3735047164249)
--(axis cs:44,42.7779012796929)
--(axis cs:43,42.4499982538017)
--(axis cs:42,42.087661611975)
--(axis cs:41,42.1518650459918)
--(axis cs:40,41.0258325253034)
--(axis cs:39,41.8850240942985)
--(axis cs:38,41.5915262284254)
--(axis cs:37,42.7466840391106)
--(axis cs:36,41.6640831190456)
--(axis cs:35,41.6893224079074)
--(axis cs:34,41.6879246537268)
--(axis cs:33,41.5565512248537)
--(axis cs:32,41.0792785949135)
--(axis cs:31,41.2562898928515)
--(axis cs:30,40.2578681933887)
--(axis cs:29,41.5148959941859)
--(axis cs:28,42.0974452725123)
--(axis cs:27,40.8405434196526)
--(axis cs:26,40.2446852154823)
--(axis cs:25,40.6982526989857)
--(axis cs:24,40.6599347693294)
--(axis cs:23,40.8119771365069)
--(axis cs:22,40.741737177486)
--(axis cs:21,41.2552323481908)
--(axis cs:20,40.7586063435625)
--(axis cs:19,40.4441414699947)
--(axis cs:18,39.7882214213561)
--(axis cs:17,39.4541607862856)
--(axis cs:16,37.4150236669543)
--(axis cs:15,37.0229952424007)
--(axis cs:14,35.5959999129143)
--(axis cs:13,37.3384664348846)
--(axis cs:12,37.0937577369396)
--(axis cs:11,36.9152053106313)
--(axis cs:10,38.0245036731977)
--(axis cs:9,39.1507185766161)
--(axis cs:8,38.8075583465026)
--(axis cs:7,37.9571527488864)
--(axis cs:6,37.0701292799933)
--(axis cs:5,37.5348288454982)
--(axis cs:4,38.2719245924822)
--(axis cs:3,36.7642699037799)
--(axis cs:2,36.4294864904944)
--(axis cs:1,31.7637797168788)
--(axis cs:0,27.7233241679826)
--cycle;

\addplot [semithick, red]
table {%
0 26.4605924556744
1 20.389516929772
2 23.0689290124589
3 25.6344056113276
4 28.395787525736
5 27.2841964754981
6 25.0894637704998
7 29.5876669731742
8 30.8574629554229
9 29.8432312928226
10 31.8921461354584
11 34.2480897487486
12 32.4469611451664
13 30.9997343512885
14 29.4556530283684
15 32.9120414933619
16 33.4560283204331
17 33.5970935404448
18 30.6766514440109
19 32.0986190751213
20 32.3915970895842
21 32.7302644928391
22 32.0495244639613
23 33.7312480097503
24 33.8818026534928
25 34.0917029152709
26 32.8056190554549
27 33.9896908138598
28 36.0291038744213
29 34.8679215691009
30 34.4479175286921
31 36.1447063991983
32 34.9071626466657
33 30.411660296956
34 31.8123882614987
35 36.1284996733808
36 35.8197029164707
37 38.5409195475911
38 37.1981299601272
39 36.1283154897152
40 31.8707192623969
41 36.3781377519314
42 34.2386560856683
43 37.5519887201212
44 34.2061989339449
45 35.2004667578017
46 35.5423844471036
47 36.0037077288049
48 34.6432605910517
49 36.4711050900882
50 36.936425642942
51 36.7453300285292
52 37.4239633088534
53 36.7258962377521
54 36.4727056057774
55 39.0821924940109
56 38.3911619486203
57 37.5003375520404
58 37.4319223289426
59 39.3400791014502
60 37.0426982697302
61 36.8655050039129
62 38.1343730957282
63 38.61236085493
64 37.7623369172618
65 37.8801404845129
66 38.117397147365
67 39.2634717506822
68 39.495033624487
69 38.8892629193256
70 39.220920939123
71 39.1687746641948
72 40.1286524539543
73 40.0356190677776
74 40.7185216752653
75 39.9334765119625
76 40.8636464038354
77 39.2440318681992
78 40.4123996168884
79 40.3208549063574
80 40.8551070565388
81 41.1026917958346
82 41.1713618032205
83 40.8009094135845
84 40.4765074381387
85 41.2154468213251
86 39.8853426617782
87 41.1646516577411
88 41.1516807754377
89 41.0037427131055
90 40.7670576520861
91 39.097345972597
92 40.0715968818974
93 40.5081751232922
94 40.3361392339974
95 41.0744817848247
96 40.5208597297821
97 41.013597652975
98 41.5916873922252
99 41.2070405186431
};
\addlegendentry{Our Method}
\addplot [semithick, green!50.1960784313725!black]
table {%
0 20.9258718991362
1 27.7273966168857
2 34.8143566816809
3 34.7589436853135
4 34.5679263884769
5 32.8027034868905
6 31.0577190105257
7 27.1417339928217
8 28.5820088725291
9 19.64577506602
10 22.707458875584
11 22.8954537787725
12 25.5784606407585
13 28.4726842300571
14 32.2086724348086
15 34.2383344615671
16 32.0339594651075
17 34.6271854271278
18 35.2663917475232
19 37.2042876725189
20 37.7294308729456
21 38.479152636107
22 38.9524638453946
23 37.5190962946379
24 37.6001843430962
25 34.5413602255575
26 33.8168421131122
27 38.2571045687692
28 39.9690423894112
29 36.5207119619018
30 37.0209281604513
31 40.1860585341542
32 38.311785758221
33 39.1245985471334
34 38.6924445914207
35 38.5429766650426
36 38.5844420142467
37 40.6073663219349
38 40.1071405865206
39 39.7035386521359
40 39.3631827745702
41 39.6635948386819
42 37.3675022130614
43 37.9141140748989
44 39.5868994948392
45 39.4179784581115
46 39.231783951432
47 40.0893160674773
48 38.7500878902613
49 38.4474408005221
50 40.2487844692631
51 39.7424064350024
52 39.6032435359225
53 38.4979892454965
54 39.2949104122097
55 39.367783803613
56 38.8490233865849
57 39.0706210866907
58 37.191392957437
59 39.8701253066682
60 34.643864128476
61 36.4737508208412
62 38.641686080212
63 39.7094215905675
64 37.1647630094791
65 36.6598301758859
66 38.984403519458
67 39.2717752513187
68 40.0260968493948
69 39.0828801993899
70 38.1835593840798
71 39.2328885590723
72 39.9657146022492
73 39.66051486975
74 40.6100447105571
75 40.2079937476619
76 39.6319403282022
77 37.8476763044159
78 39.9741135981409
79 41.0497093344276
80 41.4040387223404
81 40.0219755771686
82 40.3625552801796
83 39.9594499727451
84 38.1130188219237
85 40.3256402606072
86 36.4417431775079
87 39.3174676770702
88 40.3288892266057
89 38.1291153956188
90 39.028931780436
91 40.6741748098328
92 41.068130373413
93 40.0399169589057
94 40.0569345442929
95 40.576554718249
96 39.9817159608445
97 40.1583927680758
98 39.9877554175184
99 39.2183118949451
};
\addlegendentry{Auxiliary Tasks}
\addplot [semithick, color0]
table {%
0 23.003175946234
1 16.2492055306056
2 25.4624224226137
3 31.6534196345958
4 35.1024492429686
5 34.1916612532821
6 32.7907305736392
7 34.5021259880927
8 34.5407388024818
9 35.6435622673656
10 34.8497517425808
11 34.6174227400383
12 32.8222691525076
13 35.4688406760674
14 32.8551025079436
15 33.2923316551595
16 34.674050845793
17 37.0378339451149
18 36.7835524492469
19 35.1422581897319
20 36.922551192957
21 34.1074063422284
22 30.2213612349594
23 31.588949907595
24 34.2934108143353
25 34.9522286644122
26 35.1415037404901
27 34.7212440846477
28 34.3232619928859
29 36.2285279302462
30 34.147127666762
31 32.9433173185377
32 31.3612658469016
33 33.3539739537578
34 33.219789158771
35 33.6886876220448
36 33.8264554504133
37 37.0756275049464
38 35.0018864618104
39 33.7199999321649
40 34.7090837082284
41 35.9418097830186
42 35.8033918862829
43 36.0642877051335
44 37.0085561067219
45 36.007133314456
46 36.6716227904009
47 37.2529113048707
48 35.8645402301423
49 36.1495569301124
50 38.5610312687432
51 36.4115619244364
52 36.1692527890464
53 36.2034397041953
54 37.1078892550479
55 36.1987107948015
56 35.5437657355166
57 34.85115552351
58 36.0010914195116
59 36.9176428855331
60 37.8137470485998
61 35.5373619903137
62 37.3809718086645
63 36.8486512484247
64 36.485782431405
65 35.0865825793216
66 38.2278826455564
67 38.0558740191723
68 37.006504715999
69 33.5848691758483
70 34.02149421265
71 36.0405051790739
72 35.3227540222695
73 37.9615013964266
74 39.3097294766208
75 39.8031371761988
76 39.8389711288489
77 39.569820194952
78 39.071660851129
79 38.1900799128225
80 38.2069432609216
81 36.4002714207244
82 38.9732084901839
83 39.6043178537257
84 39.6127753838638
85 38.8212870602998
86 38.4270974618066
87 39.0452007990784
88 38.7352215535039
89 37.3953998272902
90 39.735516060035
91 38.6030934684995
92 39.2917363072435
93 39.6841855269388
94 38.2426406942539
95 39.2435825271115
96 39.088365016088
97 38.0640161673727
98 38.2591942348749
99 37.7167542400054
};
\addlegendentry{Transfer Dynamics Models}
\addplot [semithick, color1]
table {%
0 25.4910996086656
1 28.85414796666
2 33.0878322843001
3 33.2030157789324
4 33.9866478137536
5 34.8880055208329
6 35.1623493399391
7 36.0525565123546
8 37.9031788204732
9 38.0376244238366
10 36.1837586398771
11 33.880535333046
12 34.0762909866578
13 34.3406389152684
14 30.4764694640444
15 32.0321620661289
16 33.6456285896143
17 37.3666502549557
18 38.6944185122648
19 39.5889217115543
20 39.8115561037407
21 40.1331665645544
22 39.6724710756475
23 39.7807687147513
24 39.7196510308261
25 40.1259473540197
26 39.4866336427806
27 39.8335111619125
28 41.2354171193616
29 40.424274760945
30 39.1875406660923
31 39.9827792251997
32 38.9487275789157
33 40.4507441582511
34 40.3384814900045
35 40.5696126281409
36 40.7102855404679
37 41.7047653124461
38 40.3703916252672
39 40.5937782422152
40 39.9992280636306
41 41.1229221245096
42 41.172669810864
43 41.5303778750576
44 41.9771545457046
45 41.4093181266108
46 41.1977011129517
47 41.6036093182549
48 41.2411285481571
49 41.1313775749039
50 42.0458019257576
51 42.1436647731175
52 41.7044726129893
53 41.0728738118365
54 41.2281062776949
55 41.872626625116
56 42.2372423243492
57 41.2508644500376
58 41.2314172883031
59 42.2742298195283
60 40.9551237285634
61 40.9621319170662
62 41.6020074655681
63 42.3127671481506
64 41.2525578475878
65 40.5637319247187
66 42.445951854082
67 42.1753278881521
68 42.7454859842478
69 42.2729252874689
70 41.7436062828747
71 41.6989361411319
72 42.3519956885124
73 42.023121804279
74 42.4105949931432
75 41.8699890830401
76 42.3855109236404
77 41.4173603534487
78 41.9896342956351
79 42.0919203060137
80 42.0812102828815
81 41.9119611948082
82 42.3862211121955
83 42.3693925076966
84 41.6620399196182
85 42.4248100913716
86 41.3592368582907
87 43.3130667454766
88 42.6348986780745
89 42.7364752863408
90 42.2072330979294
91 42.7229846816785
92 42.9198685565196
93 42.5582312996321
94 42.6318390473698
95 42.5183606341525
96 42.1351570530527
97 41.8838453507308
98 42.1577425213119
99 42.2385299126766
};
\addlegendentry{Transfer Reward Models}
\end{axis}

\end{tikzpicture}


==> figs/swimmer_auxiliary.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Swimmer},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ylabel={Return},
ymajorgrids,
ymin=-8.25285667191829, ymax=52.8594501543057,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,30.1910721344227)
--(axis cs:0,-2.28201453672695)
--(axis cs:1,2.26790466058416)
--(axis cs:2,2.37653955540609)
--(axis cs:3,1.68105273105234)
--(axis cs:4,11.0669950640364)
--(axis cs:5,20.6053817549047)
--(axis cs:6,15.2257063781857)
--(axis cs:7,19.6957497815124)
--(axis cs:8,21.6259316822545)
--(axis cs:9,21.3163825408479)
--(axis cs:10,19.3722540002508)
--(axis cs:11,21.2754925633491)
--(axis cs:12,25.6004248688384)
--(axis cs:13,24.4659608781296)
--(axis cs:14,16.4953488837314)
--(axis cs:15,24.6416367621334)
--(axis cs:16,26.2554983345169)
--(axis cs:17,21.1725061442944)
--(axis cs:18,22.9081207492745)
--(axis cs:19,25.1186724369076)
--(axis cs:20,25.8244067619351)
--(axis cs:21,25.2806544551868)
--(axis cs:22,24.7771505942643)
--(axis cs:23,20.6620583455053)
--(axis cs:24,24.1099146738759)
--(axis cs:25,24.9916945364045)
--(axis cs:26,24.9084729544146)
--(axis cs:27,25.3910017740983)
--(axis cs:28,27.1061363137855)
--(axis cs:29,25.2322619445181)
--(axis cs:30,25.1933313689258)
--(axis cs:31,25.8571248187979)
--(axis cs:32,24.1735588431393)
--(axis cs:33,24.2313525398529)
--(axis cs:34,24.3302655163206)
--(axis cs:35,24.1816426334953)
--(axis cs:36,24.6311385244077)
--(axis cs:37,24.5443625449601)
--(axis cs:38,24.2753983351356)
--(axis cs:39,24.7455060456072)
--(axis cs:40,23.7210303002608)
--(axis cs:41,24.4338332688718)
--(axis cs:42,25.3115451291162)
--(axis cs:43,24.6824443549445)
--(axis cs:44,24.7530685622702)
--(axis cs:45,24.3702234067707)
--(axis cs:46,24.8143056431001)
--(axis cs:47,25.2936150021992)
--(axis cs:48,25.3643484970657)
--(axis cs:49,23.6016947095348)
--(axis cs:50,23.505979964697)
--(axis cs:51,23.9902059491379)
--(axis cs:52,24.7451494583891)
--(axis cs:53,24.2813491990008)
--(axis cs:54,23.5824655370449)
--(axis cs:55,23.3881497660244)
--(axis cs:56,25.8866417160959)
--(axis cs:57,23.2507993911118)
--(axis cs:58,25.6102651922172)
--(axis cs:59,23.549621165099)
--(axis cs:60,23.9175214158625)
--(axis cs:61,23.0241154074588)
--(axis cs:62,25.4953654846193)
--(axis cs:63,24.5666446042354)
--(axis cs:64,24.1112452165236)
--(axis cs:65,23.6622827885369)
--(axis cs:66,25.4048352787425)
--(axis cs:67,24.3235765726331)
--(axis cs:68,25.1899994024044)
--(axis cs:69,25.7710725443726)
--(axis cs:70,23.1596530315632)
--(axis cs:71,24.90385528428)
--(axis cs:72,25.4218351276293)
--(axis cs:73,24.2919663050312)
--(axis cs:74,23.7921332030944)
--(axis cs:75,24.7894193240261)
--(axis cs:76,25.6925521292549)
--(axis cs:77,26.0142967964381)
--(axis cs:78,25.0735799829915)
--(axis cs:79,26.9901095053497)
--(axis cs:80,25.4339372493925)
--(axis cs:81,26.4414776565531)
--(axis cs:82,25.1922399078917)
--(axis cs:83,25.9718359326419)
--(axis cs:84,25.3967991076979)
--(axis cs:85,27.2391531621288)
--(axis cs:86,26.4228685813668)
--(axis cs:87,26.3627494930583)
--(axis cs:88,25.4527056832889)
--(axis cs:89,25.9761930134551)
--(axis cs:90,26.1219308197661)
--(axis cs:91,25.0662000670278)
--(axis cs:92,25.5554384930251)
--(axis cs:93,25.0947157693972)
--(axis cs:94,24.7383870231311)
--(axis cs:95,24.2707758441561)
--(axis cs:96,23.6806682921206)
--(axis cs:97,18.903739379603)
--(axis cs:98,20.4771264916644)
--(axis cs:99,23.5974930570761)
--(axis cs:99,37.3665688854983)
--(axis cs:99,37.3665688854983)
--(axis cs:98,37.8399608322545)
--(axis cs:97,39.4663830942954)
--(axis cs:96,36.9292433123593)
--(axis cs:95,36.7609691725678)
--(axis cs:94,35.3426658021987)
--(axis cs:93,34.7881492933551)
--(axis cs:92,35.5293585988813)
--(axis cs:91,34.4783728385444)
--(axis cs:90,34.9218882635661)
--(axis cs:89,35.5279806259025)
--(axis cs:88,35.1044822498541)
--(axis cs:87,34.4754941702028)
--(axis cs:86,34.1622756603243)
--(axis cs:85,33.8835614654235)
--(axis cs:84,34.2079261052993)
--(axis cs:83,34.3308289840855)
--(axis cs:82,34.131150649837)
--(axis cs:81,34.1425762040186)
--(axis cs:80,34.8531788270129)
--(axis cs:79,34.1855928618323)
--(axis cs:78,33.7174968370963)
--(axis cs:77,33.4343871731535)
--(axis cs:76,34.997850796524)
--(axis cs:75,33.8109049994322)
--(axis cs:74,33.3217067575253)
--(axis cs:73,34.0237845621171)
--(axis cs:72,34.0391336437369)
--(axis cs:71,33.7090791857646)
--(axis cs:70,33.1537117175102)
--(axis cs:69,34.4005712231396)
--(axis cs:68,34.0525505647785)
--(axis cs:67,34.321920892738)
--(axis cs:66,36.1766712766219)
--(axis cs:65,34.7962458937642)
--(axis cs:64,36.284145134499)
--(axis cs:63,36.0136097272289)
--(axis cs:62,35.2761687642921)
--(axis cs:61,36.2455318829542)
--(axis cs:60,37.0267584493099)
--(axis cs:59,38.310887187408)
--(axis cs:58,37.0189720843367)
--(axis cs:57,36.868530957236)
--(axis cs:56,38.1026654013301)
--(axis cs:55,36.8037214908628)
--(axis cs:54,36.9908053921207)
--(axis cs:53,37.0523727871423)
--(axis cs:52,36.7150601914254)
--(axis cs:51,36.0499381942929)
--(axis cs:50,35.4838587410553)
--(axis cs:49,35.1086297171038)
--(axis cs:48,36.9005929403186)
--(axis cs:47,36.8632037248465)
--(axis cs:46,36.0301695109435)
--(axis cs:45,36.822218526026)
--(axis cs:44,36.5105012673701)
--(axis cs:43,36.5654289499511)
--(axis cs:42,36.9633590139134)
--(axis cs:41,37.2614501644866)
--(axis cs:40,36.9658781176778)
--(axis cs:39,37.7210812404674)
--(axis cs:38,35.7447333889604)
--(axis cs:37,36.8509845791093)
--(axis cs:36,36.7133867945842)
--(axis cs:35,36.9880095762175)
--(axis cs:34,35.8752139711514)
--(axis cs:33,36.737053300313)
--(axis cs:32,35.6188174326183)
--(axis cs:31,35.145598746648)
--(axis cs:30,35.5290669410305)
--(axis cs:29,35.7583216422207)
--(axis cs:28,36.3542684311888)
--(axis cs:27,35.6801776345076)
--(axis cs:26,35.3209089781997)
--(axis cs:25,35.5564629484272)
--(axis cs:24,36.1768986597302)
--(axis cs:23,37.0042694675396)
--(axis cs:22,36.5477740239687)
--(axis cs:21,35.5783969940907)
--(axis cs:20,36.2193755341904)
--(axis cs:19,36.8625626793362)
--(axis cs:18,36.3856897736793)
--(axis cs:17,36.7991571862739)
--(axis cs:16,38.46441466135)
--(axis cs:15,36.98550335826)
--(axis cs:14,45.6379149382361)
--(axis cs:13,37.3076245637418)
--(axis cs:12,35.9450905147557)
--(axis cs:11,34.6799879116444)
--(axis cs:10,35.754233755065)
--(axis cs:9,35.5069329291182)
--(axis cs:8,33.9506143511979)
--(axis cs:7,34.1708031434207)
--(axis cs:6,35.4423608527693)
--(axis cs:5,35.5257979716299)
--(axis cs:4,38.0466716933437)
--(axis cs:3,40.5920178400237)
--(axis cs:2,34.5585774883491)
--(axis cs:1,30.5258437015002)
--(axis cs:0,30.1910721344227)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.25]
(axis cs:0,35.6844508662347)
--(axis cs:0,6.24189258533789)
--(axis cs:1,15.955827697827)
--(axis cs:2,27.4733619057295)
--(axis cs:3,25.783592387167)
--(axis cs:4,28.2156451057762)
--(axis cs:5,24.3295703445538)
--(axis cs:6,20.649567182695)
--(axis cs:7,7.49931534388661)
--(axis cs:8,9.84689461857599)
--(axis cs:9,-5.47502454345357)
--(axis cs:10,-0.810222142706081)
--(axis cs:11,0.103457214564315)
--(axis cs:12,5.07214293286167)
--(axis cs:13,13.5965347215658)
--(axis cs:14,20.4786185212024)
--(axis cs:15,24.9599545038146)
--(axis cs:16,16.0810103973221)
--(axis cs:17,22.6837451426451)
--(axis cs:18,26.9098934647741)
--(axis cs:19,29.2564906800028)
--(axis cs:20,31.1122069349404)
--(axis cs:21,33.0379397334329)
--(axis cs:22,34.1483988982895)
--(axis cs:23,29.0991406408795)
--(axis cs:24,30.8856653888973)
--(axis cs:25,19.197687032058)
--(axis cs:26,21.3271571698312)
--(axis cs:27,33.3315807539623)
--(axis cs:28,37.0015113308589)
--(axis cs:29,28.673660523514)
--(axis cs:30,30.1769094557829)
--(axis cs:31,36.7692258882714)
--(axis cs:32,32.9739032670278)
--(axis cs:33,33.9296341757868)
--(axis cs:34,33.6292615169408)
--(axis cs:35,33.7035397126431)
--(axis cs:36,33.0434067677178)
--(axis cs:37,36.507826119592)
--(axis cs:38,36.2980753027862)
--(axis cs:39,35.0731981760742)
--(axis cs:40,35.2134773562577)
--(axis cs:41,35.5481956153146)
--(axis cs:42,30.1532572063678)
--(axis cs:43,30.7069205792644)
--(axis cs:44,34.6793008612578)
--(axis cs:45,34.743631981041)
--(axis cs:46,34.3928011065949)
--(axis cs:47,36.1873233462829)
--(axis cs:48,34.2365185801183)
--(axis cs:49,33.3541776682262)
--(axis cs:50,36.7776353129881)
--(axis cs:51,35.625644858215)
--(axis cs:52,34.7677685644207)
--(axis cs:53,33.517396982868)
--(axis cs:54,35.1231495065285)
--(axis cs:55,34.9079370423718)
--(axis cs:56,32.3277727122298)
--(axis cs:57,34.4192335638502)
--(axis cs:58,29.9503179671944)
--(axis cs:59,34.8044086378508)
--(axis cs:60,23.2643892699304)
--(axis cs:61,27.0925056530381)
--(axis cs:62,33.053914390499)
--(axis cs:63,34.7244438907787)
--(axis cs:64,28.6164751363659)
--(axis cs:65,27.6475036554546)
--(axis cs:66,32.4951076301223)
--(axis cs:67,34.1789796740125)
--(axis cs:68,35.3320631445579)
--(axis cs:69,33.3457609764903)
--(axis cs:70,32.5598930103782)
--(axis cs:71,33.6420959698648)
--(axis cs:72,35.0677984585415)
--(axis cs:73,33.8583855185508)
--(axis cs:74,36.9964231565437)
--(axis cs:75,35.6526768396595)
--(axis cs:76,33.3405322938364)
--(axis cs:77,29.0108476308835)
--(axis cs:78,34.8653592551446)
--(axis cs:79,37.989863546905)
--(axis cs:80,38.3155482172443)
--(axis cs:81,36.7746416711427)
--(axis cs:82,36.1803067121848)
--(axis cs:83,36.1509269206959)
--(axis cs:84,30.9184989341232)
--(axis cs:85,36.5955538006976)
--(axis cs:86,27.274993012121)
--(axis cs:87,32.7213849198945)
--(axis cs:88,36.4800954712669)
--(axis cs:89,29.3823036768941)
--(axis cs:90,33.5498926399202)
--(axis cs:91,36.9830517737523)
--(axis cs:92,37.0369579357717)
--(axis cs:93,34.508168575662)
--(axis cs:94,34.9679189737411)
--(axis cs:95,36.9665741825205)
--(axis cs:96,36.2219930175405)
--(axis cs:97,36.3169554321263)
--(axis cs:98,34.9360247951747)
--(axis cs:99,33.6438002284391)
--(axis cs:99,44.7636303809295)
--(axis cs:99,44.7636303809295)
--(axis cs:98,45.0602035890257)
--(axis cs:97,44.0347729298071)
--(axis cs:96,43.7263162844112)
--(axis cs:95,44.186104359029)
--(axis cs:94,45.1307555753736)
--(axis cs:93,45.5984425409604)
--(axis cs:92,45.0579453614868)
--(axis cs:91,44.2873489851975)
--(axis cs:90,44.383848110795)
--(axis cs:89,46.8236666126991)
--(axis cs:88,44.1947220394936)
--(axis cs:87,45.8691587359723)
--(axis cs:86,45.5323318071909)
--(axis cs:85,44.0122591609793)
--(axis cs:84,45.4023089292292)
--(axis cs:83,43.8004766031366)
--(axis cs:82,44.5423375203564)
--(axis cs:81,43.2752159113876)
--(axis cs:80,44.5330623759571)
--(axis cs:79,44.1431798738871)
--(axis cs:78,45.0651095193091)
--(axis cs:77,46.5986923953795)
--(axis cs:76,45.8657442555308)
--(axis cs:75,44.7645767791217)
--(axis cs:74,44.2079204768091)
--(axis cs:73,45.4007307775774)
--(axis cs:72,44.8298749137572)
--(axis cs:71,44.6924331178001)
--(axis cs:70,43.8887170038599)
--(axis cs:69,44.7570662655932)
--(axis cs:68,44.7291338497019)
--(axis cs:67,44.365614969436)
--(axis cs:66,45.4746179408811)
--(axis cs:65,45.5669726564847)
--(axis cs:64,45.7282604123865)
--(axis cs:63,44.6917097326131)
--(axis cs:62,44.1466645845909)
--(axis cs:61,45.9136068871681)
--(axis cs:60,46.0003433878845)
--(axis cs:59,44.8901931586527)
--(axis cs:58,44.3847693175132)
--(axis cs:57,43.7327498795509)
--(axis cs:56,45.2964477010246)
--(axis cs:55,43.8635682717835)
--(axis cs:54,43.5183044769826)
--(axis cs:53,43.4118112083049)
--(axis cs:52,44.4823856765282)
--(axis cs:51,43.8509782865494)
--(axis cs:50,43.6833388189034)
--(axis cs:49,43.5491667979445)
--(axis cs:48,43.2649424057683)
--(axis cs:47,43.9369370837768)
--(axis cs:46,44.1039379036787)
--(axis cs:45,44.0823316889682)
--(axis cs:44,44.4629841279983)
--(axis cs:43,45.2155627461969)
--(axis cs:42,44.5755724255391)
--(axis cs:41,43.7714083082422)
--(axis cs:40,43.5553815438359)
--(axis cs:39,44.3630000627028)
--(axis cs:38,43.9422583857355)
--(axis cs:37,44.748358464008)
--(axis cs:36,44.1953161716806)
--(axis cs:35,43.3815352811685)
--(axis cs:34,43.7585372171274)
--(axis cs:33,44.2774003604257)
--(axis cs:32,43.6986909938424)
--(axis cs:31,43.5112650671953)
--(axis cs:30,43.8625834331762)
--(axis cs:29,44.3715575172926)
--(axis cs:28,42.9220657612957)
--(axis cs:27,43.2509190334012)
--(axis cs:26,46.3716525031184)
--(axis cs:25,50.081618025841)
--(axis cs:24,44.343273456213)
--(axis cs:23,46.1283690047851)
--(axis cs:22,43.7498994462502)
--(axis cs:21,43.9197005254478)
--(axis cs:20,44.3612791117778)
--(axis cs:19,45.0943393220503)
--(axis cs:18,43.7462598671837)
--(axis cs:17,46.5919772602797)
--(axis cs:16,48.0990113913661)
--(axis cs:15,43.4642504102761)
--(axis cs:14,43.8685767678338)
--(axis cs:13,43.3700747832983)
--(axis cs:12,46.2240281223701)
--(axis cs:11,45.7700715046274)
--(axis cs:10,46.4329929921152)
--(axis cs:9,44.270104727284)
--(axis cs:8,47.240803742747)
--(axis cs:7,46.5232496842188)
--(axis cs:6,41.4282143837685)
--(axis cs:5,41.2052585919185)
--(axis cs:4,40.9515198454245)
--(axis cs:3,43.7287569966701)
--(axis cs:2,42.2139733813877)
--(axis cs:1,39.5268663230635)
--(axis cs:0,35.6844508662347)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,37.3431074328873)
--(axis cs:0,15.5596487905966)
--(axis cs:1,2.75834305598063)
--(axis cs:2,7.54250225282711)
--(axis cs:3,11.0413621773092)
--(axis cs:4,12.4719270356551)
--(axis cs:5,12.5823210246143)
--(axis cs:6,9.95875029393635)
--(axis cs:7,21.0974812478191)
--(axis cs:8,24.0989485274639)
--(axis cs:9,22.2219775538375)
--(axis cs:10,23.879904344114)
--(axis cs:11,26.769398410051)
--(axis cs:12,21.7959318766828)
--(axis cs:13,21.1367102320671)
--(axis cs:14,18.9325826682454)
--(axis cs:15,24.4528659719401)
--(axis cs:16,24.0309858747904)
--(axis cs:17,26.5547428693986)
--(axis cs:18,19.5170703895224)
--(axis cs:19,26.2560093048315)
--(axis cs:20,26.6903328191745)
--(axis cs:21,27.329209498278)
--(axis cs:22,25.8036016562192)
--(axis cs:23,28.3605448444978)
--(axis cs:24,28.7697309436013)
--(axis cs:25,27.6846411367607)
--(axis cs:26,26.5159176111039)
--(axis cs:27,26.8009259417919)
--(axis cs:28,29.3953413531865)
--(axis cs:29,26.1328359594971)
--(axis cs:30,25.3471723113913)
--(axis cs:31,30.0008981249554)
--(axis cs:32,26.1395434894869)
--(axis cs:33,18.3946792901976)
--(axis cs:34,20.7841616873915)
--(axis cs:35,28.525916201226)
--(axis cs:36,28.6628504889669)
--(axis cs:37,32.9139954652026)
--(axis cs:38,31.0385745183377)
--(axis cs:39,27.6182318501109)
--(axis cs:40,15.4242082428387)
--(axis cs:41,28.1369666326448)
--(axis cs:42,22.8112340950938)
--(axis cs:43,31.3183685270793)
--(axis cs:44,22.806026721006)
--(axis cs:45,26.5561783819504)
--(axis cs:46,26.7142776680668)
--(axis cs:47,28.1593741537831)
--(axis cs:48,23.3115464055289)
--(axis cs:49,29.4465084080782)
--(axis cs:50,29.3433498942723)
--(axis cs:51,29.8892773636873)
--(axis cs:52,29.6058321408551)
--(axis cs:53,30.7433737134928)
--(axis cs:54,26.7064269834289)
--(axis cs:55,34.2352874732767)
--(axis cs:56,32.4401120160389)
--(axis cs:57,30.7918778416422)
--(axis cs:58,31.2448360641929)
--(axis cs:59,34.9289307536038)
--(axis cs:60,30.8592941845842)
--(axis cs:61,30.1208951265149)
--(axis cs:62,32.3513200709553)
--(axis cs:63,32.7042787243428)
--(axis cs:64,32.7405163011759)
--(axis cs:65,33.5258884245373)
--(axis cs:66,31.0507475260163)
--(axis cs:67,34.430011257739)
--(axis cs:68,34.8551328615477)
--(axis cs:69,34.3011406560698)
--(axis cs:70,35.433975102686)
--(axis cs:71,33.3689501108247)
--(axis cs:72,34.8238056737872)
--(axis cs:73,35.2041986098804)
--(axis cs:74,35.2709769913972)
--(axis cs:75,34.7418947142687)
--(axis cs:76,36.0205032032197)
--(axis cs:77,33.3621302468172)
--(axis cs:78,35.1109731247232)
--(axis cs:79,35.0291946471887)
--(axis cs:80,36.4667928777992)
--(axis cs:81,36.4167131565162)
--(axis cs:82,37.295664307116)
--(axis cs:83,36.4360693729378)
--(axis cs:84,36.6126870292147)
--(axis cs:85,36.8008888698634)
--(axis cs:86,35.016060303382)
--(axis cs:87,36.4662786599822)
--(axis cs:88,36.5360385887392)
--(axis cs:89,36.2564236061259)
--(axis cs:90,35.8774338346064)
--(axis cs:91,29.8928514328097)
--(axis cs:92,33.2040650355677)
--(axis cs:93,35.2529332521145)
--(axis cs:94,34.4096815197403)
--(axis cs:95,36.6509884581959)
--(axis cs:96,36.0806319593611)
--(axis cs:97,37.4687801355895)
--(axis cs:98,38.7131515115452)
--(axis cs:99,37.8320251064948)
--(axis cs:99,44.617880023659)
--(axis cs:99,44.617880023659)
--(axis cs:98,44.4697371200279)
--(axis cs:97,44.5954070370505)
--(axis cs:96,44.957883309257)
--(axis cs:95,45.4728261703342)
--(axis cs:94,46.1924902668751)
--(axis cs:93,45.7663535182893)
--(axis cs:92,47.00234693116)
--(axis cs:91,48.3725023405865)
--(axis cs:90,45.5637602113168)
--(axis cs:89,45.7608737448568)
--(axis cs:88,45.7516553290446)
--(axis cs:87,45.848322134596)
--(axis cs:86,44.8157598070338)
--(axis cs:85,45.6483470821303)
--(axis cs:84,44.4120401531299)
--(axis cs:83,45.1316245615082)
--(axis cs:82,45.0537482622669)
--(axis cs:81,45.8221308194392)
--(axis cs:80,45.2059629458134)
--(axis cs:79,45.5940473613464)
--(axis cs:78,45.7994494714845)
--(axis cs:77,45.1119433039071)
--(axis cs:76,45.7848658318345)
--(axis cs:75,45.1538537250317)
--(axis cs:74,46.0517942656129)
--(axis cs:73,44.7872644581568)
--(axis cs:72,45.3812940616834)
--(axis cs:71,44.9110464905253)
--(axis cs:70,42.9607317258703)
--(axis cs:69,43.4999635174244)
--(axis cs:68,44.0878398903255)
--(axis cs:67,44.0004540994364)
--(axis cs:66,45.2066418548939)
--(axis cs:65,42.2168685874558)
--(axis cs:64,42.7788625050771)
--(axis cs:63,44.5190664974176)
--(axis cs:62,43.8680050185191)
--(axis cs:61,43.5549993829241)
--(axis cs:60,43.2222529194294)
--(axis cs:59,43.7107881766193)
--(axis cs:58,43.6158407195321)
--(axis cs:57,44.1333415475903)
--(axis cs:56,44.313781992976)
--(axis cs:55,43.9312585587814)
--(axis cs:54,46.1614668632299)
--(axis cs:53,42.6141483359557)
--(axis cs:52,45.1701264668322)
--(axis cs:51,43.5742765243027)
--(axis cs:50,44.5891194127056)
--(axis cs:49,43.5122178105154)
--(axis cs:48,45.8297444425787)
--(axis cs:47,43.8589441531272)
--(axis cs:46,44.4162276461593)
--(axis cs:45,43.9588269887599)
--(axis cs:44,45.5933346093431)
--(axis cs:43,43.8671898936487)
--(axis cs:42,45.7974789821102)
--(axis cs:41,44.5388188820639)
--(axis cs:40,48.6552035752502)
--(axis cs:39,44.6606006714353)
--(axis cs:38,43.4275399225868)
--(axis cs:37,44.1666934120239)
--(axis cs:36,43.0309267453726)
--(axis cs:35,43.6938588187786)
--(axis cs:34,43.1514044907539)
--(axis cs:33,42.3444552866574)
--(axis cs:32,43.6131431933259)
--(axis cs:31,42.1796893728564)
--(axis cs:30,43.4718377475373)
--(axis cs:29,43.6828556374479)
--(axis cs:28,42.7563550774109)
--(axis cs:27,41.1734086591994)
--(axis cs:26,39.1127330235653)
--(axis cs:25,40.5624211025417)
--(axis cs:24,38.9826235753106)
--(axis cs:23,39.1085090553845)
--(axis cs:22,38.3326028418497)
--(axis cs:21,38.0843930347907)
--(axis cs:20,38.08809381841)
--(axis cs:19,38.0252214649285)
--(axis cs:18,41.8514650205604)
--(axis cs:17,40.6770240945128)
--(axis cs:16,42.8423755108369)
--(axis cs:15,41.3083169157984)
--(axis cs:14,39.9211802033038)
--(axis cs:13,41.0270277197598)
--(axis cs:12,43.106292171846)
--(axis cs:11,41.6702087403714)
--(axis cs:10,39.8282184745656)
--(axis cs:9,37.5293846034258)
--(axis cs:8,37.6251012815708)
--(axis cs:7,38.0153135504159)
--(axis cs:6,40.12080120384)
--(axis cs:5,41.9111972702984)
--(axis cs:4,44.5111781605309)
--(axis cs:3,40.2016931613191)
--(axis cs:2,38.4721275957381)
--(axis cs:1,37.9104308641045)
--(axis cs:0,37.3431074328873)
--cycle;

\addplot [semithick, blue]
table {%
0 13.9545287988479
1 16.3968741810422
2 18.4675585218776
3 21.136535285538
4 24.55683337869
5 28.0655898632673
6 25.3340336154775
7 26.9332764624666
8 27.7882730167262
9 28.411657734983
10 27.5632438776579
11 27.9777402374968
12 30.7727576917971
13 30.8867927209357
14 31.0666319109838
15 30.8135700601967
16 32.3599564979334
17 28.9858316652842
18 29.6469052614769
19 30.9906175581219
20 31.0218911480628
21 30.4295257246387
22 30.6624623091165
23 28.8331639065225
24 30.1434066668031
25 30.2740787424159
26 30.1146909663071
27 30.535589704303
28 31.7302023724871
29 30.4952917933694
30 30.3611991549781
31 30.501361782723
32 29.8961881378788
33 30.4842029200829
34 30.102739743736
35 30.5848261048564
36 30.6722626594959
37 30.6976735620347
38 30.010065862048
39 31.2332936430373
40 30.3434542089693
41 30.8476417166792
42 31.1374520715148
43 30.6239366524478
44 30.6317849148202
45 30.5962209663983
46 30.4222375770218
47 31.0784093635229
48 31.1324707186922
49 29.3551622133193
50 29.4949193528761
51 30.0200720717154
52 30.7301048249073
53 30.6668609930716
54 30.2866354645828
55 30.0959356284436
56 31.994653558713
57 30.0596651741739
58 31.3146186382769
59 30.9302541762535
60 30.4721399325862
61 29.6348236452065
62 30.3857671244557
63 30.2901271657321
64 30.1976951755113
65 29.2292643411506
66 30.7907532776822
67 29.3227487326855
68 29.6212749835914
69 30.0858218837561
70 28.1566823745367
71 29.3064672350223
72 29.7304843856831
73 29.1578754335742
74 28.5569199803098
75 29.3001621617291
76 30.3452014628894
77 29.7243419847958
78 29.3955384100439
79 30.587851183591
80 30.1435580382027
81 30.2920269302859
82 29.6616952788644
83 30.1513324583637
84 29.8023626064986
85 30.5613573137762
86 30.2925721208456
87 30.4191218316305
88 30.2785939665715
89 30.7520868196788
90 30.5219095416661
91 29.7722864527861
92 30.5423985459532
93 29.9414325313761
94 30.0405264126649
95 30.515872508362
96 30.30495580224
97 29.1850612369492
98 29.1585436619594
99 30.4820309712872
};
\addlegendentry{target}
\addplot [semithick, green!50.1960784313725!black]
table {%
0 20.9631717257863
1 27.7413470104452
2 34.8436676435586
3 34.7561746919185
4 34.5835824756003
5 32.7674144682361
6 31.0388907832317
7 27.0112825140527
8 28.5438491806615
9 19.3975400919152
10 22.8113854247046
11 22.9367643595959
12 25.6480855276159
13 28.4833047524321
14 32.1735976445181
15 34.2121024570453
16 32.0900108943441
17 34.6378612014624
18 35.3280766659789
19 37.1754150010265
20 37.7367430233591
21 38.4788201294403
22 38.9491491722698
23 37.6137548228323
24 37.6144694225552
25 34.6396525289495
26 33.8494048364748
27 38.2912498936818
28 39.9617885460773
29 36.5226090204033
30 37.0197464444796
31 40.1402454777333
32 38.3362971304351
33 39.1035172681063
34 38.6938993670341
35 38.5425374969058
36 38.6193614696992
37 40.6280922918
38 40.1201668442608
39 39.7180991193885
40 39.3844294500468
41 39.6598019617784
42 37.3644148159535
43 37.9612416627307
44 39.5711424946281
45 39.4129818350046
46 39.2483695051368
47 40.0621302150298
48 38.7507304929433
49 38.4516722330854
50 40.2304870659457
51 39.7383115723822
52 39.6250771204744
53 38.4646040955864
54 39.3207269917555
55 39.3857526570777
56 38.8121102066272
57 39.0759917217006
58 37.1675436423538
59 39.8473008982518
60 34.6323663289074
61 36.5030562701031
62 38.6002894875449
63 39.7080768116959
64 37.1723677743762
65 36.6072381559697
66 38.9848627855017
67 39.2722973217243
68 40.0305984971299
69 39.0514136210418
70 38.224305007119
71 39.1672645438325
72 39.9488366861494
73 39.6295581480641
74 40.6021718166764
75 40.2086268093906
76 39.6031382746836
77 37.8047700131315
78 39.9652343872268
79 41.0665217103961
80 41.4243052966007
81 40.0249287912652
82 40.3613221162706
83 39.9757017619162
84 38.1604039316762
85 40.3039064808384
86 36.403662409656
87 39.2952718279334
88 40.3374087553803
89 38.1029851447966
90 38.9668703753576
91 40.6352003794749
92 41.0474516486292
93 40.0533055583112
94 40.0493372745574
95 40.5763392707747
96 39.9741546509759
97 40.1758641809667
98 39.9981141921002
99 39.2037153046843
};
\addlegendentry{auxiliary}
\addplot [semithick, red]
table {%
0 26.4513781117419
1 20.3343869600426
2 23.0073149242826
3 25.6215276693141
4 28.491552598093
5 27.2467591474564
6 25.0397757488882
7 29.5563973991175
8 30.8620249045173
9 29.8756810786316
10 31.8540614093398
11 34.2198035752112
12 32.4511120242644
13 31.0818689759135
14 29.4268814357746
15 32.8805914438693
16 33.4366806928137
17 33.6158834819557
18 30.6842677050414
19 32.14061538488
20 32.3892133187922
21 32.7068012665344
22 32.0681022490345
23 33.7345269499412
24 33.8761772594559
25 34.1235311196512
26 32.8143253173346
27 33.9871673004956
28 36.0758482152987
29 34.9078457984725
30 34.4095050294643
31 36.0902937489059
32 34.8763433414064
33 30.3695672884275
34 31.9677830890727
35 36.1098875100023
36 35.8468886171697
37 38.5403444386133
38 37.2330572204623
39 36.1394162607731
40 32.0397059090444
41 36.3378927573543
42 34.304356538602
43 37.592779210364
44 34.1996806651745
45 35.2575026853552
46 35.565252657113
47 36.0091591534552
48 34.5706454240538
49 36.4793631092968
50 36.966234653489
51 36.731776943995
52 37.3879793038437
53 36.6787610247243
54 36.4339469233294
55 39.0832730160291
56 38.3769470045075
57 37.4626096946162
58 37.4303383918625
59 39.3198594651116
60 37.0407735520068
61 36.8379472547195
62 38.1096625447372
63 38.6116726108802
64 37.7596894031265
65 37.8713785059966
66 38.1286946904551
67 39.2152326785877
68 39.4714863759366
69 38.9005520867471
70 39.1973534142781
71 39.139998300675
72 40.1025498677353
73 39.9957315340186
74 40.6613856285051
75 39.9478742196502
76 40.9026845175271
77 39.2370367753622
78 40.4552112981038
79 40.3116210042676
80 40.8363779118063
81 41.1194219879777
82 41.1747062846914
83 40.783846967223
84 40.5123635911723
85 41.2246179759969
86 39.9159100552079
87 41.1573003972891
88 41.1438469588919
89 41.0086486754914
90 40.7205970229616
91 39.1326768866981
92 40.1032059833638
93 40.5096433852019
94 40.3010858933077
95 41.061907314265
96 40.519257634309
97 41.03209358632
98 41.5914443157866
99 41.2249525650769
};
\addlegendentry{transfer}
\end{axis}

\end{tikzpicture}


==> figs/swimmer_boostrap.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Swimmer},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ylabel={Return},
ymajorgrids,
ymin=8.84187528167451, ymax=44.4498279146776,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,17.542199244322)
--(axis cs:0,10.4604185831746)
--(axis cs:1,12.8588737735733)
--(axis cs:2,14.4395492694789)
--(axis cs:3,12.965109329586)
--(axis cs:4,21.047052490694)
--(axis cs:5,26.202515269479)
--(axis cs:6,22.454041425851)
--(axis cs:7,24.9472086738732)
--(axis cs:8,26.1392779200479)
--(axis cs:9,26.7145604201178)
--(axis cs:10,25.4117014325991)
--(axis cs:11,26.3649522423684)
--(axis cs:12,29.8115449719226)
--(axis cs:13,29.1117505939301)
--(axis cs:14,29.887322776924)
--(axis cs:15,29.0445887908089)
--(axis cs:16,29.9224608413571)
--(axis cs:17,26.5093557719102)
--(axis cs:18,27.9727938335367)
--(axis cs:19,28.9363620106942)
--(axis cs:20,29.1524960007573)
--(axis cs:21,29.002541233297)
--(axis cs:22,28.5569772682098)
--(axis cs:23,26.5073215130487)
--(axis cs:24,28.5631928908216)
--(axis cs:25,28.5752113458265)
--(axis cs:26,28.2097587239119)
--(axis cs:27,28.8049828315879)
--(axis cs:28,30.0911239544007)
--(axis cs:29,28.80336237363)
--(axis cs:30,28.6384024007561)
--(axis cs:31,28.8822888084028)
--(axis cs:32,27.8197265905817)
--(axis cs:33,28.0912354498685)
--(axis cs:34,27.9999751445843)
--(axis cs:35,28.3854822050312)
--(axis cs:36,28.4927795518257)
--(axis cs:37,28.5494484752734)
--(axis cs:38,28.0907072658906)
--(axis cs:39,28.9519189137434)
--(axis cs:40,27.6519754703424)
--(axis cs:41,28.4965309750807)
--(axis cs:42,29.3984201311677)
--(axis cs:43,28.7320774684111)
--(axis cs:44,28.4215559345718)
--(axis cs:45,28.711085881551)
--(axis cs:46,28.6776047294856)
--(axis cs:47,29.0654989455366)
--(axis cs:48,29.1914269362629)
--(axis cs:49,27.423942415928)
--(axis cs:50,27.7040068377793)
--(axis cs:51,28.0507453120393)
--(axis cs:52,28.9100138386147)
--(axis cs:53,29.0198153024399)
--(axis cs:54,27.9242411065558)
--(axis cs:55,27.9677288415696)
--(axis cs:56,30.5000964935504)
--(axis cs:57,27.7530149082108)
--(axis cs:58,29.4210626776467)
--(axis cs:59,28.4677666512891)
--(axis cs:60,28.358177313548)
--(axis cs:61,27.6482425311648)
--(axis cs:62,29.0109699376211)
--(axis cs:63,28.5981872742493)
--(axis cs:64,28.4529522302211)
--(axis cs:65,27.6250965442955)
--(axis cs:66,29.386511876302)
--(axis cs:67,27.8034731140825)
--(axis cs:68,28.3832901808021)
--(axis cs:69,28.8245195347543)
--(axis cs:70,26.671482668484)
--(axis cs:71,28.0644343148774)
--(axis cs:72,28.4604552156627)
--(axis cs:73,27.680523704219)
--(axis cs:74,27.0834504614006)
--(axis cs:75,28.0490210421432)
--(axis cs:76,29.2106069197972)
--(axis cs:77,28.9463723623579)
--(axis cs:78,27.9946118389509)
--(axis cs:79,29.5381103678711)
--(axis cs:80,28.8338307152799)
--(axis cs:81,29.1272194869098)
--(axis cs:82,28.2571600471359)
--(axis cs:83,28.9639518602001)
--(axis cs:84,28.5736234666305)
--(axis cs:85,29.7777325035241)
--(axis cs:86,29.3692805067291)
--(axis cs:87,29.0726311296973)
--(axis cs:88,28.9929937239304)
--(axis cs:89,29.2957396216925)
--(axis cs:90,29.4043358709235)
--(axis cs:91,28.2457879799966)
--(axis cs:92,28.9869351150027)
--(axis cs:93,28.4409207712692)
--(axis cs:94,28.293852594201)
--(axis cs:95,28.2939243060594)
--(axis cs:96,28.2642512943603)
--(axis cs:97,25.8033623453845)
--(axis cs:98,26.8172660199361)
--(axis cs:99,28.112944058493)
--(axis cs:99,33.6609003359172)
--(axis cs:99,33.6609003359172)
--(axis cs:98,32.1739420442299)
--(axis cs:97,33.0428854727837)
--(axis cs:96,32.7991607535084)
--(axis cs:95,33.0769652509592)
--(axis cs:94,32.2302579863301)
--(axis cs:93,31.4269879322872)
--(axis cs:92,32.3113036937463)
--(axis cs:91,31.4884719895615)
--(axis cs:90,31.8009346271373)
--(axis cs:89,32.2673974950463)
--(axis cs:88,31.7696900736847)
--(axis cs:87,31.833303396824)
--(axis cs:86,31.2033840772274)
--(axis cs:85,31.397759473144)
--(axis cs:84,31.025584821688)
--(axis cs:83,31.3899921746819)
--(axis cs:82,31.1531737754929)
--(axis cs:81,31.4040053013048)
--(axis cs:80,31.519345819714)
--(axis cs:79,31.6047201287609)
--(axis cs:78,30.7183747316487)
--(axis cs:77,30.6234796025849)
--(axis cs:76,31.4806174191798)
--(axis cs:75,30.5267915819841)
--(axis cs:74,30.1258964432257)
--(axis cs:73,30.6351179201851)
--(axis cs:72,31.0439210443274)
--(axis cs:71,30.5334845133906)
--(axis cs:70,29.7537664796902)
--(axis cs:69,31.2411676137121)
--(axis cs:68,31.0505257011961)
--(axis cs:67,31.0989205181994)
--(axis cs:66,32.5424281469756)
--(axis cs:65,30.9050693625483)
--(axis cs:64,32.349416104955)
--(axis cs:63,32.1290311912323)
--(axis cs:62,31.7671715474005)
--(axis cs:61,32.020936464724)
--(axis cs:60,32.8311572915822)
--(axis cs:59,33.647189129566)
--(axis cs:58,33.416105091585)
--(axis cs:57,32.5155995517986)
--(axis cs:56,33.9959805676716)
--(axis cs:55,32.5966582207146)
--(axis cs:54,32.6773456663491)
--(axis cs:53,32.8407543128085)
--(axis cs:52,32.9882883461684)
--(axis cs:51,32.0031676253328)
--(axis cs:50,31.5843463456861)
--(axis cs:49,31.5615720212917)
--(axis cs:48,32.974139519251)
--(axis cs:47,33.1155402211633)
--(axis cs:46,32.3826307769761)
--(axis cs:45,32.5172677855211)
--(axis cs:44,32.4776179776924)
--(axis cs:43,32.5592280343953)
--(axis cs:42,33.0652333199429)
--(axis cs:41,33.2515982572388)
--(axis cs:40,32.6565836816244)
--(axis cs:39,33.6624441775661)
--(axis cs:38,31.7209005195771)
--(axis cs:37,32.9462230757462)
--(axis cs:36,33.1591666281002)
--(axis cs:35,32.8789463464261)
--(axis cs:34,32.1285354509757)
--(axis cs:33,33.2365806995017)
--(axis cs:32,31.9964881341607)
--(axis cs:31,32.1218716866442)
--(axis cs:30,32.131721810304)
--(axis cs:29,32.2848823769017)
--(axis cs:28,33.2708520694872)
--(axis cs:27,32.3685645720608)
--(axis cs:26,31.8734666316958)
--(axis cs:25,32.3149746974744)
--(axis cs:24,31.977165505469)
--(axis cs:23,31.2536726579881)
--(axis cs:22,32.4820410874981)
--(axis cs:21,31.8333195356355)
--(axis cs:20,32.8611529912622)
--(axis cs:19,32.9418935858503)
--(axis cs:18,31.5442740812072)
--(axis cs:17,31.2023889761029)
--(axis cs:16,34.6398187813484)
--(axis cs:15,32.5461709357965)
--(axis cs:14,32.3771348227081)
--(axis cs:13,32.8065787669834)
--(axis cs:12,31.7841015265413)
--(axis cs:11,29.4060389806571)
--(axis cs:10,29.7771231495838)
--(axis cs:9,30.004552985526)
--(axis cs:8,29.184760296649)
--(axis cs:7,28.9686515855475)
--(axis cs:6,27.8257069270528)
--(axis cs:5,29.6972785749674)
--(axis cs:4,27.6437205818665)
--(axis cs:3,28.1014363460316)
--(axis cs:2,22.0767169579005)
--(axis cs:1,19.655382092539)
--(axis cs:0,17.542199244322)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,27.9677818046237)
--(axis cs:0,24.7769995087548)
--(axis cs:1,15.2089424249608)
--(axis cs:2,18.9300500225627)
--(axis cs:3,21.4137170613309)
--(axis cs:4,21.7847196999026)
--(axis cs:5,22.2101229264367)
--(axis cs:6,20.0715596566275)
--(axis cs:7,26.8543677103493)
--(axis cs:8,28.6924423986542)
--(axis cs:9,27.1798699604638)
--(axis cs:10,28.4471285856973)
--(axis cs:11,32.1899763770879)
--(axis cs:12,28.624902826347)
--(axis cs:13,27.8983116515317)
--(axis cs:14,26.1725152743897)
--(axis cs:15,30.1483821599975)
--(axis cs:16,30.4622595633548)
--(axis cs:17,31.0853174601052)
--(axis cs:18,25.777260128292)
--(axis cs:19,29.7184374659609)
--(axis cs:20,30.2201292844901)
--(axis cs:21,30.878258958972)
--(axis cs:22,30.1890942249412)
--(axis cs:23,32.0759899085386)
--(axis cs:24,32.0594596960581)
--(axis cs:25,31.9478129658722)
--(axis cs:26,30.9297292510028)
--(axis cs:27,31.2578023103754)
--(axis cs:28,33.4795656120015)
--(axis cs:29,31.1992042872201)
--(axis cs:30,30.6611188755765)
--(axis cs:31,33.7559728904052)
--(axis cs:32,32.3070020157477)
--(axis cs:33,25.6616417311141)
--(axis cs:34,27.2870254698739)
--(axis cs:35,33.195366825971)
--(axis cs:36,32.7843026289003)
--(axis cs:37,36.1972333801903)
--(axis cs:38,34.4370725118465)
--(axis cs:39,32.7302377346798)
--(axis cs:40,24.0745926032868)
--(axis cs:41,32.5814105067604)
--(axis cs:42,29.3679981768119)
--(axis cs:43,34.9369737281568)
--(axis cs:44,29.1873479620722)
--(axis cs:45,31.7401950021073)
--(axis cs:46,31.7435286240507)
--(axis cs:47,32.6631275211464)
--(axis cs:48,29.7156473316782)
--(axis cs:49,33.9435197357522)
--(axis cs:50,33.8785590165451)
--(axis cs:51,33.9099533907023)
--(axis cs:52,34.2012251368795)
--(axis cs:53,34.5105668786501)
--(axis cs:54,31.6833926819971)
--(axis cs:55,37.1840884151122)
--(axis cs:56,35.886672524212)
--(axis cs:57,34.6745720910674)
--(axis cs:58,35.2354328522447)
--(axis cs:59,37.6466527467497)
--(axis cs:60,34.4693013502828)
--(axis cs:61,34.4221390818637)
--(axis cs:62,35.4686760123924)
--(axis cs:63,36.0872870782963)
--(axis cs:64,35.6892980470834)
--(axis cs:65,36.4728330776019)
--(axis cs:66,35.3749113673608)
--(axis cs:67,37.3094584772889)
--(axis cs:68,37.4678185023804)
--(axis cs:69,37.102473675156)
--(axis cs:70,37.5985411840375)
--(axis cs:71,36.9454198837578)
--(axis cs:72,37.9920590621457)
--(axis cs:73,37.9309021095395)
--(axis cs:74,38.2198594958449)
--(axis cs:75,37.8121343790234)
--(axis cs:76,38.8388401888156)
--(axis cs:77,36.8087250421042)
--(axis cs:78,38.066378125002)
--(axis cs:79,38.3297878225733)
--(axis cs:80,39.1138390416099)
--(axis cs:81,39.1436767564466)
--(axis cs:82,39.5802901617055)
--(axis cs:83,38.9214310579878)
--(axis cs:84,38.951023074006)
--(axis cs:85,39.33983325747)
--(axis cs:86,38.0720982543726)
--(axis cs:87,39.3389814477368)
--(axis cs:88,39.5515246610313)
--(axis cs:89,39.1114615615374)
--(axis cs:90,38.8260363435504)
--(axis cs:91,34.8482018606077)
--(axis cs:92,37.077498668792)
--(axis cs:93,38.721448839613)
--(axis cs:94,37.9078920436361)
--(axis cs:95,39.30952022387)
--(axis cs:96,38.6297795542713)
--(axis cs:97,39.5198263557144)
--(axis cs:98,40.4137383868368)
--(axis cs:99,39.9383922640967)
--(axis cs:99,42.2531604325053)
--(axis cs:99,42.2531604325053)
--(axis cs:98,42.4944788035813)
--(axis cs:97,42.2747116352545)
--(axis cs:96,42.0067048801919)
--(axis cs:95,42.5510096965853)
--(axis cs:94,42.373725927799)
--(axis cs:93,42.2293936548808)
--(axis cs:92,42.334825615254)
--(axis cs:91,42.2322780643234)
--(axis cs:90,42.4372929621354)
--(axis cs:89,42.7022209972568)
--(axis cs:88,42.6365438794332)
--(axis cs:87,42.6843215632155)
--(axis cs:86,41.5312544600615)
--(axis cs:85,42.5928264351179)
--(axis cs:84,41.8544962772302)
--(axis cs:83,42.2457966652214)
--(axis cs:82,42.4608503221422)
--(axis cs:81,42.8312846131775)
--(axis cs:80,42.3477585591973)
--(axis cs:79,42.0954501895712)
--(axis cs:78,42.3574958644975)
--(axis cs:77,41.2906669114645)
--(axis cs:76,42.5638404126861)
--(axis cs:75,41.6658586432919)
--(axis cs:74,42.5231234530905)
--(axis cs:73,41.7044063078715)
--(axis cs:72,41.8358282198253)
--(axis cs:71,41.2216734310801)
--(axis cs:70,40.5111246017089)
--(axis cs:69,40.4587139332027)
--(axis cs:68,41.1952912716827)
--(axis cs:67,40.7568558729695)
--(axis cs:66,40.4918638579539)
--(axis cs:65,39.1515460595804)
--(axis cs:64,39.512447084373)
--(axis cs:63,40.6812305649868)
--(axis cs:62,40.1620663003706)
--(axis cs:61,39.0414683529748)
--(axis cs:60,39.2451729698571)
--(axis cs:59,40.931655948601)
--(axis cs:58,39.5980147959398)
--(axis cs:57,39.8356749710505)
--(axis cs:56,40.3760473364928)
--(axis cs:55,40.8523076706951)
--(axis cs:54,40.0908340067711)
--(axis cs:53,38.6185205803938)
--(axis cs:52,39.8351464838609)
--(axis cs:51,39.3305290636894)
--(axis cs:50,39.4454828607565)
--(axis cs:49,38.9812284177638)
--(axis cs:48,38.4519633900893)
--(axis cs:47,38.79273631904)
--(axis cs:46,38.5737504000886)
--(axis cs:45,38.3796312694968)
--(axis cs:44,37.9055884370519)
--(axis cs:43,39.7261258067319)
--(axis cs:42,38.2333466311166)
--(axis cs:41,39.3413747508245)
--(axis cs:40,38.2353264490188)
--(axis cs:39,39.0557946406486)
--(axis cs:38,39.3240684713928)
--(axis cs:37,40.3436327925736)
--(axis cs:36,38.383686721372)
--(axis cs:35,38.6210444404458)
--(axis cs:34,35.452006291534)
--(axis cs:33,34.6835799469384)
--(axis cs:32,37.3265399283461)
--(axis cs:31,38.1224383170088)
--(axis cs:30,37.2673086658591)
--(axis cs:29,37.8003413622793)
--(axis cs:28,38.2361956873426)
--(axis cs:27,36.2409590263017)
--(axis cs:26,34.8666601828343)
--(axis cs:25,36.1101720478067)
--(axis cs:24,35.673334116624)
--(axis cs:23,35.3885646335919)
--(axis cs:22,33.85042127411)
--(axis cs:21,34.3877866051308)
--(axis cs:20,34.7063458890976)
--(axis cs:19,34.1418915449379)
--(axis cs:18,34.4232562518621)
--(axis cs:17,35.867464534229)
--(axis cs:16,36.0809327406609)
--(axis cs:15,35.6008193733578)
--(axis cs:14,32.8083353691272)
--(axis cs:13,34.3211081686689)
--(axis cs:12,35.6754925632914)
--(axis cs:11,35.9156084550135)
--(axis cs:10,34.8975188621261)
--(axis cs:9,32.6053173299015)
--(axis cs:8,33.3917391035879)
--(axis cs:7,32.5662060991966)
--(axis cs:6,29.9656758179161)
--(axis cs:5,31.7301345414616)
--(axis cs:4,34.0756483768183)
--(axis cs:3,29.9714154813063)
--(axis cs:2,26.7103625177616)
--(axis cs:1,25.2446047601809)
--(axis cs:0,27.9677818046237)
--cycle;

\addplot [semithick, blue]
table {%
0 13.9533386977616
1 16.3815265737107
2 18.470885673014
3 21.1031230616585
4 24.4986379403235
5 28.0616632773881
6 25.3508540385289
7 26.9455292621187
8 27.7872718619403
9 28.4481021550284
10 27.5419770916868
11 27.9685252118306
12 30.7514507820166
13 30.8895262309533
14 31.080703929292
15 30.8165672988013
16 32.2737210808844
17 29.001743971727
18 29.6182838125703
19 30.9809733556882
20 31.0281699495497
21 30.427104173548
22 30.6259868967415
23 28.8336711663735
24 30.139233373595
25 30.3380060313112
26 30.1631331036633
27 30.5647294290803
28 31.751914199577
29 30.5292092832712
30 30.402380765025
31 30.4987651091192
32 29.8847188319463
33 30.5677007210866
34 30.0448501594787
35 30.5621543097905
36 30.6431568185578
37 30.7013136385976
38 29.9807186134906
39 31.2211577935768
40 30.3254828539726
41 30.8887752083014
42 31.167916723969
43 30.6344492584825
44 30.6289333911444
45 30.5730087182142
46 30.4574568386571
47 31.0951142413314
48 31.1167318345453
49 29.4232152422249
50 29.5294351148945
51 30.0064452239877
52 30.7682773230407
53 30.7302144557153
54 30.2876383858242
55 30.1086133906751
56 31.9845749369121
57 30.0301089864282
58 31.3106099170618
59 30.9619529774385
60 30.5098679204746
61 29.6219048491742
62 30.3711197023804
63 30.3229929861151
64 30.2065458239823
65 29.2246794008038
66 30.7997018110911
67 29.3674683938917
68 29.6149817781675
69 30.0674545209873
70 28.1689442942624
71 29.3324199149898
72 29.6995514348412
73 29.1995156638746
74 28.5654787576539
75 29.2934905407666
76 30.3339260858387
77 29.739987157218
78 29.3621734690341
79 30.5886985485665
80 30.1450456414931
81 30.3090835323545
82 29.6640012070922
83 30.1493991423851
84 29.8031704615613
85 30.5553571520788
86 30.2807054132008
87 30.4252948318963
88 30.2721307546116
89 30.774943770693
90 30.5357573162266
91 29.776076974307
92 30.5415910042634
93 29.9232149003845
94 30.0486164072152
95 30.5307954275634
96 30.3282556613334
97 29.2326979974115
98 29.1553208298192
99 30.5099581854925
};
\addlegendentry{target}
\addplot [semithick, red]
table {%
0 26.4518983025631
1 20.3357880790363
2 23.0488386675596
3 25.6832141346385
4 28.4907952205157
5 27.2715648520393
6 25.1404848465272
7 29.5625959295378
8 30.9545771826584
9 29.8554878868621
10 31.8390856233522
11 34.2231050588906
12 32.4365850581521
13 31.0905376657278
14 29.4296658693832
15 32.8907348756341
16 33.4216608734385
17 33.6361322419532
18 30.5590864053346
19 32.1627106394652
20 32.3994092595304
21 32.6843974812051
22 32.0602147454004
23 33.6995216237994
24 33.8515127479669
25 34.0908893744798
26 32.8491375239184
27 33.9833421287434
28 36.0958610027749
29 34.8741842312226
30 34.3520891718266
31 36.0412010552203
32 34.9086396924559
33 30.3564783661865
34 31.9063965960771
35 36.1352919398992
36 35.7960305664977
37 38.5268234944123
38 37.2438937326637
39 36.1191965275932
40 32.0029744032629
41 36.3523023317046
42 34.3843225204534
43 37.6083665540759
44 34.2771415860844
45 35.3359727244401
46 35.5480716308593
47 36.0342248387731
48 34.5762852572949
49 36.5115595907933
50 36.9292036851809
51 36.6802965305311
52 37.3327298967053
53 36.6303022888893
54 36.386729447455
55 39.0796708595296
56 38.3824996919891
57 37.4756472120467
58 37.4247552761436
59 39.3025216665814
60 37.0676950404538
61 36.8402326707042
62 38.0884557683717
63 38.6058485974214
64 37.773246880352
65 37.8656144621947
66 38.1635135637637
67 39.1956533813626
68 39.4896344863223
69 38.91404959047
70 39.2160846619423
71 39.1857306174402
72 40.1228804217625
73 39.9930280642302
74 40.6524526092627
75 39.9078650964157
76 40.9054802399787
77 39.2539052443774
78 40.4401726744296
79 40.3553508593455
80 40.8475550028385
81 41.1544417565256
82 41.1530919067695
83 40.7835472293253
84 40.4970664148553
85 41.2147958461959
86 39.9095992276995
87 41.1630012071404
88 41.1475789017051
89 41.0587206269461
90 40.74089523136
91 39.0604564734958
92 40.0928769367342
93 40.5521083438887
94 40.3036133088448
95 41.066101003449
96 40.510886055188
97 41.022242761572
98 41.5814749767826
99 41.2133190633775
};
\addlegendentry{transfer}
\end{axis}

\end{tikzpicture}


==> figs/walker2d.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Walker2d},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ylabel={Return},
ymajorgrids,
ymin=8.85405459105712, ymax=4537.14751012017,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,431.639313069756)
--(axis cs:0,266.158891468737)
--(axis cs:1,292.899570003531)
--(axis cs:2,394.710849659798)
--(axis cs:3,453.215858437964)
--(axis cs:4,926.583864619617)
--(axis cs:5,820.325765511157)
--(axis cs:6,1278.9027438022)
--(axis cs:7,1107.69752801848)
--(axis cs:8,1123.99166273392)
--(axis cs:9,1049.11091309772)
--(axis cs:10,1215.72959282319)
--(axis cs:11,1177.41120383445)
--(axis cs:12,1272.86528396091)
--(axis cs:13,1790.55215690257)
--(axis cs:14,2046.68194969887)
--(axis cs:15,2126.09284341473)
--(axis cs:16,2407.9224347639)
--(axis cs:17,2485.36890033489)
--(axis cs:18,2641.59702307721)
--(axis cs:19,2538.7254665867)
--(axis cs:20,2327.69099096001)
--(axis cs:21,2528.12142549234)
--(axis cs:22,2534.28230489838)
--(axis cs:23,2651.60528931181)
--(axis cs:24,2648.42937313045)
--(axis cs:25,2803.32334468234)
--(axis cs:26,2689.16354925378)
--(axis cs:27,2828.67647888862)
--(axis cs:28,2624.8470735751)
--(axis cs:29,2668.66207517768)
--(axis cs:30,2663.05899521542)
--(axis cs:31,2681.83046498234)
--(axis cs:32,2681.50319372323)
--(axis cs:33,2655.02400341991)
--(axis cs:34,2780.27208009756)
--(axis cs:35,2847.10289021315)
--(axis cs:36,2654.33980237208)
--(axis cs:37,2744.27737821395)
--(axis cs:38,2637.75738934729)
--(axis cs:39,2407.14254592792)
--(axis cs:40,2657.79883423825)
--(axis cs:41,2741.50700732099)
--(axis cs:42,2928.15157275103)
--(axis cs:43,2943.28211173522)
--(axis cs:44,3021.66329369647)
--(axis cs:45,3012.26251534097)
--(axis cs:46,2789.14927311598)
--(axis cs:47,3025.82675097073)
--(axis cs:48,2964.71177156975)
--(axis cs:49,3004.6877896672)
--(axis cs:50,2827.96860846371)
--(axis cs:51,2876.7154051827)
--(axis cs:52,3002.04964468387)
--(axis cs:53,3004.9764374623)
--(axis cs:54,3138.61116767104)
--(axis cs:55,3156.49827670962)
--(axis cs:56,2988.68126956013)
--(axis cs:57,3154.79684613471)
--(axis cs:58,3109.10398025646)
--(axis cs:59,2881.4407333087)
--(axis cs:60,3305.31931760313)
--(axis cs:61,3143.79328356672)
--(axis cs:62,2971.40296755541)
--(axis cs:63,3217.46521518551)
--(axis cs:64,2856.50508957756)
--(axis cs:65,3229.09291506893)
--(axis cs:66,3155.11131177599)
--(axis cs:67,2931.6444871944)
--(axis cs:68,3050.39590159626)
--(axis cs:69,3141.06069048384)
--(axis cs:70,3023.68688114692)
--(axis cs:71,3143.53715622597)
--(axis cs:72,3194.25344801864)
--(axis cs:73,3280.98475988755)
--(axis cs:74,3331.05421485539)
--(axis cs:75,3094.78803042759)
--(axis cs:76,3352.2320778064)
--(axis cs:77,3341.7845812677)
--(axis cs:78,3137.48993350298)
--(axis cs:79,3164.76339530459)
--(axis cs:80,3317.1318997524)
--(axis cs:81,3173.65173077369)
--(axis cs:82,3312.23262894555)
--(axis cs:83,3200.61801452025)
--(axis cs:84,3319.85798678094)
--(axis cs:85,3252.79914231621)
--(axis cs:86,3390.4412065892)
--(axis cs:87,3309.90596719037)
--(axis cs:88,3054.63747452769)
--(axis cs:89,3365.21918635998)
--(axis cs:90,3327.21397927263)
--(axis cs:91,3316.28378535773)
--(axis cs:92,3251.95825811145)
--(axis cs:93,3452.5648420318)
--(axis cs:94,3312.91041380299)
--(axis cs:95,3296.95329736653)
--(axis cs:96,3360.49161547131)
--(axis cs:97,3437.26086207327)
--(axis cs:98,3319.13650092144)
--(axis cs:99,3169.39794131916)
--(axis cs:99,4272.89819254105)
--(axis cs:99,4272.89819254105)
--(axis cs:98,4197.55254886482)
--(axis cs:97,4149.42915036182)
--(axis cs:96,4144.59403075707)
--(axis cs:95,4164.56748991402)
--(axis cs:94,4175.7727212506)
--(axis cs:93,4163.29548686819)
--(axis cs:92,4181.44352364274)
--(axis cs:91,4133.32624342598)
--(axis cs:90,4176.47956906711)
--(axis cs:89,4138.87099131394)
--(axis cs:88,4224.82497152664)
--(axis cs:87,4132.77276022375)
--(axis cs:86,4169.20140569887)
--(axis cs:85,4166.76120836634)
--(axis cs:84,4161.26791270821)
--(axis cs:83,4208.00335855732)
--(axis cs:82,4127.10221944352)
--(axis cs:81,4134.9067027537)
--(axis cs:80,4171.8168727634)
--(axis cs:79,4204.019091938)
--(axis cs:78,4208.66860959356)
--(axis cs:77,4167.92915363975)
--(axis cs:76,4129.64537966991)
--(axis cs:75,4244.08020603932)
--(axis cs:74,4099.00258720152)
--(axis cs:73,4162.4439623867)
--(axis cs:72,4228.08073254854)
--(axis cs:71,4130.63072123622)
--(axis cs:70,4227.90899607989)
--(axis cs:69,4201.27754433935)
--(axis cs:68,4196.98659885982)
--(axis cs:67,4196.53136509141)
--(axis cs:66,4162.36658805857)
--(axis cs:65,4173.22637011143)
--(axis cs:64,4247.34425000329)
--(axis cs:63,4174.78684577971)
--(axis cs:62,4216.99663965816)
--(axis cs:61,4117.73418088153)
--(axis cs:60,4109.36841870592)
--(axis cs:59,4241.18085242848)
--(axis cs:58,4102.28789643731)
--(axis cs:57,4174.49516897179)
--(axis cs:56,4157.06551897509)
--(axis cs:55,4114.50890500126)
--(axis cs:54,4180.6180769006)
--(axis cs:53,4157.47311721398)
--(axis cs:52,4154.68466411276)
--(axis cs:51,4121.28910935489)
--(axis cs:50,4193.89704755724)
--(axis cs:49,4142.56022238236)
--(axis cs:48,4102.1192219894)
--(axis cs:47,4114.24716894274)
--(axis cs:46,4128.34161385051)
--(axis cs:45,4082.05441009913)
--(axis cs:44,4050.21670093231)
--(axis cs:43,4120.88411880545)
--(axis cs:42,4123.40365446485)
--(axis cs:41,4134.46216401007)
--(axis cs:40,4029.87477811357)
--(axis cs:39,4098.02881135837)
--(axis cs:38,4095.40487122477)
--(axis cs:37,3998.4374562689)
--(axis cs:36,3988.8245768685)
--(axis cs:35,4007.32990264541)
--(axis cs:34,3988.06462344268)
--(axis cs:33,3983.15214676732)
--(axis cs:32,3950.22933355998)
--(axis cs:31,3889.01000802759)
--(axis cs:30,3923.14596764095)
--(axis cs:29,3865.31666256683)
--(axis cs:28,3892.54203667993)
--(axis cs:27,3834.4777227026)
--(axis cs:26,3842.02789495859)
--(axis cs:25,3833.50473875834)
--(axis cs:24,3784.61416328333)
--(axis cs:23,3754.47832846964)
--(axis cs:22,3822.87754375364)
--(axis cs:21,3864.45071172876)
--(axis cs:20,3706.24264269507)
--(axis cs:19,3640.8078225542)
--(axis cs:18,3689.19964066456)
--(axis cs:17,3594.30169201667)
--(axis cs:16,3626.01617577981)
--(axis cs:15,3490.74072362774)
--(axis cs:14,3483.94650640537)
--(axis cs:13,3354.36431292608)
--(axis cs:12,3046.95728991432)
--(axis cs:11,2662.0300577503)
--(axis cs:10,2779.39354298167)
--(axis cs:9,2741.19262042769)
--(axis cs:8,2684.6236381837)
--(axis cs:7,2232.57525084706)
--(axis cs:6,2621.7090901432)
--(axis cs:5,2364.24120060808)
--(axis cs:4,2312.63988010018)
--(axis cs:3,1822.30958672244)
--(axis cs:2,1531.49757225718)
--(axis cs:1,918.405596883602)
--(axis cs:0,431.639313069756)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,491.965312700119)
--(axis cs:0,214.685575296926)
--(axis cs:1,275.11775299341)
--(axis cs:2,294.864226383967)
--(axis cs:3,529.610053723312)
--(axis cs:4,463.507724054546)
--(axis cs:5,930.703031714166)
--(axis cs:6,1021.84789846451)
--(axis cs:7,1275.27022748095)
--(axis cs:8,1281.19972557351)
--(axis cs:9,1307.95376345294)
--(axis cs:10,1319.39119557469)
--(axis cs:11,1430.78275613071)
--(axis cs:12,1591.27892562181)
--(axis cs:13,1605.73959298769)
--(axis cs:14,1806.90909512363)
--(axis cs:15,1924.30104341424)
--(axis cs:16,2152.7402096939)
--(axis cs:17,2185.6162690422)
--(axis cs:18,2392.67024400378)
--(axis cs:19,2264.77530367392)
--(axis cs:20,2387.82730467972)
--(axis cs:21,2253.1383525368)
--(axis cs:22,2487.82739809103)
--(axis cs:23,2364.70343036589)
--(axis cs:24,2255.10151063262)
--(axis cs:25,2186.61924631885)
--(axis cs:26,2492.48786366493)
--(axis cs:27,2364.77696240801)
--(axis cs:28,2785.15816748056)
--(axis cs:29,2744.54627253404)
--(axis cs:30,2672.00306070343)
--(axis cs:31,2825.24389450874)
--(axis cs:32,3094.59597651171)
--(axis cs:33,3105.4617271272)
--(axis cs:34,3246.61670845628)
--(axis cs:35,2984.9090755032)
--(axis cs:36,3130.84288632412)
--(axis cs:37,3099.53306399915)
--(axis cs:38,2738.98833331706)
--(axis cs:39,3323.2709545607)
--(axis cs:40,3030.85404642537)
--(axis cs:41,3020.45192330567)
--(axis cs:42,3224.21976873867)
--(axis cs:43,3247.06129565692)
--(axis cs:44,3340.79351658472)
--(axis cs:45,3355.96615435603)
--(axis cs:46,2992.63105008536)
--(axis cs:47,3114.38929099158)
--(axis cs:48,3263.34539418732)
--(axis cs:49,3474.68747063807)
--(axis cs:50,3368.66470686215)
--(axis cs:51,3417.73432196278)
--(axis cs:52,3086.87149143091)
--(axis cs:53,3360.68047059775)
--(axis cs:54,3369.01676276346)
--(axis cs:55,3127.93237289633)
--(axis cs:56,3457.08690073818)
--(axis cs:57,3329.70398192794)
--(axis cs:58,3426.82780801021)
--(axis cs:59,3505.82541822696)
--(axis cs:60,3387.69844848198)
--(axis cs:61,3494.71920980948)
--(axis cs:62,3475.54689118124)
--(axis cs:63,3407.31235845149)
--(axis cs:64,3458.09766377806)
--(axis cs:65,3570.74393316789)
--(axis cs:66,3575.04046498126)
--(axis cs:67,3261.20868202425)
--(axis cs:68,3503.49460812506)
--(axis cs:69,3361.14412511304)
--(axis cs:70,3349.60941583238)
--(axis cs:71,3493.57968517055)
--(axis cs:72,3273.88490396803)
--(axis cs:73,3439.71680171263)
--(axis cs:74,3370.69954794114)
--(axis cs:75,3513.04739812565)
--(axis cs:76,3352.85732202544)
--(axis cs:77,3359.22408479834)
--(axis cs:78,3590.27847349847)
--(axis cs:79,3672.22753495662)
--(axis cs:80,3324.25953000272)
--(axis cs:81,3414.59950211289)
--(axis cs:82,3651.19115235596)
--(axis cs:83,3452.52968905509)
--(axis cs:84,3737.01478945487)
--(axis cs:85,3840.99042260439)
--(axis cs:86,3845.68261164975)
--(axis cs:87,3681.57927041702)
--(axis cs:88,3772.86076717755)
--(axis cs:89,3701.87730508203)
--(axis cs:90,3735.64947617753)
--(axis cs:91,3863.29343365974)
--(axis cs:92,3870.5262766646)
--(axis cs:93,3805.0225764819)
--(axis cs:94,3763.20365453193)
--(axis cs:95,3677.95005181532)
--(axis cs:96,3602.29594063842)
--(axis cs:97,3698.73748870233)
--(axis cs:98,3550.77430890346)
--(axis cs:99,3697.78729649665)
--(axis cs:99,4299.43147845855)
--(axis cs:99,4299.43147845855)
--(axis cs:98,4299.54571549293)
--(axis cs:97,4289.56904171662)
--(axis cs:96,4261.45675759515)
--(axis cs:95,4246.25928411047)
--(axis cs:94,4191.90688249171)
--(axis cs:93,4222.55682400354)
--(axis cs:92,4175.58934199854)
--(axis cs:91,4157.89080827867)
--(axis cs:90,4217.68374158133)
--(axis cs:89,4239.82161113286)
--(axis cs:88,4192.33679417187)
--(axis cs:87,4191.10844946356)
--(axis cs:86,4176.82126625135)
--(axis cs:85,4175.24605946441)
--(axis cs:84,4219.28544252526)
--(axis cs:83,4260.39628325852)
--(axis cs:82,4197.88602628673)
--(axis cs:81,4331.3159894143)
--(axis cs:80,4292.44604907441)
--(axis cs:79,4169.1410168514)
--(axis cs:78,4259.45146245566)
--(axis cs:77,4321.58869302246)
--(axis cs:76,4254.17881283392)
--(axis cs:75,4216.84983439069)
--(axis cs:74,4296.91511995787)
--(axis cs:73,4231.95846365816)
--(axis cs:72,4326.56229880918)
--(axis cs:71,4161.22071332104)
--(axis cs:70,4247.17032178016)
--(axis cs:69,4206.86617913114)
--(axis cs:68,4232.25008467592)
--(axis cs:67,4265.5752513921)
--(axis cs:66,4181.66030222051)
--(axis cs:65,4163.10655496526)
--(axis cs:64,4220.75410183433)
--(axis cs:63,4207.64676953902)
--(axis cs:62,4178.65002335427)
--(axis cs:61,4153.25918057926)
--(axis cs:60,4184.42154295931)
--(axis cs:59,4114.96894204344)
--(axis cs:58,4108.44878244454)
--(axis cs:57,4194.73673743067)
--(axis cs:56,4096.83740850698)
--(axis cs:55,4123.18768357326)
--(axis cs:54,4141.60386166714)
--(axis cs:53,4112.24793860257)
--(axis cs:52,4106.08165936333)
--(axis cs:51,4060.36546410147)
--(axis cs:50,4085.38021785841)
--(axis cs:49,4081.29371713896)
--(axis cs:48,4061.36312602197)
--(axis cs:47,4013.52065132441)
--(axis cs:46,4091.50579768872)
--(axis cs:45,4018.41771697395)
--(axis cs:44,4013.09200645522)
--(axis cs:43,4069.53026079084)
--(axis cs:42,4055.84795602056)
--(axis cs:41,4023.52308953218)
--(axis cs:40,4026.02122798479)
--(axis cs:39,3983.2838631166)
--(axis cs:38,4088.19782442945)
--(axis cs:37,4010.40151396562)
--(axis cs:36,4020.45097510675)
--(axis cs:35,4022.62835555847)
--(axis cs:34,3959.16807855379)
--(axis cs:33,4000.29802030125)
--(axis cs:32,3973.17420353668)
--(axis cs:31,3971.5457024596)
--(axis cs:30,3935.29740220591)
--(axis cs:29,3898.31175252921)
--(axis cs:28,3910.12687538567)
--(axis cs:27,3890.66490564676)
--(axis cs:26,3896.57807818975)
--(axis cs:25,3704.09361052934)
--(axis cs:24,3729.43464218926)
--(axis cs:23,3746.17955374939)
--(axis cs:22,3601.00554359604)
--(axis cs:21,3603.87062609917)
--(axis cs:20,3598.29615665242)
--(axis cs:19,3421.20639860476)
--(axis cs:18,3478.14786554298)
--(axis cs:17,3398.60775951493)
--(axis cs:16,3236.89198400034)
--(axis cs:15,3166.35410872698)
--(axis cs:14,3037.44715074945)
--(axis cs:13,2828.5703032673)
--(axis cs:12,2666.04044962723)
--(axis cs:11,2578.4916801203)
--(axis cs:10,2363.31826751955)
--(axis cs:9,2429.45932701544)
--(axis cs:8,2320.3717197193)
--(axis cs:7,2048.10532786705)
--(axis cs:6,1964.67423853251)
--(axis cs:5,2069.42516891284)
--(axis cs:4,1740.29033769626)
--(axis cs:3,1629.16718990845)
--(axis cs:2,1239.2755472972)
--(axis cs:1,1058.36268256874)
--(axis cs:0,491.965312700119)
--cycle;

\addplot [semithick, blue]
table {%
0 348.899102269247
1 605.652583443566
2 963.104210958488
3 1137.7627225802
4 1619.6118723599
5 1592.28348305962
6 1950.3059169727
7 1670.13638943277
8 1904.30765045881
9 1895.15176676271
10 1997.56156790243
11 1919.72063079237
12 2159.91128693761
13 2572.45823491433
14 2765.31422805212
15 2808.41678352123
16 3016.96930527185
17 3039.83529617578
18 3165.39833187088
19 3089.76664457045
20 3016.96681682754
21 3196.28606861055
22 3178.57992432601
23 3203.04180889072
24 3216.52176820689
25 3318.41404172034
26 3265.59572210618
27 3331.57710079561
28 3258.69455512751
29 3266.98936887226
30 3293.10248142819
31 3285.42023650497
32 3315.8662636416
33 3319.08807509361
34 3384.16835177012
35 3427.21639642928
36 3321.58218962029
37 3371.35741724142
38 3366.58113028603
39 3252.58567864315
40 3343.83680617591
41 3437.98458566553
42 3525.77761360794
43 3532.08311527034
44 3535.93999731439
45 3547.15846272005
46 3458.74544348324
47 3570.03695995673
48 3533.41549677957
49 3573.62400602478
50 3510.93282801047
51 3499.00225726879
52 3578.36715439831
53 3581.22477733814
54 3659.61462228582
55 3635.50359085544
56 3572.87339426761
57 3664.64600755325
58 3605.69593834688
59 3561.31079286859
60 3707.34386815452
61 3630.76373222412
62 3594.19980360679
63 3696.12603048261
64 3551.92466979042
65 3701.15964259018
66 3658.73894991728
67 3564.0879261429
68 3623.69125022804
69 3671.16911741159
70 3625.7979386134
71 3637.0839387311
72 3711.16709028359
73 3721.71436113713
74 3715.02840102846
75 3669.43411823345
76 3740.93872873815
77 3754.85686745373
78 3673.07927154827
79 3684.39124362129
80 3744.4743862579
81 3654.2792167637
82 3719.66742419454
83 3704.31068653879
84 3740.56294974457
85 3709.78017534128
86 3779.82130614404
87 3721.33936370706
88 3639.73122302716
89 3752.04508883696
90 3751.84677416987
91 3724.80501439185
92 3716.70089087709
93 3807.93016445
94 3744.34156752679
95 3730.76039364027
96 3752.54282311419
97 3793.34500621754
98 3758.34452489313
99 3721.1480669301
};
\addlegendentry{target}
\addplot [semithick, red]
table {%
0 353.325443998522
1 666.740217781077
2 767.069886840581
3 1079.38862181588
4 1101.8990308754
5 1500.0641003135
6 1493.26106849851
7 1661.687777674
8 1800.78572264641
9 1868.70654523419
10 1841.35473154712
11 2004.63721812551
12 2128.65968762452
13 2217.15494812749
14 2422.17812293654
15 2545.32757607061
16 2694.81609684712
17 2792.11201427856
18 2935.40905477338
19 2842.99085113934
20 2993.06173066607
21 2928.50448931798
22 3044.41647084353
23 3055.44149205764
24 2992.26807641094
25 2945.35642842409
26 3194.53297092734
27 3127.72093402739
28 3347.64252143312
29 3321.42901253162
30 3303.65023145467
31 3398.39479848417
32 3533.8850900242
33 3552.87987371423
34 3602.89239350503
35 3503.76871553083
36 3575.64693071543
37 3554.96728898239
38 3413.59307887325
39 3653.27740883865
40 3528.43763720508
41 3521.98750641893
42 3640.03386237961
43 3658.29577822388
44 3676.94276151997
45 3687.19193566499
46 3542.06842388704
47 3563.95497115799
48 3662.35426010464
49 3777.99059388852
50 3727.02246236028
51 3739.04989303213
52 3596.47657539712
53 3736.46420460016
54 3755.3103122153
55 3625.56002823479
56 3776.96215462258
57 3762.22035967931
58 3767.63829522737
59 3810.3971801352
60 3786.05999572064
61 3823.98919519437
62 3827.09845726776
63 3807.47956399525
64 3839.42588280619
65 3866.92524406657
66 3878.35038360089
67 3763.39196670818
68 3867.87234640049
69 3784.00515212209
70 3798.38986880627
71 3827.40019924579
72 3800.2236013886
73 3835.8376326854
74 3833.80733394951
75 3864.94861625817
76 3803.51806742968
77 3840.4063889104
78 3924.86496797707
79 3920.68427590401
80 3808.35278953856
81 3872.9577457636
82 3924.53858932134
83 3856.46298615681
84 3978.15011599007
85 4008.1182410344
86 4011.25193895055
87 3936.34385994029
88 3982.59878067471
89 3970.84945810744
90 3976.66660887943
91 4010.5921209692
92 4023.05780933157
93 4013.78970024272
94 3977.55526851182
95 3962.10466796289
96 3931.87634911679
97 3994.15326520948
98 3925.1600121982
99 3998.6093874776
};
\addlegendentry{transfer}
\end{axis}

\end{tikzpicture}


==> figs/walker2d_ablation.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
% \definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color1}{rgb}{0.4,0.69803921568,1}
\definecolor{color1}{rgb}{0.55,0.27,0.07}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={{Walker2d}},
x grid style={white!69.0196078431373!black},
xlabel={{Steps}},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={{Return}},
ymin=115.808622308108, ymax=4283.96550845008,
ytick style={color=black}
]


\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0,370.375706469879)
--(axis cs:0,342.173368712645)
--(axis cs:1,462.493904964554)
--(axis cs:2,567.763321910152)
--(axis cs:3,808.302838079512)
--(axis cs:4,1089.86375496446)
--(axis cs:5,1117.82074532575)
--(axis cs:6,1283.65583272598)
--(axis cs:7,1625.98438667063)
--(axis cs:8,1942.45901285881)
--(axis cs:9,2019.8363617525)
--(axis cs:10,2027.81750798964)
--(axis cs:11,2134.04908171328)
--(axis cs:12,2138.66475923353)
--(axis cs:13,2314.39054285271)
--(axis cs:14,2430.38076721936)
--(axis cs:15,2504.66888628962)
--(axis cs:16,2603.29102780053)
--(axis cs:17,2798.72887494413)
--(axis cs:18,2867.93862451974)
--(axis cs:19,2798.9353273827)
--(axis cs:20,2861.09718099884)
--(axis cs:21,2862.73974988716)
--(axis cs:22,3028.71807335413)
--(axis cs:23,2996.73572051634)
--(axis cs:24,2945.49823769387)
--(axis cs:25,3174.69939669545)
--(axis cs:26,3188.72732409485)
--(axis cs:27,3299.60312049873)
--(axis cs:28,3318.25701153442)
--(axis cs:29,3367.22389293066)
--(axis cs:30,3348.85737689708)
--(axis cs:31,3374.98190578393)
--(axis cs:32,3338.39710447003)
--(axis cs:33,3294.86090693508)
--(axis cs:34,3315.76498877397)
--(axis cs:35,3344.01407516874)
--(axis cs:36,3341.42475146667)
--(axis cs:37,3379.31724188496)
--(axis cs:38,3359.24215805595)
--(axis cs:39,3334.8623696127)
--(axis cs:40,3447.3170068277)
--(axis cs:41,3482.09987230918)
--(axis cs:42,3396.48703908898)
--(axis cs:43,3501.60654154344)
--(axis cs:44,3454.37716229063)
--(axis cs:45,3484.45361525781)
--(axis cs:46,3493.87476061183)
--(axis cs:47,3418.14975220421)
--(axis cs:48,3525.84929567807)
--(axis cs:49,3555.80451660028)
--(axis cs:50,3446.28362360832)
--(axis cs:51,3548.66301666026)
--(axis cs:52,3598.07381830421)
--(axis cs:53,3404.63803328268)
--(axis cs:54,3447.30508683823)
--(axis cs:55,3449.65589451937)
--(axis cs:56,3535.40333887785)
--(axis cs:57,3416.11625829072)
--(axis cs:58,3553.46732849232)
--(axis cs:59,3491.87395009043)
--(axis cs:60,3417.59077759741)
--(axis cs:61,3455.69096862899)
--(axis cs:62,3353.07664466514)
--(axis cs:63,3503.94509946346)
--(axis cs:64,3373.12205891938)
--(axis cs:65,3469.29699995993)
--(axis cs:66,3499.37118905065)
--(axis cs:67,3454.38180354336)
--(axis cs:68,3538.55050766347)
--(axis cs:69,3489.66723235562)
--(axis cs:70,3333.14982143965)
--(axis cs:71,3595.38997444552)
--(axis cs:72,3431.65495823163)
--(axis cs:73,3532.10040880755)
--(axis cs:74,3532.13368287241)
--(axis cs:75,3395.21339879768)
--(axis cs:76,3416.2659327915)
--(axis cs:77,3435.28728914476)
--(axis cs:78,3384.10203226492)
--(axis cs:79,3403.25507463606)
--(axis cs:80,3379.96633837191)
--(axis cs:81,3356.44804517931)
--(axis cs:82,3521.56561111427)
--(axis cs:83,3481.55792838004)
--(axis cs:84,3498.37972027638)
--(axis cs:85,3348.16759229853)
--(axis cs:86,3496.51972803828)
--(axis cs:87,3386.65845178629)
--(axis cs:88,3322.81066580138)
--(axis cs:89,3377.71938248222)
--(axis cs:90,3410.24812308713)
--(axis cs:91,3337.8312744384)
--(axis cs:92,3350.01209086102)
--(axis cs:93,3427.09457979101)
--(axis cs:94,3397.42182301287)
--(axis cs:95,3457.35282874762)
--(axis cs:96,3443.014264011)
--(axis cs:97,3255.58761216463)
--(axis cs:98,3402.31203903516)
--(axis cs:99,3551.42348707499)
--(axis cs:99,3991.59285906436)
--(axis cs:99,3991.59285906436)
--(axis cs:98,3922.50371724036)
--(axis cs:97,3895.60758761068)
--(axis cs:96,3909.73541027615)
--(axis cs:95,3944.54092955533)
--(axis cs:94,3915.08488422152)
--(axis cs:93,3888.25848480454)
--(axis cs:92,3897.85239946243)
--(axis cs:91,3870.07349514349)
--(axis cs:90,3945.82036743784)
--(axis cs:89,3878.4694909515)
--(axis cs:88,3966.21306224804)
--(axis cs:87,3909.67670579407)
--(axis cs:86,3941.1545530123)
--(axis cs:85,3872.95116690488)
--(axis cs:84,3905.67717315887)
--(axis cs:83,3944.28954588994)
--(axis cs:82,3950.04471255965)
--(axis cs:81,3911.91612348903)
--(axis cs:80,3833.30290538064)
--(axis cs:79,3952.35886424045)
--(axis cs:78,3931.47283933706)
--(axis cs:77,3928.59434527728)
--(axis cs:76,3915.41034166115)
--(axis cs:75,3813.80906921131)
--(axis cs:74,3930.98191971403)
--(axis cs:73,3948.69156034768)
--(axis cs:72,3892.42890470976)
--(axis cs:71,3946.47090397837)
--(axis cs:70,3913.85187817861)
--(axis cs:69,3884.56962093558)
--(axis cs:68,3890.15115635557)
--(axis cs:67,3873.84322756943)
--(axis cs:66,3904.18044044327)
--(axis cs:65,3924.43133125279)
--(axis cs:64,3798.06479310637)
--(axis cs:63,3917.60538596156)
--(axis cs:62,3789.46628027542)
--(axis cs:61,3907.37623289664)
--(axis cs:60,3880.72606522257)
--(axis cs:59,3855.1715439021)
--(axis cs:58,3835.54074709961)
--(axis cs:57,3843.15587889968)
--(axis cs:56,3845.49372882243)
--(axis cs:55,3909.06736845202)
--(axis cs:54,3814.75199258378)
--(axis cs:53,3826.12918710761)
--(axis cs:52,3893.87963816858)
--(axis cs:51,3855.05221764679)
--(axis cs:50,3862.40025503683)
--(axis cs:49,3800.22754714129)
--(axis cs:48,3853.17342027581)
--(axis cs:47,3806.32550047094)
--(axis cs:46,3756.09252717373)
--(axis cs:45,3797.23026069552)
--(axis cs:44,3787.60267682417)
--(axis cs:43,3739.80661250088)
--(axis cs:42,3717.14325672657)
--(axis cs:41,3753.32444381442)
--(axis cs:40,3636.3443885278)
--(axis cs:39,3664.26225235737)
--(axis cs:38,3704.89345934524)
--(axis cs:37,3641.76183045561)
--(axis cs:36,3677.08626961294)
--(axis cs:35,3645.7023437611)
--(axis cs:34,3592.79732976273)
--(axis cs:33,3541.2638290813)
--(axis cs:32,3493.30838946763)
--(axis cs:31,3565.84411914016)
--(axis cs:30,3575.9053979094)
--(axis cs:29,3544.76888152162)
--(axis cs:28,3555.73325723988)
--(axis cs:27,3532.96465023261)
--(axis cs:26,3449.92365144134)
--(axis cs:25,3426.28346225615)
--(axis cs:24,3204.03974607287)
--(axis cs:23,3240.58962974916)
--(axis cs:22,3285.96166679443)
--(axis cs:21,3161.83033990988)
--(axis cs:20,3099.86124710482)
--(axis cs:19,3129.71106321335)
--(axis cs:18,3081.4652805466)
--(axis cs:17,3026.2286253186)
--(axis cs:16,3020.48931986398)
--(axis cs:15,2988.45325380023)
--(axis cs:14,2863.3212833067)
--(axis cs:13,2720.63878542292)
--(axis cs:12,2581.81087185593)
--(axis cs:11,2575.57970436256)
--(axis cs:10,2474.02440326987)
--(axis cs:9,2411.17098800992)
--(axis cs:8,2282.2798553823)
--(axis cs:7,2093.74688361311)
--(axis cs:6,1888.17273740721)
--(axis cs:5,1690.71040749618)
--(axis cs:4,1666.15628659667)
--(axis cs:3,1206.27742982685)
--(axis cs:2,678.452142974261)
--(axis cs:1,513.306303849133)
--(axis cs:0,370.375706469879)
--cycle;

\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,367.856351844657)
--(axis cs:0,331.7895250355)
--(axis cs:1,542.749390564342)
--(axis cs:2,606.082189314856)
--(axis cs:3,765.680882108329)
--(axis cs:4,739.473775594633)
--(axis cs:5,934.945118186632)
--(axis cs:6,1227.77732343697)
--(axis cs:7,1323.49246722229)
--(axis cs:8,1449.48972938041)
--(axis cs:9,1388.02286792268)
--(axis cs:10,1539.59390793494)
--(axis cs:11,1535.90829342556)
--(axis cs:12,1633.89670415609)
--(axis cs:13,1748.12431558777)
--(axis cs:14,1815.14391503377)
--(axis cs:15,1936.74617636667)
--(axis cs:16,2065.98852865256)
--(axis cs:17,2200.8488039621)
--(axis cs:18,2185.23452101243)
--(axis cs:19,2403.35326641465)
--(axis cs:20,2329.98686137017)
--(axis cs:21,2519.7401999646)
--(axis cs:22,2637.04596981122)
--(axis cs:23,2557.53546128018)
--(axis cs:24,2555.00047032547)
--(axis cs:25,2680.36823678592)
--(axis cs:26,2802.87111423073)
--(axis cs:27,2697.96673955377)
--(axis cs:28,2711.39290152001)
--(axis cs:29,2844.09155735304)
--(axis cs:30,2879.76164004849)
--(axis cs:31,3011.55513939494)
--(axis cs:32,2854.71904693517)
--(axis cs:33,2983.26766226702)
--(axis cs:34,3043.13635692258)
--(axis cs:35,2895.72456778264)
--(axis cs:36,2968.80519850959)
--(axis cs:37,3171.00324900028)
--(axis cs:38,3030.19983269196)
--(axis cs:39,3342.795455005)
--(axis cs:40,3155.91372183805)
--(axis cs:41,3023.5085856405)
--(axis cs:42,3163.66759203856)
--(axis cs:43,3354.67982706243)
--(axis cs:44,3064.69467140258)
--(axis cs:45,3403.99876581115)
--(axis cs:46,3214.02286334236)
--(axis cs:47,3278.3091359412)
--(axis cs:48,3250.515802417)
--(axis cs:49,3390.54001034724)
--(axis cs:50,3344.26403859633)
--(axis cs:51,3357.37141472994)
--(axis cs:52,3523.17760028126)
--(axis cs:53,3473.12817140661)
--(axis cs:54,3440.7024694207)
--(axis cs:55,3551.87945136366)
--(axis cs:56,3541.47472851054)
--(axis cs:57,3503.33545989816)
--(axis cs:58,3487.25132674486)
--(axis cs:59,3562.63180271737)
--(axis cs:60,3537.37776956138)
--(axis cs:61,3538.04958107584)
--(axis cs:62,3630.5308767835)
--(axis cs:63,3589.12340291787)
--(axis cs:64,3515.11321481038)
--(axis cs:65,3603.90255458416)
--(axis cs:66,3435.58973744496)
--(axis cs:67,3500.30258546558)
--(axis cs:68,3421.77050898191)
--(axis cs:69,3514.75924974354)
--(axis cs:70,3474.04551708519)
--(axis cs:71,3571.14641045148)
--(axis cs:72,3463.20902583544)
--(axis cs:73,3470.32501927436)
--(axis cs:74,3655.22532247621)
--(axis cs:75,3512.11509734924)
--(axis cs:76,3467.87770227842)
--(axis cs:77,3439.27834784486)
--(axis cs:78,3523.84120227783)
--(axis cs:79,3562.26239513997)
--(axis cs:80,3363.86576569324)
--(axis cs:81,3506.01897477167)
--(axis cs:82,3444.74052443256)
--(axis cs:83,3545.45030117038)
--(axis cs:84,3498.25301003705)
--(axis cs:85,3649.54119325088)
--(axis cs:86,3585.87602503182)
--(axis cs:87,3422.34677737147)
--(axis cs:88,3570.2922288671)
--(axis cs:89,3639.79705122712)
--(axis cs:90,3564.93990205729)
--(axis cs:91,3659.53093738392)
--(axis cs:92,3615.20662868987)
--(axis cs:93,3553.34504085755)
--(axis cs:94,3698.35614124499)
--(axis cs:95,3695.63608905316)
--(axis cs:96,3786.93825029959)
--(axis cs:97,3738.41640245298)
--(axis cs:98,3762.04833625575)
--(axis cs:99,3777.65881120799)
--(axis cs:99,3963.85100467454)
--(axis cs:99,3963.85100467454)
--(axis cs:98,3969.49938231468)
--(axis cs:97,3995.29783060159)
--(axis cs:96,3986.71579775184)
--(axis cs:95,3954.51884428005)
--(axis cs:94,3978.44240989225)
--(axis cs:93,3950.78197875521)
--(axis cs:92,3953.44460757998)
--(axis cs:91,3956.87060810095)
--(axis cs:90,3943.44058813081)
--(axis cs:89,3941.24567665442)
--(axis cs:88,3933.16085505911)
--(axis cs:87,3939.9619813746)
--(axis cs:86,3934.19839974407)
--(axis cs:85,3940.78829566094)
--(axis cs:84,3910.77634343594)
--(axis cs:83,3921.74837563452)
--(axis cs:82,3904.33084269199)
--(axis cs:81,3919.0403852433)
--(axis cs:80,3926.59586086718)
--(axis cs:79,3930.76186765801)
--(axis cs:78,3902.17527545988)
--(axis cs:77,3873.72759856422)
--(axis cs:76,3905.15382480952)
--(axis cs:75,3907.84402842145)
--(axis cs:74,3894.15898783792)
--(axis cs:73,3921.77371099833)
--(axis cs:72,3923.34722170849)
--(axis cs:71,3936.5462491727)
--(axis cs:70,3893.33003190487)
--(axis cs:69,3886.87435268664)
--(axis cs:68,3838.03936576636)
--(axis cs:67,3852.32258770516)
--(axis cs:66,3880.41354024706)
--(axis cs:65,3882.2067014306)
--(axis cs:64,3910.30194514937)
--(axis cs:63,3894.98404138551)
--(axis cs:62,3879.12993274511)
--(axis cs:61,3930.74254850122)
--(axis cs:60,3773.65869645193)
--(axis cs:59,3828.24780697308)
--(axis cs:58,3812.37080497638)
--(axis cs:57,3885.50064803991)
--(axis cs:56,3817.39191808463)
--(axis cs:55,3827.03098123976)
--(axis cs:54,3845.18184686881)
--(axis cs:53,3810.49901209327)
--(axis cs:52,3790.60443878978)
--(axis cs:51,3784.93587323426)
--(axis cs:50,3812.90933999158)
--(axis cs:49,3728.7414007127)
--(axis cs:48,3621.76931351139)
--(axis cs:47,3677.73450739621)
--(axis cs:46,3657.4741726251)
--(axis cs:45,3664.94767042935)
--(axis cs:44,3624.49811674399)
--(axis cs:43,3697.18818852939)
--(axis cs:42,3644.75476683708)
--(axis cs:41,3571.53128075957)
--(axis cs:40,3524.82569456544)
--(axis cs:39,3582.22758823641)
--(axis cs:38,3522.24580457439)
--(axis cs:37,3528.41726464333)
--(axis cs:36,3447.26266300422)
--(axis cs:35,3427.54849374586)
--(axis cs:34,3456.28573039965)
--(axis cs:33,3450.0097682493)
--(axis cs:32,3382.05380952829)
--(axis cs:31,3385.24677153073)
--(axis cs:30,3347.84476086246)
--(axis cs:29,3295.20780419495)
--(axis cs:28,3256.90515666412)
--(axis cs:27,3217.59138375875)
--(axis cs:26,3280.08719671192)
--(axis cs:25,3196.74488426592)
--(axis cs:24,3083.72757727848)
--(axis cs:23,3078.79634199645)
--(axis cs:22,3153.59984501238)
--(axis cs:21,3020.35243049585)
--(axis cs:20,2867.35321876242)
--(axis cs:19,2852.06841912104)
--(axis cs:18,2712.89192949541)
--(axis cs:17,2654.19625754519)
--(axis cs:16,2581.6463746823)
--(axis cs:15,2471.76074787688)
--(axis cs:14,2282.70745813486)
--(axis cs:13,2170.4961120927)
--(axis cs:12,2148.97358886023)
--(axis cs:11,2146.08730636037)
--(axis cs:10,1931.23947121497)
--(axis cs:9,1535.37271125176)
--(axis cs:8,1837.95586289953)
--(axis cs:7,1503.64983788043)
--(axis cs:6,1482.94122336036)
--(axis cs:5,1274.79752362669)
--(axis cs:4,991.034662723162)
--(axis cs:3,947.81732026937)
--(axis cs:2,861.803551641503)
--(axis cs:1,600.238556602336)
--(axis cs:0,367.856351844657)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,384.487725901216)
--(axis cs:0,349.262693091479)
--(axis cs:1,491.638093860051)
--(axis cs:2,576.229846551738)
--(axis cs:3,648.955526798417)
--(axis cs:4,1171.86833251252)
--(axis cs:5,1164.56572405792)
--(axis cs:6,994.617881080697)
--(axis cs:7,1350.49271719613)
--(axis cs:8,1406.10209462812)
--(axis cs:9,1483.92128276943)
--(axis cs:10,1555.65791158369)
--(axis cs:11,1599.25063312176)
--(axis cs:12,1704.95719758964)
--(axis cs:13,1939.46044852897)
--(axis cs:14,1946.08751545455)
--(axis cs:15,1902.53132395036)
--(axis cs:16,2148.73786896812)
--(axis cs:17,2252.23667163637)
--(axis cs:18,2322.66643230518)
--(axis cs:19,2474.02725904349)
--(axis cs:20,2435.05281508411)
--(axis cs:21,2437.1410729301)
--(axis cs:22,2672.34660626664)
--(axis cs:23,2677.80475655762)
--(axis cs:24,2672.58462189355)
--(axis cs:25,2671.79357742089)
--(axis cs:26,2664.85951336713)
--(axis cs:27,2856.05226360745)
--(axis cs:28,2690.04852601567)
--(axis cs:29,2822.16609543725)
--(axis cs:30,2740.39984007289)
--(axis cs:31,2916.85434699396)
--(axis cs:32,2844.81999816954)
--(axis cs:33,2888.0232668731)
--(axis cs:34,2938.56327218846)
--(axis cs:35,3016.75490195306)
--(axis cs:36,3071.89136641257)
--(axis cs:37,3131.60464832291)
--(axis cs:38,3041.20744644538)
--(axis cs:39,3044.83580590062)
--(axis cs:40,3124.14121273659)
--(axis cs:41,3090.63278578131)
--(axis cs:42,3179.99655985625)
--(axis cs:43,3266.72034171356)
--(axis cs:44,3242.19002760564)
--(axis cs:45,3261.41261380786)
--(axis cs:46,3243.67917066495)
--(axis cs:47,3359.8412796876)
--(axis cs:48,3292.91878318438)
--(axis cs:49,3201.12241666796)
--(axis cs:50,3306.50967967612)
--(axis cs:51,3300.52637606659)
--(axis cs:52,3392.08508084944)
--(axis cs:53,3266.94217887651)
--(axis cs:54,3372.85076584166)
--(axis cs:55,3431.4435510105)
--(axis cs:56,3396.09164820547)
--(axis cs:57,3506.38685128661)
--(axis cs:58,3394.51655900642)
--(axis cs:59,3517.76343486616)
--(axis cs:60,3557.14478614956)
--(axis cs:61,3438.19272761633)
--(axis cs:62,3587.9830999042)
--(axis cs:63,3557.68142199972)
--(axis cs:64,3611.52972376149)
--(axis cs:65,3550.73120964701)
--(axis cs:66,3494.54416039157)
--(axis cs:67,3490.84845319256)
--(axis cs:68,3448.0675194065)
--(axis cs:69,3578.35972400253)
--(axis cs:70,3610.01950744789)
--(axis cs:71,3538.29966196876)
--(axis cs:72,3634.75474045207)
--(axis cs:73,3659.41738579462)
--(axis cs:74,3588.10552976163)
--(axis cs:75,3605.56651176904)
--(axis cs:76,3322.7528837024)
--(axis cs:77,3538.19909065727)
--(axis cs:78,3644.72359020858)
--(axis cs:79,3513.56561580097)
--(axis cs:80,3655.09463365858)
--(axis cs:81,3619.02097746319)
--(axis cs:82,3584.88364220171)
--(axis cs:83,3496.24211321349)
--(axis cs:84,3562.93657373327)
--(axis cs:85,3654.58936834051)
--(axis cs:86,3502.53788154698)
--(axis cs:87,3552.94405713209)
--(axis cs:88,3504.71246100757)
--(axis cs:89,3527.33383563834)
--(axis cs:90,3517.64276496953)
--(axis cs:91,3560.80396112477)
--(axis cs:92,3556.10784819381)
--(axis cs:93,3486.65972531057)
--(axis cs:94,3417.46766854692)
--(axis cs:95,3551.87480738684)
--(axis cs:96,3555.70020222342)
--(axis cs:97,3651.76450390132)
--(axis cs:98,3546.69568834868)
--(axis cs:99,3532.57990316061)
--(axis cs:99,3896.42993899305)
--(axis cs:99,3896.42993899305)
--(axis cs:98,3915.69433442594)
--(axis cs:97,3926.70536737998)
--(axis cs:96,3866.52343325955)
--(axis cs:95,3887.48248953416)
--(axis cs:94,3854.54769616803)
--(axis cs:93,3895.4905798975)
--(axis cs:92,3914.72063632228)
--(axis cs:91,3908.55453530984)
--(axis cs:90,3889.45047412929)
--(axis cs:89,3911.74180848471)
--(axis cs:88,3870.26736111725)
--(axis cs:87,3919.72675550692)
--(axis cs:86,3867.14369832714)
--(axis cs:85,3899.86223507278)
--(axis cs:84,3841.07964615196)
--(axis cs:83,3882.56673196854)
--(axis cs:82,3863.42941241875)
--(axis cs:81,3911.21235947546)
--(axis cs:80,3924.92632813463)
--(axis cs:79,3824.64302902067)
--(axis cs:78,3902.31597054257)
--(axis cs:77,3895.44322796199)
--(axis cs:76,3830.86717107863)
--(axis cs:75,3899.94333830604)
--(axis cs:74,3848.38180419919)
--(axis cs:73,3896.03244512739)
--(axis cs:72,3903.95371773781)
--(axis cs:71,3900.27126165423)
--(axis cs:70,3845.52327367146)
--(axis cs:69,3913.69547687514)
--(axis cs:68,3814.21251608101)
--(axis cs:67,3781.67391359021)
--(axis cs:66,3811.58292325813)
--(axis cs:65,3843.76873987044)
--(axis cs:64,3824.82938047989)
--(axis cs:63,3837.13350786105)
--(axis cs:62,3855.63484544816)
--(axis cs:61,3749.91032879795)
--(axis cs:60,3800.34472114423)
--(axis cs:59,3791.63406352863)
--(axis cs:58,3744.70033051974)
--(axis cs:57,3762.34244083795)
--(axis cs:56,3771.78095293694)
--(axis cs:55,3777.13385506671)
--(axis cs:54,3726.27233571461)
--(axis cs:53,3614.38587422835)
--(axis cs:52,3699.75515543258)
--(axis cs:51,3705.00311157444)
--(axis cs:50,3651.51267330569)
--(axis cs:49,3630.56222655236)
--(axis cs:48,3616.81280112556)
--(axis cs:47,3706.01842907628)
--(axis cs:46,3658.49700533447)
--(axis cs:45,3645.5586413327)
--(axis cs:44,3623.33754975534)
--(axis cs:43,3641.57833359002)
--(axis cs:42,3591.46828534213)
--(axis cs:41,3521.78433907192)
--(axis cs:40,3574.78516798828)
--(axis cs:39,3481.32515015187)
--(axis cs:38,3486.14491661857)
--(axis cs:37,3561.78611203791)
--(axis cs:36,3458.42189320984)
--(axis cs:35,3359.01841089155)
--(axis cs:34,3436.92888545621)
--(axis cs:33,3384.96217967241)
--(axis cs:32,3363.56141339884)
--(axis cs:31,3459.07338864447)
--(axis cs:30,3196.82792674707)
--(axis cs:29,3253.47932709641)
--(axis cs:28,3251.74237669036)
--(axis cs:27,3347.44206477354)
--(axis cs:26,3218.17182710655)
--(axis cs:25,3287.77244645031)
--(axis cs:24,3199.28379440167)
--(axis cs:23,3193.0450379031)
--(axis cs:22,3204.42777774483)
--(axis cs:21,3124.37702856815)
--(axis cs:20,3017.12073815743)
--(axis cs:19,3046.49258482822)
--(axis cs:18,2872.93672987232)
--(axis cs:17,2831.69372290441)
--(axis cs:16,2804.05161179734)
--(axis cs:15,2461.77563511273)
--(axis cs:14,2609.8660111885)
--(axis cs:13,2604.25234193571)
--(axis cs:12,2316.63806422931)
--(axis cs:11,2220.56776885352)
--(axis cs:10,2050.75243191151)
--(axis cs:9,1816.48664903717)
--(axis cs:8,1791.46312867217)
--(axis cs:7,1742.98218414771)
--(axis cs:6,1406.71594975329)
--(axis cs:5,1489.60527681403)
--(axis cs:4,1365.71795123707)
--(axis cs:3,804.091125274206)
--(axis cs:2,762.151728266336)
--(axis cs:1,611.862393743629)
--(axis cs:0,384.487725901216)
--cycle;
\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,407.533710470678)
--(axis cs:0,305.270298950925)
--(axis cs:1,537.532566200477)
--(axis cs:2,658.555372768738)
--(axis cs:3,944.768609914622)
--(axis cs:4,907.039772626741)
--(axis cs:5,1320.42208426518)
--(axis cs:6,1341.39208711135)
--(axis cs:7,1548.19228135746)
--(axis cs:8,1633.85555078248)
--(axis cs:9,1669.58278034828)
--(axis cs:10,1674.51217992106)
--(axis cs:11,1811.5678847737)
--(axis cs:12,1995.7528165432)
--(axis cs:13,2085.76752501497)
--(axis cs:14,2226.10315310418)
--(axis cs:15,2374.23989895114)
--(axis cs:16,2512.471867885)
--(axis cs:17,2634.42884041164)
--(axis cs:18,2750.94117121601)
--(axis cs:19,2686.36199158847)
--(axis cs:20,2810.09333474585)
--(axis cs:21,2740.49990260902)
--(axis cs:22,2853.47612562619)
--(axis cs:23,2845.02069031175)
--(axis cs:24,2782.01319168169)
--(axis cs:25,2718.88819529182)
--(axis cs:26,2956.51948302525)
--(axis cs:27,2840.40062604605)
--(axis cs:28,3137.95570042929)
--(axis cs:29,3145.88378721824)
--(axis cs:30,3065.50469678833)
--(axis cs:31,3190.69743896604)
--(axis cs:32,3385.08844823865)
--(axis cs:33,3401.53806408227)
--(axis cs:34,3489.19308003916)
--(axis cs:35,3395.07805026134)
--(axis cs:36,3430.44634490144)
--(axis cs:37,3446.638448274)
--(axis cs:38,3184.76465553071)
--(axis cs:39,3530.86059606125)
--(axis cs:40,3399.18400724134)
--(axis cs:41,3407.83478588424)
--(axis cs:42,3507.86713130122)
--(axis cs:43,3562.65084771154)
--(axis cs:44,3564.16108699171)
--(axis cs:45,3583.90921552952)
--(axis cs:46,3431.86540281412)
--(axis cs:47,3476.08872074995)
--(axis cs:48,3548.9733909679)
--(axis cs:49,3650.64280084877)
--(axis cs:50,3617.37194100812)
--(axis cs:51,3624.17268740678)
--(axis cs:52,3437.56898875566)
--(axis cs:53,3599.77523538695)
--(axis cs:54,3608.57216806922)
--(axis cs:55,3458.79617507407)
--(axis cs:56,3661.55564905219)
--(axis cs:57,3602.42811245603)
--(axis cs:58,3646.84518397833)
--(axis cs:59,3686.97885036873)
--(axis cs:60,3678.81387508645)
--(axis cs:61,3690.79691338848)
--(axis cs:62,3712.95556641836)
--(axis cs:63,3674.24342413673)
--(axis cs:64,3704.45447734433)
--(axis cs:65,3725.121310352)
--(axis cs:66,3767.71026515808)
--(axis cs:67,3560.77843711689)
--(axis cs:68,3715.07166425761)
--(axis cs:69,3603.12180897819)
--(axis cs:70,3630.68793467386)
--(axis cs:71,3700.61845954175)
--(axis cs:72,3560.12732371397)
--(axis cs:73,3671.94297242452)
--(axis cs:74,3666.52192767139)
--(axis cs:75,3722.9750825507)
--(axis cs:76,3635.27585189935)
--(axis cs:77,3664.04966900103)
--(axis cs:78,3772.23867325207)
--(axis cs:79,3832.76872698679)
--(axis cs:80,3666.05076812306)
--(axis cs:81,3655.61450543928)
--(axis cs:82,3805.57201923473)
--(axis cs:83,3715.78889329693)
--(axis cs:84,3891.44094003287)
--(axis cs:85,3948.91039684973)
--(axis cs:86,3959.63072474719)
--(axis cs:87,3851.195867319)
--(axis cs:88,3928.0970572451)
--(axis cs:89,3872.71557233753)
--(axis cs:90,3891.65612060109)
--(axis cs:91,3963.42992780049)
--(axis cs:92,3966.01519154662)
--(axis cs:93,3938.44623564186)
--(axis cs:94,3936.17382700384)
--(axis cs:95,3858.52355732583)
--(axis cs:96,3806.41364701511)
--(axis cs:97,3890.93449130692)
--(axis cs:98,3779.81574641154)
--(axis cs:99,3884.28074710913)
--(axis cs:99,4094.50383180726)
--(axis cs:99,4094.50383180726)
--(axis cs:98,4034.23441882702)
--(axis cs:97,4080.10576272014)
--(axis cs:96,4033.6490998368)
--(axis cs:95,4051.74749901585)
--(axis cs:94,4018.70808147539)
--(axis cs:93,4084.2440877742)
--(axis cs:92,4072.02577084672)
--(axis cs:91,4055.53540248013)
--(axis cs:90,4052.17713909033)
--(axis cs:89,4059.47260816945)
--(axis cs:88,4037.10789242985)
--(axis cs:87,4007.2874138841)
--(axis cs:86,4059.06528867849)
--(axis cs:85,4064.50979860463)
--(axis cs:84,4055.00056665817)
--(axis cs:83,3976.80555866988)
--(axis cs:82,4014.21971006857)
--(axis cs:81,4023.56722761994)
--(axis cs:80,3924.73335454392)
--(axis cs:79,3987.57400450726)
--(axis cs:78,4043.27653026183)
--(axis cs:77,3991.14150541446)
--(axis cs:76,3936.026370433)
--(axis cs:75,3992.55172075333)
--(axis cs:74,3984.01939752545)
--(axis cs:73,3964.18344886101)
--(axis cs:72,3965.02728077486)
--(axis cs:71,3935.01659309285)
--(axis cs:70,3923.43932677333)
--(axis cs:69,3927.46331746483)
--(axis cs:68,3995.61999551437)
--(axis cs:67,3926.25475228484)
--(axis cs:66,3962.33842326475)
--(axis cs:65,3970.33315759355)
--(axis cs:64,3951.25012123968)
--(axis cs:63,3916.76978494134)
--(axis cs:62,3934.72130734052)
--(axis cs:61,3917.14255610038)
--(axis cs:60,3884.6141572353)
--(axis cs:59,3916.35203797914)
--(axis cs:58,3861.09134854442)
--(axis cs:57,3888.76602216235)
--(axis cs:56,3873.61383559934)
--(axis cs:55,3777.27400595311)
--(axis cs:54,3865.60197677936)
--(axis cs:53,3855.46824216789)
--(axis cs:52,3729.49204148612)
--(axis cs:51,3836.82973624683)
--(axis cs:50,3828.53598087851)
--(axis cs:49,3881.21708166457)
--(axis cs:48,3753.23500591823)
--(axis cs:47,3647.44160941715)
--(axis cs:46,3640.62105980395)
--(axis cs:45,3770.1011719949)
--(axis cs:44,3777.83094066801)
--(axis cs:43,3743.72805239768)
--(axis cs:42,3770.2853342693)
--(axis cs:41,3633.54293874471)
--(axis cs:40,3651.15681826498)
--(axis cs:39,3757.50337269418)
--(axis cs:38,3604.00350663062)
--(axis cs:37,3664.59441056387)
--(axis cs:36,3689.77732626202)
--(axis cs:35,3598.36548381147)
--(axis cs:34,3722.63275268238)
--(axis cs:33,3701.46183431704)
--(axis cs:32,3686.47592271597)
--(axis cs:31,3575.38955450296)
--(axis cs:30,3491.75907400038)
--(axis cs:29,3490.26698904868)
--(axis cs:28,3543.68939853356)
--(axis cs:27,3364.04984194389)
--(axis cs:26,3403.22704694552)
--(axis cs:25,3186.49185473395)
--(axis cs:24,3178.98179844641)
--(axis cs:23,3260.31181559133)
--(axis cs:22,3226.63667444338)
--(axis cs:21,3141.72143145636)
--(axis cs:20,3174.82198521341)
--(axis cs:19,3017.71506730689)
--(axis cs:18,3116.05256954178)
--(axis cs:17,2957.6050845039)
--(axis cs:16,2894.23597262589)
--(axis cs:15,2732.55279992138)
--(axis cs:14,2602.02701567098)
--(axis cs:13,2356.9238586003)
--(axis cs:12,2267.02353213471)
--(axis cs:11,2235.23547596398)
--(axis cs:10,2022.13444485554)
--(axis cs:9,2073.72645041419)
--(axis cs:8,2001.80241216607)
--(axis cs:7,1777.18929485367)
--(axis cs:6,1646.78859718402)
--(axis cs:5,1674.02688751081)
--(axis cs:4,1293.19381542621)
--(axis cs:3,1208.99026802613)
--(axis cs:2,890.285880116113)
--(axis cs:1,844.927316475017)
--(axis cs:0,407.533710470678)
--cycle;
\addplot [very thick, blue]
table {%
0 348.786031833919
1 604.372654531799
2 965.047647917091
3 1141.69660008647
4 1618.28694840608
5 1596.55599625575
6 1952.32855563454
7 1669.33116436364
8 1908.51585553314
9 1900.95158684342
10 2003.17082548276
11 1920.20538511573
12 2158.11130943077
13 2574.24553846179
14 2768.0200348151
15 2809.54760060012
16 3019.81883820065
17 3040.16163239793
18 3165.75523530485
19 3089.41894932036
20 3020.07927677136
21 3196.32938510838
22 3179.34381523992
23 3201.23464495482
24 3218.10369254355
25 3320.89172537134
26 3262.21003847251
27 3328.78214367164
28 3255.55528762398
29 3266.20650105378
30 3292.7377156064
31 3286.60967093887
32 3310.47651794125
33 3319.26408629819
34 3381.10260887725
35 3427.21149494887
36 3318.83817062111
37 3367.99512185791
38 3364.03648793041
39 3249.15601363706
40 3345.69619432986
41 3438.65858767672
42 3526.53010425513
43 3533.54264765776
44 3535.20129057824
45 3543.55326213085
46 3460.49023333834
47 3569.82529089082
48 3531.85831803365
49 3576.53005790122
50 3512.77564113537
51 3495.10973956346
52 3575.85157529766
53 3579.1370592863
54 3657.94099634905
55 3639.41467911535
56 3575.70489982169
57 3665.80634234821
58 3605.73420160541
59 3562.71200214178
60 3707.05136255598
61 3630.09473767936
62 3597.70462679886
63 3697.21932683403
64 3553.88300570137
65 3702.16975230477
66 3658.5567645764
67 3565.43047857311
68 3622.30341915348
69 3673.54937018337
70 3625.02436670114
71 3638.86181351615
72 3713.39672556402
73 3719.81732209679
74 3710.57799145728
75 3671.88417165961
76 3741.85713274778
77 3754.28131394611
78 3674.68365474079
79 3689.63897085822
80 3749.7544466619
81 3651.1416426323
82 3721.57675631618
83 3704.91964361769
84 3738.35121783512
85 3711.33547133662
86 3781.49638300054
87 3721.35914679416
88 3642.34820588273
89 3748.02911624766
90 3753.77099811448
91 3725.36575573506
92 3720.12000647399
93 3806.74276355086
94 3745.54964887382
95 3727.84257022077
96 3755.68694817698
97 3793.25150246693
98 3760.91346089704
99 3721.92041298397
};
\addlegendentry{Without Transfer}

\addplot [very thick, color2]
table {%
0 354.998441434043
1 487.456722884113
2 626.102133430314
3 993.40045753288
4 1372.01951563316
5 1397.96000282088
6 1573.90160238139
7 1841.35700921823
8 2101.61315310599
9 2199.64924128657
10 2230.90797073997
11 2347.50641898431
12 2356.69280241553
13 2515.90860857775
14 2632.22424211953
15 2750.11966207629
16 2808.69113144779
17 2912.35361524246
18 2975.22211578254
19 2958.61284206689
20 2984.48480085725
21 3014.7413309254
22 3156.74319873248
23 3118.8636417434
24 3067.0334988589
25 3293.17207604071
26 3325.75704442137
27 3415.50112202548
28 3436.7377036597
29 3457.52185029762
30 3464.19217049385
31 3471.3964652664
32 3413.95641898105
33 3425.53935273139
34 3453.41536424215
35 3503.23789344732
36 3510.78302561517
37 3518.73891244199
38 3536.84612097209
39 3503.90422836195
40 3543.97775625686
41 3622.39805250382
42 3572.46891410924
43 3619.59573939181
44 3632.6220656587
45 3645.23807580612
46 3633.42062310596
47 3621.97394927098
48 3700.12703452548
49 3687.30363219434
50 3647.31219972896
51 3705.45555939774
52 3751.56789829024
53 3627.25575398223
54 3643.52206469824
55 3691.94424999499
56 3695.35874685519
57 3654.34838234083
58 3706.41411410129
59 3693.86103658809
60 3663.44286078916
61 3689.74513902695
62 3581.16593034799
63 3721.9190603133
64 3592.31798124848
65 3721.571876799
66 3702.98200443755
67 3684.58063347984
68 3730.82867440441
69 3701.84878212795
70 3654.4903965613
71 3779.52732889492
72 3673.90381752416
73 3758.43801988689
74 3751.78369856736
75 3616.23950755084
76 3676.986796104
77 3698.92386465317
78 3672.25748550819
79 3701.41440974953
80 3629.38762092454
81 3668.21939794884
82 3747.53253766881
83 3729.57885940172
84 3715.40260293304
85 3635.72823056108
86 3727.29902767929
87 3657.42127550056
88 3694.6121173739
89 3633.17755893516
90 3707.90009758295
91 3628.02589859599
92 3633.43765419393
93 3692.22895936264
94 3660.14248110664
95 3711.7033039817
96 3690.53925376232
97 3609.82385276299
98 3682.62394914161
99 3793.36941841728
};
\addlegendentry{Auxiliary Tasks}
\addplot [very thick, color0]
table {%
0 351.225076348745
1 569.656464521901
2 723.807667574152
3 858.418918809424
4 868.146844445558
5 1108.46271280393
6 1354.32613649095
7 1414.99339421318
8 1631.26076620632
9 1461.65246458663
10 1718.11190264894
11 1797.81226539717
12 1861.82266601557
13 1948.62632312377
14 2041.0429959157
15 2207.78753574577
16 2339.34717279421
17 2428.99058638904
18 2450.98588571585
19 2626.50840773999
20 2620.66712422881
21 2767.21527372937
22 2885.97128966208
23 2823.13823858791
24 2811.56383805857
25 2942.28399977312
26 3033.87614227804
27 2949.19379371141
28 3011.06121918644
29 3066.12376654483
30 3126.62263111907
31 3202.0602128438
32 3129.76496149842
33 3231.62652658393
34 3250.16876642129
35 3190.40730935011
36 3215.87033473234
37 3355.52813362476
38 3277.40381237662
39 3459.8001292671
40 3331.20765588148
41 3310.77783843531
42 3407.22291422917
43 3530.13043277758
44 3356.66775873996
45 3538.40026470877
46 3458.3283122696
47 3491.52480617566
48 3450.98997704571
49 3571.3900483483
50 3609.28982931993
51 3585.58069431566
52 3672.73270004548
53 3659.36154749126
54 3660.91167837684
55 3698.81469459137
56 3693.32792848466
57 3711.25176374404
58 3668.77814632654
59 3705.600107538
60 3672.53276536687
61 3749.22721578422
62 3768.9360337868
63 3765.77452411345
64 3721.11158655557
65 3756.8533854911
66 3681.76401414869
67 3692.8276300495
68 3652.79166070664
69 3713.96834977098
70 3705.86442916297
71 3769.8621300368
72 3714.19452851153
73 3717.76474013161
74 3779.84465156032
75 3724.14817211287
76 3709.48112161208
77 3683.47183613859
78 3736.24050711246
79 3765.53709253194
80 3679.53784699045
81 3740.68029773413
82 3711.83252760063
83 3756.79256476068
84 3737.1161079167
85 3810.99898608199
86 3783.56405471031
87 3710.87223881512
88 3780.73321772546
89 3802.5259068328
90 3781.48142106798
91 3823.8959378579
92 3793.6868132087
93 3775.61869840006
94 3847.71051695892
95 3831.28068762949
96 3893.12833371685
97 3866.18695501882
98 3870.52176602996
99 3871.04813466859
};
\addlegendentry{Transfer $\hat{P}$}
\addplot [very thick, color1]
table {%
0 365.336373355671
1 547.341350139598
2 654.810319077989
3 723.508785747305
4 1264.63985415444
5 1339.7964072474
6 1210.96412402802
7 1551.7751815685
8 1589.81480832584
9 1650.24811363773
10 1807.51492981558
11 1892.90670847867
12 2002.9004570512
13 2279.23506161303
14 2280.1483223308
15 2176.34767264894
16 2462.43672588921
17 2544.24572428884
18 2580.93933284141
19 2760.1010678933
20 2729.77558734906
21 2793.16480061559
22 2939.25611084345
23 2927.00956424984
24 2938.88049733465
25 2983.20623853321
26 2935.73695653633
27 3114.24700653549
28 2983.92686912795
29 3039.70833991062
30 2977.04438391621
31 3203.9541824593
32 3124.397826126
33 3148.60729496761
34 3185.87787717116
35 3196.13050592074
36 3263.80188099878
37 3344.07399404707
38 3268.21281051214
39 3267.23760052325
40 3339.05812343802
41 3303.88866418287
42 3387.93130734758
43 3464.55034202526
44 3451.60317126598
45 3453.44592515539
46 3461.88852385934
47 3537.14719158854
48 3464.26472986906
49 3425.90432926427
50 3483.35274061673
51 3517.70297902166
52 3550.18353475372
53 3448.27167058061
54 3546.23020618316
55 3611.25077273753
56 3599.88741082403
57 3643.24623056329
58 3577.31379740546
59 3659.1382705128
60 3691.63574407997
61 3591.01722152251
62 3734.24215077499
63 3706.57027144357
64 3728.33711605663
65 3707.0061454641
66 3666.54184985837
67 3636.53446184749
68 3654.61632131207
69 3760.43541012494
70 3736.8561224868
71 3738.22660832316
72 3778.87946489977
73 3788.93155537624
74 3722.13573694782
75 3770.66038840517
76 3617.38098216948
77 3731.64638163162
78 3780.06446501383
79 3676.99726085066
80 3802.02786190012
81 3779.54055416435
82 3731.49842708838
83 3704.96201333357
84 3709.00101931319
85 3790.99499377687
86 3700.99245277981
87 3746.7896932478
88 3710.21978590707
89 3734.9312935421
90 3729.15741670387
91 3756.20577035302
92 3764.05711436577
93 3702.0838784166
94 3659.50965707824
95 3734.93572146092
96 3714.9061973995
97 3795.58507556963
98 3744.64206985825
99 3733.0901786772
};
\addlegendentry{Transfer $\hat{R}$}
\addplot [ultra thick, red]
table {%
0 352.216536377132
1 668.803874193032
2 767.330976891019
3 1080.28835719827
4 1103.37156435703
5 1497.58734943897
6 1496.54393290749
7 1660.0384738353
8 1802.17997596836
9 1861.51654799798
10 1839.87962857442
11 2004.70091501243
12 2127.23195934199
13 2217.7279442298
14 2416.0409063133
15 2544.50231872939
16 2690.08645394612
17 2793.14551178875
18 2936.15087533605
19 2845.23227013396
20 2991.98059227674
21 2928.27851617842
22 3045.18086266371
23 3054.64980252015
24 2991.74772226943
25 2949.32102142374
26 3193.29223381274
27 3123.5535071955
28 3345.99625024637
29 3322.88181448398
30 3301.89817727821
31 3401.52459854713
32 3536.34733403601
33 3558.2441488628
34 3605.876582258
35 3504.53834872181
36 3575.19499243544
37 3555.5638813397
38 3418.40306346795
39 3652.78910578485
40 3530.37428050205
41 3524.825595245
42 3638.55984102108
43 3658.77951739737
44 3676.25503719853
45 3686.71610129983
46 3540.54339892823
47 3563.88035132998
48 3660.982560073
49 3776.48810509096
50 3727.28700125474
51 3738.69714686046
52 3594.50127071093
53 3736.55218993051
54 3756.09085847934
55 3628.42518013429
56 3775.90844720814
57 3761.57504069011
58 3766.54583356675
59 3809.24539968738
60 3785.68206787608
61 3824.81154549792
62 3827.09251812164
63 3808.78938620425
64 3841.56309126754
65 3867.35653142337
66 3875.51430263319
67 3762.95899324328
68 3868.11617117093
69 3784.91402568404
70 3797.93182028425
71 3826.59712351863
72 3798.60081531006
73 3833.63944346486
74 3836.15406515176
75 3866.35478835839
76 3803.19882782448
77 3844.36884046504
78 3925.57817062743
79 3919.5789011625
80 3807.52602500469
81 3872.99648786921
82 3923.64292448871
83 3857.23807969684
84 3976.51615745677
85 4009.74607755748
86 4010.7696615503
87 3938.22400235581
88 3982.79954975696
89 3972.18767697171
90 3977.78264037173
91 4011.36536878356
92 4023.36611127198
93 4015.93938203033
94 3977.60068088209
95 3963.15603348812
96 3931.55160639234
97 3995.59967511403
98 3927.14447251775
99 4000.74046488771
};
\addlegendentry{Our Method}
\end{axis}

\end{tikzpicture}


==> figs/walker2d_auxiliary.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Walker2d},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ylabel={Return},
ymajorgrids,
ymin=2.88813348784714, ymax=4662.43185328758,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,431.639313069756)
--(axis cs:0,266.158891468737)
--(axis cs:1,292.899570003531)
--(axis cs:2,394.710849659798)
--(axis cs:3,453.215858437964)
--(axis cs:4,926.583864619617)
--(axis cs:5,820.325765511157)
--(axis cs:6,1278.9027438022)
--(axis cs:7,1107.69752801848)
--(axis cs:8,1123.99166273392)
--(axis cs:9,1049.11091309772)
--(axis cs:10,1215.72959282319)
--(axis cs:11,1177.41120383445)
--(axis cs:12,1272.86528396091)
--(axis cs:13,1790.55215690257)
--(axis cs:14,2046.68194969887)
--(axis cs:15,2126.09284341473)
--(axis cs:16,2407.9224347639)
--(axis cs:17,2485.36890033489)
--(axis cs:18,2641.59702307721)
--(axis cs:19,2538.7254665867)
--(axis cs:20,2327.69099096001)
--(axis cs:21,2528.12142549234)
--(axis cs:22,2534.28230489838)
--(axis cs:23,2651.60528931181)
--(axis cs:24,2648.42937313045)
--(axis cs:25,2803.32334468234)
--(axis cs:26,2689.16354925378)
--(axis cs:27,2828.67647888862)
--(axis cs:28,2624.8470735751)
--(axis cs:29,2668.66207517768)
--(axis cs:30,2663.05899521542)
--(axis cs:31,2681.83046498234)
--(axis cs:32,2681.50319372323)
--(axis cs:33,2655.02400341991)
--(axis cs:34,2780.27208009756)
--(axis cs:35,2847.10289021315)
--(axis cs:36,2654.33980237208)
--(axis cs:37,2744.27737821395)
--(axis cs:38,2637.75738934729)
--(axis cs:39,2407.14254592792)
--(axis cs:40,2657.79883423825)
--(axis cs:41,2741.50700732099)
--(axis cs:42,2928.15157275103)
--(axis cs:43,2943.28211173522)
--(axis cs:44,3021.66329369647)
--(axis cs:45,3012.26251534097)
--(axis cs:46,2789.14927311598)
--(axis cs:47,3025.82675097073)
--(axis cs:48,2964.71177156975)
--(axis cs:49,3004.6877896672)
--(axis cs:50,2827.96860846371)
--(axis cs:51,2876.7154051827)
--(axis cs:52,3002.04964468387)
--(axis cs:53,3004.9764374623)
--(axis cs:54,3138.61116767104)
--(axis cs:55,3156.49827670962)
--(axis cs:56,2988.68126956013)
--(axis cs:57,3154.79684613471)
--(axis cs:58,3109.10398025646)
--(axis cs:59,2881.4407333087)
--(axis cs:60,3305.31931760313)
--(axis cs:61,3143.79328356672)
--(axis cs:62,2971.40296755541)
--(axis cs:63,3217.46521518551)
--(axis cs:64,2856.50508957756)
--(axis cs:65,3229.09291506893)
--(axis cs:66,3155.11131177599)
--(axis cs:67,2931.6444871944)
--(axis cs:68,3050.39590159626)
--(axis cs:69,3141.06069048384)
--(axis cs:70,3023.68688114692)
--(axis cs:71,3143.53715622597)
--(axis cs:72,3194.25344801864)
--(axis cs:73,3280.98475988755)
--(axis cs:74,3331.05421485539)
--(axis cs:75,3094.78803042759)
--(axis cs:76,3352.2320778064)
--(axis cs:77,3341.7845812677)
--(axis cs:78,3137.48993350298)
--(axis cs:79,3164.76339530459)
--(axis cs:80,3317.1318997524)
--(axis cs:81,3173.65173077369)
--(axis cs:82,3312.23262894555)
--(axis cs:83,3200.61801452025)
--(axis cs:84,3319.85798678094)
--(axis cs:85,3252.79914231621)
--(axis cs:86,3390.4412065892)
--(axis cs:87,3309.90596719037)
--(axis cs:88,3054.63747452769)
--(axis cs:89,3365.21918635998)
--(axis cs:90,3327.21397927263)
--(axis cs:91,3316.28378535773)
--(axis cs:92,3251.95825811145)
--(axis cs:93,3452.5648420318)
--(axis cs:94,3312.91041380299)
--(axis cs:95,3296.95329736653)
--(axis cs:96,3360.49161547131)
--(axis cs:97,3437.26086207327)
--(axis cs:98,3319.13650092144)
--(axis cs:99,3169.39794131916)
--(axis cs:99,4272.89819254105)
--(axis cs:99,4272.89819254105)
--(axis cs:98,4197.55254886482)
--(axis cs:97,4149.42915036182)
--(axis cs:96,4144.59403075707)
--(axis cs:95,4164.56748991402)
--(axis cs:94,4175.7727212506)
--(axis cs:93,4163.29548686819)
--(axis cs:92,4181.44352364274)
--(axis cs:91,4133.32624342598)
--(axis cs:90,4176.47956906711)
--(axis cs:89,4138.87099131394)
--(axis cs:88,4224.82497152664)
--(axis cs:87,4132.77276022375)
--(axis cs:86,4169.20140569887)
--(axis cs:85,4166.76120836634)
--(axis cs:84,4161.26791270821)
--(axis cs:83,4208.00335855732)
--(axis cs:82,4127.10221944352)
--(axis cs:81,4134.9067027537)
--(axis cs:80,4171.8168727634)
--(axis cs:79,4204.019091938)
--(axis cs:78,4208.66860959356)
--(axis cs:77,4167.92915363975)
--(axis cs:76,4129.64537966991)
--(axis cs:75,4244.08020603932)
--(axis cs:74,4099.00258720152)
--(axis cs:73,4162.4439623867)
--(axis cs:72,4228.08073254854)
--(axis cs:71,4130.63072123622)
--(axis cs:70,4227.90899607989)
--(axis cs:69,4201.27754433935)
--(axis cs:68,4196.98659885982)
--(axis cs:67,4196.53136509141)
--(axis cs:66,4162.36658805857)
--(axis cs:65,4173.22637011143)
--(axis cs:64,4247.34425000329)
--(axis cs:63,4174.78684577971)
--(axis cs:62,4216.99663965816)
--(axis cs:61,4117.73418088153)
--(axis cs:60,4109.36841870592)
--(axis cs:59,4241.18085242848)
--(axis cs:58,4102.28789643731)
--(axis cs:57,4174.49516897179)
--(axis cs:56,4157.06551897509)
--(axis cs:55,4114.50890500126)
--(axis cs:54,4180.6180769006)
--(axis cs:53,4157.47311721398)
--(axis cs:52,4154.68466411276)
--(axis cs:51,4121.28910935489)
--(axis cs:50,4193.89704755724)
--(axis cs:49,4142.56022238236)
--(axis cs:48,4102.1192219894)
--(axis cs:47,4114.24716894274)
--(axis cs:46,4128.34161385051)
--(axis cs:45,4082.05441009913)
--(axis cs:44,4050.21670093231)
--(axis cs:43,4120.88411880545)
--(axis cs:42,4123.40365446485)
--(axis cs:41,4134.46216401007)
--(axis cs:40,4029.87477811357)
--(axis cs:39,4098.02881135837)
--(axis cs:38,4095.40487122477)
--(axis cs:37,3998.4374562689)
--(axis cs:36,3988.8245768685)
--(axis cs:35,4007.32990264541)
--(axis cs:34,3988.06462344268)
--(axis cs:33,3983.15214676732)
--(axis cs:32,3950.22933355998)
--(axis cs:31,3889.01000802759)
--(axis cs:30,3923.14596764095)
--(axis cs:29,3865.31666256683)
--(axis cs:28,3892.54203667993)
--(axis cs:27,3834.4777227026)
--(axis cs:26,3842.02789495859)
--(axis cs:25,3833.50473875834)
--(axis cs:24,3784.61416328333)
--(axis cs:23,3754.47832846964)
--(axis cs:22,3822.87754375364)
--(axis cs:21,3864.45071172876)
--(axis cs:20,3706.24264269507)
--(axis cs:19,3640.8078225542)
--(axis cs:18,3689.19964066456)
--(axis cs:17,3594.30169201667)
--(axis cs:16,3626.01617577981)
--(axis cs:15,3490.74072362774)
--(axis cs:14,3483.94650640537)
--(axis cs:13,3354.36431292608)
--(axis cs:12,3046.95728991432)
--(axis cs:11,2662.0300577503)
--(axis cs:10,2779.39354298167)
--(axis cs:9,2741.19262042769)
--(axis cs:8,2684.6236381837)
--(axis cs:7,2232.57525084706)
--(axis cs:6,2621.7090901432)
--(axis cs:5,2364.24120060808)
--(axis cs:4,2312.63988010018)
--(axis cs:3,1822.30958672244)
--(axis cs:2,1531.49757225718)
--(axis cs:1,918.405596883602)
--(axis cs:0,431.639313069756)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.25]
(axis cs:0,401.902320817258)
--(axis cs:0,308.641054529871)
--(axis cs:1,389.170937792086)
--(axis cs:2,391.616026577109)
--(axis cs:3,439.365514410228)
--(axis cs:4,649.960043407959)
--(axis cs:5,596.617678351762)
--(axis cs:6,758.175899263301)
--(axis cs:7,1204.677295031)
--(axis cs:8,1587.82764870167)
--(axis cs:9,1643.3324986485)
--(axis cs:10,1582.25810149379)
--(axis cs:11,1704.27428730146)
--(axis cs:12,1718.27934775767)
--(axis cs:13,1851.68530189719)
--(axis cs:14,1981.22569372241)
--(axis cs:15,2053.65585648664)
--(axis cs:16,2143.91474981408)
--(axis cs:17,2291.60785830727)
--(axis cs:18,2419.58656310957)
--(axis cs:19,2305.31627393722)
--(axis cs:20,2348.81926529538)
--(axis cs:21,2406.40744662995)
--(axis cs:22,2576.72643938686)
--(axis cs:23,2515.53496747794)
--(axis cs:24,2437.39213547165)
--(axis cs:25,2800.40103585495)
--(axis cs:26,2794.83264917159)
--(axis cs:27,3005.59874841959)
--(axis cs:28,3024.44440739402)
--(axis cs:29,3051.67538156943)
--(axis cs:30,3025.18407897627)
--(axis cs:31,3061.09535855685)
--(axis cs:32,2920.58271716985)
--(axis cs:33,2909.71679698471)
--(axis cs:34,2955.16286332405)
--(axis cs:35,3034.93282782613)
--(axis cs:36,3026.99117164332)
--(axis cs:37,3039.43807752521)
--(axis cs:38,3060.27839000275)
--(axis cs:39,2960.6922733938)
--(axis cs:40,3028.74962651559)
--(axis cs:41,3193.05161637936)
--(axis cs:42,3078.16403069545)
--(axis cs:43,3192.06508244264)
--(axis cs:44,3200.30105283456)
--(axis cs:45,3202.239981016)
--(axis cs:46,3135.00104039997)
--(axis cs:47,3101.30737918653)
--(axis cs:48,3239.46058609071)
--(axis cs:49,3254.93970702908)
--(axis cs:50,3078.86967530506)
--(axis cs:51,3227.37610254104)
--(axis cs:52,3336.0294480266)
--(axis cs:53,3083.26443266678)
--(axis cs:54,3091.41461564691)
--(axis cs:55,3085.48543544598)
--(axis cs:56,3192.47519530477)
--(axis cs:57,3070.3196707667)
--(axis cs:58,3219.44623886357)
--(axis cs:59,3183.62473503118)
--(axis cs:60,3041.7549804366)
--(axis cs:61,3073.30170413356)
--(axis cs:62,2868.48864356718)
--(axis cs:63,3171.67489496078)
--(axis cs:64,2922.31976716889)
--(axis cs:65,3166.30156327156)
--(axis cs:66,3167.17296743897)
--(axis cs:67,3094.37808483268)
--(axis cs:68,3218.40729848775)
--(axis cs:69,3132.1723330058)
--(axis cs:70,2945.06598229019)
--(axis cs:71,3310.27077806919)
--(axis cs:72,3003.25275121844)
--(axis cs:73,3209.87330035826)
--(axis cs:74,3219.11992235034)
--(axis cs:75,2959.75829850843)
--(axis cs:76,3017.34333965764)
--(axis cs:77,3054.60591267165)
--(axis cs:78,2985.94128248632)
--(axis cs:79,3037.59288488982)
--(axis cs:80,2908.19764398867)
--(axis cs:81,2959.30145977298)
--(axis cs:82,3185.38806273364)
--(axis cs:83,3119.7670961637)
--(axis cs:84,3073.94358143609)
--(axis cs:85,2946.50199592924)
--(axis cs:86,3127.37706838178)
--(axis cs:87,2925.49444269371)
--(axis cs:88,2929.51069684444)
--(axis cs:89,2892.25711831724)
--(axis cs:90,3043.93103835454)
--(axis cs:91,2890.03634832916)
--(axis cs:92,2902.44718770033)
--(axis cs:93,3060.48210778256)
--(axis cs:94,2919.29569051153)
--(axis cs:95,3059.56863801662)
--(axis cs:96,3080.03851688595)
--(axis cs:97,2816.76576099656)
--(axis cs:98,2959.08926623892)
--(axis cs:99,3255.32906823126)
--(axis cs:99,4328.29549012782)
--(axis cs:99,4328.29549012782)
--(axis cs:98,4405.439325092)
--(axis cs:97,4402.46615878141)
--(axis cs:96,4298.03620348854)
--(axis cs:95,4371.60379234094)
--(axis cs:94,4395.7382837941)
--(axis cs:93,4321.831301278)
--(axis cs:92,4362.09695449198)
--(axis cs:91,4378.40230979091)
--(axis cs:90,4378.77309842962)
--(axis cs:89,4374.53157343381)
--(axis cs:88,4450.6344114785)
--(axis cs:87,4382.81816037096)
--(axis cs:86,4327.13560367659)
--(axis cs:85,4337.85488178517)
--(axis cs:84,4355.62254904735)
--(axis cs:83,4336.93769284053)
--(axis cs:82,4313.67248868992)
--(axis cs:81,4376.33750634035)
--(axis cs:80,4352.22986965864)
--(axis cs:79,4365.20391161527)
--(axis cs:78,4351.75440808204)
--(axis cs:77,4337.97071170629)
--(axis cs:76,4332.58651219177)
--(axis cs:75,4270.50553015019)
--(axis cs:74,4282.14079022069)
--(axis cs:73,4306.70874943449)
--(axis cs:72,4343.06911959418)
--(axis cs:71,4246.43799024641)
--(axis cs:70,4363.6821670325)
--(axis cs:69,4267.12841908013)
--(axis cs:68,4237.04742740495)
--(axis cs:67,4276.39274454235)
--(axis cs:66,4245.78806982861)
--(axis cs:65,4284.02390239234)
--(axis cs:64,4265.95303678252)
--(axis cs:63,4269.50069041111)
--(axis cs:62,4284.87471695874)
--(axis cs:61,4298.35570195903)
--(axis cs:60,4282.03127442739)
--(axis cs:59,4202.04265580487)
--(axis cs:58,4187.99590483329)
--(axis cs:57,4232.92852536228)
--(axis cs:56,4201.71917842062)
--(axis cs:55,4297.84332486641)
--(axis cs:54,4187.41428252486)
--(axis cs:53,4171.96053231927)
--(axis cs:52,4163.63175471907)
--(axis cs:51,4189.96061983165)
--(axis cs:50,4222.41990837014)
--(axis cs:49,4115.36577015305)
--(axis cs:48,4159.92470811747)
--(axis cs:47,4143.58764825097)
--(axis cs:46,4135.73245733001)
--(axis cs:45,4093.95670729739)
--(axis cs:44,4067.87408339439)
--(axis cs:43,4046.99724460383)
--(axis cs:42,4064.99445495713)
--(axis cs:41,4053.18008077204)
--(axis cs:40,4063.39907591844)
--(axis cs:39,4054.11214199314)
--(axis cs:38,4012.46061128199)
--(axis cs:37,3995.61330629987)
--(axis cs:36,3995.05983126404)
--(axis cs:35,3966.44920047117)
--(axis cs:34,3953.79973285178)
--(axis cs:33,3936.97797739147)
--(axis cs:32,3908.79144122566)
--(axis cs:31,3881.73781640411)
--(axis cs:30,3898.68414023101)
--(axis cs:29,3863.43188620279)
--(axis cs:28,3848.48987757651)
--(axis cs:27,3826.93596800897)
--(axis cs:26,3855.57532507779)
--(axis cs:25,3781.61150335845)
--(axis cs:24,3692.93114282507)
--(axis cs:23,3723.54523185498)
--(axis cs:22,3737.6035414479)
--(axis cs:21,3623.12898566462)
--(axis cs:20,3616.89701744428)
--(axis cs:19,3605.55218396264)
--(axis cs:18,3531.72941871905)
--(axis cs:17,3535.09989857428)
--(axis cs:16,3476.83877152024)
--(axis cs:15,3445.76284124093)
--(axis cs:14,3278.16918840664)
--(axis cs:13,3182.92917548968)
--(axis cs:12,2993.64099201209)
--(axis cs:11,2993.81996849288)
--(axis cs:10,2882.66028627112)
--(axis cs:9,2746.91369107197)
--(axis cs:8,2615.92191030402)
--(axis cs:7,2485.48672068307)
--(axis cs:6,2381.63259017814)
--(axis cs:5,2203.15863209369)
--(axis cs:4,2098.12287164577)
--(axis cs:3,1541.57305858783)
--(axis cs:2,861.119791390657)
--(axis cs:1,586.163200001778)
--(axis cs:0,401.902320817258)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,491.965312700119)
--(axis cs:0,214.685575296926)
--(axis cs:1,275.11775299341)
--(axis cs:2,294.864226383967)
--(axis cs:3,529.610053723312)
--(axis cs:4,463.507724054546)
--(axis cs:5,930.703031714166)
--(axis cs:6,1021.84789846451)
--(axis cs:7,1275.27022748095)
--(axis cs:8,1281.19972557351)
--(axis cs:9,1307.95376345294)
--(axis cs:10,1319.39119557469)
--(axis cs:11,1430.78275613071)
--(axis cs:12,1591.27892562181)
--(axis cs:13,1605.73959298769)
--(axis cs:14,1806.90909512363)
--(axis cs:15,1924.30104341424)
--(axis cs:16,2152.7402096939)
--(axis cs:17,2185.6162690422)
--(axis cs:18,2392.67024400378)
--(axis cs:19,2264.77530367392)
--(axis cs:20,2387.82730467972)
--(axis cs:21,2253.1383525368)
--(axis cs:22,2487.82739809103)
--(axis cs:23,2364.70343036589)
--(axis cs:24,2255.10151063262)
--(axis cs:25,2186.61924631885)
--(axis cs:26,2492.48786366493)
--(axis cs:27,2364.77696240801)
--(axis cs:28,2785.15816748056)
--(axis cs:29,2744.54627253404)
--(axis cs:30,2672.00306070343)
--(axis cs:31,2825.24389450874)
--(axis cs:32,3094.59597651171)
--(axis cs:33,3105.4617271272)
--(axis cs:34,3246.61670845628)
--(axis cs:35,2984.9090755032)
--(axis cs:36,3130.84288632412)
--(axis cs:37,3099.53306399915)
--(axis cs:38,2738.98833331706)
--(axis cs:39,3323.2709545607)
--(axis cs:40,3030.85404642537)
--(axis cs:41,3020.45192330567)
--(axis cs:42,3224.21976873867)
--(axis cs:43,3247.06129565692)
--(axis cs:44,3340.79351658472)
--(axis cs:45,3355.96615435603)
--(axis cs:46,2992.63105008536)
--(axis cs:47,3114.38929099158)
--(axis cs:48,3263.34539418732)
--(axis cs:49,3474.68747063807)
--(axis cs:50,3368.66470686215)
--(axis cs:51,3417.73432196278)
--(axis cs:52,3086.87149143091)
--(axis cs:53,3360.68047059775)
--(axis cs:54,3369.01676276346)
--(axis cs:55,3127.93237289633)
--(axis cs:56,3457.08690073818)
--(axis cs:57,3329.70398192794)
--(axis cs:58,3426.82780801021)
--(axis cs:59,3505.82541822696)
--(axis cs:60,3387.69844848198)
--(axis cs:61,3494.71920980948)
--(axis cs:62,3475.54689118124)
--(axis cs:63,3407.31235845149)
--(axis cs:64,3458.09766377806)
--(axis cs:65,3570.74393316789)
--(axis cs:66,3575.04046498126)
--(axis cs:67,3261.20868202425)
--(axis cs:68,3503.49460812506)
--(axis cs:69,3361.14412511304)
--(axis cs:70,3349.60941583238)
--(axis cs:71,3493.57968517055)
--(axis cs:72,3273.88490396803)
--(axis cs:73,3439.71680171263)
--(axis cs:74,3370.69954794114)
--(axis cs:75,3513.04739812565)
--(axis cs:76,3352.85732202544)
--(axis cs:77,3359.22408479834)
--(axis cs:78,3590.27847349847)
--(axis cs:79,3672.22753495662)
--(axis cs:80,3324.25953000272)
--(axis cs:81,3414.59950211289)
--(axis cs:82,3651.19115235596)
--(axis cs:83,3452.52968905509)
--(axis cs:84,3737.01478945487)
--(axis cs:85,3840.99042260439)
--(axis cs:86,3845.68261164975)
--(axis cs:87,3681.57927041702)
--(axis cs:88,3772.86076717755)
--(axis cs:89,3701.87730508203)
--(axis cs:90,3735.64947617753)
--(axis cs:91,3863.29343365974)
--(axis cs:92,3870.5262766646)
--(axis cs:93,3805.0225764819)
--(axis cs:94,3763.20365453193)
--(axis cs:95,3677.95005181532)
--(axis cs:96,3602.29594063842)
--(axis cs:97,3698.73748870233)
--(axis cs:98,3550.77430890346)
--(axis cs:99,3697.78729649665)
--(axis cs:99,4299.43147845855)
--(axis cs:99,4299.43147845855)
--(axis cs:98,4299.54571549293)
--(axis cs:97,4289.56904171662)
--(axis cs:96,4261.45675759515)
--(axis cs:95,4246.25928411047)
--(axis cs:94,4191.90688249171)
--(axis cs:93,4222.55682400354)
--(axis cs:92,4175.58934199854)
--(axis cs:91,4157.89080827867)
--(axis cs:90,4217.68374158133)
--(axis cs:89,4239.82161113286)
--(axis cs:88,4192.33679417187)
--(axis cs:87,4191.10844946356)
--(axis cs:86,4176.82126625135)
--(axis cs:85,4175.24605946441)
--(axis cs:84,4219.28544252526)
--(axis cs:83,4260.39628325852)
--(axis cs:82,4197.88602628673)
--(axis cs:81,4331.3159894143)
--(axis cs:80,4292.44604907441)
--(axis cs:79,4169.1410168514)
--(axis cs:78,4259.45146245566)
--(axis cs:77,4321.58869302246)
--(axis cs:76,4254.17881283392)
--(axis cs:75,4216.84983439069)
--(axis cs:74,4296.91511995787)
--(axis cs:73,4231.95846365816)
--(axis cs:72,4326.56229880918)
--(axis cs:71,4161.22071332104)
--(axis cs:70,4247.17032178016)
--(axis cs:69,4206.86617913114)
--(axis cs:68,4232.25008467592)
--(axis cs:67,4265.5752513921)
--(axis cs:66,4181.66030222051)
--(axis cs:65,4163.10655496526)
--(axis cs:64,4220.75410183433)
--(axis cs:63,4207.64676953902)
--(axis cs:62,4178.65002335427)
--(axis cs:61,4153.25918057926)
--(axis cs:60,4184.42154295931)
--(axis cs:59,4114.96894204344)
--(axis cs:58,4108.44878244454)
--(axis cs:57,4194.73673743067)
--(axis cs:56,4096.83740850698)
--(axis cs:55,4123.18768357326)
--(axis cs:54,4141.60386166714)
--(axis cs:53,4112.24793860257)
--(axis cs:52,4106.08165936333)
--(axis cs:51,4060.36546410147)
--(axis cs:50,4085.38021785841)
--(axis cs:49,4081.29371713896)
--(axis cs:48,4061.36312602197)
--(axis cs:47,4013.52065132441)
--(axis cs:46,4091.50579768872)
--(axis cs:45,4018.41771697395)
--(axis cs:44,4013.09200645522)
--(axis cs:43,4069.53026079084)
--(axis cs:42,4055.84795602056)
--(axis cs:41,4023.52308953218)
--(axis cs:40,4026.02122798479)
--(axis cs:39,3983.2838631166)
--(axis cs:38,4088.19782442945)
--(axis cs:37,4010.40151396562)
--(axis cs:36,4020.45097510675)
--(axis cs:35,4022.62835555847)
--(axis cs:34,3959.16807855379)
--(axis cs:33,4000.29802030125)
--(axis cs:32,3973.17420353668)
--(axis cs:31,3971.5457024596)
--(axis cs:30,3935.29740220591)
--(axis cs:29,3898.31175252921)
--(axis cs:28,3910.12687538567)
--(axis cs:27,3890.66490564676)
--(axis cs:26,3896.57807818975)
--(axis cs:25,3704.09361052934)
--(axis cs:24,3729.43464218926)
--(axis cs:23,3746.17955374939)
--(axis cs:22,3601.00554359604)
--(axis cs:21,3603.87062609917)
--(axis cs:20,3598.29615665242)
--(axis cs:19,3421.20639860476)
--(axis cs:18,3478.14786554298)
--(axis cs:17,3398.60775951493)
--(axis cs:16,3236.89198400034)
--(axis cs:15,3166.35410872698)
--(axis cs:14,3037.44715074945)
--(axis cs:13,2828.5703032673)
--(axis cs:12,2666.04044962723)
--(axis cs:11,2578.4916801203)
--(axis cs:10,2363.31826751955)
--(axis cs:9,2429.45932701544)
--(axis cs:8,2320.3717197193)
--(axis cs:7,2048.10532786705)
--(axis cs:6,1964.67423853251)
--(axis cs:5,2069.42516891284)
--(axis cs:4,1740.29033769626)
--(axis cs:3,1629.16718990845)
--(axis cs:2,1239.2755472972)
--(axis cs:1,1058.36268256874)
--(axis cs:0,491.965312700119)
--cycle;

\addplot [semithick, blue]
table {%
0 348.899102269247
1 605.652583443566
2 963.104210958488
3 1137.7627225802
4 1619.6118723599
5 1592.28348305962
6 1950.3059169727
7 1670.13638943277
8 1904.30765045881
9 1895.15176676271
10 1997.56156790243
11 1919.72063079237
12 2159.91128693761
13 2572.45823491433
14 2765.31422805212
15 2808.41678352123
16 3016.96930527185
17 3039.83529617578
18 3165.39833187088
19 3089.76664457045
20 3016.96681682754
21 3196.28606861055
22 3178.57992432601
23 3203.04180889072
24 3216.52176820689
25 3318.41404172034
26 3265.59572210618
27 3331.57710079561
28 3258.69455512751
29 3266.98936887226
30 3293.10248142819
31 3285.42023650497
32 3315.8662636416
33 3319.08807509361
34 3384.16835177012
35 3427.21639642928
36 3321.58218962029
37 3371.35741724142
38 3366.58113028603
39 3252.58567864315
40 3343.83680617591
41 3437.98458566553
42 3525.77761360794
43 3532.08311527034
44 3535.93999731439
45 3547.15846272005
46 3458.74544348324
47 3570.03695995673
48 3533.41549677957
49 3573.62400602478
50 3510.93282801047
51 3499.00225726879
52 3578.36715439831
53 3581.22477733814
54 3659.61462228582
55 3635.50359085544
56 3572.87339426761
57 3664.64600755325
58 3605.69593834688
59 3561.31079286859
60 3707.34386815452
61 3630.76373222412
62 3594.19980360679
63 3696.12603048261
64 3551.92466979042
65 3701.15964259018
66 3658.73894991728
67 3564.0879261429
68 3623.69125022804
69 3671.16911741159
70 3625.7979386134
71 3637.0839387311
72 3711.16709028359
73 3721.71436113713
74 3715.02840102846
75 3669.43411823345
76 3740.93872873815
77 3754.85686745373
78 3673.07927154827
79 3684.39124362129
80 3744.4743862579
81 3654.2792167637
82 3719.66742419454
83 3704.31068653879
84 3740.56294974457
85 3709.78017534128
86 3779.82130614404
87 3721.33936370706
88 3639.73122302716
89 3752.04508883696
90 3751.84677416987
91 3724.80501439185
92 3716.70089087709
93 3807.93016445
94 3744.34156752679
95 3730.76039364027
96 3752.54282311419
97 3793.34500621754
98 3758.34452489313
99 3721.1480669301
};
\addlegendentry{target}
\addplot [semithick, green!50.1960784313725!black]
table {%
0 355.271687673565
1 487.667068896932
2 626.367908983883
3 990.46928649903
4 1374.04145752687
5 1399.88815522273
6 1569.90424472072
7 1845.08200785704
8 2101.87477950284
9 2195.12309486023
10 2232.45919388246
11 2349.04712789717
12 2355.96016988488
13 2517.30723869343
14 2629.69744106453
15 2749.70934886379
16 2810.37676066716
17 2913.35387844077
18 2975.65799091431
19 2955.43422894993
20 2982.85814136983
21 3014.76821614728
22 3157.16499041738
23 3119.54009966646
24 3065.16163914836
25 3291.0062696067
26 3325.20398712469
27 3416.26735821428
28 3436.46714248526
29 3457.55363388611
30 3461.93410960364
31 3471.41658748048
32 3414.68707919775
33 3423.34738718809
34 3454.48129808792
35 3500.69101414865
36 3511.02550145368
37 3517.52569191254
38 3536.36950064237
39 3507.40220769347
40 3546.07435121701
41 3623.1158485757
42 3571.57924282629
43 3619.53116352323
44 3634.08756811447
45 3648.09834415669
46 3635.36674886499
47 3622.44751371875
48 3699.69264710409
49 3685.15273859107
50 3650.6447918376
51 3708.66836118635
52 3749.83060137284
53 3627.61248249303
54 3639.41444908588
55 3691.6643801562
56 3697.0971868627
57 3651.62409806449
58 3703.72107184843
59 3692.83369541803
60 3661.89312743199
61 3685.82870304629
62 3576.68168026296
63 3720.58779268594
64 3594.13640197571
65 3725.16273283195
66 3706.48051863379
67 3685.38541468751
68 3727.72736294635
69 3699.65037604297
70 3654.37407466134
71 3778.3543841578
72 3673.16093540631
73 3758.29102489638
74 3750.63035628551
75 3615.13191432931
76 3674.96492592471
77 3696.28831218897
78 3668.84784528418
79 3701.39839825254
80 3630.21375682366
81 3667.81948305667
82 3749.53027571178
83 3728.35239450211
84 3714.78306524172
85 3642.1784388572
86 3727.25633602919
87 3654.15630153233
88 3690.07255416147
89 3633.39434587553
90 3711.35206839208
91 3634.21932906004
92 3632.27207109616
93 3691.15670453028
94 3657.51698715281
95 3715.58621517878
96 3689.03736018724
97 3609.61595988899
98 3682.26429566546
99 3791.81227917954
};
\addlegendentry{auxiliary}
\addplot [semithick, red]
table {%
0 353.325443998522
1 666.740217781077
2 767.069886840581
3 1079.38862181588
4 1101.8990308754
5 1500.0641003135
6 1493.26106849851
7 1661.687777674
8 1800.78572264641
9 1868.70654523419
10 1841.35473154712
11 2004.63721812551
12 2128.65968762452
13 2217.15494812749
14 2422.17812293654
15 2545.32757607061
16 2694.81609684712
17 2792.11201427856
18 2935.40905477338
19 2842.99085113934
20 2993.06173066607
21 2928.50448931798
22 3044.41647084353
23 3055.44149205764
24 2992.26807641094
25 2945.35642842409
26 3194.53297092734
27 3127.72093402739
28 3347.64252143312
29 3321.42901253162
30 3303.65023145467
31 3398.39479848417
32 3533.8850900242
33 3552.87987371423
34 3602.89239350503
35 3503.76871553083
36 3575.64693071543
37 3554.96728898239
38 3413.59307887325
39 3653.27740883865
40 3528.43763720508
41 3521.98750641893
42 3640.03386237961
43 3658.29577822388
44 3676.94276151997
45 3687.19193566499
46 3542.06842388704
47 3563.95497115799
48 3662.35426010464
49 3777.99059388852
50 3727.02246236028
51 3739.04989303213
52 3596.47657539712
53 3736.46420460016
54 3755.3103122153
55 3625.56002823479
56 3776.96215462258
57 3762.22035967931
58 3767.63829522737
59 3810.3971801352
60 3786.05999572064
61 3823.98919519437
62 3827.09845726776
63 3807.47956399525
64 3839.42588280619
65 3866.92524406657
66 3878.35038360089
67 3763.39196670818
68 3867.87234640049
69 3784.00515212209
70 3798.38986880627
71 3827.40019924579
72 3800.2236013886
73 3835.8376326854
74 3833.80733394951
75 3864.94861625817
76 3803.51806742968
77 3840.4063889104
78 3924.86496797707
79 3920.68427590401
80 3808.35278953856
81 3872.9577457636
82 3924.53858932134
83 3856.46298615681
84 3978.15011599007
85 4008.1182410344
86 4011.25193895055
87 3936.34385994029
88 3982.59878067471
89 3970.84945810744
90 3976.66660887943
91 4010.5921209692
92 4023.05780933157
93 4013.78970024272
94 3977.55526851182
95 3962.10466796289
96 3931.87634911679
97 3994.15326520948
98 3925.1600121982
99 3998.6093874776
};
\addlegendentry{transfer}
\end{axis}

\end{tikzpicture}


==> figs/walker2d_boostrap.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.42]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.3)},
  anchor=north west,
  draw=white!80!black,
  font=\large
},
tick align=outside,
tick pos=left,
title={\LARGE{Walker2d}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=117.961430234374, ymax=4283.75287843883,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,357.325426950252)
--(axis cs:0,339.961209123062)
--(axis cs:1,528.1936070948)
--(axis cs:2,836.938865614834)
--(axis cs:3,962.974598931059)
--(axis cs:4,1423.44166072913)
--(axis cs:5,1312.32100503538)
--(axis cs:6,1748.75229150142)
--(axis cs:7,1522.82795863798)
--(axis cs:8,1626.33873452632)
--(axis cs:9,1574.95584147549)
--(axis cs:10,1728.90555100322)
--(axis cs:11,1652.2247630109)
--(axis cs:12,1861.0468452989)
--(axis cs:13,2307.82349502831)
--(axis cs:14,2539.72293445107)
--(axis cs:15,2610.94231715084)
--(axis cs:16,2844.27531176368)
--(axis cs:17,2904.06724909966)
--(axis cs:18,2988.62190718204)
--(axis cs:19,2994.34398081275)
--(axis cs:20,2817.96967647258)
--(axis cs:21,2959.23317641598)
--(axis cs:22,2999.01723027313)
--(axis cs:23,3077.67808253917)
--(axis cs:24,3067.44026879116)
--(axis cs:25,3154.28532312466)
--(axis cs:26,3096.07361482345)
--(axis cs:27,3178.06718091965)
--(axis cs:28,3051.47319719868)
--(axis cs:29,3077.34857949756)
--(axis cs:30,3122.53332754396)
--(axis cs:31,3134.24054575162)
--(axis cs:32,3123.19475608726)
--(axis cs:33,3114.93445678519)
--(axis cs:34,3189.45936626463)
--(axis cs:35,3255.43376368362)
--(axis cs:36,3120.62088709821)
--(axis cs:37,3155.86945948917)
--(axis cs:38,3146.38340152762)
--(axis cs:39,3001.24774047974)
--(axis cs:40,3174.45851509456)
--(axis cs:41,3211.61300381829)
--(axis cs:42,3294.87432742635)
--(axis cs:43,3321.95198449454)
--(axis cs:44,3341.49808147746)
--(axis cs:45,3359.67473063927)
--(axis cs:46,3233.06827014108)
--(axis cs:47,3337.10281398659)
--(axis cs:48,3325.32366420625)
--(axis cs:49,3338.09946733253)
--(axis cs:50,3243.97672414303)
--(axis cs:51,3233.93140844565)
--(axis cs:52,3352.77994881896)
--(axis cs:53,3352.17343298916)
--(axis cs:54,3433.0100617296)
--(axis cs:55,3435.12312032035)
--(axis cs:56,3368.55671346165)
--(axis cs:57,3463.69027583793)
--(axis cs:58,3438.35965417855)
--(axis cs:59,3333.18519884438)
--(axis cs:60,3540.55610176784)
--(axis cs:61,3472.07207731573)
--(axis cs:62,3372.68731027489)
--(axis cs:63,3510.41027591159)
--(axis cs:64,3379.43809253949)
--(axis cs:65,3513.95424372918)
--(axis cs:66,3491.09464799637)
--(axis cs:67,3385.30295350148)
--(axis cs:68,3406.15190566517)
--(axis cs:69,3498.57841638328)
--(axis cs:70,3399.7431864294)
--(axis cs:71,3470.66066167172)
--(axis cs:72,3485.12222671698)
--(axis cs:73,3553.19647182834)
--(axis cs:74,3554.94218592346)
--(axis cs:75,3428.756092137)
--(axis cs:76,3606.71205165212)
--(axis cs:77,3576.12306785631)
--(axis cs:78,3495.7626537058)
--(axis cs:79,3489.84091669638)
--(axis cs:80,3570.99580968201)
--(axis cs:81,3485.51395236378)
--(axis cs:82,3565.36223017597)
--(axis cs:83,3499.3465646535)
--(axis cs:84,3562.86270020547)
--(axis cs:85,3536.74752237154)
--(axis cs:86,3615.60865899488)
--(axis cs:87,3547.68179698477)
--(axis cs:88,3451.02770782939)
--(axis cs:89,3582.19487960339)
--(axis cs:90,3559.16120084783)
--(axis cs:91,3560.10113420392)
--(axis cs:92,3526.31503349152)
--(axis cs:93,3648.55090192482)
--(axis cs:94,3577.59064839646)
--(axis cs:95,3553.39542558212)
--(axis cs:96,3605.02157745562)
--(axis cs:97,3638.7538654436)
--(axis cs:98,3594.65741273714)
--(axis cs:99,3493.61180256524)
--(axis cs:99,3908.07478715558)
--(axis cs:99,3908.07478715558)
--(axis cs:98,3932.62885301256)
--(axis cs:97,3926.25853235811)
--(axis cs:96,3898.88707460759)
--(axis cs:95,3880.72337549715)
--(axis cs:94,3904.38443660327)
--(axis cs:93,3941.36989219257)
--(axis cs:92,3886.49160370077)
--(axis cs:91,3869.3352408492)
--(axis cs:90,3926.42093191275)
--(axis cs:89,3894.7161988956)
--(axis cs:88,3828.27105267129)
--(axis cs:87,3862.88076963756)
--(axis cs:86,3936.14743862623)
--(axis cs:85,3877.98517597204)
--(axis cs:84,3889.63949946873)
--(axis cs:83,3876.1867710953)
--(axis cs:82,3864.72742175122)
--(axis cs:81,3786.79500101702)
--(axis cs:80,3908.24152450193)
--(axis cs:79,3881.5434479088)
--(axis cs:78,3866.08032650954)
--(axis cs:77,3915.85673748899)
--(axis cs:76,3886.9782714322)
--(axis cs:75,3881.50422777939)
--(axis cs:74,3880.65968513236)
--(axis cs:73,3879.95400527099)
--(axis cs:72,3893.65259167503)
--(axis cs:71,3797.22034596512)
--(axis cs:70,3842.28524958825)
--(axis cs:69,3838.0397084857)
--(axis cs:68,3814.04462939229)
--(axis cs:67,3745.44490840632)
--(axis cs:66,3812.3849583279)
--(axis cs:65,3860.76808712363)
--(axis cs:64,3727.95879213695)
--(axis cs:63,3869.6338112419)
--(axis cs:62,3809.97494356539)
--(axis cs:61,3796.63307259956)
--(axis cs:60,3867.66175505688)
--(axis cs:59,3753.3708303743)
--(axis cs:58,3754.2478457764)
--(axis cs:57,3858.725994513)
--(axis cs:56,3779.11732240508)
--(axis cs:55,3809.35185710664)
--(axis cs:54,3860.08436401562)
--(axis cs:53,3802.12148247091)
--(axis cs:52,3769.78036128509)
--(axis cs:51,3713.21407059151)
--(axis cs:50,3734.85477094961)
--(axis cs:49,3784.99389133368)
--(axis cs:48,3714.44934094044)
--(axis cs:47,3783.22542269762)
--(axis cs:46,3675.59417760059)
--(axis cs:45,3707.83237253089)
--(axis cs:44,3725.64450201682)
--(axis cs:43,3740.53382864647)
--(axis cs:42,3728.29592335754)
--(axis cs:41,3660.74335493072)
--(axis cs:40,3523.35111039284)
--(axis cs:39,3487.9874636266)
--(axis cs:38,3564.40284842)
--(axis cs:37,3564.12596256073)
--(axis cs:36,3514.19344940134)
--(axis cs:35,3584.32795999142)
--(axis cs:34,3568.52605789597)
--(axis cs:33,3516.8006814285)
--(axis cs:32,3493.36218659511)
--(axis cs:31,3460.11226945522)
--(axis cs:30,3471.00128609754)
--(axis cs:29,3441.61968567606)
--(axis cs:28,3456.86747143224)
--(axis cs:27,3499.02699636903)
--(axis cs:26,3429.12068594615)
--(axis cs:25,3481.51943543458)
--(axis cs:24,3374.49314563334)
--(axis cs:23,3354.29820573922)
--(axis cs:22,3356.42084602916)
--(axis cs:21,3430.39048705251)
--(axis cs:20,3196.31313813462)
--(axis cs:19,3193.96090650847)
--(axis cs:18,3352.05934666548)
--(axis cs:17,3184.21720536534)
--(axis cs:16,3176.20273773667)
--(axis cs:15,2996.75615680719)
--(axis cs:14,2986.00608263582)
--(axis cs:13,2853.77480241569)
--(axis cs:12,2474.91236097725)
--(axis cs:11,2199.48491760119)
--(axis cs:10,2294.29240812515)
--(axis cs:9,2242.56429194365)
--(axis cs:8,2214.74825592631)
--(axis cs:7,1823.35134560246)
--(axis cs:6,2160.57617453234)
--(axis cs:5,1849.424531491)
--(axis cs:4,1798.60107089045)
--(axis cs:3,1344.98194295501)
--(axis cs:2,1100.13370086454)
--(axis cs:1,685.153558124952)
--(axis cs:0,357.325426950252)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,411.053854884865)
--(axis cs:0,307.31558697094)
--(axis cs:1,529.810556280918)
--(axis cs:2,650.487296199939)
--(axis cs:3,949.545752817205)
--(axis cs:4,917.445759117032)
--(axis cs:5,1320.36914372976)
--(axis cs:6,1332.88252799478)
--(axis cs:7,1544.25655248449)
--(axis cs:8,1619.97023152156)
--(axis cs:9,1670.64776336597)
--(axis cs:10,1672.36429984608)
--(axis cs:11,1811.69737500686)
--(axis cs:12,1983.89641831591)
--(axis cs:13,2067.73122968557)
--(axis cs:14,2241.84728629242)
--(axis cs:15,2365.9225913795)
--(axis cs:16,2527.54723914783)
--(axis cs:17,2648.6431747536)
--(axis cs:18,2740.24874951201)
--(axis cs:19,2694.03683894909)
--(axis cs:20,2805.48239417005)
--(axis cs:21,2718.25354741984)
--(axis cs:22,2838.22222451698)
--(axis cs:23,2795.72027394801)
--(axis cs:24,2791.38893617027)
--(axis cs:25,2693.82572111579)
--(axis cs:26,2975.78281140423)
--(axis cs:27,2837.97613277598)
--(axis cs:28,3116.89648719911)
--(axis cs:29,3133.86040782625)
--(axis cs:30,3094.98511663272)
--(axis cs:31,3187.96900884794)
--(axis cs:32,3371.2294664941)
--(axis cs:33,3387.5196409477)
--(axis cs:34,3472.71950303478)
--(axis cs:35,3400.38048615297)
--(axis cs:36,3446.94127511569)
--(axis cs:37,3452.52554277827)
--(axis cs:38,3184.44096455245)
--(axis cs:39,3545.38140985984)
--(axis cs:40,3397.86216757215)
--(axis cs:41,3405.97657625452)
--(axis cs:42,3505.45746185914)
--(axis cs:43,3554.9351047257)
--(axis cs:44,3563.78172456245)
--(axis cs:45,3588.31674483988)
--(axis cs:46,3433.91963694518)
--(axis cs:47,3479.49606625535)
--(axis cs:48,3555.17833690229)
--(axis cs:49,3663.0163992745)
--(axis cs:50,3622.77364705603)
--(axis cs:51,3619.86715418742)
--(axis cs:52,3445.00203118084)
--(axis cs:53,3621.99024391971)
--(axis cs:54,3608.6551362986)
--(axis cs:55,3465.90267104917)
--(axis cs:56,3668.15324571403)
--(axis cs:57,3612.06748213885)
--(axis cs:58,3638.85790040445)
--(axis cs:59,3695.55593168509)
--(axis cs:60,3674.56318225104)
--(axis cs:61,3697.02482124578)
--(axis cs:62,3714.18192731717)
--(axis cs:63,3682.6888820249)
--(axis cs:64,3710.97875800888)
--(axis cs:65,3741.7119785716)
--(axis cs:66,3763.81235301665)
--(axis cs:67,3584.13118219529)
--(axis cs:68,3708.44644962049)
--(axis cs:69,3597.36912337138)
--(axis cs:70,3644.61359868516)
--(axis cs:71,3705.83095373234)
--(axis cs:72,3587.37434146235)
--(axis cs:73,3675.78679705892)
--(axis cs:74,3644.80458187002)
--(axis cs:75,3716.41041741659)
--(axis cs:76,3650.4260393117)
--(axis cs:77,3646.36046265235)
--(axis cs:78,3774.70814914167)
--(axis cs:79,3830.21633959824)
--(axis cs:80,3664.51766634168)
--(axis cs:81,3678.07679229784)
--(axis cs:82,3823.64082724141)
--(axis cs:83,3715.57244846831)
--(axis cs:84,3884.07085781101)
--(axis cs:85,3949.2896502889)
--(axis cs:86,3959.15823814741)
--(axis cs:87,3855.14533768365)
--(axis cs:88,3930.53738011291)
--(axis cs:89,3863.66718669545)
--(axis cs:90,3891.23698257773)
--(axis cs:91,3965.23127395397)
--(axis cs:92,3965.61524251907)
--(axis cs:93,3938.90914385437)
--(axis cs:94,3932.05483219743)
--(axis cs:95,3840.84118199424)
--(axis cs:96,3797.63711849453)
--(axis cs:97,3878.28518877812)
--(axis cs:98,3782.868386691)
--(axis cs:99,3868.93638823505)
--(axis cs:99,4094.39872170226)
--(axis cs:99,4094.39872170226)
--(axis cs:98,4026.67785643384)
--(axis cs:97,4092.92721236105)
--(axis cs:96,4032.85390197185)
--(axis cs:95,4053.42289046137)
--(axis cs:94,4015.76942348761)
--(axis cs:93,4082.13549127924)
--(axis cs:92,4074.38948609529)
--(axis cs:91,4054.36443976862)
--(axis cs:90,4047.97619261542)
--(axis cs:89,4053.46700355612)
--(axis cs:88,4036.99419598715)
--(axis cs:87,4007.5925032541)
--(axis cs:86,4058.61016072651)
--(axis cs:85,4057.64224631424)
--(axis cs:84,4057.35608691854)
--(axis cs:83,3976.29816335903)
--(axis cs:82,4019.14695452424)
--(axis cs:81,4033.61503395204)
--(axis cs:80,3930.09903442427)
--(axis cs:79,3991.52426544566)
--(axis cs:78,4042.10035686238)
--(axis cs:77,3999.41880733272)
--(axis cs:76,3947.19838934467)
--(axis cs:75,3989.79434590577)
--(axis cs:74,3976.41037870882)
--(axis cs:73,3957.40815237912)
--(axis cs:72,3976.23888547265)
--(axis cs:71,3931.56780762057)
--(axis cs:70,3931.32348829575)
--(axis cs:69,3924.70115546402)
--(axis cs:68,4003.51195455579)
--(axis cs:67,3917.0774104383)
--(axis cs:66,3968.43087584066)
--(axis cs:65,3964.09314380664)
--(axis cs:64,3945.33938280118)
--(axis cs:63,3916.7146275058)
--(axis cs:62,3922.76441797527)
--(axis cs:61,3923.08015639028)
--(axis cs:60,3888.59159606148)
--(axis cs:59,3931.20413411021)
--(axis cs:58,3869.2944782944)
--(axis cs:57,3884.37515172368)
--(axis cs:56,3876.61794958085)
--(axis cs:55,3772.31596985581)
--(axis cs:54,3871.87548446694)
--(axis cs:53,3844.27826266307)
--(axis cs:52,3733.33793966581)
--(axis cs:51,3837.4516002779)
--(axis cs:50,3822.4654986311)
--(axis cs:49,3884.77069754695)
--(axis cs:48,3761.56399625311)
--(axis cs:47,3648.97757071366)
--(axis cs:46,3647.72676923659)
--(axis cs:45,3768.89085639252)
--(axis cs:44,3779.46010650663)
--(axis cs:43,3746.11655549005)
--(axis cs:42,3753.78673402532)
--(axis cs:41,3619.28464971646)
--(axis cs:40,3644.25652658478)
--(axis cs:39,3754.79073430684)
--(axis cs:38,3614.84023358401)
--(axis cs:37,3666.4360812399)
--(axis cs:36,3690.0984980763)
--(axis cs:35,3598.00848736275)
--(axis cs:34,3719.74716737344)
--(axis cs:33,3696.24400296799)
--(axis cs:32,3683.44900189678)
--(axis cs:31,3589.1587509554)
--(axis cs:30,3506.94649536771)
--(axis cs:29,3487.14972760235)
--(axis cs:28,3541.18804674241)
--(axis cs:27,3373.25354994619)
--(axis cs:26,3395.56040624768)
--(axis cs:25,3194.86895825054)
--(axis cs:24,3171.85324530573)
--(axis cs:23,3244.54751781691)
--(axis cs:22,3227.14763042411)
--(axis cs:21,3106.97665739845)
--(axis cs:20,3160.4727219083)
--(axis cs:19,3011.74491227962)
--(axis cs:18,3107.86361554769)
--(axis cs:17,2962.72396934098)
--(axis cs:16,2873.56127108241)
--(axis cs:15,2743.70143982292)
--(axis cs:14,2636.16813928477)
--(axis cs:13,2347.3021394356)
--(axis cs:12,2280.15082524626)
--(axis cs:11,2235.01575313572)
--(axis cs:10,2023.80529004363)
--(axis cs:9,2101.75815600277)
--(axis cs:8,1989.95014809352)
--(axis cs:7,1776.54188031254)
--(axis cs:6,1641.84059716357)
--(axis cs:5,1686.03069972037)
--(axis cs:4,1290.83237389452)
--(axis cs:3,1211.36031813752)
--(axis cs:2,895.004972854893)
--(axis cs:1,829.270041031568)
--(axis cs:0,411.053854884865)
--cycle;
\addplot [very thick, red]
table {%
0 353.508792292936
1 667.295351664702
2 766.278442032562
3 1080.02179696221
4 1100.59056467912
5 1499.07113377753
6 1492.54283271998
7 1663.44609482984
8 1799.80709195366
9 1871.23204963069
10 1843.21054045687
11 2002.90107217222
12 2125.03311256762
13 2214.50509943699
14 2425.04854784063
15 2546.53448035017
16 2699.33080864656
17 2795.6023285321
18 2931.72292654504
19 2841.15330727591
20 2990.79136213266
21 2924.82884400178
22 3044.39808983761
23 3052.33300281812
24 2991.80921045949
25 2948.6655451563
26 3194.33055622418
27 3125.10480094926
28 3344.8165826228
29 3324.37554313036
30 3305.17506699758
31 3402.11215102092
32 3533.25153335608
33 3553.14786917561
34 3599.83525010613
35 3503.30534191515
36 3576.92356082106
37 3557.29182372459
38 3417.01244875268
39 3654.74491745251
40 3526.08970081876
41 3519.76353541328
42 3638.70766043249
43 3658.9123672778
44 3673.42450233024
45 3686.84086374466
46 3541.09821693634
47 3562.41228950601
48 3662.669685282
49 3779.64093338544
50 3726.77477808316
51 3738.69109569375
52 3593.85008339801
53 3738.87287063484
54 3756.94334657991
55 3625.22519398875
56 3776.79275384342
57 3764.50175759443
58 3770.05018079574
59 3812.15319835392
60 3787.80401185917
61 3823.1311172352
62 3828.62130003632
63 3809.28012829034
64 3839.96294129767
65 3867.42779841587
66 3878.89497329328
67 3762.20297966788
68 3872.37057028298
69 3781.23184301861
70 3797.4731641905
71 3827.51345865108
72 3802.7315116569
73 3834.22202515017
74 3833.96746533917
75 3863.9053303127
76 3802.92190913634
77 3840.34426893689
78 3924.09328317251
79 3921.43341732252
80 3808.70778963854
81 3876.15804524569
82 3926.2641948358
83 3851.68953268891
84 3977.42315259666
85 4007.42428152956
86 4011.03061042218
87 3939.15176544319
88 3982.23896789737
89 3971.27278778852
90 3976.50465069029
91 4009.70836693177
92 4022.42269659168
93 4013.24798190149
94 3976.63324053564
95 3963.57977687124
96 3931.57513363876
97 3996.07424485761
98 3926.23611174266
99 3998.02489121899
};
\addlegendentry{With Transfer}
\addplot [very thick, blue]
table {%
0 348.786031833919
1 604.372654531799
2 965.047647917091
3 1141.69660008647
4 1618.28694840608
5 1596.55599625575
6 1952.32855563454
7 1669.33116436364
8 1908.51585553314
9 1900.95158684342
10 2003.17082548276
11 1920.20538511573
12 2158.11130943077
13 2574.24553846179
14 2768.0200348151
15 2809.54760060012
16 3019.81883820065
17 3040.16163239793
18 3165.75523530485
19 3089.41894932036
20 3020.07927677136
21 3196.32938510838
22 3179.34381523992
23 3201.23464495482
24 3218.10369254355
25 3320.89172537134
26 3262.21003847251
27 3328.78214367164
28 3255.55528762398
29 3266.20650105378
30 3292.7377156064
31 3286.60967093887
32 3310.47651794125
33 3319.26408629819
34 3381.10260887725
35 3427.21149494887
36 3318.83817062111
37 3367.99512185791
38 3364.03648793041
39 3249.15601363706
40 3345.69619432986
41 3438.65858767672
42 3526.53010425513
43 3533.54264765776
44 3535.20129057824
45 3543.55326213085
46 3460.49023333834
47 3569.82529089082
48 3531.85831803365
49 3576.53005790122
50 3512.77564113537
51 3495.10973956346
52 3575.85157529766
53 3579.1370592863
54 3657.94099634905
55 3639.41467911535
56 3575.70489982169
57 3665.80634234821
58 3605.73420160541
59 3562.71200214178
60 3707.05136255598
61 3630.09473767936
62 3597.70462679886
63 3697.21932683403
64 3553.88300570137
65 3702.16975230477
66 3658.5567645764
67 3565.43047857311
68 3622.30341915348
69 3673.54937018337
70 3625.02436670114
71 3638.86181351615
72 3713.39672556402
73 3719.81732209679
74 3710.57799145728
75 3671.88417165961
76 3741.85713274778
77 3754.28131394611
78 3674.68365474079
79 3689.63897085822
80 3749.7544466619
81 3651.1416426323
82 3721.57675631618
83 3704.91964361769
84 3738.35121783512
85 3711.33547133662
86 3781.49638300054
87 3721.35914679416
88 3642.34820588273
89 3748.02911624766
90 3753.77099811448
91 3725.36575573506
92 3720.12000647399
93 3806.74276355086
94 3745.54964887382
95 3727.84257022077
96 3755.68694817698
97 3793.25150246693
98 3760.91346089704
99 3721.92041298397
};
\addlegendentry{Without Transfer}

\end{axis}

\end{tikzpicture}


==> figs/walker2d_rebuttal.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.42]

% \definecolor{sourcecolor}{rgb}{0.5,1,0.5}
% \definecolor{ourcolor}{rgb}{1,0,0}
% \definecolor{singlecolor}{rgb}{0,0,1}
% \definecolor{auxcolor}{rgb}{0.54,0.17,0.89}
% \definecolor{linearcolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{randomcolor}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{tunecolor}{rgb}{0.79,0.88,0.9}
% \definecolor{aligncolor}{rgb}{0,0.5,0}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\LARGE{\textbf{More-sensor: Walker2d}}},
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,200k,400k,600k,800k,1000k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=80.1528003723751, ymax=4285.51698306902,
ytick style={color=black}
]
\path [fill=singlecolor, opacity=0.2]
(axis cs:0,357.698596505369)
--(axis cs:0,340.507463510957)
--(axis cs:1,526.643031938047)
--(axis cs:2,833.684265236643)
--(axis cs:3,951.561571046603)
--(axis cs:4,1432.5169647464)
--(axis cs:5,1313.22309860667)
--(axis cs:6,1726.83752356223)
--(axis cs:7,1533.25515695395)
--(axis cs:8,1602.6671376944)
--(axis cs:9,1564.99676010911)
--(axis cs:10,1731.56695330441)
--(axis cs:11,1671.07369308671)
--(axis cs:12,1851.7671934783)
--(axis cs:13,2303.87231889788)
--(axis cs:14,2532.74874844488)
--(axis cs:15,2611.97836681446)
--(axis cs:16,2851.83690874325)
--(axis cs:17,2897.76347216592)
--(axis cs:18,2985.9766574148)
--(axis cs:19,2986.76597661759)
--(axis cs:20,2828.25420330444)
--(axis cs:21,2975.60007962393)
--(axis cs:22,3010.5506887475)
--(axis cs:23,3051.31273071329)
--(axis cs:24,3064.76309085915)
--(axis cs:25,3154.88700186464)
--(axis cs:26,3088.01258833283)
--(axis cs:27,3171.30676207682)
--(axis cs:28,3049.07062877936)
--(axis cs:29,3082.74167070521)
--(axis cs:30,3134.38665124865)
--(axis cs:31,3121.32936660239)
--(axis cs:32,3127.38105967787)
--(axis cs:33,3111.49145286016)
--(axis cs:34,3212.09776614949)
--(axis cs:35,3235.85726782619)
--(axis cs:36,3110.75257644677)
--(axis cs:37,3153.75804395557)
--(axis cs:38,3142.19629412412)
--(axis cs:39,3021.70349499495)
--(axis cs:40,3174.82207465544)
--(axis cs:41,3214.94424057071)
--(axis cs:42,3304.12249570074)
--(axis cs:43,3318.19479061184)
--(axis cs:44,3326.98978174396)
--(axis cs:45,3366.783786194)
--(axis cs:46,3230.93155103571)
--(axis cs:47,3364.36229055137)
--(axis cs:48,3315.93891867956)
--(axis cs:49,3348.20356299034)
--(axis cs:50,3261.40238821525)
--(axis cs:51,3231.56523201875)
--(axis cs:52,3389.62060085937)
--(axis cs:53,3315.78253164862)
--(axis cs:54,3451.75088958857)
--(axis cs:55,3456.56306288332)
--(axis cs:56,3377.27345337186)
--(axis cs:57,3452.58490602788)
--(axis cs:58,3436.81573327875)
--(axis cs:59,3358.55535338728)
--(axis cs:60,3559.1134751535)
--(axis cs:61,3457.7680645923)
--(axis cs:62,3389.47291107035)
--(axis cs:63,3490.7631463053)
--(axis cs:64,3359.85246191416)
--(axis cs:65,3516.42169211355)
--(axis cs:66,3474.07492230381)
--(axis cs:67,3403.92012034836)
--(axis cs:68,3410.6591648388)
--(axis cs:69,3495.64773481263)
--(axis cs:70,3401.05890919381)
--(axis cs:71,3464.58623936031)
--(axis cs:72,3514.58443019289)
--(axis cs:73,3548.57283322515)
--(axis cs:74,3562.30140501829)
--(axis cs:75,3431.02280799072)
--(axis cs:76,3582.13342962241)
--(axis cs:77,3591.95486225484)
--(axis cs:78,3467.91862219193)
--(axis cs:79,3469.70950914272)
--(axis cs:80,3567.21779964387)
--(axis cs:81,3480.82528016051)
--(axis cs:82,3563.34652175637)
--(axis cs:83,3514.80114099339)
--(axis cs:84,3552.88188144375)
--(axis cs:85,3526.4288214031)
--(axis cs:86,3629.91280346898)
--(axis cs:87,3547.46391256662)
--(axis cs:88,3437.90277107336)
--(axis cs:89,3596.01524083939)
--(axis cs:90,3564.12498008945)
--(axis cs:91,3568.84830712663)
--(axis cs:92,3538.10253267897)
--(axis cs:93,3668.842044313)
--(axis cs:94,3578.37243094213)
--(axis cs:95,3563.42567969002)
--(axis cs:96,3593.92935338056)
--(axis cs:97,3638.30974785827)
--(axis cs:98,3593.0931243435)
--(axis cs:99,3503.09337651469)
--(axis cs:99,3908.4772567956)
--(axis cs:99,3908.4772567956)
--(axis cs:98,3916.86315708384)
--(axis cs:97,3911.74816280127)
--(axis cs:96,3916.53174493336)
--(axis cs:95,3885.90996813374)
--(axis cs:94,3905.26857268798)
--(axis cs:93,3949.41156857219)
--(axis cs:92,3887.04389020893)
--(axis cs:91,3876.84280503963)
--(axis cs:90,3910.06250871776)
--(axis cs:89,3897.39540329479)
--(axis cs:88,3819.45494728929)
--(axis cs:87,3872.43375411698)
--(axis cs:86,3927.51248855826)
--(axis cs:85,3864.66322524334)
--(axis cs:84,3892.07847546795)
--(axis cs:83,3910.84413245787)
--(axis cs:82,3869.39928690528)
--(axis cs:81,3803.12099764682)
--(axis cs:80,3909.80893950308)
--(axis cs:79,3870.20125389841)
--(axis cs:78,3855.71002806186)
--(axis cs:77,3934.79171101736)
--(axis cs:76,3877.04954294595)
--(axis cs:75,3887.52486444306)
--(axis cs:74,3868.4121783697)
--(axis cs:73,3900.37307404275)
--(axis cs:72,3893.85743328351)
--(axis cs:71,3795.12189066621)
--(axis cs:70,3821.44342464422)
--(axis cs:69,3840.11610155273)
--(axis cs:68,3827.26428648123)
--(axis cs:67,3730.89260254575)
--(axis cs:66,3813.79780315186)
--(axis cs:65,3858.24349331085)
--(axis cs:64,3733.30189476255)
--(axis cs:63,3881.20341099736)
--(axis cs:62,3801.28019297628)
--(axis cs:61,3800.11353849859)
--(axis cs:60,3859.89266113982)
--(axis cs:59,3775.92355924432)
--(axis cs:58,3755.76012061186)
--(axis cs:57,3846.03698830387)
--(axis cs:56,3768.86671798541)
--(axis cs:55,3797.36509714509)
--(axis cs:54,3845.0716561423)
--(axis cs:53,3793.35938758065)
--(axis cs:52,3767.1385319251)
--(axis cs:51,3712.56432248548)
--(axis cs:50,3728.59919395724)
--(axis cs:49,3777.3118750123)
--(axis cs:48,3708.02279159637)
--(axis cs:47,3761.08453460794)
--(axis cs:46,3669.49721437192)
--(axis cs:45,3705.97993471244)
--(axis cs:44,3720.66409645791)
--(axis cs:43,3726.14393261315)
--(axis cs:42,3735.51526777105)
--(axis cs:41,3649.88659551643)
--(axis cs:40,3520.83938291927)
--(axis cs:39,3507.91257608123)
--(axis cs:38,3572.33921549281)
--(axis cs:37,3564.78429906174)
--(axis cs:36,3516.31306427145)
--(axis cs:35,3609.00146373805)
--(axis cs:34,3568.17042977831)
--(axis cs:33,3522.51715324295)
--(axis cs:32,3519.10202856485)
--(axis cs:31,3435.27460791389)
--(axis cs:30,3468.91411759928)
--(axis cs:29,3435.66209103934)
--(axis cs:28,3456.61286780808)
--(axis cs:27,3488.02657278401)
--(axis cs:26,3417.92976740097)
--(axis cs:25,3478.48173144074)
--(axis cs:24,3380.5350815841)
--(axis cs:23,3355.86002664394)
--(axis cs:22,3354.28860596607)
--(axis cs:21,3428.85671524698)
--(axis cs:20,3187.76677560331)
--(axis cs:19,3194.37783516819)
--(axis cs:18,3359.62033409857)
--(axis cs:17,3168.92991276399)
--(axis cs:16,3174.40038236832)
--(axis cs:15,2994.89783981394)
--(axis cs:14,2997.97671130349)
--(axis cs:13,2836.77211446055)
--(axis cs:12,2472.24656827419)
--(axis cs:11,2187.52597469186)
--(axis cs:10,2292.15641210763)
--(axis cs:9,2240.87031563122)
--(axis cs:8,2255.74697303018)
--(axis cs:7,1817.83267981695)
--(axis cs:6,2137.4429495557)
--(axis cs:5,1869.10678204833)
--(axis cs:4,1796.2789995767)
--(axis cs:3,1343.08700110691)
--(axis cs:2,1103.19570717829)
--(axis cs:1,692.711078814961)
--(axis cs:0,357.698596505369)
--cycle;

\path [fill=ourcolor, opacity=0.2]
(axis cs:0,410.01230700565)
--(axis cs:0,306.212133191409)
--(axis cs:1,539.36949833286)
--(axis cs:2,650.584759274049)
--(axis cs:3,945.76777806969)
--(axis cs:4,915.839968432652)
--(axis cs:5,1322.05416484444)
--(axis cs:6,1330.98696430778)
--(axis cs:7,1555.28554513954)
--(axis cs:8,1623.29628669215)
--(axis cs:9,1682.21110668284)
--(axis cs:10,1682.59649318197)
--(axis cs:11,1812.95230909802)
--(axis cs:12,1990.37780620043)
--(axis cs:13,2093.29481439753)
--(axis cs:14,2253.16429323612)
--(axis cs:15,2383.93163038026)
--(axis cs:16,2527.87773296941)
--(axis cs:17,2637.97911340144)
--(axis cs:18,2756.24767368548)
--(axis cs:19,2684.08362234107)
--(axis cs:20,2818.30572080349)
--(axis cs:21,2713.15220159409)
--(axis cs:22,2847.29696239923)
--(axis cs:23,2844.49178953625)
--(axis cs:24,2790.81872636573)
--(axis cs:25,2705.19380962738)
--(axis cs:26,2941.52983371809)
--(axis cs:27,2869.03243263356)
--(axis cs:28,3122.549728361)
--(axis cs:29,3143.55033159656)
--(axis cs:30,3080.81022069209)
--(axis cs:31,3176.75521164402)
--(axis cs:32,3367.25067900405)
--(axis cs:33,3393.6477941411)
--(axis cs:34,3466.91305776259)
--(axis cs:35,3405.8440943127)
--(axis cs:36,3447.86336689453)
--(axis cs:37,3447.84856242208)
--(axis cs:38,3179.00368639849)
--(axis cs:39,3537.12292220047)
--(axis cs:40,3412.50251503981)
--(axis cs:41,3407.85941687267)
--(axis cs:42,3499.92200267624)
--(axis cs:43,3570.23189415947)
--(axis cs:44,3566.9930719292)
--(axis cs:45,3591.78479552124)
--(axis cs:46,3431.69948983098)
--(axis cs:47,3473.99565017566)
--(axis cs:48,3555.16419372681)
--(axis cs:49,3647.29194685638)
--(axis cs:50,3620.47202887368)
--(axis cs:51,3628.38462523917)
--(axis cs:52,3437.28306583503)
--(axis cs:53,3614.29365202087)
--(axis cs:54,3615.78652679745)
--(axis cs:55,3470.80278946219)
--(axis cs:56,3667.71381287146)
--(axis cs:57,3603.82354663241)
--(axis cs:58,3649.97059705652)
--(axis cs:59,3678.82345487282)
--(axis cs:60,3680.06310978267)
--(axis cs:61,3698.61175999482)
--(axis cs:62,3714.26729529247)
--(axis cs:63,3661.71218236852)
--(axis cs:64,3700.04281524961)
--(axis cs:65,3735.90350867478)
--(axis cs:66,3768.96786944235)
--(axis cs:67,3559.46056546985)
--(axis cs:68,3708.48772202019)
--(axis cs:69,3610.21299972641)
--(axis cs:70,3645.81527850371)
--(axis cs:71,3700.71932286203)
--(axis cs:72,3583.73011292991)
--(axis cs:73,3664.25519079592)
--(axis cs:74,3640.1056736359)
--(axis cs:75,3704.85956211899)
--(axis cs:76,3628.69774544576)
--(axis cs:77,3628.23277436441)
--(axis cs:78,3777.34169185162)
--(axis cs:79,3830.50590519405)
--(axis cs:80,3662.86018101673)
--(axis cs:81,3682.32143143247)
--(axis cs:82,3806.14450168896)
--(axis cs:83,3708.33861748805)
--(axis cs:84,3881.16078595341)
--(axis cs:85,3953.73510320266)
--(axis cs:86,3959.8987429497)
--(axis cs:87,3849.89607298129)
--(axis cs:88,3924.01776578398)
--(axis cs:89,3859.42684579173)
--(axis cs:90,3884.61758039063)
--(axis cs:91,3963.60080588152)
--(axis cs:92,3965.10043467281)
--(axis cs:93,3929.1375310601)
--(axis cs:94,3937.1009281032)
--(axis cs:95,3854.25679555232)
--(axis cs:96,3797.48844015261)
--(axis cs:97,3872.60308686718)
--(axis cs:98,3792.88468565489)
--(axis cs:99,3882.07492786133)
--(axis cs:99,4094.36406567371)
--(axis cs:99,4094.36406567371)
--(axis cs:98,4043.95979741551)
--(axis cs:97,4083.33457961653)
--(axis cs:96,4033.29664096581)
--(axis cs:95,4057.33142951422)
--(axis cs:94,4019.68524205439)
--(axis cs:93,4083.10808629915)
--(axis cs:92,4070.07753998734)
--(axis cs:91,4063.83531896203)
--(axis cs:90,4052.31476421188)
--(axis cs:89,4060.68291752734)
--(axis cs:88,4034.62974042178)
--(axis cs:87,4002.81462332007)
--(axis cs:86,4051.1298696899)
--(axis cs:85,4060.55891756012)
--(axis cs:84,4058.57412920658)
--(axis cs:83,3982.94940064896)
--(axis cs:82,4016.18023403827)
--(axis cs:81,4034.06818865483)
--(axis cs:80,3930.961208686)
--(axis cs:79,3995.86843121342)
--(axis cs:78,4043.98516106385)
--(axis cs:77,3989.96645765359)
--(axis cs:76,3938.94908832829)
--(axis cs:75,3989.06333879195)
--(axis cs:74,3979.34283126138)
--(axis cs:73,3965.60447788399)
--(axis cs:72,3975.25227220036)
--(axis cs:71,3933.82837562279)
--(axis cs:70,3923.99705526406)
--(axis cs:69,3925.57507449881)
--(axis cs:68,3999.9749251924)
--(axis cs:67,3916.52522625259)
--(axis cs:66,3966.10674162925)
--(axis cs:65,3959.08273754055)
--(axis cs:64,3947.49599277723)
--(axis cs:63,3916.60924942786)
--(axis cs:62,3929.71854796357)
--(axis cs:61,3917.54333815589)
--(axis cs:60,3880.86985733534)
--(axis cs:59,3916.80134902628)
--(axis cs:58,3865.77103371975)
--(axis cs:57,3884.42052617743)
--(axis cs:56,3880.66211844677)
--(axis cs:55,3777.65962639761)
--(axis cs:54,3863.59017057775)
--(axis cs:53,3850.94188418017)
--(axis cs:52,3733.98769021888)
--(axis cs:51,3832.26102740094)
--(axis cs:50,3831.86207761806)
--(axis cs:49,3884.50334475626)
--(axis cs:48,3755.29081707128)
--(axis cs:47,3648.07694398422)
--(axis cs:46,3638.55503766531)
--(axis cs:45,3768.34637045106)
--(axis cs:44,3776.66417734509)
--(axis cs:43,3745.21259135274)
--(axis cs:42,3770.85451008172)
--(axis cs:41,3631.14258284877)
--(axis cs:40,3643.37071668065)
--(axis cs:39,3766.51462181336)
--(axis cs:38,3606.7788849398)
--(axis cs:37,3662.91953261392)
--(axis cs:36,3692.21049223354)
--(axis cs:35,3597.19294743662)
--(axis cs:34,3717.0044374947)
--(axis cs:33,3704.61445460272)
--(axis cs:32,3676.9074502425)
--(axis cs:31,3588.62514506749)
--(axis cs:30,3490.89929784131)
--(axis cs:29,3494.27158024294)
--(axis cs:28,3532.00355371175)
--(axis cs:27,3374.88826956515)
--(axis cs:26,3393.25588604673)
--(axis cs:25,3173.09506394844)
--(axis cs:24,3185.76361695443)
--(axis cs:23,3245.00422774705)
--(axis cs:22,3223.08906531247)
--(axis cs:21,3105.02953558246)
--(axis cs:20,3168.96352672651)
--(axis cs:19,2995.42396463188)
--(axis cs:18,3120.53402376468)
--(axis cs:17,2951.58181527642)
--(axis cs:16,2867.61911896404)
--(axis cs:15,2736.57036585475)
--(axis cs:14,2613.95450998382)
--(axis cs:13,2361.64843282349)
--(axis cs:12,2278.86370277)
--(axis cs:11,2222.46624280457)
--(axis cs:10,2028.6522349379)
--(axis cs:9,2082.9678308082)
--(axis cs:8,2006.46294796004)
--(axis cs:7,1772.38473850454)
--(axis cs:6,1649.9706904016)
--(axis cs:5,1701.19821927255)
--(axis cs:4,1295.34055932749)
--(axis cs:3,1208.48303326387)
--(axis cs:2,890.188582964605)
--(axis cs:1,838.478594048805)
--(axis cs:0,410.01230700565)
--cycle;

\path [fill=tunecolor, opacity=0.2]
(axis cs:0,391.880525779046)
--(axis cs:0,327.051015281079)
--(axis cs:1,517.700746562528)
--(axis cs:2,668.087322248675)
--(axis cs:3,878.152081531245)
--(axis cs:4,766.57898904356)
--(axis cs:5,1115.27179948853)
--(axis cs:6,1298.74574861255)
--(axis cs:7,1501.21919712695)
--(axis cs:8,1805.19505859801)
--(axis cs:9,1759.92479238627)
--(axis cs:10,2177.73496183451)
--(axis cs:11,2182.2285406061)
--(axis cs:12,2212.13148358757)
--(axis cs:13,2292.58930663843)
--(axis cs:14,2436.63054530486)
--(axis cs:15,2318.37356864999)
--(axis cs:16,2317.00203351374)
--(axis cs:17,2495.76392091817)
--(axis cs:18,2485.99915662043)
--(axis cs:19,2657.77124561457)
--(axis cs:20,2680.82756285602)
--(axis cs:21,2832.57026401268)
--(axis cs:22,2868.46230783971)
--(axis cs:23,2763.56541306085)
--(axis cs:24,2865.03829994464)
--(axis cs:25,3001.05973310921)
--(axis cs:26,2536.08373158681)
--(axis cs:27,2833.27983819975)
--(axis cs:28,2874.37798947317)
--(axis cs:29,2943.8305001759)
--(axis cs:30,2942.82792247768)
--(axis cs:31,3184.53098961648)
--(axis cs:32,2896.18714311927)
--(axis cs:33,3018.85767565394)
--(axis cs:34,3133.86068415994)
--(axis cs:35,2798.76767585561)
--(axis cs:36,2857.90164145521)
--(axis cs:37,3214.21331547206)
--(axis cs:38,2967.14222912604)
--(axis cs:39,3274.34937361286)
--(axis cs:40,3142.53480904048)
--(axis cs:41,2971.59475024304)
--(axis cs:42,3023.65455452404)
--(axis cs:43,3276.84362050435)
--(axis cs:44,3045.225295456)
--(axis cs:45,3342.34491318748)
--(axis cs:46,3130.22175652641)
--(axis cs:47,3278.36293077251)
--(axis cs:48,3204.05379446287)
--(axis cs:49,3322.81018153571)
--(axis cs:50,3354.03785470502)
--(axis cs:51,3259.26321448048)
--(axis cs:52,3476.7539590089)
--(axis cs:53,3413.45109971386)
--(axis cs:54,3374.07774032312)
--(axis cs:55,3479.99820327705)
--(axis cs:56,3495.72109394308)
--(axis cs:57,3412.98737956774)
--(axis cs:58,3458.49406253187)
--(axis cs:59,3493.80084331881)
--(axis cs:60,3528.29805328118)
--(axis cs:61,3439.58332401068)
--(axis cs:62,3592.07415611444)
--(axis cs:63,3454.57552269283)
--(axis cs:64,3460.1526483772)
--(axis cs:65,3503.56588959043)
--(axis cs:66,3348.83470051034)
--(axis cs:67,3473.93876512896)
--(axis cs:68,3422.46137958662)
--(axis cs:69,3422.60783017563)
--(axis cs:70,3397.1305477613)
--(axis cs:71,3483.26130259163)
--(axis cs:72,3433.67469011962)
--(axis cs:73,3431.60164397416)
--(axis cs:74,3582.03745782022)
--(axis cs:75,3389.67465667382)
--(axis cs:76,3485.76369662128)
--(axis cs:77,3451.38531077905)
--(axis cs:78,3485.39859543038)
--(axis cs:79,3469.8639687683)
--(axis cs:80,3341.49180225634)
--(axis cs:81,3466.87722380062)
--(axis cs:82,3459.13387607487)
--(axis cs:83,3475.73664156584)
--(axis cs:84,3445.77799834807)
--(axis cs:85,3573.08626928184)
--(axis cs:86,3525.64777538022)
--(axis cs:87,3393.00461306848)
--(axis cs:88,3558.86254417047)
--(axis cs:89,3621.61410324703)
--(axis cs:90,3527.8697534995)
--(axis cs:91,3628.36709993274)
--(axis cs:92,3538.12523105413)
--(axis cs:93,3513.25278358835)
--(axis cs:94,3658.21000102402)
--(axis cs:95,3643.11317681497)
--(axis cs:96,3729.86992844725)
--(axis cs:97,3677.55583821726)
--(axis cs:98,3703.3873137691)
--(axis cs:99,3700.49419456107)
--(axis cs:99,3865.60246499361)
--(axis cs:99,3865.60246499361)
--(axis cs:98,3920.53015954842)
--(axis cs:97,3914.27210615767)
--(axis cs:96,3925.24667362874)
--(axis cs:95,3901.19661245961)
--(axis cs:94,3923.63311003473)
--(axis cs:93,3899.49802615005)
--(axis cs:92,3885.20148450329)
--(axis cs:91,3930.67006437293)
--(axis cs:90,3921.43561300947)
--(axis cs:89,3911.12002188241)
--(axis cs:88,3895.09504679046)
--(axis cs:87,3874.69626017592)
--(axis cs:86,3866.86643163175)
--(axis cs:85,3858.52999018582)
--(axis cs:84,3860.33547635949)
--(axis cs:83,3802.44807747891)
--(axis cs:82,3900.57236700057)
--(axis cs:81,3903.02468915007)
--(axis cs:80,3883.41793124414)
--(axis cs:79,3804.63012638918)
--(axis cs:78,3851.53828582206)
--(axis cs:77,3898.88434245433)
--(axis cs:76,3892.65213578633)
--(axis cs:75,3744.1844171835)
--(axis cs:74,3763.4120995239)
--(axis cs:73,3830.75838777631)
--(axis cs:72,3838.19867626529)
--(axis cs:71,3803.8295797581)
--(axis cs:70,3761.70571546492)
--(axis cs:69,3730.84313773135)
--(axis cs:68,3819.35839637174)
--(axis cs:67,3838.75436408106)
--(axis cs:66,3790.99874890907)
--(axis cs:65,3804.99115655557)
--(axis cs:64,3829.87932159377)
--(axis cs:63,3683.56410006344)
--(axis cs:62,3786.45920512888)
--(axis cs:61,3813.25617923284)
--(axis cs:60,3770.30789011259)
--(axis cs:59,3712.5405153061)
--(axis cs:58,3800.62219458192)
--(axis cs:57,3748.45258023264)
--(axis cs:56,3810.22899061182)
--(axis cs:55,3726.8569192875)
--(axis cs:54,3722.4020003223)
--(axis cs:53,3680.14417475554)
--(axis cs:52,3762.56805894976)
--(axis cs:51,3639.77066111804)
--(axis cs:50,3759.71708209077)
--(axis cs:49,3591.49282170549)
--(axis cs:48,3585.69998814469)
--(axis cs:47,3581.02582147102)
--(axis cs:46,3497.69513212868)
--(axis cs:45,3581.32943295473)
--(axis cs:44,3530.80277210092)
--(axis cs:43,3559.17149966368)
--(axis cs:42,3455.28844291767)
--(axis cs:41,3512.48950010798)
--(axis cs:40,3482.04722748856)
--(axis cs:39,3493.82620906373)
--(axis cs:38,3468.53780204407)
--(axis cs:37,3530.1031543563)
--(axis cs:36,3340.51517881375)
--(axis cs:35,3276.05939435151)
--(axis cs:34,3467.36521748541)
--(axis cs:33,3434.00466558647)
--(axis cs:32,3380.19545863523)
--(axis cs:31,3474.71033245852)
--(axis cs:30,3420.901510995)
--(axis cs:29,3352.40946789032)
--(axis cs:28,3353.77508321174)
--(axis cs:27,3374.94133922934)
--(axis cs:26,3205.99284231758)
--(axis cs:25,3370.74130242752)
--(axis cs:24,3347.45070482283)
--(axis cs:23,3287.66126294978)
--(axis cs:22,3378.10703245324)
--(axis cs:21,3321.16188993113)
--(axis cs:20,3190.34755185268)
--(axis cs:19,3102.96623974899)
--(axis cs:18,3013.44005282133)
--(axis cs:17,3056.68025389584)
--(axis cs:16,2857.56482114689)
--(axis cs:15,2932.15209198762)
--(axis cs:14,3047.09817920018)
--(axis cs:13,2872.66058358432)
--(axis cs:12,2799.25432576209)
--(axis cs:11,2876.51778567641)
--(axis cs:10,2702.60278160244)
--(axis cs:9,2368.16381163259)
--(axis cs:8,2408.42271876069)
--(axis cs:7,1978.1796120027)
--(axis cs:6,1581.64914548743)
--(axis cs:5,1461.34362753819)
--(axis cs:4,1145.55331819842)
--(axis cs:3,1115.69390558613)
--(axis cs:2,884.149265623368)
--(axis cs:1,582.718219270634)
--(axis cs:0,391.880525779046)
--cycle;

\path [fill=aligncolor, opacity=0.2]
(axis cs:0,358.119933626595)
--(axis cs:0,340.869460187389)
--(axis cs:1,453.873062566926)
--(axis cs:2,614.454531591003)
--(axis cs:3,828.115667542621)
--(axis cs:4,1190.64098920146)
--(axis cs:5,1145.20678937406)
--(axis cs:6,1306.00208073378)
--(axis cs:7,1401.08723918074)
--(axis cs:8,1557.92624629702)
--(axis cs:9,1610.85337973333)
--(axis cs:10,1574.57227159405)
--(axis cs:11,1565.78184389426)
--(axis cs:12,1757.11372480402)
--(axis cs:13,2364.53647520491)
--(axis cs:14,2464.51257409502)
--(axis cs:15,2568.88611558752)
--(axis cs:16,2724.0274770521)
--(axis cs:17,2811.49079041738)
--(axis cs:18,2860.82458048454)
--(axis cs:19,2942.09999272017)
--(axis cs:20,2782.15288315711)
--(axis cs:21,2825.60666747764)
--(axis cs:22,2898.83869408354)
--(axis cs:23,2957.74937883715)
--(axis cs:24,2955.90922825122)
--(axis cs:25,3079.79705749113)
--(axis cs:26,2997.64934347419)
--(axis cs:27,3120.75979294961)
--(axis cs:28,3108.4675214384)
--(axis cs:29,3015.99210742834)
--(axis cs:30,3121.48434423847)
--(axis cs:31,3155.79758356602)
--(axis cs:32,3153.74560716898)
--(axis cs:33,3188.48116880588)
--(axis cs:34,3176.82548268519)
--(axis cs:35,3197.46243344193)
--(axis cs:36,3188.60638793101)
--(axis cs:37,3166.27792248479)
--(axis cs:38,3150.73241176199)
--(axis cs:39,3039.19171892976)
--(axis cs:40,3208.67484679115)
--(axis cs:41,3157.80800331418)
--(axis cs:42,3255.50775363)
--(axis cs:43,3275.64727464054)
--(axis cs:44,3347.52739455593)
--(axis cs:45,3357.41566765061)
--(axis cs:46,3209.21478923835)
--(axis cs:47,3317.35199110683)
--(axis cs:48,3304.81569364969)
--(axis cs:49,3277.24594210722)
--(axis cs:50,3258.95599444633)
--(axis cs:51,3241.28555726572)
--(axis cs:52,3409.61092992992)
--(axis cs:53,3287.07962713111)
--(axis cs:54,3429.40206538937)
--(axis cs:55,3467.37255949945)
--(axis cs:56,3422.79094991558)
--(axis cs:57,3485.65272744511)
--(axis cs:58,3448.49485189154)
--(axis cs:59,3349.13289669312)
--(axis cs:60,3578.51224390637)
--(axis cs:61,3471.71751128662)
--(axis cs:62,3438.56441042015)
--(axis cs:63,3589.0449227975)
--(axis cs:64,3389.63622194972)
--(axis cs:65,3589.89024634236)
--(axis cs:66,3530.01243221977)
--(axis cs:67,3458.37290578952)
--(axis cs:68,3424.27125352806)
--(axis cs:69,3583.09031801883)
--(axis cs:70,3435.58402078127)
--(axis cs:71,3521.4517171163)
--(axis cs:72,3541.12849941267)
--(axis cs:73,3637.78024237528)
--(axis cs:74,3644.6787405565)
--(axis cs:75,3534.99339973263)
--(axis cs:76,3640.69350598788)
--(axis cs:77,3666.07056204811)
--(axis cs:78,3527.76946249606)
--(axis cs:79,3582.79182513231)
--(axis cs:80,3638.76004899644)
--(axis cs:81,3556.97257979873)
--(axis cs:82,3619.81684821713)
--(axis cs:83,3626.7270194668)
--(axis cs:84,3607.28486730351)
--(axis cs:85,3627.62564938303)
--(axis cs:86,3694.75023561391)
--(axis cs:87,3666.64435627347)
--(axis cs:88,3470.85654422489)
--(axis cs:89,3658.87870110411)
--(axis cs:90,3617.22552582369)
--(axis cs:91,3619.5148963681)
--(axis cs:92,3676.58724974807)
--(axis cs:93,3731.96076118349)
--(axis cs:94,3671.71392147224)
--(axis cs:95,3625.12871110779)
--(axis cs:96,3646.2735437384)
--(axis cs:97,3718.28129308886)
--(axis cs:98,3675.35507182173)
--(axis cs:99,3567.87837208613)
--(axis cs:99,3966.65927895808)
--(axis cs:99,3966.65927895808)
--(axis cs:98,3984.44797999068)
--(axis cs:97,3989.51192248283)
--(axis cs:96,3963.60150028181)
--(axis cs:95,3920.73584360345)
--(axis cs:94,3972.35280715264)
--(axis cs:93,3983.91162420134)
--(axis cs:92,3963.48226903683)
--(axis cs:91,3943.94826745228)
--(axis cs:90,3974.4880975091)
--(axis cs:89,3950.15986661221)
--(axis cs:88,3856.6957808353)
--(axis cs:87,3984.47683782972)
--(axis cs:86,3983.04113158761)
--(axis cs:85,3949.8783964885)
--(axis cs:84,3908.23305415435)
--(axis cs:83,3938.32030907996)
--(axis cs:82,3917.32303906445)
--(axis cs:81,3889.49419057842)
--(axis cs:80,3974.8095880398)
--(axis cs:79,3932.30432729214)
--(axis cs:78,3904.49819303695)
--(axis cs:77,3955.67208664099)
--(axis cs:76,3915.27805896367)
--(axis cs:75,3937.68129876612)
--(axis cs:74,3918.82163142252)
--(axis cs:73,3923.08056545314)
--(axis cs:72,3930.06492879753)
--(axis cs:71,3853.65148566596)
--(axis cs:70,3852.22142040172)
--(axis cs:69,3901.40117668639)
--(axis cs:68,3835.00533273947)
--(axis cs:67,3798.14391851261)
--(axis cs:66,3830.57999056126)
--(axis cs:65,3930.41615889488)
--(axis cs:64,3742.70192161149)
--(axis cs:63,3880.56674332292)
--(axis cs:62,3848.42830138654)
--(axis cs:61,3779.71417802569)
--(axis cs:60,3850.64926080645)
--(axis cs:59,3785.38611729799)
--(axis cs:58,3766.85452986617)
--(axis cs:57,3843.57448883996)
--(axis cs:56,3788.35402169528)
--(axis cs:55,3813.7724284217)
--(axis cs:54,3808.80423689035)
--(axis cs:53,3706.58606619385)
--(axis cs:52,3787.24281086688)
--(axis cs:51,3717.74181740033)
--(axis cs:50,3739.42447458486)
--(axis cs:49,3700.02935988513)
--(axis cs:48,3698.9729675368)
--(axis cs:47,3757.18857541063)
--(axis cs:46,3628.6366293775)
--(axis cs:45,3729.66117638934)
--(axis cs:44,3739.89355168332)
--(axis cs:43,3704.63307487421)
--(axis cs:42,3700.39226966605)
--(axis cs:41,3592.1849477484)
--(axis cs:40,3572.29756426817)
--(axis cs:39,3539.19463367701)
--(axis cs:38,3598.79788027413)
--(axis cs:37,3584.78782948131)
--(axis cs:36,3633.96669924908)
--(axis cs:35,3516.84817612604)
--(axis cs:34,3538.11408029964)
--(axis cs:33,3584.78658997953)
--(axis cs:32,3534.2979305978)
--(axis cs:31,3542.22739467913)
--(axis cs:30,3497.55901877791)
--(axis cs:29,3368.72136171234)
--(axis cs:28,3467.82221314657)
--(axis cs:27,3472.5716042833)
--(axis cs:26,3330.06858145085)
--(axis cs:25,3421.18436174681)
--(axis cs:24,3275.66818995302)
--(axis cs:23,3267.96600914696)
--(axis cs:22,3264.68001642419)
--(axis cs:21,3311.42067515772)
--(axis cs:20,3113.62799055883)
--(axis cs:19,3238.3447516507)
--(axis cs:18,3270.04248874743)
--(axis cs:17,3084.97974305921)
--(axis cs:16,3051.02212544425)
--(axis cs:15,2810.56204294425)
--(axis cs:14,2845.28802753226)
--(axis cs:13,2793.694032858)
--(axis cs:12,2132.76288697375)
--(axis cs:11,1918.80340003297)
--(axis cs:10,1941.38926321645)
--(axis cs:9,2037.39583523553)
--(axis cs:8,1947.30397642026)
--(axis cs:7,1699.89251165773)
--(axis cs:6,1831.40145885354)
--(axis cs:5,1578.59264948998)
--(axis cs:4,1538.7733223157)
--(axis cs:3,1258.07439685345)
--(axis cs:2,807.236809467154)
--(axis cs:1,574.765310294065)
--(axis cs:0,358.119933626595)
--cycle;

\path [fill=auxcolor, opacity=0.2]
(axis cs:0,371.219626519256)
--(axis cs:0,343.166742080775)
--(axis cs:1,463.118949408637)
--(axis cs:2,575.531302770848)
--(axis cs:3,806.172514868681)
--(axis cs:4,1080.74289028891)
--(axis cs:5,1120.00505145655)
--(axis cs:6,1266.41555252306)
--(axis cs:7,1636.91972249928)
--(axis cs:8,1955.57846102636)
--(axis cs:9,2014.03932912256)
--(axis cs:10,2022.25769664682)
--(axis cs:11,2132.04863693961)
--(axis cs:12,2141.13437248732)
--(axis cs:13,2322.01885436018)
--(axis cs:14,2425.16783104188)
--(axis cs:15,2521.40927493793)
--(axis cs:16,2612.32173270269)
--(axis cs:17,2803.37912223173)
--(axis cs:18,2871.60105984405)
--(axis cs:19,2812.75419131089)
--(axis cs:20,2864.5147401385)
--(axis cs:21,2866.04760261378)
--(axis cs:22,3022.15410996941)
--(axis cs:23,2987.34434309976)
--(axis cs:24,2929.54870508482)
--(axis cs:25,3178.03067936981)
--(axis cs:26,3196.37326827099)
--(axis cs:27,3302.65443733021)
--(axis cs:28,3329.13535779848)
--(axis cs:29,3372.56181620804)
--(axis cs:30,3359.07407597853)
--(axis cs:31,3375.1679094215)
--(axis cs:32,3327.04748599122)
--(axis cs:33,3293.44077459766)
--(axis cs:34,3297.83386645808)
--(axis cs:35,3348.60849960788)
--(axis cs:36,3351.776682713)
--(axis cs:37,3380.97573473389)
--(axis cs:38,3345.15453646311)
--(axis cs:39,3342.0075131307)
--(axis cs:40,3449.67041186046)
--(axis cs:41,3489.49452530241)
--(axis cs:42,3398.84252046673)
--(axis cs:43,3492.11121173783)
--(axis cs:44,3458.21270744479)
--(axis cs:45,3481.05864980423)
--(axis cs:46,3508.31448436815)
--(axis cs:47,3413.0753486405)
--(axis cs:48,3538.28752010535)
--(axis cs:49,3549.79669454586)
--(axis cs:50,3413.3046031557)
--(axis cs:51,3546.32014321736)
--(axis cs:52,3590.29625701596)
--(axis cs:53,3405.04227902662)
--(axis cs:54,3444.82538732368)
--(axis cs:55,3461.37731486335)
--(axis cs:56,3508.23246285156)
--(axis cs:57,3408.8964327071)
--(axis cs:58,3545.72311516775)
--(axis cs:59,3489.07887162714)
--(axis cs:60,3428.8666876272)
--(axis cs:61,3404.14164885845)
--(axis cs:62,3347.50177635807)
--(axis cs:63,3507.67145291695)
--(axis cs:64,3357.303914796)
--(axis cs:65,3494.52580337757)
--(axis cs:66,3482.74195226497)
--(axis cs:67,3465.94551161112)
--(axis cs:68,3558.95597949212)
--(axis cs:69,3479.05208114331)
--(axis cs:70,3338.5980647707)
--(axis cs:71,3586.52073108844)
--(axis cs:72,3417.15942808426)
--(axis cs:73,3539.7075923161)
--(axis cs:74,3512.16027196903)
--(axis cs:75,3389.43369728795)
--(axis cs:76,3399.74363794274)
--(axis cs:77,3422.44716828319)
--(axis cs:78,3353.72648335434)
--(axis cs:79,3422.72694220362)
--(axis cs:80,3401.78945940736)
--(axis cs:81,3386.38099968398)
--(axis cs:82,3523.1929600352)
--(axis cs:83,3465.72728767068)
--(axis cs:84,3508.71272811069)
--(axis cs:85,3339.29604532555)
--(axis cs:86,3475.01599808314)
--(axis cs:87,3367.68031740705)
--(axis cs:88,3344.25374040248)
--(axis cs:89,3342.04443354087)
--(axis cs:90,3432.5280124713)
--(axis cs:91,3348.72386541997)
--(axis cs:92,3343.67896019172)
--(axis cs:93,3457.94610240436)
--(axis cs:94,3394.32707104284)
--(axis cs:95,3453.80944946539)
--(axis cs:96,3428.39353793755)
--(axis cs:97,3274.20683280895)
--(axis cs:98,3401.27230369597)
--(axis cs:99,3582.15896896283)
--(axis cs:99,3978.48154126755)
--(axis cs:99,3978.48154126755)
--(axis cs:98,3938.22937543907)
--(axis cs:97,3894.24640213901)
--(axis cs:96,3910.84578395006)
--(axis cs:95,3932.21605304915)
--(axis cs:94,3893.79688524134)
--(axis cs:93,3884.81186980589)
--(axis cs:92,3897.18721880238)
--(axis cs:91,3870.32011315178)
--(axis cs:90,3975.53671482797)
--(axis cs:89,3888.83304218421)
--(axis cs:88,3984.15696701911)
--(axis cs:87,3898.22586251748)
--(axis cs:86,3950.65687367038)
--(axis cs:85,3882.18685033171)
--(axis cs:84,3894.45344607782)
--(axis cs:83,3938.09609870726)
--(axis cs:82,3970.5233487411)
--(axis cs:81,3924.84787399106)
--(axis cs:80,3839.24966194473)
--(axis cs:79,3940.01385549973)
--(axis cs:78,3920.34782984879)
--(axis cs:77,3933.50170033322)
--(axis cs:76,3899.11703882757)
--(axis cs:75,3821.95710136372)
--(axis cs:74,3928.49006804513)
--(axis cs:73,3943.17844410846)
--(axis cs:72,3876.58837111198)
--(axis cs:71,3945.44789542637)
--(axis cs:70,3933.52950839074)
--(axis cs:69,3896.51349009155)
--(axis cs:68,3880.31213569734)
--(axis cs:67,3868.58681207744)
--(axis cs:66,3897.1975369084)
--(axis cs:65,3929.93404030104)
--(axis cs:64,3798.11968727227)
--(axis cs:63,3909.92343678217)
--(axis cs:62,3771.60794658179)
--(axis cs:61,3915.56582297176)
--(axis cs:60,3888.8807165592)
--(axis cs:59,3872.16291812187)
--(axis cs:58,3835.82979064456)
--(axis cs:57,3841.31794267576)
--(axis cs:56,3847.38265562602)
--(axis cs:55,3895.75301254077)
--(axis cs:54,3807.25810097761)
--(axis cs:53,3817.1063676032)
--(axis cs:52,3908.30971782453)
--(axis cs:51,3867.45050837085)
--(axis cs:50,3841.32920834005)
--(axis cs:49,3794.83053322446)
--(axis cs:48,3869.1824052346)
--(axis cs:47,3798.36898315532)
--(axis cs:46,3763.82365868666)
--(axis cs:45,3794.09911105252)
--(axis cs:44,3790.06877809252)
--(axis cs:43,3733.24546763141)
--(axis cs:42,3726.61065677372)
--(axis cs:41,3750.97904856268)
--(axis cs:40,3633.69897086778)
--(axis cs:39,3666.72449618379)
--(axis cs:38,3705.7824366523)
--(axis cs:37,3642.18111680081)
--(axis cs:36,3672.64967743766)
--(axis cs:35,3646.41036866804)
--(axis cs:34,3596.36400355949)
--(axis cs:33,3530.10027477929)
--(axis cs:32,3490.27067194606)
--(axis cs:31,3562.49260888188)
--(axis cs:30,3563.46132272414)
--(axis cs:29,3549.56339139588)
--(axis cs:28,3550.07997227758)
--(axis cs:27,3536.77583482386)
--(axis cs:26,3453.08653471439)
--(axis cs:25,3434.53662165349)
--(axis cs:24,3200.1479927796)
--(axis cs:23,3250.76772679309)
--(axis cs:22,3277.90200502143)
--(axis cs:21,3175.65143709178)
--(axis cs:20,3111.54626787727)
--(axis cs:19,3112.73420895962)
--(axis cs:18,3073.53960267228)
--(axis cs:17,3024.02911574736)
--(axis cs:16,2993.89912750649)
--(axis cs:15,2985.95736974061)
--(axis cs:14,2866.91862377928)
--(axis cs:13,2707.08223954145)
--(axis cs:12,2563.97117285256)
--(axis cs:11,2554.8738623394)
--(axis cs:10,2450.43987664241)
--(axis cs:9,2393.48795547397)
--(axis cs:8,2272.80148369627)
--(axis cs:7,2089.21577449173)
--(axis cs:6,1860.0774872034)
--(axis cs:5,1679.03215555455)
--(axis cs:4,1635.26991243248)
--(axis cs:3,1186.07895976649)
--(axis cs:2,679.381781433349)
--(axis cs:1,513.97450816699)
--(axis cs:0,371.219626519256)
--cycle;

\path [fill=sourcecolor, opacity=0.2]
(axis cs:0,314.57342377296)
--(axis cs:0,271.305717767677)
--(axis cs:1,321.393151894015)
--(axis cs:2,352.162018289779)
--(axis cs:3,388.595586353727)
--(axis cs:4,453.743810863093)
--(axis cs:5,469.645702600519)
--(axis cs:6,507.687708763679)
--(axis cs:7,577.548869441169)
--(axis cs:8,648.938115793649)
--(axis cs:9,657.260090701522)
--(axis cs:10,738.556250878623)
--(axis cs:11,860.463463393486)
--(axis cs:12,920.555736945271)
--(axis cs:13,898.233071465934)
--(axis cs:14,923.76751902864)
--(axis cs:15,968.376434165805)
--(axis cs:16,1033.64433556357)
--(axis cs:17,1031.44362721173)
--(axis cs:18,1062.03477021706)
--(axis cs:19,1176.46779150691)
--(axis cs:20,1182.47142729083)
--(axis cs:21,1215.73076831395)
--(axis cs:22,1303.74348947247)
--(axis cs:23,1345.29142754723)
--(axis cs:24,1229.50122137126)
--(axis cs:25,1301.20752485199)
--(axis cs:26,1331.2338848719)
--(axis cs:27,1294.78934210509)
--(axis cs:28,1328.90897912696)
--(axis cs:29,1416.02711341456)
--(axis cs:30,1409.26184872321)
--(axis cs:31,1531.21155815033)
--(axis cs:32,1538.62327406708)
--(axis cs:33,1626.7109658794)
--(axis cs:34,1756.36840295216)
--(axis cs:35,1538.63914622351)
--(axis cs:36,1900.75075444285)
--(axis cs:37,2107.69825715371)
--(axis cs:38,2154.50313038387)
--(axis cs:39,2149.1120098177)
--(axis cs:40,2233.07487206557)
--(axis cs:41,2447.31767029592)
--(axis cs:42,2583.16008408407)
--(axis cs:43,2616.05478818515)
--(axis cs:44,2863.65107460842)
--(axis cs:45,2801.88937526925)
--(axis cs:46,2617.32350038376)
--(axis cs:47,2980.58052200514)
--(axis cs:48,2954.25749461449)
--(axis cs:49,2922.06908450709)
--(axis cs:50,2900.09917384472)
--(axis cs:51,3055.39148960377)
--(axis cs:52,3236.1773272)
--(axis cs:53,3137.42195057506)
--(axis cs:54,3203.11660480977)
--(axis cs:55,3115.13525071557)
--(axis cs:56,3040.28835489971)
--(axis cs:57,3261.19726963786)
--(axis cs:58,3178.46552164509)
--(axis cs:59,3285.44346189155)
--(axis cs:60,3471.03595342949)
--(axis cs:61,3283.62181379289)
--(axis cs:62,3443.60212161507)
--(axis cs:63,3510.10014252669)
--(axis cs:64,3553.74987448815)
--(axis cs:65,3506.19152253236)
--(axis cs:66,3470.94333866535)
--(axis cs:67,2610.63932484499)
--(axis cs:68,3241.24138188138)
--(axis cs:69,3534.42076657832)
--(axis cs:70,3474.99217948885)
--(axis cs:71,3647.58850437721)
--(axis cs:72,3686.12217127446)
--(axis cs:73,3531.29935339829)
--(axis cs:74,3624.73825944321)
--(axis cs:75,3621.44844931306)
--(axis cs:76,3548.60518451519)
--(axis cs:77,3529.90941945488)
--(axis cs:78,3649.13568995584)
--(axis cs:79,3671.19437556393)
--(axis cs:80,3589.56814541529)
--(axis cs:81,3530.80145348391)
--(axis cs:82,3518.86964372417)
--(axis cs:83,3599.94003834269)
--(axis cs:84,3532.15096860186)
--(axis cs:85,3694.83291895351)
--(axis cs:86,3723.33113466307)
--(axis cs:87,3654.30712496578)
--(axis cs:88,3710.56791787534)
--(axis cs:89,3715.13141898821)
--(axis cs:90,3797.68944957104)
--(axis cs:91,3774.17341801018)
--(axis cs:92,3691.19935349799)
--(axis cs:93,3683.52274732194)
--(axis cs:94,3673.31026640358)
--(axis cs:95,3797.46447065601)
--(axis cs:96,3851.98674150906)
--(axis cs:97,3814.52693478355)
--(axis cs:98,3852.1299263626)
--(axis cs:99,3780.81917974603)
--(axis cs:99,3960.18952221475)
--(axis cs:99,3960.18952221475)
--(axis cs:98,3976.04497591967)
--(axis cs:97,3977.72335278399)
--(axis cs:96,3981.12204609718)
--(axis cs:95,3913.45685851888)
--(axis cs:94,3914.59315280427)
--(axis cs:93,3917.28717179142)
--(axis cs:92,3863.30603761777)
--(axis cs:91,3940.98967317953)
--(axis cs:90,3937.23630396615)
--(axis cs:89,3918.11812733237)
--(axis cs:88,3940.1154135748)
--(axis cs:87,3805.56717680695)
--(axis cs:86,3898.80824913077)
--(axis cs:85,3868.49290716461)
--(axis cs:84,3829.78346801707)
--(axis cs:83,3780.98245561507)
--(axis cs:82,3784.98352401688)
--(axis cs:81,3749.54596124638)
--(axis cs:80,3709.74171483542)
--(axis cs:79,3858.6499268848)
--(axis cs:78,3806.40842430669)
--(axis cs:77,3758.04389491335)
--(axis cs:76,3726.11499672016)
--(axis cs:75,3767.05884900981)
--(axis cs:74,3784.30189925578)
--(axis cs:73,3735.23198574413)
--(axis cs:72,3801.93950448771)
--(axis cs:71,3784.89005467132)
--(axis cs:70,3697.78592959187)
--(axis cs:69,3713.01547719127)
--(axis cs:68,3738.07846510703)
--(axis cs:67,3583.48354300376)
--(axis cs:66,3725.35729055425)
--(axis cs:65,3668.84619060553)
--(axis cs:64,3703.37501026785)
--(axis cs:63,3685.41000352205)
--(axis cs:62,3600.54135716013)
--(axis cs:61,3581.91628625174)
--(axis cs:60,3690.34894263995)
--(axis cs:59,3504.31624544929)
--(axis cs:58,3479.59452317462)
--(axis cs:57,3523.4617240503)
--(axis cs:56,3374.68377945706)
--(axis cs:55,3502.73012671384)
--(axis cs:54,3621.92264764007)
--(axis cs:53,3491.7094536266)
--(axis cs:52,3446.07008338949)
--(axis cs:51,3375.12871970983)
--(axis cs:50,3308.21643035161)
--(axis cs:49,3462.33556478541)
--(axis cs:48,3388.08784463858)
--(axis cs:47,3416.31223227501)
--(axis cs:46,3124.75382719702)
--(axis cs:45,3258.50244411644)
--(axis cs:44,3266.40322993557)
--(axis cs:43,3170.64255165848)
--(axis cs:42,3038.85895553906)
--(axis cs:41,2987.35255835103)
--(axis cs:40,2881.42700446315)
--(axis cs:39,2680.09136441145)
--(axis cs:38,2787.20288779901)
--(axis cs:37,2742.17014110847)
--(axis cs:36,2421.97947708483)
--(axis cs:35,2018.39199137685)
--(axis cs:34,2355.80766338825)
--(axis cs:33,2080.89039999952)
--(axis cs:32,2074.52789892112)
--(axis cs:31,2101.48147170486)
--(axis cs:30,1991.30407519614)
--(axis cs:29,2034.94364663472)
--(axis cs:28,1899.74408245537)
--(axis cs:27,1679.13760631844)
--(axis cs:26,1890.3428750199)
--(axis cs:25,1759.45114970498)
--(axis cs:24,1584.03190901319)
--(axis cs:23,1684.04134997781)
--(axis cs:22,1584.74758356807)
--(axis cs:21,1506.97437699854)
--(axis cs:20,1396.30723967249)
--(axis cs:19,1346.62941633614)
--(axis cs:18,1209.75290147039)
--(axis cs:17,1218.27606681071)
--(axis cs:16,1228.94013567208)
--(axis cs:15,1175.33321610134)
--(axis cs:14,1168.84345079745)
--(axis cs:13,1230.05943333702)
--(axis cs:12,1283.65911825632)
--(axis cs:11,1245.90578545036)
--(axis cs:10,925.899784281803)
--(axis cs:9,824.06304353626)
--(axis cs:8,788.128856617226)
--(axis cs:7,765.249545940417)
--(axis cs:6,688.398762069383)
--(axis cs:5,637.660361133682)
--(axis cs:4,570.937324271286)
--(axis cs:3,427.196640420154)
--(axis cs:2,422.829441198895)
--(axis cs:1,367.123064954482)
--(axis cs:0,314.57342377296)
--cycle;

\addplot [very thick, singlecolor]
table {%
0 349.017790938042
1 604.949673727604
2 960.704132620673
3 1141.81029012912
4 1615.89576359724
5 1592.47545021247
6 1946.67622130753
7 1672.31521055997
8 1909.57021294765
9 1896.98864121816
10 2006.3576048245
11 1922.88642492692
12 2167.5182435881
13 2573.45527344084
14 2766.56984281536
15 2805.89341624269
16 3017.7252128648
17 3037.11921560084
18 3166.32087085563
19 3086.43566984806
20 3014.4692238577
21 3194.72864644141
22 3181.67959037311
23 3203.17797841823
24 3217.52266621633
25 3318.60223048062
26 3262.45057305003
27 3332.38019834138
28 3261.81057821928
29 3261.34173263481
30 3292.27079284474
31 3284.92102086656
32 3317.53510686466
33 3320.81419532477
34 3386.65500397634
35 3428.43302016615
36 3319.87013500637
37 3369.22493655492
38 3370.37875853874
39 3249.50557472972
40 3342.65316539731
41 3441.29564445766
42 3526.52333755447
43 3531.42161172625
44 3539.77033358415
45 3546.57081925981
46 3457.9632703421
47 3570.85493279302
48 3530.067970569
49 3568.6409993358
50 3507.78789484228
51 3494.71156935582
52 3579.89965519237
53 3577.1065668065
54 3656.29848960987
55 3637.0480947831
56 3572.2309733332
57 3659.88187576553
58 3608.16691740523
59 3564.91316705334
60 3708.16570383399
61 3635.28112928388
62 3595.52866151899
63 3694.66042919387
64 3553.79654792705
65 3702.65878969759
66 3655.76594112568
67 3565.87999445654
68 3625.78904975212
69 3670.74466916067
70 3624.95220028438
71 3636.86679956248
72 3707.56424900847
73 3722.86586069287
74 3715.59728436947
75 3672.31518724535
76 3743.27465127452
77 3755.41729639608
78 3672.05390585176
79 3683.60302553153
80 3740.82113967122
81 3653.46883219367
82 3722.36761337937
83 3706.6954427984
84 3739.79554004547
85 3710.52832116973
86 3779.44198317114
87 3722.06759410174
88 3639.44899912929
89 3750.58320403207
90 3750.30565506556
91 3726.63888971436
92 3717.02603014739
93 3809.47733247807
94 3741.39488740131
95 3729.42777002308
96 3752.87078262832
97 3791.17308202438
98 3760.63733544878
99 3721.48557794567
};
\addplot [ultra thick, ourcolor]
table {%
0 352.426616131779
1 664.062035566129
2 764.034246027127
3 1079.19356881326
4 1104.92222789463
5 1500.06165319315
6 1495.17744947161
7 1660.40929635445
8 1803.50619057584
9 1866.22046368509
10 1843.07106166024
11 2005.42171588455
12 2125.40722507678
13 2220.21578414061
14 2420.9302353149
15 2545.09962318356
16 2692.83062112652
17 2792.74734422591
18 2937.40152203118
19 2841.08740077758
20 2995.07494340236
21 2924.07063921693
22 3045.78105918912
23 3055.5625773146
24 2995.10436838707
25 2949.92701404905
26 3197.08917390262
27 3128.77097150258
28 3341.79184884425
29 3324.13600740236
30 3299.64437590278
31 3398.50148598525
32 3535.03473648385
33 3551.30575237568
34 3602.38726753901
35 3503.6751411893
36 3577.11217703409
37 3554.40591009215
38 3409.52120346796
39 3651.52783700189
40 3529.72647301766
41 3522.48079375311
42 3639.82491991851
43 3656.56161028892
44 3677.93218028904
45 3688.85586163991
46 3542.454374368
47 3563.5468276976
48 3661.86425868702
49 3777.70389859345
50 3727.65747629706
51 3739.81827368192
52 3596.12972828252
53 3737.41774052404
54 3757.34005940052
55 3621.67499012611
56 3777.48799271757
57 3761.11269226561
58 3765.57330054811
59 3810.99571930807
60 3788.246821461
61 3821.77050312502
62 3826.68056455133
63 3805.94313607352
64 3836.87780365959
65 3865.63599802893
66 3879.67975596161
67 3762.35599912647
68 3866.85676201933
69 3784.61782878228
70 3799.41517841635
71 3830.05267476277
72 3794.84994913388
73 3835.97433618176
74 3832.30238294539
75 3862.34796828952
76 3803.28137225866
77 3838.12699074875
78 3925.08413539462
79 3920.56065589657
80 3808.33032859867
81 3875.55953249902
82 3923.94412321511
83 3858.37766017159
84 3978.82691837356
85 4008.82763723678
86 4010.41869352879
87 3936.76732847221
88 3983.46549032284
89 3970.0227056205
90 3975.41375091388
91 4010.44345477807
92 4023.56453518994
93 4015.77802006753
94 3977.69742708642
95 3966.20184954443
96 3930.3475479458
97 3994.98100197341
98 3929.16591705795
99 3998.79213628352
};
\addplot [very thick, tunecolor]
table {%
0 361.205239414719
1 551.147871943055
2 771.769612929095
3 994.947974872159
4 957.10591109761
5 1293.50431717446
6 1443.83606144423
7 1731.97878864359
8 2108.94772886773
9 2048.38564472357
10 2422.14257799723
11 2507.73044553964
12 2512.68923431999
13 2594.15940688796
14 2746.19926772105
15 2622.32184203462
16 2593.01255159212
17 2774.45206232265
18 2742.6249253416
19 2874.94042868425
20 2968.1483306519
21 3087.89168591927
22 3155.0746490223
23 3032.6567272618
24 3109.04688288009
25 3196.43751029015
26 2901.69485119687
27 3095.92949901414
28 3133.92047527416
29 3147.94124301836
30 3206.95615371484
31 3331.46318317071
32 3139.18794044882
33 3238.19260108985
34 3310.12200067782
35 3044.35182968924
36 3116.82102988872
37 3373.96871497229
38 3236.52592032544
39 3391.94395762441
40 3323.97967660532
41 3292.27109420986
42 3250.65386883513
43 3421.8819283828
44 3308.85127623591
45 3462.5892969787
46 3310.12617158748
47 3449.09747277116
48 3406.3484246737
49 3470.90439981641
50 3565.95168207237
51 3467.38477493543
52 3622.34554833057
53 3558.19273020818
54 3570.51305582879
55 3607.44366498485
56 3664.33978418859
57 3596.8024911884
58 3648.20591545996
59 3614.93767057441
60 3658.37713856496
61 3648.73612683059
62 3691.582605349
63 3578.61065971714
64 3666.89541323275
65 3661.32040938028
66 3582.43544934714
67 3677.31327813046
68 3636.30971558639
69 3590.19384758469
70 3604.38369063635
71 3654.96793021072
72 3650.08857045757
73 3653.3121769391
74 3679.31671803896
75 3577.46670507662
76 3702.7647342773
77 3689.54244659926
78 3684.22209282205
79 3652.09451488722
80 3643.96029986867
81 3717.49589899683
82 3696.2505022164
83 3661.64698784121
84 3664.44122187272
85 3723.2097723745
86 3706.5177260162
87 3664.95428100523
88 3744.02195958931
89 3779.28441683467
90 3739.11868038669
91 3789.53732009278
92 3716.94192345329
93 3732.18539954957
94 3796.66133271412
95 3782.80841544993
96 3830.079890142
97 3797.36399269048
98 3816.87570996153
99 3776.14948962314
};
\addplot [very thick, aligncolor]
table {%
0 349.025016033975
1 506.920100765372
2 700.740673188359
3 1014.24605023457
4 1354.163467819
5 1358.46700344022
6 1571.95099381903
7 1550.49544111605
8 1741.21724376559
9 1796.1624400743
10 1747.02505606371
11 1733.63808633011
12 1942.3329381348
13 2574.6827555059
14 2658.05761549765
15 2699.54920885337
16 2899.19415806694
17 2953.36452134711
18 3058.13894136107
19 3090.61760126629
20 2946.94696260027
21 3058.53860391639
22 3084.80113946535
23 3107.52230444148
24 3104.44007134872
25 3256.74930038775
26 3159.87778566604
27 3295.90306740703
28 3281.44166094444
29 3198.34083861243
30 3303.62209325055
31 3354.77573935984
32 3341.69350129739
33 3390.75369476908
34 3363.759526992
35 3369.00198780252
36 3412.4052831483
37 3380.87321982458
38 3375.36089980531
39 3310.95160264379
40 3392.49325194698
41 3393.32735895692
42 3474.88665736573
43 3504.70592806883
44 3545.17768743892
45 3548.42062247832
46 3430.35267108786
47 3543.68606197036
48 3515.21783175692
49 3496.50288166666
50 3491.67639980889
51 3500.90094929521
52 3602.37954670781
53 3503.25559972766
54 3630.63901616697
55 3651.66542189422
56 3599.25206929924
57 3668.91288773654
58 3612.21528842291
59 3580.1745773311
60 3721.13658883805
61 3625.53203307334
62 3660.30641194302
63 3738.57755183608
64 3583.37737924506
65 3769.46331236632
66 3698.21280832628
67 3634.98189290961
68 3640.06138773444
69 3745.72927920335
70 3660.70678696587
71 3691.07871503838
72 3752.81199254717
73 3776.77271121357
74 3776.58967467483
75 3750.17762111832
76 3783.721174032
77 3823.09126362058
78 3730.10904193686
79 3766.15301571475
80 3819.55075159043
81 3742.89688833358
82 3776.97618141245
83 3799.95569898968
84 3768.80906984332
85 3803.08902967979
86 3850.33178897502
87 3828.52472723621
88 3672.5272367874
89 3812.90134388591
90 3804.57813837035
91 3793.76514890613
92 3829.63006053001
93 3868.37699075002
94 3835.30868656618
95 3780.32127356018
96 3818.26982835358
97 3858.530480818
98 3836.34125337493
99 3785.86669654261
};
\addplot [very thick, auxcolor]
table {%
0 355.407702218979
1 487.18914927054
2 627.065183360713
3 985.449693432756
4 1367.77728364114
5 1397.5702645191
6 1563.98199669589
7 1845.28608685337
8 2102.02178193451
9 2191.15135038902
10 2230.67118469391
11 2346.47129388287
12 2354.54845307159
13 2514.06879359763
14 2628.49567573166
15 2751.03041234724
16 2808.96882707804
17 2915.25316868363
18 2973.16737608634
19 2955.88372040291
20 2982.43821821125
21 3014.29052995305
22 3156.65622457897
23 3119.05554032158
24 3064.11320815988
25 3291.36783254004
26 3324.66523802972
27 3417.66784863041
28 3436.49200364661
29 3458.61861336477
30 3463.52785619362
31 3472.30238471461
32 3413.05959081521
33 3422.45214654097
34 3453.51652998932
35 3503.25079849905
36 3512.63994374299
37 3521.4048973965
38 3532.82704189989
39 3509.97748466797
40 3547.17751673025
41 3624.49523937097
42 3571.60228425669
43 3621.87032187513
44 3635.07216725434
45 3646.97310098514
46 3634.47531815797
47 3620.59223739521
48 3699.25736909598
49 3685.58978717573
50 3646.80578400934
51 3705.19593398286
52 3749.9537346015
53 3628.39087198118
54 3638.84045091426
55 3693.61392034322
56 3698.05000851422
57 3651.21324048125
58 3704.24559466368
59 3691.40721044941
60 3664.5723527048
61 3683.80500177975
62 3582.84458272222
63 3725.91458379398
64 3590.94832742987
65 3724.66432660098
66 3706.45552708488
67 3688.88191941947
68 3728.98267435877
69 3702.27327816772
70 3651.56201660042
71 3782.08249327937
72 3670.0662082608
73 3758.76987308916
74 3746.35994941591
75 3610.47002877908
76 3670.15492077514
77 3698.19689499318
78 3667.70787247443
79 3701.73793207136
80 3633.67505541093
81 3666.82324323172
82 3747.07372528104
83 3724.92907967764
84 3719.21882665248
85 3640.40053789749
86 3725.31649596214
87 3646.61754467032
88 3696.91101090925
89 3629.38481424747
90 3710.31029381114
91 3630.86541827005
92 3633.97310418582
93 3691.23556254986
94 3658.37583621907
95 3717.99759560832
96 3694.29397729998
97 3610.24832705828
98 3685.16646957991
99 3794.14039954832
};
\addplot [very thick, sourcecolor, dashed]
table {%
0 291.953862703099
1 344.424280687526
2 385.884642897314
3 407.574070719128
4 508.303361330181
5 546.467805706534
6 588.995209306938
7 665.560726555797
8 717.715594728524
9 736.723197496536
10 828.316883532524
11 1046.60362396694
12 1088.29101746301
13 1065.26819741736
14 1040.29116500138
15 1072.89587860768
16 1125.96894877082
17 1127.9385492986
18 1141.69394585787
19 1264.13245922981
20 1288.49175709162
21 1359.59007345488
22 1449.10716785651
23 1519.81410374927
24 1405.48463147383
25 1509.92989300066
26 1572.79230185277
27 1470.98702885979
28 1583.7920974076
29 1685.88696618116
30 1670.35489263424
31 1806.08557304445
32 1783.15773741287
33 1829.47222257041
34 2042.51506315363
35 1748.01930575628
36 2143.3733621698
37 2429.78015167092
38 2453.36782337134
39 2408.05539836097
40 2577.67124719511
41 2728.25546943653
42 2815.68251424966
43 2918.09248585664
44 3059.26319055059
45 3054.03578037301
46 2879.07699878774
47 3207.08734068291
48 3187.72897945655
49 3212.88363172249
50 3113.53887404348
51 3230.20512528691
52 3348.32591614642
53 3324.38249729018
54 3427.06845484394
55 3321.2026677684
56 3226.42126090279
57 3393.9250977488
58 3338.77396393206
59 3396.51439608324
60 3587.69600482354
61 3434.99767963138
62 3524.85070704242
63 3594.1186468874
64 3626.50393049285
65 3586.5578309657
66 3601.76328855129
67 3167.19083515441
68 3511.21312521649
69 3620.28993671625
70 3585.23599015097
71 3719.40912951433
72 3741.33211722238
73 3637.55324455362
74 3706.24935755861
75 3694.24679471452
76 3636.71299039414
77 3643.64836133051
78 3725.56875183893
79 3767.17749322181
80 3654.88235308079
81 3646.03512434182
82 3655.772442464
83 3689.76865414491
84 3690.43877149009
85 3781.78981102274
86 3819.60697917153
87 3728.03763242579
88 3833.00235646512
89 3819.62516401972
90 3871.93283243727
91 3857.88769088358
92 3775.77334296506
93 3802.36623935115
94 3797.30738770393
95 3860.45266944775
96 3916.18072237271
97 3895.48585162962
98 3915.39467018352
99 3867.80307102918
};
\legend{}
\end{axis}

\end{tikzpicture}

